Split form ALE discontinuous Galerkin methods with applications to under-resolved turbulent low-Mach number flows

The construction of discontinuous Galerkin (DG) methods for the compressible Euler or Navier-Stokes equations (NSE) includes the approximation of non-linear flux terms in the volume integrals. The terms can lead to aliasing and stability issues in turbulence simulations with moderate Mach numbers (Ma < 0.3), e.g. due to under-resolution of vortical dominated structures typical in large eddy simulations (LES). The kinetic energy or entropy are elevated in smooth, but under-resolved parts of the solution which are affected by aliasing. It is known that the kinetic energy is not a conserved quantity for compressible flows, but for small Mach numbers minor deviations from a conserved evolution can be expected. While it is formally possible to construct kinetic energy preserving (KEP) and entropy conserving (EC) DG methods for the Euler equations, due to the viscous terms in case of the NSE, we aim to construct kinetic energy dissipative (KED) or entropy stable (ES) DG methods on moving curved hexahedral meshes. The Arbitrary Lagrangian-Eulerian (ALE) approach is used to include the effect of mesh motion in the split form DG methods. First, we use the three dimensional Taylor-Green vortex to investigate and analyze our theoretical findings and the behavior of the novel split form ALE DG schemes for a turbulent vortical dominated flow. Second, we apply the framework to a complex aerodynamics application. An implicit LES split form ALE DG approach is used to simulate the transitional flow around a plunging SD7003 airfoil at Reynolds number Re = 40, 000 and Mach number Ma = 0.1. We compare the standard nodal ALE DG scheme, the ALE DG variant with consistent overintegration of the non-linear terms and the novel KED and ES split form ALE DG methods in terms of robustness, accuracy and computational efficiency.

==> figures/EC_KEP_Euler/TGV_EC_KEP.tex <==
\begin{tikzpicture}

\def\xsize{8cm}

\begin{scope}
\begin{axis}[%
width=0.39\linewidth,
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.02,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
	ylabel={$\Delta_{\mathbb{K}}$},
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.8, transform shape}},
legend pos=south west,
mark repeat={70}
]
\addplot
  table[row sep=crcr]{%
0.022207852008987	0\\
0.044225488419566	-1.08154110001202e-07\\
0.065977932491519	-1.23456960002266e-07\\
0.087414836670441	-4.02815199945783e-08\\
0.10846221513786	1.13127210002451e-07\\
0.12911226214419	3.17016260006908e-07\\
0.14941563226589	5.57773519996307e-07\\
0.16946827786948	8.209252600061e-07\\
0.18937418188194	1.09894802001465e-06\\
0.20924561560818	1.41646052000122e-06\\
0.22920347630689	1.8325552800097e-06\\
0.24933632078172	2.40161539001582e-06\\
0.26946434485885	3.10973912999446e-06\\
0.28944840163695	3.87742239001121e-06\\
0.30932515298933	4.61996266000464e-06\\
0.32921699539533	5.2792360300119e-06\\
0.34923743420151	5.82760808000293e-06\\
0.369491496605	6.26934342000396e-06\\
0.39007606037378	6.65322592001416e-06\\
0.41104129359465	7.06945492000288e-06\\
0.43239404457461	7.61380612999962e-06\\
0.45409628835741	8.31496064000736e-06\\
0.47606462574028	9.12491663999926e-06\\
0.49824199625064	9.95570565999471e-06\\
0.52044214749838	1.07458620400153e-05\\
0.54247316051533	1.14831201700055e-05\\
0.56424319287151	1.21859227499993e-05\\
0.58570460014921	1.28969605700108e-05\\
0.60679565036301	1.36752344799956e-05\\
0.62747913198228	1.45616511200014e-05\\
0.64780919358953	1.55455641000085e-05\\
0.66788117091556	1.65797473500179e-05\\
0.68779840508963	1.76188685900164e-05\\
0.70767251472225	1.86417717899928e-05\\
0.72762376959613	1.96460554000161e-05\\
0.74775913961461	2.06425489100021e-05\\
0.76786989497353	2.16458789499968e-05\\
0.78786360391539	2.26962742500142e-05\\
0.8077400670852	2.38315367300096e-05\\
0.82762220888185	2.5048828560012e-05\\
0.84762432254797	2.62916691900067e-05\\
0.86785218877561	2.74847077999935e-05\\
0.88840341278166	2.85814529899925e-05\\
0.90932221263586	2.95800468600033e-05\\
0.9306211530627	3.05220458900052e-05\\
0.95228041382728	3.14744723800137e-05\\
0.9742218673366	3.25232108899925e-05\\
0.99636138155428	3.37142558800158e-05\\
1.0185354104969	3.49898345699956e-05\\
1.0405659034282	3.62139897100017e-05\\
1.062353974621	3.72819127199969e-05\\
1.0838279695951	3.81943214699948e-05\\
1.1049179509726	3.90406902100043e-05\\
1.1256393461492	3.99421598600153e-05\\
1.1460037209439	4.09965374000149e-05\\
1.1661024904573	4.22535462400037e-05\\
1.1860383073108	4.3689546260009e-05\\
1.2059220685559	4.52020170699924e-05\\
1.2258732495234	4.66490575600081e-05\\
1.2459895049798	4.79184522299975e-05\\
1.2660830724622	4.89664586100086e-05\\
1.2860774527439	4.9849858010001e-05\\
1.3059484155382	5.06810237399929e-05\\
1.325814983006	5.15821067999939e-05\\
1.3457922292878	5.26386449900135e-05\\
1.3659867342785	5.38687264299981e-05\\
1.3864969325008	5.52102647900093e-05\\
1.4073671222002	5.65355946100105e-05\\
1.428611448455	5.77133478700115e-05\\
1.4502152872803	5.86715801699916e-05\\
1.4721260390304	5.94462584399963e-05\\
1.4942275577333	6.01613943200102e-05\\
1.5163688021697	6.09608881900064e-05\\
1.5383899012109	6.19305487000038e-05\\
1.5601950506872	6.30553625299984e-05\\
1.581684768935	6.42308425500143e-05\\
1.6027826370319	6.53263717400182e-05\\
1.6235298016934	6.62614491900165e-05\\
1.643934976614	6.70351994300072e-05\\
1.6640663540233	6.7717358249994e-05\\
1.6840257109984	6.8406817690006e-05\\
1.7039230742941	6.91816335999934e-05\\
1.7238770464617	7.00741669800026e-05\\
1.7439638934879	7.10693599699913e-05\\
1.7640326797958	7.21051197300066e-05\\
1.7840185456074	7.31110834199938e-05\\
1.803880801187	7.40311542200139e-05\\
1.8237273614046	7.48440459100025e-05\\
1.8436743084371	7.55575036400086e-05\\
1.8638291550615	7.62042720999917e-05\\
1.8842912417539	7.68287226100145e-05\\
1.905111076034	7.74616688399982e-05\\
1.9262995430499	7.81108965900029e-05\\
1.9478423957823	7.87598651800087e-05\\
1.969713965956	7.9381385860014e-05\\
1.9917816873041	7.99375858600154e-05\\
2.0138951588051	8.04007811100044e-05\\
2.0359066016692	8.07783473700113e-05\\
2.0577271120217	8.11219014599934e-05\\
2.0792372395752	8.14997301300108e-05\\
2.100351308096	8.19621374599927e-05\\
2.1211114645354	8.25220178200109e-05\\
2.1415647424	8.31487939900039e-05\\
2.1617369152626	8.37733341100128e-05\\
2.1817272871277	8.43172423500155e-05\\
2.2016448523092	8.47237184399968e-05\\
2.2216071536639	8.49928830300023e-05\\
2.2416789228041	8.51942332599914e-05\\
2.2617072546597	8.5429366320014e-05\\
2.2816659167407	8.57719261500162e-05\\
2.3015142793191	8.62244882700175e-05\\
2.3213339635394	8.6732018830013e-05\\
2.3412421988108	8.72086713600145e-05\\
2.361347690308	8.75696902499917e-05\\
2.3817509135918	8.77664617500024e-05\\
2.4025155322608	8.781818228e-05\\
2.4236448599844	8.78205796000092e-05\\
2.445126758611	8.78884415200093e-05\\
2.466950463122	8.80695376000024e-05\\
2.4889885232824	8.83024808700089e-05\\
2.5110802035167	8.84898315299948e-05\\
2.5330847415472	8.85795577400122e-05\\
2.5549189731654	8.85747436499967e-05\\
2.5764540252979	8.85075904700078e-05\\
2.5975903176038	8.84271535499942e-05\\
2.618363345241	8.83821471600182e-05\\
2.6388511038213	8.83933429999956e-05\\
2.6590743561328	8.84415550800183e-05\\
2.6791055110724	8.84977841800055e-05\\
2.6990522955427	8.85668571399961e-05\\
2.7190309461943	8.86836464700086e-05\\
2.7391032851218	8.88709371100055e-05\\
2.7590707341013	8.90939305400046e-05\\
2.7789682322715	8.92847958700177e-05\\
2.79879627436	8.93894652300026e-05\\
2.8185808176214	8.93954199600172e-05\\
2.8384402684744	8.931676434e-05\\
2.8584843827179	8.9183801969997e-05\\
2.8788146622429	8.90476972899984e-05\\
2.8995111825786	8.89724333000136e-05\\
2.9205745957104	8.89850970999945e-05\\
2.9419926576379	8.90318564100018e-05\\
2.9637587520383	8.90156436299944e-05\\
2.985767568787	8.88692532999974e-05\\
3.0078438090147	8.86152135399915e-05\\
3.0298432797479	8.83392905100117e-05\\
3.0516878408301	8.81284406300115e-05\\
3.0732494571885	8.80388227700174e-05\\
3.0944150343472	8.8080665280002e-05\\
3.1152078686327	8.81977949000051e-05\\
3.1357083185275	8.82925771499982e-05\\
3.1559854647421	8.82964673900172e-05\\
3.1760652537567	8.8216412110001e-05\\
3.1960466492627	8.8120530190014e-05\\
3.2160443921164	8.80879866300005e-05\\
3.2360958288402	8.81650512099957e-05\\
3.2559792447331	8.83424340499955e-05\\
3.275777248757	8.8570982030009e-05\\
3.2955660993564	8.87828393500018e-05\\
3.3153079759859	8.89206403800052e-05\\
3.3351066482844	8.8969841780015e-05\\
3.3550737948881	8.89788695700028e-05\\
3.3753129172495	8.90470430100071e-05\\
3.3959174610387	8.92455584900059e-05\\
3.4169013409533	8.95513041700019e-05\\
3.4382490345632	8.98638192699946e-05\\
3.4599441245106	9.00806774399993e-05\\
3.4819173819858	9.01574181299963e-05\\
3.5039795205988	9.01330654200089e-05\\
3.5259772568379	9.00952221200152e-05\\
3.5478274649354	9.01418367500045e-05\\
3.5694148760479	9.03241755999956e-05\\
3.5906241474205	9.06088888100037e-05\\
3.6114538529814	9.09182605900033e-05\\
3.6319774889536	9.12103897800082e-05\\
3.6522786382218	9.15063577599934e-05\\
3.6724181238661	9.18532039800163e-05\\
3.6924418444994	9.22652510600003e-05\\
3.7124628401523	9.27044574599994e-05\\
3.732455860077	9.31158892600176e-05\\
3.7522562188849	9.34764547299988e-05\\
3.771954324668	9.38138774500136e-05\\
3.791658762852	9.41695046500074e-05\\
3.8113456738214	9.45776299800111e-05\\
3.8310642502674	9.50678618499984e-05\\
3.8509285737949	9.56357101900146e-05\\
3.8710453788767	9.62252971500183e-05\\
3.89151489132	9.67506810200108e-05\\
3.912375546181	9.71458323800051e-05\\
3.9336274773142	9.7439867660018e-05\\
3.9552376153871	9.77550281199974e-05\\
3.977160756564	9.82140255900016e-05\\
3.9992043377404	9.88519316500042e-05\\
4.0212056004923	9.96129050099964e-05\\
4.0430576979944	0.000100393281710007\\
4.0646486289636	0.000101081184030002\\
4.0858861026928	0.000101629004820011\\
4.106756609826	0.000102085818350015\\
4.1273099254973	0.000102561621290007\\
4.1476323838003	0.000103159122130006\\
4.1678159535414	0.000103913200910008\\
4.1878887570457	0.000104780924510009\\
4.2078853869324	0.000105681432319996\\
4.2277932263702	0.000106539079429993\\
4.2475110931432	0.000107302480900004\\
4.2671012977558	0.000107963155229998\\
4.2866717346097	0.000108549946160011\\
4.3062848009736	0.000109129748930001\\
4.3259236810677	0.000109783834810015\\
4.3456897707797	0.000110558927930007\\
4.3656884223134	0.000111432631989997\\
4.3860216147571	0.000112325053750015\\
4.4067253198139	0.00011313934163\\
4.4278125646608	0.00011380008692001\\
4.4493127895738	0.000114267171720014\\
4.4711517795177	0.000114591980480014\\
4.4931642976984	0.00011493683331\\
4.5151774333308	0.000115460797719999\\
4.5370282233055	0.000116198291820011\\
4.5585968571787	0.000117025144100016\\
4.5798442065831	0.000117705754450012\\
4.6007983281809	0.000118105895819995\\
4.6214756152565	0.000118263735179994\\
4.6418875206607	0.00011827427793\\
4.6620174347615	0.000118291827550007\\
4.6819722938446	0.000118429503519993\\
4.7018111599953	0.000118726791579996\\
4.7213059367303	0.000119120638909995\\
4.7407005714496	0.000119492831739995\\
4.7601956133836	0.000119835905199997\\
4.77968542388	0.000120194049149994\\
4.7992638747201	0.000120556795890001\\
4.8188946875344	0.000120991951820013\\
4.8385947102752	0.000121425672709993\\
4.8584756332712	0.000121332303190017\\
4.8786265370781	0.000120541309159991\\
4.8991452671058	0.000120137463540018\\
4.920043804624	0.000120543970810003\\
4.9413080468334	0.000120912540090015\\
4.9627321580414	0.000121312676049992\\
4.9841827181376	0.000121725261459996\\
5.0056205286362	0.000121840467430009\\
5.0272959706535	0.000121731514930015\\
5.0486726392309	0.000121692820790012\\
5.0696450510915	0.000121784463330013\\
5.0903570802177	0.000121993929670008\\
5.1109405989941	0.000122185813460005\\
5.1312156847806	0.000123094187639991\\
5.151123494117	0.000123661029399993\\
5.1708833744787	0.000123533084939995\\
5.1905342967692	0.000123035996509993\\
5.2100898205044	0.000122706695780003\\
5.2296851521451	0.000122874152119992\\
5.2490417311987	0.000123841684430012\\
5.2680237777683	0.000124862779029997\\
5.2872967477295	0.000125301416910015\\
5.3065849955876	0.000125072661360012\\
5.3257367597183	0.000125392965210011\\
5.345163091688	0.000126124766580013\\
5.3647147587424	0.000127418094359996\\
5.3842266789698	0.000127986538619992\\
5.4040264975075	0.000126912235849999\\
5.4240963624306	0.000126189083300018\\
5.4444035500721	0.000126380543809992\\
5.4650226191874	0.000126341517490011\\
5.4855931487655	0.000126309868919997\\
5.5062327586339	0.000126444948400015\\
5.5268098113074	0.000126618228320011\\
5.5465966722968	0.000128413844110012\\
5.5656700941977	0.000129923062020018\\
5.5855719413627	0.000129521815139991\\
5.6056068742731	0.000129008968210012\\
5.6250311706547	0.000128700737259999\\
5.6441965385087	0.000127870253349996\\
5.6632670416739	0.000127279136740002\\
5.6824301141595	0.000128428989969995\\
5.7012015425922	0.000128279185040006\\
5.720117246136	0.00012674693897001\\
5.7391673982153	0.000128413311380013\\
5.7580328057295	0.00012890776614001\\
5.776621621827	0.000130293422270014\\
5.7951847002604	0.000133091815979994\\
5.8141359838269	0.000133705196169995\\
5.8331513853519	0.000132958404739994\\
5.8522236176778	0.000135794822870003\\
5.8713804454458	0.000134912974320014\\
5.8905699649423	0.000133764360130004\\
5.9085062445158	0.000134618535060013\\
5.9271146093952	0.000131433643199994\\
5.9467536856245	0.000133901898590014\\
5.966072402801	0.000134618402259992\\
5.9855369358301	0.000133719552500008\\
6.0052131003017	0.000135866921160008\\
6.0244133539356	0.000135769366470015\\
6.0441785979882	0.000132586840490015\\
6.0637241866962	0.000129127483729993\\
6.0829733440244	0.000128788995149995\\
6.1019447153951	0.000128847915540006\\
6.1203663779047	0.000132287637280001\\
6.1381849484196	0.000134090796160016\\
6.156371869531	0.00013552561796\\
6.1745522365017	0.00013813313625001\\
6.192814793543	0.00013673304369001\\
6.2107752377957	0.000138165236259993\\
6.2282078508571	0.000138099776710018\\
6.2450123775619	0.000138221334680014\\
6.2622918216787	0.000138683998610015\\
6.2795658124004	0.000140201096399992\\
6.2956604805216	0.000137714551910015\\
6.3129350290027	0.000138688236959991\\
6.3308990625558	0.000139261705269997\\
6.3490514208497	0.000138416484300005\\
6.366751826957	0.000140864510199998\\
6.3843685875288	0.000139809488380008\\
6.4028219787037	0.000136807529719993\\
6.4216906792242	0.000140680185779993\\
6.4407238510825	0.000141973823730004\\
6.460068722856	0.000143916163259997\\
6.4794236014043	0.000143673919430001\\
6.4988967661542	0.000143679784979991\\
6.5172731753298	0.000148172146329992\\
6.5355726305114	0.000149055793060002\\
6.5534376363043	0.000150484692560002\\
6.5714556714286	0.000154509468950001\\
6.5896544584426	0.000149654286070014\\
6.6075069044558	0.000148935992509994\\
6.6257984266701	0.000149705117940005\\
6.6438635310092	0.000151142286879999\\
6.6614352862307	0.000149714185550001\\
6.6780393503514	0.000152000661119991\\
6.6943485538749	0.000150970078889992\\
6.711013042635	0.000154016719379993\\
6.7267158638351	0.000156127349900018\\
6.7433285655906	0.000151074372330015\\
6.7597332674843	0.000149633936790003\\
6.7762478929623	0.000150212327140006\\
6.7926286714288	0.000151932498030014\\
6.809424817475	0.000151684013070016\\
6.8263567550356	0.000152546603920015\\
6.8433194235157	0.000154475667620016\\
6.8602622945017	0.000153509585330017\\
6.8769120287462	0.000151234615949999\\
6.894282246718	0.000148878747990008\\
6.9121017107876	0.000143960976579996\\
6.9296134923261	0.000142847744970018\\
6.9474659044656	0.000146676912540014\\
6.9651413960724	0.000147835817020006\\
6.9824095806523	0.000143902697500017\\
7.0009694498168	0.000144006234660002\\
7.0192412328612	0.000139959005420007\\
7.0370629878927	0.000138192968350007\\
7.0551523046314	0.000141620169280002\\
7.0731904483728	0.000142409564900012\\
7.0911758776658	0.000140183326870005\\
7.1089091959363	0.000143515302739997\\
7.1261767848575	0.000146965676449992\\
7.1433802641984	0.000145139548299991\\
7.1607864028348	0.000144072649879992\\
7.1779426818967	0.000145143474970008\\
7.1946903458214	0.000148956087420007\\
7.2112536752533	0.000147729607639993\\
7.2278259336858	0.000146108996980018\\
7.2442801848491	0.000145535160470014\\
7.2607878759652	0.000147991343379991\\
7.2770667481025	0.000148246000790012\\
7.2935053106362	0.000147436587230002\\
7.3094983160394	0.000148833181020006\\
7.3255453620528	0.000145880944239993\\
7.3420073734999	0.000147198316359995\\
7.3577874157116	0.000152205995359991\\
7.3737367565752	0.000152478851579999\\
7.3906052490983	0.000145624800860014\\
7.407892571107	0.000146961100759999\\
7.4255445130407	0.000148186702960004\\
7.4432074881411	0.000143565763920009\\
7.4609615366047	0.000142846120419995\\
7.478504445284	0.000144056841760012\\
7.4958275173136	0.000145799150629997\\
7.5134359297222	0.000143813378769994\\
7.531494367745	0.000140615819160014\\
7.5489331851987	0.000139225374020016\\
7.5665038426918	0.000139157946889998\\
7.5837401567753	0.000138051892800015\\
7.6012214101204	0.000133109143930013\\
7.6187177730052	0.000126154392750003\\
7.6358470568879	0.000125598928760004\\
7.6521158717167	0.000130628139640002\\
7.6686367645354	0.000134843963349993\\
7.6852500898532	0.000134548640530016\\
7.7011321181806	0.000137578746230008\\
7.7166314229208	0.000138841071360016\\
7.7325740759166	0.000135261677530016\\
7.7485404171295	0.000131002712810011\\
7.764786429578	0.000128196779000014\\
7.780825494583	0.000130800333600009\\
7.7968158917002	0.000131249277519993\\
7.8126039105489	0.000129068987949996\\
7.828685654472	0.000130240285640001\\
7.8448423364549	0.000130879778919998\\
7.861500229603	0.00013540032543001\\
7.8781741518393	0.000133512473050004\\
7.8950829738319	0.000130145719180005\\
7.912611716364	0.000127671745310018\\
7.9300898209553	0.000129200010480016\\
7.947361235537	0.000127217532850013\\
7.9650396149107	0.000128354908689995\\
7.9829594815837	0.000134172381980005\\
8.0006138825791	0.000130347881620016\\
8.0180173584494	0.000126273018539999\\
8.0360265979932	0.000126230279399994\\
8.0535887530623	0.000120054955150009\\
8.0706981550589	0.000117817012360008\\
8.0880603859278	0.000120593855070003\\
8.1046403369176	0.000116729906560017\\
8.1212948836382	0.000116248686100009\\
8.1380889552752	0.000120842125420004\\
8.154555576793	0.000119586870320001\\
8.1704321760319	0.000117730176020001\\
8.1860645473948	0.000114045490329992\\
8.201747228943	0.000109751157230012\\
8.2175253553966	0.000110804355700003\\
8.2328782138124	0.000117763263730017\\
8.2486683693288	0.000115695759959997\\
8.2644602171956	0.000110312432770002\\
8.2798853273118	0.000117463593819991\\
8.2951199719145	0.000123799995260007\\
8.3104849128028	0.000119435919710018\\
8.3262750081924	0.000118800876189998\\
8.3425806042681	0.000116732528559996\\
8.3590037426349	0.000115817317280012\\
8.375690475009	0.000113693908619997\\
8.3923181869467	0.000112876108869994\\
8.4092082987211	0.000114550669880017\\
8.4265153055565	0.000111451955099998\\
8.4438673672417	0.000110100304280006\\
8.4612589702001	0.000106282874560007\\
8.479124089714	0.000105305231790018\\
8.4969761108991	0.000106347717079999\\
8.5146029511381	0.000101754597090012\\
8.5325020569082	9.33205992700165e-05\\
8.5504794586191	9.1992147419992e-05\\
8.5680590999435	9.56895759800097e-05\\
8.5852212984661	9.23635356400027e-05\\
8.6023689568819	9.15893093800108e-05\\
8.618590402909	8.895143120001e-05\\
8.634909298088	9.32095616000134e-05\\
8.6512216076946	9.93810031599957e-05\\
8.6668088800279	9.8846418180018e-05\\
8.6824606500059	8.97412301000128e-05\\
8.6980224260613	8.65089900500132e-05\\
8.7133084804731	8.6405924670005e-05\\
8.7287511957523	9.24034535900037e-05\\
8.744109478939	9.01620902300088e-05\\
8.7596298578299	9.26102205800056e-05\\
8.775055141826	8.95903678300031e-05\\
8.7905439101814	9.03997856900179e-05\\
8.8064808782353	9.30961920699996e-05\\
8.8216869968082	8.88963898700162e-05\\
8.8373573489079	8.38670164500094e-05\\
8.8535750744138	8.20903802200151e-05\\
8.8695380389132	7.50916224799975e-05\\
8.8853585130152	7.42995662500051e-05\\
8.9021914501234	8.27344329199925e-05\\
8.9189840016107	8.04257095600031e-05\\
8.9360514561603	8.40708759500125e-05\\
8.9535013289193	8.94923249799978e-05\\
8.9710165805809	7.88669132100045e-05\\
8.988810060835	7.41854673299985e-05\\
9.0063856398619	7.60085848599962e-05\\
9.0239811944789	6.54264517399999e-05\\
9.0417856925574	5.85092605899923e-05\\
9.0592119128251	6.00431177100041e-05\\
9.0759978159946	5.7681811679991e-05\\
9.0927467525545	6.1582823169995e-05\\
9.1092673555624	7.04311239900085e-05\\
9.1253099755958	7.02605523000138e-05\\
9.1413171635451	5.97057947099994e-05\\
9.156981702687	5.08178053500036e-05\\
9.1727015771171	5.14753572500165e-05\\
9.1877816253057	5.68438342500172e-05\\
9.2032205799073	6.28684064499924e-05\\
9.2185024507684	6.12012519100175e-05\\
9.2336513273194	5.73497628599956e-05\\
9.2480620144495	5.83222303899983e-05\\
9.2628591359508	6.41369933300079e-05\\
9.2777772031081	6.73438024100109e-05\\
9.2931142060195	6.37719907800177e-05\\
9.3080352590709	6.27973105499918e-05\\
9.3226940324361	6.75257440799909e-05\\
9.3378510320091	6.56520846799985e-05\\
9.3530844236782	5.59127499100004e-05\\
9.369025375747	5.15780573600161e-05\\
9.3852826231394	5.62921697600111e-05\\
9.4013579643816	6.52915340599997e-05\\
9.4174239013449	6.41945424999929e-05\\
9.4339086696867	5.13793902400111e-05\\
9.4509625843533	3.23719916400095e-05\\
9.4683041081146	3.40586269400173e-05\\
9.4859712636326	4.22385837500067e-05\\
9.5034001721703	4.3489785350001e-05\\
9.5207510477375	3.28341194500009e-05\\
9.5383025908543	2.05560432000179e-05\\
9.5557314427491	2.15740982599938e-05\\
9.5729478742456	1.33136170199916e-05\\
9.5899911520809	1.50892928100083e-05\\
9.6064870987592	2.21023709100071e-05\\
9.6222247650836	2.76574359300147e-05\\
9.6384019752916	2.12610474600167e-05\\
9.6544258661312	1.57516999200052e-05\\
9.6699856405532	1.21483485100021e-05\\
9.6855774856805	1.33159472400085e-05\\
9.7009549424897	1.51698939300088e-05\\
9.7163771936569	1.77988310900018e-05\\
9.7319931325645	1.25532458700034e-05\\
9.7470477615713	8.18507991999506e-06\\
9.7616271214645	9.18774260001698e-06\\
9.7759031037522	1.15185991900052e-05\\
9.7908404291835	1.15866881400112e-05\\
9.8061650696327	6.46783598000356e-06\\
9.8217569804486	3.41701485999379e-06\\
9.8373538141432	9.80202888999082e-06\\
9.8532005544463	1.15022321299924e-05\\
9.8692274860295	8.40146522999852e-06\\
9.8855836789661	-4.57947661999802e-06\\
9.9014289161334	-7.16222716999615e-06\\
9.9170641886063	-5.12070923999741e-06\\
9.9338172210516	-2.03503903999092e-06\\
9.9508617437549	-8.98809477999085e-06\\
9.9683579180527	-1.29484461099949e-05\\
9.9857611183747	-1.29374633899976e-05\\
10.003313121436	-1.38592089999889e-05\\
10.020942124598	-1.9171672109991e-05\\
10.03846487757	-1.6422938669991e-05\\
10.055609630331	-2.43349112099972e-05\\
10.072727854567	-3.05966035299976e-05\\
10.089435851556	-3.21897242699931e-05\\
10.105539873248	-4.68006871299914e-05\\
10.121192178722	-5.2863856359997e-05\\
10.137184874502	-3.80168603699993e-05\\
10.152750763764	-3.97139988799894e-05\\
10.167930440506	-4.38993451699898e-05\\
10.183122694697	-4.89578814499986e-05\\
10.198794161176	-4.03460711599912e-05\\
10.213793747627	-2.90720209699946e-05\\
10.228865442199	-3.19926069399928e-05\\
10.243951199925	-4.48849046700006e-05\\
10.258863454207	-5.15312365899911e-05\\
10.273468751712	-3.86373285599928e-05\\
10.288450123657	-3.17799019399906e-05\\
10.303466116885	-4.83862880699959e-05\\
10.318462971134	-4.91357644399892e-05\\
10.333592721456	-4.9304638489997e-05\\
10.349091726287	-5.35739105999994e-05\\
10.364773697221	-5.10203741599935e-05\\
10.380432864146	-4.91591002299979e-05\\
10.396834007603	-4.98860558200004e-05\\
10.413179912357	-6.27624851499975e-05\\
10.429488661619	-7.27570866599914e-05\\
10.445316490049	-7.07067857699945e-05\\
10.462032343581	-7.55470697299948e-05\\
10.479347633951	-7.49344918999917e-05\\
10.496838330448	-7.8732584819996e-05\\
10.514430643723	-7.71899545799898e-05\\
10.531457821944	-8.81323958299984e-05\\
10.548508362153	-0.000103128586040002\\
10.565180203985	-0.000101083611979996\\
10.581917080497	-9.37655131499904e-05\\
10.598217106732	-9.97192135999969e-05\\
10.614160574316	-0.000104717739020002\\
10.629977054969	-0.00010160696516999\\
10.645492528085	-9.75945313999999e-05\\
10.660532386017	-9.79785682199974e-05\\
10.675505863447	-0.000101525401699998\\
10.690643748708	-0.000109514681839992\\
10.705529299556	-0.000101613870680001\\
10.720649836277	-0.000112362679039996\\
10.735379834856	-0.000119334146249997\\
10.750195512643	-0.000122208207249994\\
10.765186405911	-0.000113881099369995\\
10.779879915139	-0.000117521421949998\\
10.794629408268	-0.000124516766709992\\
10.809795506433	-0.000111109586810001\\
10.824903549937	-0.000105208225450001\\
10.839253943386	-0.000121458770439994\\
10.854184754946	-0.000128759432459991\\
10.870069951555	-0.000129422839919999\\
10.885427646505	-0.00012432621967999\\
10.901582252493	-0.000123140251259993\\
10.917922671281	-0.000129612148579997\\
10.934218441374	-0.000140740592059999\\
10.951054314006	-0.000145227969969991\\
10.968096350836	-0.000146536657279997\\
10.985249087411	-0.000151482695829999\\
11.0026354725	-0.000150471942399991\\
11.02005943034	-0.00016148613269\\
11.036911855638	-0.000189939498629998\\
11.052626710905	-0.000192973308279998\\
11.069243667787	-0.000176441485559994\\
11.084905942676	-0.000173528866209999\\
11.10125194853	-0.000181812989670002\\
11.11745190966	-0.000184363192440001\\
11.133296953095	-0.000192023660209997\\
11.149101919353	-0.00019031605639\\
11.164400613455	-0.000187521981559996\\
11.179725828163	-0.000188226779459996\\
11.194509205424	-0.000185384127129998\\
11.208965049155	-0.000198410293629991\\
11.223583590193	-0.000200048481430001\\
11.238347140215	-0.000203724262099997\\
11.253045095286	-0.000201521741619998\\
11.267217090492	-0.000202711514239992\\
11.281735738513	-0.000205416324019991\\
11.29610793408	-0.000196247312189993\\
11.310832497266	-0.000208171431639995\\
11.325957416712	-0.000220109593459999\\
11.340925992092	-0.000219568464119996\\
11.356172169899	-0.000221295280749989\\
11.371774281843	-0.000224028195009995\\
11.387297136353	-0.000224617616889994\\
11.403369122464	-0.000226082093859992\\
11.419843729933	-0.000225258316539995\\
11.436153749277	-0.00023519379612999\\
11.45300110035	-0.000257423193779999\\
11.47004943054	-0.000264504897979995\\
11.487171343298	-0.000254119102239991\\
11.50439295631	-0.00026543875080999\\
11.52107423044	-0.00027561175818\\
11.538138928909	-0.000281922043159993\\
11.555163495745	-0.000292869068629992\\
11.571959675212	-0.000296463273069994\\
11.588202642766	-0.000290357544949993\\
11.604155105215	-0.00030115754085\\
11.62001346341	-0.000311201778349993\\
11.636167937625	-0.000299785837879998\\
11.651504100125	-0.000320936902880001\\
11.666699252578	-0.000313677301979995\\
11.681916708683	-0.000307279624500001\\
11.69687096658	-0.000313729710909996\\
11.711826607919	-0.000324461649549995\\
11.725982656116	-0.000332870910779992\\
11.740460949988	-0.000330488548559993\\
11.755143514822	-0.000335472311959989\\
11.769778675285	-0.000344630926950001\\
11.784204245044	-0.000342708319309992\\
11.798739580464	-0.000346615832789998\\
11.813341762453	-0.000347965860919994\\
11.828410569748	-0.000350397964439988\\
11.843264038192	-0.000355044178849989\\
11.858217962653	-0.00036469095984\\
11.873847569449	-0.000384538599309994\\
11.889584938894	-0.000382965723639994\\
11.905455912958	-0.000392285326999989\\
11.921897585067	-0.000394862580929994\\
11.938573777391	-0.000402011351019999\\
11.955186747366	-0.000404596925839995\\
11.971924420141	-0.000399583259550002\\
11.989180885244	-0.000409404257589993\\
12.006388204068	-0.000417951639890002\\
12.023225077616	-0.000432591433609991\\
12.04037174126	-0.000436149357179991\\
12.056481237177	-0.000445358517989991\\
12.072526587276	-0.000453098835729998\\
12.089257123477	-0.000456722996629993\\
12.104936198344	-0.000454372813569998\\
12.120040564355	-0.000460127663829996\\
12.134775631407	-0.000458722995939992\\
12.149970294263	-0.000481891147039989\\
12.165502462916	-0.000488771292309995\\
12.180885312844	-0.000485093026789993\\
12.195848416787	-0.000485147730839991\\
12.210554271746	-0.000504406936519999\\
12.224475961104	-0.00051662727988\\
12.238542050009	-0.000517747811210001\\
12.253275851838	-0.00050826241693\\
12.267779384854	-0.000505058263599992\\
12.282292157043	-0.000517656240220002\\
12.296812519882	-0.000530507836329991\\
12.311884664538	-0.000548622957379993\\
12.326731349069	-0.000548815189619994\\
12.341954060106	-0.000540638073969993\\
12.357316543928	-0.000539199116659991\\
12.372382500773	-0.000552115599689998\\
12.387918346286	-0.000576856318839997\\
12.40347149037	-0.000586056431029991\\
12.418875312674	-0.000578412018789998\\
12.434338885949	-0.000583401221089991\\
12.450928224639	-0.000590304444119991\\
12.46781834848	-0.000609190034759996\\
12.48490563257	-0.000611207610909992\\
12.50173934805	-0.000621531869929998\\
12.518893502817	-0.000642596337929999\\
12.536081534033	-0.000646495881700002\\
12.55248452594	-0.000650410386349998\\
12.568960399596	-0.00065325262259\\
12.585544541787	-0.000678230735669999\\
12.601696094734	-0.000692660844589993\\
12.617572770474	-0.000709865069799989\\
12.633252088846	-0.00071677577241\\
12.648473528906	-0.000704041037509998\\
12.663533878547	-0.000703865000179993\\
12.678558445751	-0.00072157327856999\\
12.693741400766	-0.000716490157969998\\
12.708754790461	-0.000725777466999991\\
12.723583565592	-0.000750789230029997\\
12.73809195566	-0.000767680042739999\\
12.752128827177	-0.000772826046169989\\
12.766788124898	-0.000773257196239996\\
12.781820174847	-0.000767760322499991\\
12.796316832783	-0.000778885911149996\\
12.810812516267	-0.000803807323370001\\
12.825816382133	-0.000820898746269991\\
12.840029636858	-0.000815667618649998\\
12.855278343863	-0.000820780601049995\\
12.869703970445	-0.00083325797712\\
12.884139424933	-0.000847843663339995\\
12.899671167121	-0.00086208903868\\
12.916050921122	-0.00088707155588999\\
12.931930545966	-0.000887020939319999\\
12.947930595153	-0.000898510684920001\\
12.96418744487	-0.000908355281969989\\
12.980856710878	-0.000897316139109997\\
12.998116512631	-0.000928618256429994\\
13	-0.000953261105049993\\
};
\addlegendentry{M\textunderscore KTK}

\addplot
  table[row sep=crcr]{%
0.022207852008647	-5.53999901509172e-12\\
0.044225488426776	-1.0817045e-07\\
0.065977932517423	-1.23481229991063e-07\\
0.087414836706172	-4.03109099988974e-08\\
0.10846221518648	1.13094719991769e-07\\
0.1291122623248	3.1698741000119e-07\\
0.14941563260422	5.57756889993377e-07\\
0.16946827830921	8.20919089997152e-07\\
0.1893741823797	1.09894118001386e-06\\
0.20924561611129	1.41644627001114e-06\\
0.22920347686748	1.83253654999216e-06\\
0.24933632171858	2.40159643001558e-06\\
0.26946434605761	3.10971773000157e-06\\
0.28944840281741	3.87739527001052e-06\\
0.30932515415229	4.61993516999437e-06\\
0.32921699661916	5.27921943001275e-06\\
0.34923743553015	5.82760491001089e-06\\
0.36949149802115	6.2693433500044e-06\\
0.39007606194713	6.65322221000963e-06\\
0.41104129532852	7.0694545400013e-06\\
0.43239404645065	7.61381710000231e-06\\
0.45409629031072	8.31497759000432e-06\\
0.47606462753361	9.12493018999372e-06\\
0.49824199785761	9.95572036001369e-06\\
0.52044214904386	1.0745892010014e-05\\
0.54247316213033	1.14831676000099e-05\\
0.56424319460091	1.21859741600144e-05\\
0.58570460195958	1.28970110600118e-05\\
0.60679565208583	1.36752995100048e-05\\
0.6274791336738	1.45617436100171e-05\\
0.64780919518633	1.55456762400003e-05\\
0.66788117246322	1.6579864180008e-05\\
0.68779840659914	1.76189907200169e-05\\
0.7076725160206	1.8641913919995e-05\\
0.72762377072092	1.96462262300051e-05\\
0.74775914065317	2.06427425899908e-05\\
0.76786989608338	2.16460868300156e-05\\
0.78786360524699	2.26965021300068e-05\\
0.80774006857883	2.38318018799949e-05\\
0.82762221055783	2.50491407200043e-05\\
0.84762432433483	2.62920230500036e-05\\
0.86785219058173	2.74850969500112e-05\\
0.88840341445759	2.85818856999992e-05\\
0.90932221433568	2.95805382099917e-05\\
0.93062115482493	3.0522602720004e-05\\
0.95228041547809	3.1475098959996e-05\\
0.97422186919562	3.25239245200087e-05\\
0.99636138355469	3.37150863699981e-05\\
1.0185354123271	3.49908045900044e-05\\
1.0405659054729	3.62151038100084e-05\\
1.0623539766744	3.72831777200183e-05\\
1.0838279714506	3.8195764639995e-05\\
1.1049179526466	3.90423419800029e-05\\
1.1256393471223	3.99440384799971e-05\\
1.1460037211317	4.09986597500051e-05\\
1.1661024898316	4.22559456299959e-05\\
1.1860383059821	4.36922697199943e-05\\
1.205922066647	4.52051039600138e-05\\
1.2258732470462	4.66525260999912e-05\\
1.2459895021928	4.79223167900028e-05\\
1.2660830685301	4.89707535499956e-05\\
1.2860774491897	4.98546380999915e-05\\
1.3059484127137	5.06863382600115e-05\\
1.3258149808783	5.15879847299977e-05\\
1.3457922277786	5.26451077200035e-05\\
1.3659867332638	5.38758123699995e-05\\
1.3864969318923	5.52180272500175e-05\\
1.4073671219744	5.65440764200148e-05\\
1.4286114483957	5.77225723700087e-05\\
1.4502152868858	5.8681580849998e-05\\
1.4721260384159	5.94570958499935e-05\\
1.4942275571995	6.01731258500077e-05\\
1.5163688013502	6.09735292600028e-05\\
1.5383898998282	6.19440744899918e-05\\
1.5601950493658	6.30697442599998e-05\\
1.5816847678956	6.42460512200044e-05\\
1.6027826363753	6.53423593100083e-05\\
1.623529801489	6.62781564999965e-05\\
1.6439349770973	6.70525788300097e-05\\
1.6640663548331	6.77353830900035e-05\\
1.6840257117186	6.84254499600107e-05\\
1.7039230748514	6.92007895500141e-05\\
1.7238770468643	7.00937259800055e-05\\
1.7439638953841	7.10891981299949e-05\\
1.7640326880837	7.21251134900153e-05\\
1.7840185566983	7.31310922999912e-05\\
1.8038808127192	7.40510281799917e-05\\
1.8237273733043	7.48636583699919e-05\\
1.8436743205249	7.55767501700172e-05\\
1.8638291670587	7.62230324099916e-05\\
1.8842912533057	7.68468174800058e-05\\
1.9051110889153	7.74788510300023e-05\\
1.9262995569765	7.81268935999974e-05\\
1.9478424088404	7.877442899e-05\\
1.9697139789512	7.93942677600051e-05\\
1.991781700436	7.99485056000165e-05\\
2.0138951714982	8.04094554199969e-05\\
2.0359066141565	8.07845321700168e-05\\
2.0577271246686	8.11253747900059e-05\\
2.0792372550939	8.15002258000158e-05\\
2.1003513242819	8.19593565300064e-05\\
2.1211114813865	8.25157045600128e-05\\
2.1415647604908	8.31387561599922e-05\\
2.1617369344866	8.37593859400049e-05\\
2.1817273071514	8.42991519999919e-05\\
2.2016448729562	8.47012365299965e-05\\
2.2216071747852	8.49657505399976e-05\\
2.2416789468468	8.5162176639994e-05\\
2.2617072795793	8.53921413000031e-05\\
2.2816659420244	8.57293044699975e-05\\
2.3015143023659	8.61762963400153e-05\\
2.3213339836969	8.66781236499997e-05\\
2.3412422156665	8.71489424100064e-05\\
2.3613477031599	8.75039294099961e-05\\
2.3817509214147	8.76943863700047e-05\\
2.4025155408206	8.77394867099951e-05\\
2.4236448698482	8.77350002800176e-05\\
2.4451267641449	8.77957407800084e-05\\
2.4669504668224	8.79694687099947e-05\\
2.4889885285474	8.81948966000162e-05\\
2.5110802090694	8.83747281899966e-05\\
2.5330847496422	8.84569991699974e-05\\
2.5549189842544	8.84447985299991e-05\\
2.5764540399941	8.83703145699993e-05\\
2.5975903349418	8.82826190500147e-05\\
2.6183633647651	8.82304833500075e-05\\
2.6388511254026	8.82347030300018e-05\\
2.6590743801327	8.82760888799988e-05\\
2.6791055378871	8.83256770800173e-05\\
2.6990523259421	8.83883672200131e-05\\
2.7190309811294	8.84990434599914e-05\\
2.7391033225203	8.86804711000139e-05\\
2.7590707658916	8.88979397600104e-05\\
2.7789682544778	8.9083668689996e-05\\
2.7987962884666	8.91836030000176e-05\\
2.8185808240567	8.9185220300006e-05\\
2.8384402682496	8.91026528500177e-05\\
2.8584843771596	8.89662851700085e-05\\
2.8788146522171	8.88274111500026e-05\\
2.8995111670591	8.87501563800047e-05\\
2.9205745744845	8.87617166600158e-05\\
2.9419926278551	8.88082781800165e-05\\
2.963758715445	8.87926817599999e-05\\
2.9857675356367	8.86475942200177e-05\\
3.0078437781909	8.83954121399938e-05\\
3.0298432540149	8.81217226500058e-05\\
3.0516878237032	8.79132975900171e-05\\
3.0732494398293	8.78262030200166e-05\\
3.0944150194645	8.78706028199921e-05\\
3.1152078567296	8.79901455500126e-05\\
3.1357083110464	8.80869712100024e-05\\
3.1559854649925	8.80924042799963e-05\\
3.176065264495	8.8013291129993e-05\\
3.1960466722844	8.7917678519997e-05\\
3.2160444290116	8.78847099699959e-05\\
3.2360958587864	8.79606646300019e-05\\
3.2559792561995	8.8136364699995e-05\\
3.2757772450676	8.83627754400124e-05\\
3.2955660861935	8.85720564200027e-05\\
3.3153079608315	8.87068178099942e-05\\
3.3351066376448	8.87524952399993e-05\\
3.3550737950171	8.87575100399912e-05\\
3.3753129323629	8.88211799000144e-05\\
3.3959174864334	8.90146972200162e-05\\
3.4169013631661	8.93150203900156e-05\\
3.4382490565458	8.96218234000129e-05\\
3.459944138706	8.98327783200176e-05\\
3.4819174064872	8.9903471040001e-05\\
3.5039795538176	8.98728997800052e-05\\
3.5259772961419	8.98286490299965e-05\\
3.5478275166645	8.98688369900119e-05\\
3.5694149150529	9.00450840900097e-05\\
3.590624182842	9.03244675900111e-05\\
3.6114538902293	9.06297348200052e-05\\
3.6319775323947	9.09195491900078e-05\\
3.6522786925829	9.12155399600129e-05\\
3.6724182080822	9.15651369699927e-05\\
3.6924419635912	9.19828896300129e-05\\
3.7124629936485	9.24309190200173e-05\\
3.7324559981047	9.28544076399945e-05\\
3.7522563423978	9.32303719200084e-05\\
3.7719544350549	9.35866906899979e-05\\
3.7916588647633	9.39646987900139e-05\\
3.8113457659825	9.43986370800093e-05\\
3.8310643484647	9.49182159099976e-05\\
3.8509287015366	9.55190947699996e-05\\
3.8710455597262	9.61455250200055e-05\\
3.8915151384175	9.67117060200057e-05\\
3.9123758136065	9.71515882599999e-05\\
3.9336277606431	9.74941468900176e-05\\
3.9552379017285	9.78612988000033e-05\\
3.9771610537135	9.83751146699935e-05\\
3.9992046453871	9.90694579999923e-05\\
4.0212059042953	9.98873658100002e-05\\
4.0430580082045	0.000100724047890008\\
4.0646489197389	0.000101466600820013\\
4.0858863568867	0.000102067241659995\\
4.1067567715236	0.000102575702130001\\
4.1273099768059	0.000103102803329994\\
4.14763233345	0.000103751855430004\\
4.1678158263343	0.000104557731499991\\
4.1878886301299	0.000105476574080013\\
4.2078853966206	0.000106426075350011\\
4.227793289292	0.000107328584780006\\
4.2475111827448	0.000108130417040012\\
4.2671014076638	0.00010882126516\\
4.2866718681653	0.000109428893129995\\
4.3062849946702	0.000110020396369995\\
4.3259239429434	0.000110677359800013\\
4.3456900839818	0.000111445842039995\\
4.3656887597871	0.000112301955090002\\
4.3860219605623	0.000113163661840013\\
4.4067256633065	0.000113931128400011\\
4.4278128936094	0.000114525136620011\\
4.4493131183253	0.000114901511259993\\
4.4711521392499	0.000115108408509992\\
4.4931646978145	0.000115305248979999\\
4.5151778396357	0.000115651316980006\\
4.5370287153646	0.000116191151370001\\
4.5585973058694	0.000116813365609994\\
4.5798446863334	0.000117291637970016\\
4.600798910791	0.000117501352320012\\
4.6214763141611	0.000117477933960011\\
4.6418881017146	0.000117312261120009\\
4.6620180152356	0.000117153160110003\\
4.6819728219303	0.000117103349859995\\
4.7018103897197	0.00011719934964001\\
4.7213032199915	0.000117382782949996\\
4.740697424621	0.000117530502579996\\
4.7601925479688	0.000117643750120008\\
4.7796828429801	0.000117770509229995\\
4.7992618731073	0.000117864737179993\\
4.8188923645803	0.000117980101120005\\
4.8385920974216	0.000118045414370008\\
4.8584728311124	0.00011752120703\\
4.8786235339237	0.000116286711199995\\
4.8991421171906	0.000115355317739999\\
4.9200405993061	0.000115147455870004\\
4.9413016866543	0.000114901991430008\\
4.9627285265561	0.000114701447050017\\
4.9841640046819	0.00011459425108\\
5.0054893684049	0.000114261519139999\\
5.0271294637414	0.000113658295510008\\
5.0485157608549	0.000113016894400006\\
5.0695073105058	0.000112386853819993\\
5.090238024882	0.000111850921170012\\
5.1108221948882	0.000111229001119997\\
5.1311012995092	0.000111343366189995\\
5.1510145075853	0.000111363766940001\\
5.170775830651	0.000110673246700013\\
5.1904270096527	0.000109270738249997\\
5.2099942737828	0.000108244095669993\\
5.2295737828952	0.000107936886150004\\
5.2490489676962	0.000108063939960004\\
5.2682729645181	0.000108386032110011\\
5.2875465820938	0.000109058782920016\\
5.3068351083973	0.00010898331772001\\
5.3261825049847	0.00010718962428001\\
5.3456159991897	0.000105597661170007\\
5.365004804957	0.000105066188540018\\
5.3846928349105	0.000104301082630001\\
5.4049797855235	0.000103320020310008\\
5.4252271721472	0.000101925103129993\\
5.4455697010237	9.96515132600101e-05\\
5.4655292999302	9.82999255500078e-05\\
5.4853390751686	9.77034993899922e-05\\
5.5050570512691	9.70717951900152e-05\\
5.5250244542143	9.68137526800167e-05\\
5.5450918370259	9.43219088900132e-05\\
5.5645779818048	9.2946461070012e-05\\
5.5839374234866	9.18644541299946e-05\\
5.6034370616063	8.72590539599954e-05\\
5.6232892600408	8.33217006200176e-05\\
5.6430744646639	8.23263677000169e-05\\
5.6624996309354	8.24363312999926e-05\\
5.6816241485598	8.23954638399932e-05\\
5.7004865292191	8.07158152599935e-05\\
5.7193939407567	7.92773095100036e-05\\
5.7381332640937	7.90517510200067e-05\\
5.7568711423775	7.74862584900088e-05\\
5.7755853888577	7.62932952900058e-05\\
5.7940850597188	7.62023842299925e-05\\
5.8122655810527	7.39541642999914e-05\\
5.8308392593308	7.15381297600043e-05\\
5.8499128095713	6.99893533099988e-05\\
5.8693049703957	6.85893116000175e-05\\
5.8885611133482	6.87573044900053e-05\\
5.9072371519692	6.73778754800153e-05\\
5.9262242098537	5.97528686799992e-05\\
5.9458921997523	5.66304122199962e-05\\
5.9654912146982	5.40759576200117e-05\\
5.9852841456621	5.10198634100095e-05\\
6.0052194182028	4.71499632900135e-05\\
6.0250239483359	4.6118854709995e-05\\
6.0444470900557	4.31878384000023e-05\\
6.0632500114142	3.93138018500022e-05\\
6.0818852349056	3.50448223600114e-05\\
6.1004092875438	3.25634353100096e-05\\
6.1189487666901	2.52278229799924e-05\\
6.1376419706991	2.28589647500027e-05\\
6.1559772041291	2.5370126930005e-05\\
6.174083459408	2.5349603329991e-05\\
6.1921552786271	2.28810962000087e-05\\
6.2097276177244	1.59635186500057e-05\\
6.2264212261914	8.46168857999985e-06\\
6.2431671604951	5.91779120999447e-06\\
6.2602964202418	1.05358714099918e-05\\
6.2773543091046	1.00557452999139e-06\\
6.2946454945304	-2.91638164999497e-06\\
6.3115575482129	-8.5514665599945e-06\\
6.3294386286381	-1.28542624199951e-05\\
6.3472612673175	-1.72118727099907e-05\\
6.3652787422753	-2.04776273499963e-05\\
6.3833998744574	-2.4339610189994e-05\\
6.4019413887791	-3.03775416099911e-05\\
6.4208425187851	-3.41143156299961e-05\\
6.4396639513755	-3.36242611899962e-05\\
6.4578200650703	-3.18462526500002e-05\\
6.4757943893687	-3.52018060000014e-05\\
6.4940562202969	-4.58963255799971e-05\\
6.5125609586439	-5.70572685799908e-05\\
6.5314629403168	-6.02867899999887e-05\\
6.5496750286235	-6.1710930509995e-05\\
6.5685523646275	-6.72995933299891e-05\\
6.5873330308623	-7.1483528319996e-05\\
6.6057897466793	-7.14534373399967e-05\\
6.6239472601279	-7.48866851799923e-05\\
6.641651633599	-8.07905068199999e-05\\
6.6592372521233	-8.51780079199893e-05\\
6.6765279175822	-8.78164826699918e-05\\
6.6935852337712	-9.10665465899962e-05\\
6.7106052514166	-9.46778089999933e-05\\
6.7265766427732	-9.71582832799966e-05\\
6.7421143565188	-9.94880361699924e-05\\
6.7574519688777	-0.000104324202959999\\
6.773907935238	-0.000114074387239996\\
6.7908634573999	-0.000121821487579998\\
6.8077121969392	-0.000128029844849997\\
6.8246837525093	-0.000132922995939991\\
6.8420780694205	-0.000136119966180001\\
6.8592524822879	-0.000141602298789997\\
6.875732977754	-0.00014761024769\\
6.8927086697777	-0.000149547984359996\\
6.9104479256966	-0.000158327907299999\\
6.928514610871	-0.000167729605209999\\
6.9465280516046	-0.000172237434899997\\
6.9643826013091	-0.000173376412009998\\
6.9821871880712	-0.000178028062109994\\
7.0006072069692	-0.000185166155159996\\
7.0189592802571	-0.00019571814814999\\
7.0373074654523	-0.00019868034402\\
7.0554928393201	-0.0002021679567\\
7.0728183760792	-0.00021175887392999\\
7.0897867618368	-0.000221185077140001\\
7.107355376032	-0.00022599154856999\\
7.1248023815791	-0.000232925538109996\\
7.1418140998648	-0.000240267539759989\\
7.1589052204303	-0.000245824039499992\\
7.1758482791401	-0.000251980960099998\\
7.1924271061557	-0.000253412454159996\\
7.2085820417922	-0.000258915329409998\\
7.2244715920266	-0.000270238602329997\\
7.2399887311707	-0.000278614605420002\\
7.2557525363955	-0.000284770705499995\\
7.2717128013201	-0.000289968801909998\\
7.2877956991305	-0.000298165727239993\\
7.3034843726112	-0.000308338467659999\\
7.3190916082815	-0.000316102938010002\\
7.3351868318621	-0.000319881216139989\\
7.3520494695019	-0.00032220192740999\\
7.3690319440458	-0.000332662700209999\\
7.3859779884949	-0.000344046960899999\\
7.4030763935996	-0.000353052938449991\\
7.4205391439854	-0.000355011150059995\\
7.4378901419373	-0.000364797794890001\\
7.455514115682	-0.000372095655999993\\
7.4733697521469	-0.000376891893659997\\
7.4904169573181	-0.000381728512349994\\
7.5084508133996	-0.000390962247189999\\
7.5268447947386	-0.000404747986979995\\
7.5454222719854	-0.000411319393079992\\
7.5631491657016	-0.000414327232489992\\
7.5810554414517	-0.000423952905869995\\
7.5984447086448	-0.000434982635129991\\
7.6160650867473	-0.000441850945299999\\
7.6334192708489	-0.000445211195999995\\
7.6500487099693	-0.00045350456948999\\
7.6658629245026	-0.000462908664199999\\
7.6815965277328	-0.000470772950669995\\
7.6974327314552	-0.000478685760749997\\
7.7133236647113	-0.000483667478989994\\
7.7294668705009	-0.000493302760239997\\
7.7452692665946	-0.000504650389809999\\
7.7613071690086	-0.000511193757069997\\
7.7775724968356	-0.000515010894600001\\
7.7938577872101	-0.00053033063126999\\
7.8097685383204	-0.000543935926720002\\
7.8257866892307	-0.000545386042399995\\
7.8421811107961	-0.000547222957980001\\
7.8585020580783	-0.000557556005920001\\
7.8749618975136	-0.000568576109059998\\
7.8911762978233	-0.000579261676809995\\
7.9077416912741	-0.000586190789279989\\
7.9248087197777	-0.000594371414989997\\
7.9423254476935	-0.00060100869179\\
7.9594055337793	-0.000605724532009994\\
7.9773876492484	-0.000616151858389993\\
7.9953170491975	-0.00062360397531\\
8.0131204719712	-0.000632077810639994\\
8.0309708684735	-0.000648360416919999\\
8.0488371810987	-0.000664382742909989\\
8.0663324302974	-0.000674545957440001\\
8.0838332903928	-0.000680366216279996\\
8.0999446109985	-0.000691910051249994\\
8.1167571372845	-0.000703599070119992\\
8.1332581869509	-0.000707260396389991\\
8.1498780774079	-0.000712217668280002\\
8.1664778945632	-0.000725641863809995\\
8.182774390977	-0.000736288103109994\\
8.1987177191359	-0.000747937878019994\\
8.2143001758015	-0.000753883115440002\\
8.2298982904763	-0.000759916818850001\\
8.2452464661625	-0.000771636926189992\\
8.2601244019302	-0.000781539992429997\\
8.2746942665793	-0.000793807535740002\\
8.2898321072333	-0.000803051561679993\\
8.3056824417601	-0.000810105063\\
8.3214643378853	-0.000818297450449992\\
8.3374146723767	-0.00082905965025\\
8.3540917998178	-0.000843307737879995\\
8.3711270922576	-0.000856342318109993\\
8.3880687322495	-0.000868253013870002\\
8.4055127400054	-0.000877232280569989\\
8.4230174338134	-0.000889125709920002\\
8.4404197841637	-0.000899158269039996\\
8.4578207915878	-0.000912571633319995\\
8.4749910358246	-0.000927742745769997\\
8.4924705411836	-0.000939045128879989\\
8.5102786030524	-0.000949417328459989\\
8.527725059073	-0.000951919921819991\\
8.5458101039158	-0.000961547517049993\\
8.5635903235159	-0.000973830882239998\\
8.5803472324385	-0.000983485376260002\\
8.5971853800848	-0.000994014964399992\\
8.6143570467647	-0.00101057204544\\
8.6311473015869	-0.00102739254192\\
8.6475220957282	-0.00103711493625999\\
8.6634587692657	-0.00104601056999999\\
8.6792851990461	-0.00105760337091999\\
8.695253734559	-0.00107151567069999\\
8.7109734572287	-0.00108273349591\\
8.7265309231159	-0.00109317649981\\
8.7419634206591	-0.00110167377164999\\
8.7577464312175	-0.00110955937142999\\
8.7733874021517	-0.00112305773379\\
8.7889360755424	-0.0011342943293\\
8.8043871353896	-0.00114723544978999\\
8.8199931960059	-0.00116001060759\\
8.8361520826312	-0.00117050606735\\
8.852759587652	-0.00118476362479999\\
8.8694536198323	-0.00119790736047\\
8.8861122014052	-0.0012095915445\\
8.902901685507	-0.00122639597884\\
8.9201217514477	-0.00123671983236999\\
8.9374565467706	-0.00124965081726\\
8.9545697043171	-0.00125939697991\\
8.9723443286773	-0.00127370358619999\\
8.9901235098372	-0.00129180581343999\\
9.0082813314127	-0.00130433581261\\
9.0259001843724	-0.00130870388358\\
9.0433417403175	-0.00131793336715999\\
9.0601827552371	-0.00133804508575999\\
9.0773412836016	-0.00135150302428\\
9.0942622890022	-0.00136373437885\\
9.1105770026555	-0.00138011971893\\
9.1270956143096	-0.00139340293166\\
9.1434714677745	-0.00140865656392999\\
9.1595621362944	-0.00142617567278\\
9.175357445543	-0.00143728109932\\
9.1910737250354	-0.00144826385888999\\
9.2068805236111	-0.00145884303671999\\
9.2220414771494	-0.00147661553709\\
9.2368318995647	-0.00149180374900999\\
9.252220208625	-0.00150398502094\\
9.2671281907082	-0.00151818894543\\
9.2814355130364	-0.00152568498913999\\
9.2961396122478	-0.00153124457199\\
9.3114151915023	-0.00154943537485\\
9.327084726665	-0.00157185628162\\
9.3428141005718	-0.00158970529798\\
9.3588158137372	-0.00159800293812\\
9.3751040692953	-0.00161085099856\\
9.3911926882136	-0.00162726873135\\
9.4074043471908	-0.00163874480765999\\
9.4243736443354	-0.00165336469958\\
9.441643022054	-0.00166451181869999\\
9.4591267437846	-0.00167911179855999\\
9.4768985873699	-0.0016954871272\\
9.4944361075956	-0.00171065644415\\
9.5115072938163	-0.00172664125812\\
9.5289962618977	-0.00174108831037\\
9.5467094502532	-0.00175359889210999\\
9.5644108658582	-0.00176914000120999\\
9.5817162364392	-0.00178327161167\\
9.5979822090449	-0.00179654777261\\
9.614119928167	-0.00181826314224\\
9.6304327051102	-0.00183774791008999\\
9.6462461466556	-0.00185129744793\\
9.6618382517854	-0.00185856702423\\
9.6774787601336	-0.00186521184105\\
9.6932264672849	-0.00187467173201999\\
9.7085978089218	-0.00188839315174\\
9.7237341076179	-0.00190706148974\\
9.7390798113376	-0.00192540308158\\
9.7541904817855	-0.00193422687205999\\
9.7686960825694	-0.00194676283923\\
9.7830879313525	-0.00196237382999\\
9.7981888216993	-0.00197886290072\\
9.8136500508975	-0.00199400141778999\\
9.8289666529447	-0.00200771049152\\
9.8441239848462	-0.00202463175355999\\
9.8591389546899	-0.00204391121165\\
9.8752687091148	-0.00206207645598999\\
9.8917590121197	-0.00208059467742\\
9.9078492294033	-0.00209653752755\\
9.9244014230468	-0.00211107640300999\\
9.9415544752269	-0.00212731674831\\
9.9588330678664	-0.00214476401194\\
9.976264399595	-0.00216261075492999\\
9.9936377700802	-0.00218011437208999\\
10.011207107287	-0.0021988584003\\
10.02882547681	-0.00221169863192999\\
10.046289046854	-0.00223185403939999\\
10.063424612574	-0.00224671803797\\
10.080383118591	-0.00226008312591999\\
10.096901721345	-0.00228369168181\\
10.113211916972	-0.00230268789839999\\
10.12950429401	-0.00231391660031\\
10.145348530752	-0.00233370679716\\
10.160960096853	-0.00235339397428999\\
10.176491860263	-0.00236624054081999\\
10.192127135023	-0.00238266354626999\\
10.206613722166	-0.00239664089923999\\
10.221421475603	-0.00239921432659\\
10.235875040588	-0.0024164301413\\
10.250606046905	-0.00243940011162\\
10.266006573126	-0.00245579556704\\
10.28102994961	-0.00246645523628\\
10.296000056121	-0.00248285725512999\\
10.311081316038	-0.00250206804839\\
10.326544526623	-0.00251669885465999\\
10.34185889111	-0.00253206283617\\
10.357205293118	-0.00255191074453999\\
10.372884838581	-0.00256387288387\\
10.388602154705	-0.0025883560499\\
10.404506270801	-0.00260688267126999\\
10.4198247958	-0.00261649067066999\\
10.436166584337	-0.00263253207741999\\
10.452771719775	-0.00265799027649\\
10.470315902286	-0.00267708973319\\
10.487804710716	-0.00268983701799999\\
10.504441634596	-0.00270624187309\\
10.521786511463	-0.00272654345951999\\
10.539373812135	-0.00274957026269\\
10.556726883749	-0.00275602323728\\
10.573831298524	-0.00277703894013999\\
10.590336445994	-0.00280596447593\\
10.606533037226	-0.00281806719670999\\
10.623030779534	-0.00282679260662999\\
10.639005676199	-0.00284152833692999\\
10.654318652916	-0.00285951898787\\
10.668889760455	-0.00288756145079999\\
10.682637616834	-0.00291303019427999\\
10.697754830548	-0.00292567882903999\\
10.712788174043	-0.00293106735354999\\
10.727352644225	-0.00294907761197999\\
10.742068135889	-0.00297067904586\\
10.756630529481	-0.00298992070953\\
10.771192666921	-0.00300813067220999\\
10.785549298617	-0.00302112422989\\
10.80070510366	-0.00303834356898999\\
10.816146007119	-0.00304872196028999\\
10.831830020049	-0.00307227228941\\
10.847920851029	-0.00310035568585999\\
10.863801202323	-0.00312169175721999\\
10.879575101796	-0.00313846592882\\
10.896002294502	-0.00315345539846\\
10.912599146114	-0.00316901945181999\\
10.929246768331	-0.00318932671145\\
10.946287687218	-0.00319842334218999\\
10.963197104979	-0.00322825979355999\\
10.979932356527	-0.00324439703882999\\
10.997445173257	-0.00325996208774999\\
11.014713515871	-0.00328483134198999\\
11.030983337986	-0.0033005507719\\
11.048007552079	-0.00331162012937999\\
11.064900512964	-0.00333493049549\\
11.0813619526	-0.00336059159928999\\
11.097827395064	-0.00337485787427999\\
11.113653481589	-0.00339714911543\\
11.129405092717	-0.00341241576352\\
11.144623076798	-0.00341290583157999\\
11.159546615942	-0.00343699371077999\\
11.175047669258	-0.00345589931762999\\
11.190119872539	-0.00348376524478999\\
11.204628410339	-0.00349834214832999\\
11.219011604022	-0.00351204768558999\\
11.233777044308	-0.00352248830608\\
11.248763140643	-0.0035349035837\\
11.263427440383	-0.00356197060746\\
11.278185435869	-0.00358466966359\\
11.29308665932	-0.00359846896685\\
11.308081250236	-0.00360572310743\\
11.323372165693	-0.00362989561702\\
11.338651820097	-0.00365606413291999\\
11.354058621256	-0.00367158687735999\\
11.369748288517	-0.00369242671804\\
11.385565506195	-0.00371250409774\\
11.401250426909	-0.00373701786498\\
11.417248002523	-0.00376604975229\\
11.433745348713	-0.00378545125938999\\
11.450666308216	-0.00380099824114\\
11.467758536531	-0.00383157592880999\\
11.485190212993	-0.0038573917934\\
11.502580730056	-0.00386618102684999\\
11.519717592116	-0.00388384926535999\\
11.537103144532	-0.00391616981265999\\
11.554220503713	-0.00392064505485999\\
11.571208170505	-0.00393576515395999\\
11.587509599955	-0.00397342115101\\
11.603610032199	-0.00399470708577999\\
11.619518260647	-0.00401585350608\\
11.635367583562	-0.00403459301247999\\
11.65119681721	-0.00404392313002\\
11.666769396783	-0.00405800870690999\\
11.682240870561	-0.00408540350822\\
11.697428990091	-0.00410256466683999\\
11.712430734171	-0.00411839441525999\\
11.727165781016	-0.00414311779250999\\
11.74208740039	-0.00416181271372\\
11.756785621519	-0.00417359735823999\\
11.771819134658	-0.00418990231796\\
11.787035076605	-0.00422372119061\\
11.80236973005	-0.00425305970190999\\
11.817597903559	-0.00426441562499\\
11.83305732359	-0.00428284991116999\\
11.84857038908	-0.00430950274892\\
11.864162550086	-0.00431921432960999\\
11.87988719567	-0.00433847272134\\
11.895686251509	-0.00436724483878\\
11.911612419154	-0.00438108912821999\\
11.927887437624	-0.00440517025829999\\
11.944255330002	-0.00442644296387\\
11.961240434929	-0.00444078682252999\\
11.978629234268	-0.00446165909351\\
11.995876345747	-0.00450408154314999\\
12.013389797986	-0.0045171311976\\
12.030653967411	-0.00453303867424999\\
12.047648140706	-0.00455579363858\\
12.064755400928	-0.00457155927422999\\
12.080702175339	-0.00460083040553\\
12.096910714033	-0.00462451344711999\\
12.112821882183	-0.00463939427759999\\
12.128853123195	-0.00465188622316999\\
12.14434369831	-0.00467193697590999\\
12.160062622921	-0.00470059923098999\\
12.175401376605	-0.00470766004912\\
12.190455572789	-0.00472251419373\\
12.205437166364	-0.00475837005532\\
12.220692283057	-0.0047842925455\\
12.235848025797	-0.00480978379208999\\
12.25072066322	-0.00482984340065999\\
12.265515873568	-0.00484161627266\\
12.279706957639	-0.00485615193114999\\
12.294078605789	-0.00488618172756\\
12.308626548564	-0.00491243736468999\\
12.323380772712	-0.00493567014356\\
12.338269437371	-0.00494779532322\\
12.353702563757	-0.00497472144847999\\
12.369158875805	-0.00499986019977\\
12.384879955265	-0.0050110984652\\
12.40097870382	-0.00503120709629999\\
12.41741938674	-0.00506815396443\\
12.433964059478	-0.00508082650302\\
12.450809396823	-0.00510647976122999\\
12.467956987661	-0.00514095155887999\\
12.48526586527	-0.00516484928998\\
12.502516142963	-0.00518900188332\\
12.519917975939	-0.00521735283501999\\
12.53730299906	-0.00524773974437999\\
12.554313137089	-0.00526151404292\\
12.571068824001	-0.00528849935697999\\
12.587775122293	-0.00530148372882\\
12.603777964716	-0.00532198273341\\
12.62001556735	-0.00534452120571\\
12.635860280209	-0.00537067306132999\\
12.65115673881	-0.00539430641979\\
12.666456104201	-0.00540284586905\\
12.681887407926	-0.00542852974197999\\
12.697040582329	-0.00544710167965999\\
12.711789966374	-0.00546467392074999\\
12.726603965212	-0.00549108942451999\\
12.741463440223	-0.00551712634564\\
12.756125192767	-0.00553321521569\\
12.770960565007	-0.00555108190049\\
12.7857162861	-0.00558863349081999\\
12.800722419018	-0.00560227225733\\
12.815215677598	-0.00561563347348999\\
12.829617733225	-0.00563871690678999\\
12.844590593121	-0.00566020146210999\\
12.859879608634	-0.00568388571349999\\
12.875258553976	-0.00570586190918\\
12.891216111021	-0.00571758836814999\\
12.906670613179	-0.00575935500866\\
12.92304001406	-0.00577775222627999\\
12.939572554384	-0.00580789293634999\\
12.95679485809	-0.00582055723230999\\
12.973612854083	-0.00583440814404\\
12.990914513988	-0.00587201984327\\
13	-0.0058912872179\\
};
\addlegendentry{CH}

\addplot
  table[row sep=crcr]{%
0.022207852237404	1.38000721960907e-12\\
0.044225488261912	-1.08154539990579e-07\\
0.065977931140727	-1.23466659993077e-07\\
0.087414836780994	-4.02997600013055e-08\\
0.10846221809901	1.13110059998811e-07\\
0.12911227003065	3.17003820013428e-07\\
0.14941564718015	5.57763510003473e-07\\
0.16946830199545	8.20913919993838e-07\\
0.18937421725823	1.09893761000845e-06\\
0.20924566319658	1.41645471000984e-06\\
0.22920353568945	1.83255168000052e-06\\
0.24933639120961	2.40160768001652e-06\\
0.26946442618813	3.10972849999758e-06\\
0.28944849379169	3.87741648001649e-06\\
0.30932525563671	4.61996416999122e-06\\
0.32921710802371	5.27923864000746e-06\\
0.34923755581811	5.82760675001126e-06\\
0.36949162606292	6.26934085000419e-06\\
0.39007619755557	6.65322620001241e-06\\
0.41104143938001	7.0694559600043e-06\\
0.43239419718704	7.61380151000079e-06\\
0.45409644010559	8.31495151999706e-06\\
0.47606477811155	9.12491236000623e-06\\
0.49824214946076	9.95570968999326e-06\\
0.5204423003196	1.07458672800181e-05\\
0.5424733112883	1.14831225399986e-05\\
0.56424334032336	1.21859291600107e-05\\
0.58570474692657	1.28969776399951e-05\\
0.60679579663789	1.36752580199989e-05\\
0.62747928092295	1.45616728800119e-05\\
0.64780934570866	1.55455834899981e-05\\
0.6678813268388	1.65797727100098e-05\\
0.68779856704796	1.76189053199965e-05\\
0.70767268454034	1.86418145999984e-05\\
0.72762394880817	1.96460966000039e-05\\
0.74775932834542	2.06425891699918e-05\\
0.7678700910218	2.16459276100173e-05\\
0.78786380591446	2.26963351600135e-05\\
0.80774027558258	2.3831603489996e-05\\
0.82762242430269	2.50488957399958e-05\\
0.84762454411798	2.62917391200129e-05\\
0.8678524150862	2.74847845399967e-05\\
0.88840364348681	2.85815350099944e-05\\
0.90932245459903	2.95801300200099e-05\\
0.93062140458004	3.05221285099994e-05\\
0.9522806674202	3.14745599000049e-05\\
0.97422212173573	3.25233090800042e-05\\
0.99636163663949	3.3714359550005e-05\\
1.0185356628663	3.49899380100022e-05\\
1.040566153419	3.62140979100062e-05\\
1.0623542208717	3.72820285600012e-05\\
1.0838282147995	3.81944393000183e-05\\
1.1049181937372	3.90408033000139e-05\\
1.125639591493	3.99422723900006e-05\\
1.1460039719194	4.09966643799969e-05\\
1.1661027487728	4.22536950300118e-05\\
1.1860385746645	4.36897072400161e-05\\
1.2059223455784	4.52021798800079e-05\\
1.2258735379643	4.66492257499979e-05\\
1.2459898043498	4.79186321099973e-05\\
1.2660833800463	4.89666461300081e-05\\
1.2860777668407	4.98500485800052e-05\\
1.3059487368237	5.06812185000066e-05\\
1.3258153119701	5.15823132799936e-05\\
1.3457925661399	5.26388785600101e-05\\
1.3659870790331	5.38689950100174e-05\\
1.3864972846073	5.52105599700009e-05\\
1.4073674919798	5.65359128700121e-05\\
1.4286118337762	5.77136983500176e-05\\
1.450215685418	5.86719677200115e-05\\
1.4721264387015	5.94466755600015e-05\\
1.4942279552286	6.01618361599915e-05\\
1.5163691961628	6.09613501500045e-05\\
1.5383902905314	6.19310452100036e-05\\
1.5601954357673	6.30559061900043e-05\\
1.5816851549178	6.42314122000082e-05\\
1.6027830203968	6.53269666800044e-05\\
1.6235301864932	6.62620931200092e-05\\
1.6439353775787	6.70358888300165e-05\\
1.6640667750017	6.77180845600062e-05\\
1.6840261549814	6.84075920899946e-05\\
1.7039235438187	6.91824665999957e-05\\
1.7238775438949	7.00750746100015e-05\\
1.743964416814	7.10703809100183e-05\\
1.7640332230304	7.21062741500106e-05\\
1.7840191079969	7.31123632900094e-05\\
1.8038813827374	7.40325820900029e-05\\
1.8237279633358	7.48456601000064e-05\\
1.8436749312241	7.55592909800068e-05\\
1.8638297991825	7.62062068399988e-05\\
1.8842919084372	7.68308258800171e-05\\
1.9051117733576	7.74639749300116e-05\\
1.9263002675218	7.81134058300131e-05\\
1.9478431422098	7.87625943600018e-05\\
1.969714722683	7.93843608200145e-05\\
1.9917824417279	7.99407907900035e-05\\
2.013895909511	8.0404233360018e-05\\
2.0359073427588	8.07820780499985e-05\\
2.057727843951	8.11258684200039e-05\\
2.0792379775551	8.1503922580009e-05\\
2.100352039356	8.1966621970006e-05\\
2.121112183877	8.25268355899994e-05\\
2.1415654963677	8.31539364300055e-05\\
2.1617377234853	8.37788057900107e-05\\
2.1817281571706	8.4323078569995e-05\\
2.2016457911153	8.47299377200045e-05\\
2.2216081684861	8.49994569900175e-05\\
2.241680011664	8.5201163840018e-05\\
2.26170840399	8.54366711800086e-05\\
2.2816671312559	8.57795963099955e-05\\
2.3015155558309	8.62325380000112e-05\\
2.3213353062872	8.67404859900139e-05\\
2.3412436108662	8.72175495999911e-05\\
2.3613491731105	8.75789403999988e-05\\
2.3817524685448	8.77760380599973e-05\\
2.4025171418824	8.78280381400171e-05\\
2.423646509284	8.78306825100178e-05\\
2.445128443403	8.78987268200099e-05\\
2.4669521710133	8.80799284700001e-05\\
2.4889902377	8.83129627500118e-05\\
2.5110819112137	8.85003685599933e-05\\
2.5330864400483	8.85900305499926e-05\\
2.554920654997	8.8585061440008e-05\\
2.5764557399395	8.85177378599916e-05\\
2.5975920060721	8.84370298200182e-05\\
2.6183649917814	8.83915713199984e-05\\
2.6388527549872	8.84022817100177e-05\\
2.659076174003	8.84500265200122e-05\\
2.6791075216763	8.85057012200013e-05\\
2.6990545237421	8.85742552500096e-05\\
2.7190334157457	8.86906376500046e-05\\
2.7391059918522	8.88775620099952e-05\\
2.759073662542	8.91003151300002e-05\\
2.7789713918411	8.92911169999983e-05\\
2.7987996444251	8.93958129799949e-05\\
2.8185844048716	8.94019174800115e-05\\
2.8384440777182	8.9323541620015e-05\\
2.858488416258	8.91908905899935e-05\\
2.8788189166344	8.90549795900114e-05\\
2.899515574826	8.89796749399957e-05\\
2.9205790680554	8.8991906139993e-05\\
2.9419972107813	8.90376353600147e-05\\
2.9637633716521	8.90198120200164e-05\\
2.9857722232556	8.88712122199958e-05\\
3.007848455929	8.86142207199986e-05\\
3.0298479106229	8.83348425500113e-05\\
3.0516924382849	8.81201738199971e-05\\
3.0732541951206	8.80263100099948e-05\\
3.0944197320538	8.80636997000056e-05\\
3.1152124847156	8.8176246070007e-05\\
3.1357128040698	8.82662926700167e-05\\
3.1559901978532	8.82656120800157e-05\\
3.1760705772424	8.8181354400016e-05\\
3.1960526355997	8.80817152899976e-05\\
3.2160511048325	8.80462090799977e-05\\
3.2361032380732	8.81212830399908e-05\\
3.2559873086198	8.82976392500151e-05\\
3.2757859794552	8.85262313300023e-05\\
3.295575478273	8.87392456700026e-05\\
3.3153180050803	8.88791467400091e-05\\
3.3351173553432	8.89310131100135e-05\\
3.3550851891625	8.89427597900033e-05\\
3.3753249709137	8.90130006799966e-05\\
3.3959300244198	8.92119349400061e-05\\
3.4169141486727	8.95155282600174e-05\\
3.4382620675418	8.98226601600133e-05\\
3.4599573669455	9.00305018600028e-05\\
3.4819307472372	9.0094614409994e-05\\
3.5039928953532	9.00544737100079e-05\\
3.5259905877041	8.99983208100114e-05\\
3.5478407336432	9.00246549099953e-05\\
3.5694285270745	9.01852984099977e-05\\
3.590637939222	9.04474111500103e-05\\
3.6114676687734	9.07337260600133e-05\\
3.6319916412508	9.10028382099942e-05\\
3.652293043582	9.12760603500179e-05\\
3.6724335206162	9.16005260799962e-05\\
3.6924585812022	9.19908893400184e-05\\
3.7124810478469	9.24093355100103e-05\\
3.7324754008453	9.28012202500023e-05\\
3.7522769938098	9.31438628900133e-05\\
3.7719763552198	9.34652624500071e-05\\
3.7916819592333	9.38067014499971e-05\\
3.8113699931157	9.4202385429995e-05\\
3.8310899416645	9.46815243900029e-05\\
3.8509557217159	9.52384720600136e-05\\
3.8710739855468	9.58156790700077e-05\\
3.8915448468968	9.63255725599937e-05\\
3.9124061499928	9.67002145699919e-05\\
3.9336586384525	9.69664965399936e-05\\
3.955269280731	9.72443808700124e-05\\
3.9771927656315	9.76544417399944e-05\\
3.9992364793868	9.82310383500079e-05\\
4.0212376415562	9.8920851140008e-05\\
4.0430895202456	9.96250610999921e-05\\
4.0646811579812	0.000100235285500003\\
4.0859195025743	0.000100702998019994\\
4.1067907276804	0.000101073599200016\\
4.1273447187407	0.000101453848890001\\
4.1476677595859	0.000101944732689999\\
4.1678519553174	0.00010258216082\\
4.1879254099649	0.000103326200999995\\
4.2079217639851	0.000104098507760012\\
4.227832126741	0.000104826558629992\\
4.2475534299148	0.000105461965150003\\
4.2671473735908	0.000105996564039992\\
4.2867215311694	0.000106457930430001\\
4.3063365807774	0.000106915579670006\\
4.3259766445856	0.000107459840739996\\
4.3457438041527	0.000108142052370017\\
4.3657434731672	0.000108935493560017\\
4.3860776844097	0.000109753539170018\\
4.4067821430434	0.000110491144089994\\
4.4278706508333	0.000111062274260013\\
4.4493720872584	0.000111429660410015\\
4.4712117787616	0.000111646408510011\\
4.4932245230508	0.000111858365730008\\
4.5152373713605	0.00011221918024\\
4.5370874563938	0.000112778992470017\\
4.5586568199094	0.000113438906979998\\
4.5799054287632	0.000113975475929992\\
4.6008604827782	0.000114235232310009\\
4.6215370830168	0.00011422291843001\\
4.6419487925709	0.000114044951680006\\
4.6620789803318	0.000113883810310009\\
4.6820338063471	0.000113861636779997\\
4.7018943767955	0.000113958343430018\\
4.7215024373251	0.000114080630310001\\
4.7410292563538	0.000114171000580018\\
4.7605470873167	0.000114194089640016\\
4.7800444241202	0.000114293367640003\\
4.799630193368	0.000114498870759996\\
4.8192628448823	0.000114499231970003\\
4.8389668813359	0.000114287309500014\\
4.8588538489025	0.000113895736580008\\
4.8790126612969	0.000113230101670012\\
4.899539526912	0.000112820016750018\\
4.9204460591554	0.000112580633300011\\
4.9417204384671	0.00011224558244001\\
4.9632860901419	0.000112173241240007\\
4.98488463815	0.000112182761800014\\
5.0065170411965	0.000111724166520014\\
5.028218104789	0.000110946439980011\\
5.0495984493141	0.000110083502869993\\
5.0706158726784	0.00010945020622001\\
5.0914009697075	0.000109205210170008\\
5.1119707059135	0.000108838161429994\\
5.1322217086519	0.000108799452580008\\
5.1521108288224	0.000109550702129993\\
5.1718611819956	0.00010978121671\\
5.1915052963728	0.000108873510580018\\
5.2110740645651	0.000107833687430017\\
5.2306885228935	0.00010748471104001\\
5.2501327902908	0.000107765445690008\\
5.2692442963848	0.000108446401539994\\
5.2885295848828	0.000108896999979999\\
5.3078418568093	0.000108847370089996\\
5.3272399042386	0.000107899151319993\\
5.3466887132507	0.000107025509520006\\
5.3663166256866	0.000107138523410003\\
5.3861407668109	0.000107115072750005\\
5.406324231801	0.000105699071760015\\
5.426609008967	0.000105143744719996\\
5.4472192759555	0.000104959153930009\\
5.4681469089136	0.000103613541290001\\
5.4891248351864	0.000101085964370015\\
5.5099533670039	0.000100351001040014\\
5.53075791632	0.000100774751300006\\
5.5515087684625	0.000101005292299991\\
5.5715090836951	0.000101018192250016\\
5.5911323665386	0.000101098869820002\\
5.6106080577603	0.000101219517769993\\
5.6296755779711	0.000100105330750014\\
5.6488885114624	9.96304829200129e-05\\
5.6678359522837	9.98116387500164e-05\\
5.6863585219003	0.000100279705200004\\
5.7047321794751	9.97941591000112e-05\\
5.7233217675933	9.96408949899968e-05\\
5.7415811612251	9.94036849800012e-05\\
5.7599952243839	0.000100132333459999\\
5.7778358825265	9.97552500500015e-05\\
5.7963510001241	9.89435671400057e-05\\
5.8154247223588	9.82505101600056e-05\\
5.8346476817499	9.71660247199996e-05\\
5.8540587578119	9.3715232420008e-05\\
5.8733290710921	9.31338725900094e-05\\
5.8930275652276	9.3627719500014e-05\\
5.9126018589039	9.32537450899912e-05\\
5.9318521863092	9.20594716600082e-05\\
5.9511964597858	8.96268517700111e-05\\
5.9706913369383	8.6148000349992e-05\\
5.9899403711526	8.4428631430003e-05\\
6.0097207961037	8.48601410299993e-05\\
6.0285326444433	8.57469735000144e-05\\
6.0483363634864	8.4286514500001e-05\\
6.0682990864356	8.27200033100134e-05\\
6.0878781924011	7.97622255099967e-05\\
6.1067094965701	7.80216499200043e-05\\
6.1241817800557	7.66823467700101e-05\\
6.1424216497962	7.65393540200082e-05\\
6.1601157926226	7.68843899800059e-05\\
6.1771446928537	7.85494354999944e-05\\
6.1939149680365	7.87714006800083e-05\\
6.2111406848261	7.77983964200119e-05\\
6.2285276145898	7.31428597500056e-05\\
6.2451128761131	7.27452291800074e-05\\
6.2615125118795	7.35980874600056e-05\\
6.2787733374118	7.33388724900169e-05\\
6.2961731882868	7.33586628999944e-05\\
6.3139416774569	7.16442667400147e-05\\
6.3316255777638	6.80630031500012e-05\\
6.3498278153133	6.60902191800122e-05\\
6.3685760616153	6.70069780700083e-05\\
6.3875189802281	6.93616706100159e-05\\
6.4064660665306	6.64859080799912e-05\\
6.4256440640062	6.73853390599916e-05\\
6.4447905089232	7.19765820599988e-05\\
6.4635450531793	7.50854097700121e-05\\
6.4828913880216	7.58994776999949e-05\\
6.5024843005205	7.14440553000045e-05\\
6.5220325056678	6.42024299000038e-05\\
6.5417001178432	5.54253387900078e-05\\
6.5607907989972	5.04385568600024e-05\\
6.5797302058316	5.18756942100157e-05\\
6.5981787907324	5.47084252700142e-05\\
6.6167523800133	5.63798230800022e-05\\
6.6350686334392	5.52018760800049e-05\\
6.6532651824422	5.5964239799991e-05\\
6.6710784904044	5.805739265001e-05\\
6.6884932018272	5.64039061500127e-05\\
6.7058293528034	5.54782921500102e-05\\
6.7230593884526	5.84524095500055e-05\\
6.7403072820929	6.08179091999977e-05\\
6.7575269444114	5.79523851400171e-05\\
6.7748839880228	5.39561214899925e-05\\
6.792044648641	5.35339355999948e-05\\
6.8092457656701	4.89930854300075e-05\\
6.8262282951783	4.9132795429993e-05\\
6.8438205787162	5.18153459900111e-05\\
6.861202327262	5.59107071200077e-05\\
6.8787568599885	5.68606494899954e-05\\
6.8963142184865	5.14056082199926e-05\\
6.9140152031683	4.62619786500001e-05\\
6.9318789941879	4.58817914599924e-05\\
6.9497081461311	4.62923336900095e-05\\
6.967592200924	4.20408236799924e-05\\
6.9856861320948	3.83236576299989e-05\\
7.0042676333514	3.80867332600149e-05\\
7.0230211441874	3.84125940100094e-05\\
7.041875924323	3.94124270999968e-05\\
7.060695638039	3.84332701000162e-05\\
7.0792798022908	3.52425040199972e-05\\
7.097267720739	3.09260038000164e-05\\
7.1148148839543	2.88435254199998e-05\\
7.1319607378654	2.83921563799944e-05\\
7.1496027595873	3.098570721001e-05\\
7.1668780449234	3.37089162700116e-05\\
7.1839684514904	2.94430074399971e-05\\
7.2008784004971	2.9472381790005e-05\\
7.2175567474125	2.95448276699944e-05\\
7.2340850225205	2.72974858700065e-05\\
7.2507658554269	2.62513034200024e-05\\
7.2672838349614	2.59331877300178e-05\\
7.283596054888	2.31974418600095e-05\\
7.299872388907	2.35453673800151e-05\\
7.3165449256859	2.43463545899908e-05\\
7.3332638000113	1.88143233500054e-05\\
7.3500903688126	2.02665538000107e-05\\
7.3673185654125	2.31640895500124e-05\\
7.384702810794	2.09248526499978e-05\\
7.4024399093946	1.63447689599944e-05\\
7.4200279327496	1.49725735599932e-05\\
7.4381964205166	1.70038431300118e-05\\
7.4566562616972	1.96102210700128e-05\\
7.4750546186279	1.57690832599949e-05\\
7.4930796664794	8.52222820001136e-06\\
7.5115375356375	3.23821352000986e-06\\
7.5294312772369	4.88384614001636e-06\\
7.5476734286215	4.3174388000139e-06\\
7.5658093797572	-5.23004009989059e-07\\
7.5837083522292	-3.77051146999152e-06\\
7.6014543178432	-4.8343412699936e-06\\
7.6188772402056	-1.91366890998912e-06\\
7.6361560108066	-2.45127223999497e-06\\
7.6532463738107	-3.7889791099921e-06\\
7.66993688267	-5.82970356000079e-06\\
7.6862254374907	-7.11291216999588e-06\\
7.7026071017513	-9.4791896999985e-06\\
7.718963573388	-1.49702075099983e-05\\
7.7351271252878	-1.55542205499959e-05\\
7.751129272175	-1.52186519999931e-05\\
7.7672345526946	-1.40399414600006e-05\\
7.7834092058744	-1.21615365899913e-05\\
7.7997372557087	-5.88986807999181e-06\\
7.8157650993844	-4.50372346999517e-06\\
7.8323278143657	-1.12517303199888e-05\\
7.8493208470434	-1.69032226199906e-05\\
7.8664753891736	-1.81451432999941e-05\\
7.8831015771632	-1.67127740199891e-05\\
7.9001930125852	-1.45817751300015e-05\\
7.9177233997791	-1.50656285099887e-05\\
7.935575855273	-1.8479319289999e-05\\
7.9535382369838	-1.93111045299899e-05\\
7.9717294768119	-2.28252350899932e-05\\
7.9901952096082	-2.92177496999946e-05\\
8.0086056402694	-3.59655718599888e-05\\
8.0267244126714	-3.55580100199898e-05\\
8.0451783207138	-3.7027633749992e-05\\
8.0633228914344	-4.05209862299888e-05\\
8.0810677586135	-4.7111132899999e-05\\
8.0985193589586	-4.78954287300021e-05\\
8.1158380587109	-4.53877526099961e-05\\
8.1332564132505	-5.02669398899924e-05\\
8.1500731458092	-5.60935266299967e-05\\
8.1665528280029	-5.72557912000005e-05\\
8.1825840341376	-5.49623460399939e-05\\
8.1984040629006	-5.1017592659991e-05\\
8.2137864202661	-5.05171409399957e-05\\
8.228666263113	-5.39927610700014e-05\\
8.2439694948532	-5.14200159899975e-05\\
8.259362453837	-4.574114660999e-05\\
8.2749890554749	-4.5210605389992e-05\\
8.2910235177999	-4.70297738399961e-05\\
8.3069236841746	-4.86946246399944e-05\\
8.3226727102046	-5.1474234429999e-05\\
8.3388925453569	-5.36662155899981e-05\\
8.3555248340837	-5.94042860899979e-05\\
8.3722226149272	-6.0734608539989e-05\\
8.3893334604715	-5.94952860699938e-05\\
8.4066153963882	-5.903639775999e-05\\
8.4242729626623	-6.65411347599981e-05\\
8.4416257579772	-7.21888027499923e-05\\
8.4595762622877	-7.13798389000014e-05\\
8.477892111737	-7.48798033899933e-05\\
8.4958945087339	-7.96820785499974e-05\\
8.5139534778666	-8.25984038499983e-05\\
8.5317652361134	-8.40734465799992e-05\\
8.5497443963013	-8.36267201499985e-05\\
8.5674107805711	-9.17834375600002e-05\\
8.5850581422247	-9.2926109410002e-05\\
8.6021149015646	-9.38215899699973e-05\\
8.6194850713137	-8.92355850599935e-05\\
8.6365948350095	-9.03229590699939e-05\\
8.6526954113979	-9.96945545599925e-05\\
8.6692944604381	-0.000100378600580001\\
8.6857411701737	-9.60144332800006e-05\\
8.7019480854318	-9.54899330000009e-05\\
8.7178762068375	-0.000101620525649992\\
8.7338486790069	-0.000102607767519997\\
8.749702301635	-0.000103901848419991\\
8.7656568535802	-0.000102837799169989\\
8.7817525657909	-9.93470463400009e-05\\
8.7974438736553	-0.000100585596970001\\
8.8129847980256	-9.99926227899933e-05\\
8.8288928915711	-0.000101464650569996\\
8.8448592322887	-0.00010004332324999\\
8.860760222012	-0.00010447598072999\\
8.8772439296447	-0.000107691616390002\\
8.8943528286585	-0.000107662932889996\\
8.9111453719414	-0.000107423417999991\\
8.9283471267389	-0.000111026094389996\\
8.9459509957867	-0.000120017385169993\\
8.9639452392644	-0.000122758073889992\\
8.9819512201838	-0.000125034601199989\\
9.0000930356019	-0.000123890251739991\\
9.0180388882424	-0.000128898716279996\\
9.0360724672976	-0.000134517532590001\\
9.0540437469637	-0.000133264536990002\\
9.071382629355	-0.00013387578073\\
9.0882726562269	-0.000136248149399998\\
9.1050499733344	-0.000140101072019991\\
9.1215358524875	-0.00014712046019999\\
9.1382358706092	-0.000151601801319998\\
9.154683688447	-0.000150700079329991\\
9.1706286061957	-0.000146690093129995\\
9.1861205564686	-0.000145627573079996\\
9.2017964383904	-0.000151194726989989\\
9.2168731186002	-0.000149015359949989\\
9.2322771787789	-0.000145522599119999\\
9.2477912070858	-0.00014927967483\\
9.2633999212043	-0.000153863146819991\\
9.2789941831865	-0.000151920736709998\\
9.2945221598849	-0.000149530391239994\\
9.3097392322731	-0.000148785379379998\\
9.3251955491587	-0.000153285418069998\\
9.340701508652	-0.000156231742539995\\
9.3570077713472	-0.000163879028889993\\
9.3735457854073	-0.000163183460669999\\
9.3900463796231	-0.000165942659039992\\
9.4072023278286	-0.000168309732209992\\
9.4243960502387	-0.000171737068229996\\
9.4417581000468	-0.000178324507459998\\
9.4593841002592	-0.00018469039942999\\
9.4772602673637	-0.000176996572649996\\
9.495149204014	-0.000184902339689999\\
9.5127699673083	-0.000188457181459989\\
9.5308780044867	-0.000190208408269998\\
9.5484746856949	-0.000194518457360002\\
9.5659520835981	-0.000202535997299996\\
9.5832737355551	-0.000206885459209993\\
9.600432777451	-0.000203915063049995\\
9.6172901902455	-0.000207326582159995\\
9.633464038062	-0.000216054218609998\\
9.6498073157224	-0.000214945368839994\\
9.6654069946196	-0.000209685087689995\\
9.6811080745943	-0.000214968769789992\\
9.6969740945047	-0.000224694317709995\\
9.7125636600035	-0.000222513074769989\\
9.7278108888379	-0.000212888065089997\\
9.7432384773951	-0.000205770309529993\\
9.7586278717201	-0.000211531203399992\\
9.7741193956322	-0.000215637793699999\\
9.7896633964478	-0.000213243469939992\\
9.8056428824905	-0.000215393674540001\\
9.821575600779	-0.000213058627889992\\
9.8375549746986	-0.000216103134769996\\
9.8536670197619	-0.00022186048702999\\
9.869885970597	-0.000230338835519997\\
9.8865991947298	-0.000233716623659994\\
9.9035384502569	-0.00024158408569\\
9.9205995597382	-0.00023558296376\\
9.9379683895691	-0.000241914501509996\\
9.9554631511306	-0.000246609404879999\\
9.9731716476432	-0.000244892163789992\\
9.9911945972522	-0.000250988823799994\\
10.009191800172	-0.000267590413840002\\
10.027087445874	-0.000265552986339998\\
10.04477184371	-0.000269094238379994\\
10.062023913334	-0.000271098654929997\\
10.07946048036	-0.000275249547779993\\
10.096613385494	-0.00027745205792\\
10.113190954689	-0.000282259750069999\\
10.129522612711	-0.000282607981699989\\
10.145578705501	-0.000286621420309996\\
10.161669699072	-0.000292792343540002\\
10.177616236916	-0.000288551808769993\\
10.192779112234	-0.000282281290759995\\
10.207714005809	-0.000290294738919991\\
10.223085256786	-0.000289788943439992\\
10.238520232975	-0.000286231580759994\\
10.253489013524	-0.000284585721479991\\
10.268318656047	-0.000279498070930001\\
10.283593086445	-0.000276525143949991\\
10.298895183087	-0.00028221425024999\\
10.314444083213	-0.000285353044559997\\
10.330224825103	-0.000290377796340002\\
10.346386853481	-0.000290563851319994\\
10.362532994962	-0.000291806571979997\\
10.378690498105	-0.00029197813595\\
10.395220985433	-0.000300223140319994\\
10.411968673034	-0.000297478126619996\\
10.428796420323	-0.000306160557019999\\
10.445568277336	-0.00030547512439999\\
10.463237885165	-0.00032045692945\\
10.480950106362	-0.000326605216299999\\
10.498249681854	-0.000333715658889996\\
10.515596664624	-0.000333943728609995\\
10.532989504941	-0.000335829062399998\\
10.55052226301	-0.000343157216119994\\
10.567789823659	-0.000344424741650001\\
10.585040399061	-0.000342645885849993\\
10.601749950975	-0.000345278941789998\\
10.618180362245	-0.00035583893336999\\
10.634504345901	-0.000351434229979991\\
10.650634083874	-0.000349509400499992\\
10.666375496467	-0.000354726395949995\\
10.682186694017	-0.000365272547609999\\
10.69755156406	-0.000369522019079999\\
10.712858115894	-0.000358878615109998\\
10.728394058262	-0.00035408994769999\\
10.743723926376	-0.000355526912399998\\
10.758914574502	-0.000356845805009998\\
10.774160937604	-0.000358850135419989\\
10.789482633569	-0.000359300120969991\\
10.804818703418	-0.000351876565250001\\
10.820353018461	-0.000351035367509994\\
10.835987541523	-0.000360857369020001\\
10.85182975793	-0.000373990022169993\\
10.867962548091	-0.00037038125321999\\
10.884555197064	-0.000374343056919996\\
10.90107650537	-0.000382378203069994\\
10.917693299194	-0.000383452084250002\\
10.93465992863	-0.000388331587529989\\
10.951646369093	-0.000391332606359998\\
10.96895883599	-0.000393315617100001\\
10.986682315372	-0.000400458131619999\\
11.004350665426	-0.000402688683169991\\
11.02201415385	-0.000400907057029998\\
11.039385188006	-0.000421448794789989\\
11.056801888207	-0.00042526337281\\
11.073839752686	-0.000420530269809996\\
11.090815499194	-0.00042679699888\\
11.107591524213	-0.000437871370399995\\
11.123908060466	-0.000441911606479994\\
11.139979993357	-0.000441779891399999\\
11.155875741948	-0.000448106312869997\\
11.171253356411	-0.000445936418339996\\
11.186392497924	-0.00045227659741999\\
11.201599231931	-0.000456329996679994\\
11.216722065688	-0.000453692501810002\\
11.231742362171	-0.000450523921039989\\
11.246954837765	-0.000454299816819992\\
11.262084946212	-0.00044489332856\\
11.277480164609	-0.000453339208339995\\
11.292667497066	-0.000459513105079995\\
11.306981145776	-0.000458152788519989\\
11.321637754537	-0.000454471655969999\\
11.336592559956	-0.00045073685727999\\
11.352432030166	-0.000458760803669994\\
11.368438155833	-0.00046265366322\\
11.384566714471	-0.000477953354310001\\
11.400910749113	-0.000475440524649998\\
11.417559975314	-0.000472152970599993\\
11.434450806973	-0.000480296192049992\\
11.451871235532	-0.000494804453269992\\
11.469444957259	-0.000494910946709989\\
11.487031142971	-0.000499822979699999\\
11.504599756	-0.000509052678240002\\
11.522097300021	-0.000520557009439995\\
11.539283487076	-0.000525070043969997\\
11.556573580006	-0.00053296135368\\
11.573821950577	-0.000541804676209998\\
11.590917065514	-0.000544525395609993\\
11.607584885267	-0.000551656237859993\\
11.623779771089	-0.000548305676160002\\
11.640007136814	-0.000553367387590001\\
11.656051378209	-0.000549420200869996\\
11.671827088834	-0.000545813903609998\\
11.687691142062	-0.000547277208479996\\
11.703164798859	-0.000563301284689996\\
11.718454851396	-0.000559889745679998\\
11.73338238179	-0.000537590919729991\\
11.74837311154	-0.000543969611029996\\
11.762582533813	-0.000549691391309989\\
11.77766298315	-0.000550636765709989\\
11.792936177696	-0.000553478568209989\\
11.807724042575	-0.000561410857019995\\
11.822537421407	-0.000565615586839999\\
11.838177490026	-0.000574161071859994\\
11.853801364814	-0.000582701858649989\\
11.869277836036	-0.0005783584792\\
11.885271311981	-0.000577753738419992\\
11.901681519044	-0.000590472562740002\\
11.918304838583	-0.000598377951259998\\
11.935598948636	-0.000607051159309993\\
11.95296214784	-0.000605784398329992\\
11.970604926015	-0.000624160819919992\\
11.988337624013	-0.000628717804049994\\
12.005849647128	-0.000629164578659996\\
12.023528265712	-0.00064378071226999\\
12.040967288271	-0.000654868850139989\\
12.058296731497	-0.000634292030849998\\
12.075331865785	-0.000654325716859999\\
12.092278406163	-0.000655607850809994\\
12.10895393015	-0.000644156461099998\\
12.125550824685	-0.00067579488684999\\
12.141299729485	-0.000679120853609994\\
12.157238602249	-0.000671771135109994\\
12.172965310073	-0.000675662642619992\\
12.188090203297	-0.00068098698704\\
12.203237328237	-0.000687938197839993\\
12.218321047802	-0.000682407169199997\\
12.233532272123	-0.000687507785229996\\
12.248669570676	-0.000697577187499993\\
12.263034453977	-0.000703935422239996\\
12.278224809367	-0.000700871091449992\\
12.293708888004	-0.000701324057719999\\
12.308873633015	-0.000711882943309997\\
12.324249318268	-0.000708549922440002\\
12.339655607619	-0.000717259159339997\\
12.355337576547	-0.000722151285799999\\
12.371411608238	-0.000739684464359999\\
12.387917822193	-0.000745650262619996\\
12.40473237979	-0.000732112389989992\\
12.421454823939	-0.000745385914929994\\
12.438352146714	-0.000760317645049996\\
12.455753710428	-0.00076535284972\\
12.472934409723	-0.000773221825499992\\
12.490519965762	-0.000773089075379998\\
12.508158216556	-0.000787363776759989\\
12.525490894257	-0.000792768466489999\\
12.542783083661	-0.000814474002739998\\
12.559843290575	-0.00080849296478\\
12.576826082541	-0.000821149638039989\\
12.593586784697	-0.00083996600665999\\
12.609994478538	-0.000845512598249998\\
12.626250136044	-0.000836117436349995\\
12.641554006905	-0.000845028641549991\\
12.657290442176	-0.000866134389699999\\
12.67285255724	-0.00088213477995\\
12.688544628214	-0.000868508819259997\\
12.703972515968	-0.00087296412132\\
12.719296329599	-0.000878059345669993\\
12.733837844043	-0.000884348534149995\\
12.74861631105	-0.00088697865524999\\
12.763717779624	-0.000883290605079995\\
12.778681835896	-0.000897269463479997\\
12.79390076202	-0.000913415633209999\\
12.809102268252	-0.000931212244819998\\
12.824040432509	-0.000941059999529995\\
12.839443861079	-0.000926106242799998\\
12.854877679941	-0.000948976783569991\\
12.870147528457	-0.000958133411550002\\
12.886503679367	-0.000962311691159998\\
12.902769085733	-0.000959247026759993\\
12.919462485967	-0.000976528095229995\\
12.936437647446	-0.00098004692942999\\
12.953406529562	-0.00100402408488999\\
12.970112316527	-0.00101328017551\\
12.987535159988	-0.00102703824736999\\
13	-0.00105771577531\\
};
\addlegendentry{KG}

\addplot
  table[row sep=crcr]{%
0.022207852007119	6.09998163092484e-13\\
0.044225488416995	-1.08155139996735e-07\\
0.065977932549875	-1.23462679996189e-07\\
0.087414837055846	-4.02890199951988e-08\\
0.10846221585765	1.1312126001195e-07\\
0.12911226251886	3.17012179992804e-07\\
0.14941563214407	5.57771800011042e-07\\
0.16946827733139	8.20922920016787e-07\\
0.18937418089765	1.0989447499915e-06\\
0.20924561398557	1.41645735000917e-06\\
0.22920347396052	1.83255247000746e-06\\
0.24933631753467	2.40161124000215e-06\\
0.26946434050542	3.10973492000099e-06\\
0.2894483959356	3.87742427000737e-06\\
0.30932514570801	4.619971e-06\\
0.32921698627314	5.27924586000983e-06\\
0.34923742290819	5.82761714000568e-06\\
0.36949148272651	6.26935158999642e-06\\
0.39007604359574	6.65323430999731e-06\\
0.41104127655778	7.06946353999649e-06\\
0.43239402773368	7.61381208001788e-06\\
0.45409627095644	8.31496605001314e-06\\
0.47606460772125	9.12492827999378e-06\\
0.49824197799211	9.95572704999559e-06\\
0.52044212826526	1.07458862900062e-05\\
0.54247314101146	1.14831411199973e-05\\
0.56424317316435	1.21859448300038e-05\\
0.58570458169156	1.28969910000026e-05\\
0.6067956334862	1.36752730800077e-05\\
0.62747911857837	1.45616915200181e-05\\
0.64780918435827	1.55456024199946e-05\\
0.66788116700224	1.65797899600167e-05\\
0.68779840826858	1.76189218300121e-05\\
0.70767252592433	1.86418307199926e-05\\
0.72762378809778	1.96461112400154e-05\\
0.74775916418545	2.06425991400166e-05\\
0.76786992425532	2.1645933200018e-05\\
0.78786363574111	2.26963408000019e-05\\
0.80774010057839	2.38316120200061e-05\\
0.82762224433235	2.50489078400112e-05\\
0.84762436061947	2.62917521500067e-05\\
0.86785222971937	2.74847975900022e-05\\
0.88840345588481	2.85815519100036e-05\\
0.9093222558433	2.9580150750011e-05\\
0.93062119575764	3.05221498900082e-05\\
0.95228045583694	3.14745794500054e-05\\
0.97422190856064	3.25233309299983e-05\\
0.99636142149955	3.37143902800069e-05\\
1.0185354484281	3.49899753900179e-05\\
1.0405659390506	3.62141372200059e-05\\
1.0623540094813	3.7282071659997e-05\\
1.0838280054403	3.81944907400095e-05\\
1.1049179873034	3.90408637099965e-05\\
1.125639381814	3.99423351400002e-05\\
1.1460037567228	4.09967251400051e-05\\
1.1661025285944	4.22537620300006e-05\\
1.1860383506512	4.36897923600105e-05\\
1.2059221205968	4.52022853800055e-05\\
1.2258733129706	4.66493440500065e-05\\
1.2459895796653	4.7918758479995e-05\\
1.2660831560066	4.89667892400042e-05\\
1.2860775438943	4.985021659e-05\\
1.3059485131781	5.06814057400079e-05\\
1.3258150854649	5.15825069799941e-05\\
1.3457923354313	5.2639077740016e-05\\
1.365986844217	5.38692181100003e-05\\
1.3864970464254	5.52108162199944e-05\\
1.4073672362188	5.65361859699992e-05\\
1.4286115640999	5.77139806800103e-05\\
1.4502154059667	5.86722748100038e-05\\
1.4721261604759	5.94470227899963e-05\\
1.4942276774613	6.01622267000085e-05\\
1.5163689193301	6.09617872800033e-05\\
1.5383900133073	6.19315285800143e-05\\
1.5601951603034	6.30564517099946e-05\\
1.5816848805752	6.42320424599913e-05\\
1.6027827510821	6.53276669900088e-05\\
1.6235299164975	6.62628348400002e-05\\
1.6439350916131	6.70366897200098e-05\\
1.664066470712	6.7718982409995e-05\\
1.6840258299565	6.84085751300051e-05\\
1.7039231958655	6.91834961199927e-05\\
1.7238771710877	7.00761392600086e-05\\
1.7439640217884	7.10714866200141e-05\\
1.7640328085338	7.21074168800045e-05\\
1.7840186742138	7.31135210999961e-05\\
1.8038809313178	7.40337260600049e-05\\
1.8237274954463	7.48467859199992e-05\\
1.8436744469603	7.55604269900151e-05\\
1.8638292981378	7.62073680799918e-05\\
1.8842913898733	7.68319925199962e-05\\
1.905111227746	7.74651252500175e-05\\
1.9262996997232	7.81145423100066e-05\\
1.9478425586819	7.8763717880001e-05\\
1.9697141318287	7.93854569699909e-05\\
1.991781850492	7.99418465200069e-05\\
2.0138953201628	8.04052529500138e-05\\
2.0359067571894	8.07830918800184e-05\\
2.0577272627997	8.11268966000173e-05\\
2.079237391682	8.15048985200045e-05\\
2.1003514570899	8.19674718700175e-05\\
2.1211116110088	8.25275604400127e-05\\
2.1415648893293	8.31545327499988e-05\\
2.1617370632357	8.37792289500178e-05\\
2.1817274357292	8.4323281030016e-05\\
2.2016450018961	8.47299166600174e-05\\
2.2216073046716	8.49992660400117e-05\\
2.2416790734831	8.52007938200033e-05\\
2.2617074053723	8.5436045630008e-05\\
2.2816660645932	8.57786943700006e-05\\
2.3015144235373	8.62313498700001e-05\\
2.3213341058568	8.67389889499942e-05\\
2.3412423431018	8.72157525999978e-05\\
2.361347841204	8.75768708499952e-05\\
2.3817510741326	8.77737496999959e-05\\
2.4025156974259	8.78256043200104e-05\\
2.4236450322444	8.78281323399982e-05\\
2.4451269447802	8.7896110669991e-05\\
2.4669506541886	8.80772795199963e-05\\
2.4889887132774	8.83102629700011e-05\\
2.5110803920777	8.8497696880005e-05\\
2.533084929546	8.85874980299933e-05\\
2.5549191534936	8.85827012600121e-05\\
2.5764542091985	8.85156102300028e-05\\
2.5975904917935	8.84352374900116e-05\\
2.6183635073206	8.83902122800068e-05\\
2.6388512610638	8.84013733200156e-05\\
2.6590745208845	8.84495556000148e-05\\
2.6791056830135	8.85057116900151e-05\\
2.6990524745994	8.85746600699927e-05\\
2.7190311327026	8.86913257000105e-05\\
2.7391034778688	8.88785699500044e-05\\
2.7590709316382	8.91015629300024e-05\\
2.7789684335861	8.92923777800064e-05\\
2.7987964766384	8.93969495000119e-05\\
2.8185810188922	8.94028151999932e-05\\
2.8384404662067	8.93240735200113e-05\\
2.8584845749773	8.91909954800069e-05\\
2.87881484963	8.9054749160003e-05\\
2.8995113711651	8.89793895599983e-05\\
2.9205747976995	8.89920165200037e-05\\
2.9419928800142	8.90387712299961e-05\\
2.9637589759249	8.90226219800033e-05\\
2.9857677953149	8.88763277499954e-05\\
3.0078440276912	8.8622350909992e-05\\
3.0298435053385	8.83465072000073e-05\\
3.0516880595399	8.81358080900146e-05\\
3.0732496948809	8.80464261199948e-05\\
3.0944152461148	8.80886486199911e-05\\
3.1152080565615	8.82062528800159e-05\\
3.1357084934847	8.83014573099944e-05\\
3.1559856629139	8.83057704599982e-05\\
3.1760654960353	8.82262247900029e-05\\
3.1960469381844	8.81308430499966e-05\\
3.2160447268488	8.80988032099933e-05\\
3.236096202181	8.81763277100073e-05\\
3.2559796444028	8.8353999950011e-05\\
3.2757776600712	8.85827279700074e-05\\
3.2955665082271	8.87948167300062e-05\\
3.3153083671745	8.89327565200132e-05\\
3.3351070098424	8.89816940500138e-05\\
3.3550741235647	8.89900675600103e-05\\
3.375313219571	8.90573873500028e-05\\
3.3959177520426	8.92546969099989e-05\\
3.4169016657875	8.95587237299961e-05\\
3.4382493865103	8.98691807700164e-05\\
3.4599444644746	9.00837082600109e-05\\
3.4819177358357	9.01579704900152e-05\\
3.5039798687516	9.01313074300053e-05\\
3.5259776207866	9.00913698500122e-05\\
3.5478278287293	9.01363045899967e-05\\
3.5694153304825	9.03175670699946e-05\\
3.5906245537998	9.06017713499935e-05\\
3.611454189069	9.09113133800016e-05\\
3.6319778073586	9.12042244299999e-05\\
3.6522789745679	9.15013288299987e-05\\
3.6724184877653	9.18495629399912e-05\\
3.6924422272687	9.22632341100044e-05\\
3.7124632323788	9.27040517700178e-05\\
3.7324562419811	9.31169489099964e-05\\
3.7522565637484	9.34789270600062e-05\\
3.7719545963499	9.38176365000015e-05\\
3.7916589387108	9.41742336599966e-05\\
3.8113457191051	9.45831335100039e-05\\
3.8310641507381	9.50739825800045e-05\\
3.8509283339285	9.56419192000152e-05\\
3.8710450079667	9.62306505499916e-05\\
3.8915143859912	9.6754334129992e-05\\
3.9123750600827	9.71471193999957e-05\\
3.9336270006197	9.74381630699933e-05\\
3.9552370995182	9.77505378400162e-05\\
3.9771602347621	9.82081557499986e-05\\
3.9992038229252	9.88469779300144e-05\\
4.0212051306317	9.96123478500116e-05\\
4.0430572731246	0.000100401060549996\\
4.0646485748008	0.000101100461840017\\
4.0858862310576	0.000101662216469997\\
4.1067566611934	0.000102134774710008\\
4.1273098967621	0.000102627634240002\\
4.1476322777565	0.000103243317069998\\
4.1678158415318	0.000104016445390001\\
4.1878890677227	0.000104903689300009\\
4.2078863851256	0.000105823541100017\\
4.2277942005013	0.000106699377999994\\
4.2475119648061	0.000107478694030008\\
4.2671020887587	0.000108151772599999\\
4.286672482264	0.000108746375980004\\
4.3062852017635	0.000109329866480004\\
4.3259236345325	0.000109986138869991\\
4.3456893491216	0.000110765513480007\\
4.3656877172301	0.000111647851489996\\
4.386020723235	0.000112552560589993\\
4.4067244567189	0.000113380529700016\\
4.4278117043687	0.000114054631800017\\
4.4493119083957	0.000114535364180005\\
4.4711508905448	0.000114878328889997\\
4.4931634606276	0.000115249728449993\\
4.515176687265	0.000115807473930016\\
4.5370275843106	0.000116584290089997\\
4.5585967107025	0.000117455461750002\\
4.5798445529224	0.000118190710429997\\
4.6007991673849	0.000118658456419993\\
4.6214762695351	0.000118892689330005\\
4.6418881643775	0.000118992722269992\\
4.6620182450134	0.000119123849110017\\
4.6819731394711	0.000119401139889994\\
4.701813494831	0.000119834039979991\\
4.7213193852338	0.00012033952736\\
4.7407350021774	0.000120811569430015\\
4.7602381912849	0.000121247939560018\\
4.7797295658519	0.000121763675550016\\
4.7993088002102	0.000122340108779997\\
4.8189388481718	0.000122886709380002\\
4.838638580268	0.00012336033292\\
4.8585197016693	0.000123384954550013\\
4.878670999307	0.000122865630740002\\
4.8991888273712	0.000122603824740011\\
4.9200882683706	0.000122963672459994\\
4.9413525815906	0.000123518762580002\\
4.962776618256	0.000124103200689993\\
4.9843146703471	0.000124586706590005\\
5.0058416616714	0.000124856089840017\\
5.0275285815028	0.000124824649769997\\
5.0489064984464	0.000124892075879998\\
5.0699310654724	0.000125165050909995\\
5.0907180630452	0.000125459357990007\\
5.111297635806	0.000125673768580012\\
5.1315644310186	0.000126312076959997\\
5.1514652368828	0.000126988033240003\\
5.1712227660414	0.000127173370620001\\
5.1908722093279	0.000127080106179997\\
5.2104129148039	0.000127272736819992\\
5.2300014167709	0.000127730171960008\\
5.2493944001646	0.000128669460700018\\
5.2683756718514	0.000129717354130018\\
5.2876428677927	0.000130562562859995\\
5.3069406167863	0.000130904149040004\\
5.3263254105519	0.000130992833250007\\
5.3457574023087	0.000131363561580014\\
5.3653093821756	0.000132389670790004\\
5.384877039481	0.000132814497370001\\
5.4047937457605	0.000132289545830014\\
5.4249274994737	0.000132217908570001\\
5.4451744557175	0.00013239598999\\
5.46574977455	0.000132506952839992\\
5.4864043137591	0.000132135731909996\\
5.507070719244	0.000132646499550013\\
5.5275786732257	0.000133547762600009\\
5.5479637734723	0.000134549494090017\\
5.5669274680333	0.000143612041550015\\
5.5852653983037	0.000139852916230018\\
5.6037539278329	0.000134704102619995\\
5.6233793787922	0.000134800987019998\\
5.6426736262933	0.000132934039500002\\
5.6611675032226	0.000132773762890018\\
5.6794643705747	0.000134952704389998\\
5.6983168652965	0.000135132430809995\\
5.7173167287167	0.000133437287980001\\
5.7362996650462	0.000134046413639996\\
5.7552306124542	0.00013569555908001\\
5.7740916512415	0.000134975247170002\\
5.7930685581842	0.000135629250420002\\
5.8120946301381	0.000136756872620006\\
5.8310992090809	0.000136080538580011\\
5.8502715788691	0.000135247138409997\\
5.8693958614414	0.000136038238370009\\
5.8887591107382	0.000135053123499998\\
5.9082885520474	0.000135704817519997\\
5.9277683721136	0.000136917433060005\\
5.9478191647827	0.000136572507859992\\
5.9676045335691	0.000136137040839993\\
5.9871352274255	0.00013577688149001\\
6.0069284859963	0.000134844971100015\\
6.0266374968239	0.000136758210140017\\
6.0453070477195	0.000138557982599999\\
6.0637112896236	0.000138595956040002\\
6.0829152301658	0.000138960103240007\\
6.102125531828	0.000139630791520004\\
6.1209470909488	0.000141696214829998\\
6.1390956289361	0.000142737303849991\\
6.1574921584767	0.000141373242500006\\
6.1758162868515	0.00014167279371001\\
6.1939637717898	0.000142623947720008\\
6.2118638725297	0.000142717416789992\\
6.2290117106134	0.000142671773260009\\
6.2464849827426	0.000144230588990005\\
6.2640444561572	0.000145006849010018\\
6.2808736506652	0.000147218240159994\\
6.2979648495085	0.000149792651869998\\
6.3152944553296	0.000150210006590004\\
6.3334146173251	0.000149793256090006\\
6.3519855964503	0.000147898868030003\\
6.3700701250908	0.000146854653100006\\
6.388642779109	0.000148515177179995\\
6.4075798783461	0.000147236432240003\\
6.4267206365265	0.000143161818070017\\
6.4458801944685	0.000143768755700005\\
6.4654159967596	0.000146400771110014\\
6.4845570132397	0.000146017814280017\\
6.503439119823	0.000148039908520012\\
6.5221352996065	0.000145642832070011\\
6.5413739084836	0.000144372089890002\\
6.5605313032792	0.000146617424429993\\
6.5795095526176	0.000144635972109994\\
6.5978224730506	0.000145042455270014\\
6.6157955574123	0.000143760476200003\\
6.6343266510317	0.000147131666070013\\
6.6523648116089	0.000149087042600013\\
6.670184517216	0.000146908903629991\\
6.6881304624116	0.000146711679559999\\
6.7057023282167	0.000148912297230006\\
6.7230091047739	0.000149211640479999\\
6.7405242567032	0.000147994460429998\\
6.7583229939969	0.000144418771820018\\
6.7760830676036	0.000148117767089992\\
6.7933167534613	0.000149455089809999\\
6.8104876360489	0.000147197599619994\\
6.827948332542	0.000143473070239999\\
6.8454388483686	0.000142019921610018\\
6.8631389070691	0.000144151466000011\\
6.8811183389856	0.000147627638380013\\
6.8989904400287	0.00014753235454\\
6.9161071556566	0.000150030531389997\\
6.934117413127	0.000147604584559993\\
6.9519399728512	0.000149507066820001\\
6.9701593423398	0.000157312714440014\\
6.9885734193535	0.000158285485060014\\
7.0062447256054	0.000152797863500018\\
7.024341609033	0.000151182943080017\\
7.0426470255236	0.000152834508390001\\
7.0607180549993	0.000151978026680002\\
7.0789687214967	0.000146819189220007\\
7.0966165589263	0.000143680589560005\\
7.1143020166139	0.000145239672640005\\
7.1319313343954	0.000145734943860013\\
7.1492364758906	0.000141917650870002\\
7.1662415365406	0.000143289437139996\\
7.1827552583949	0.000145624114769996\\
7.1989592877465	0.000147050158729997\\
7.2150441837438	0.000144356368000018\\
7.2314444529051	0.00014449378963001\\
7.2476490223685	0.000143194867080018\\
7.2633673597993	0.000146678383210017\\
7.2791629314172	0.000147285085099993\\
7.2953266603121	0.000144256759640013\\
7.3115916969782	0.000143784310519993\\
7.3280696832386	0.000143476370350018\\
7.3447208553889	0.000145113949830009\\
7.3615664598511	0.000146196138359991\\
7.3782376570106	0.000142960064130018\\
7.395202123821	0.000142686731909994\\
7.4125904406019	0.000144355558280004\\
7.4305607408299	0.00014250203246001\\
7.4480573130519	0.000140889932300006\\
7.4658394556918	0.000146538095869994\\
7.483956731317	0.000146292861599992\\
7.5023410553136	0.000139943000719997\\
7.5204324723029	0.000135780395659993\\
7.5382729314724	0.000143003545800005\\
7.5564057426405	0.000145738470130011\\
7.5743432344837	0.000138989841609996\\
7.5920597084492	0.000136668755090011\\
7.6096735733346	0.000140281419030011\\
7.6268480708093	0.000138639937330001\\
7.6438649808254	0.00013628034358\\
7.6602569199856	0.000134223358099997\\
7.6761836377226	0.000135801913030018\\
7.6919100797098	0.000136214530270004\\
7.7080175925581	0.000131204256779996\\
7.7238673139421	0.000127973822170016\\
7.7398084530654	0.000128429315410003\\
7.755278008686	0.000130476352040013\\
7.7709430450192	0.000131524232499999\\
7.7870420380107	0.000127514065199993\\
7.8030325700935	0.000126341927750004\\
7.8191319345361	0.000125670509000017\\
7.8356458631417	0.000134057177000005\\
7.8524713149381	0.000133762326249995\\
7.8695405924722	0.000127091341199995\\
7.8861670520703	0.000124853470879996\\
7.903347607296	0.00012805751591001\\
7.9210357477016	0.000132275117320016\\
7.9388888438045	0.000129736309500014\\
7.956521304254	0.000127764641080011\\
7.9736304070762	0.000126688907750014\\
7.9917027308542	0.000126527289090003\\
8.0098914239045	0.000122120461669997\\
8.0279409719752	0.000121803797299994\\
8.0459045646831	0.000123985264300006\\
8.0638044806047	0.000122648724290006\\
8.0816255078963	0.000121580597550006\\
8.098755784834	0.000119624109260016\\
8.1154898194229	0.000115470498069994\\
8.1316407266947	0.000117304126859993\\
8.1479977129841	0.000119443417249995\\
8.1642752562173	0.000113379654289994\\
8.1801856950752	0.000113275289349998\\
8.1952553949907	0.000117708684720011\\
8.2105900521792	0.000120387291800014\\
8.226227977325	0.000114402181840015\\
8.2415170472895	0.00011137789882\\
8.2568557872287	0.000112299487160003\\
8.2722587483389	0.000114785728450015\\
8.2876152059027	0.000112074184120001\\
8.3029933543156	0.000109789329240009\\
8.3188828171742	0.000107272395590011\\
8.3341969314859	0.000109978509949996\\
8.3497990197182	0.000109134113659995\\
8.3664804271857	0.000105871485149997\\
8.3834024247977	0.000110068073799999\\
8.4002417045891	0.000110600202750014\\
8.4174106337682	0.000106634434380012\\
8.4346242077822	0.000107649672819995\\
8.4521752709685	0.000103078564890016\\
8.470061203573	0.000102433105940006\\
8.4882824425577	0.000104007142400012\\
8.5061984143429	0.000101252720000014\\
8.5244371520527	9.68721188600169e-05\\
8.5425977972162	9.58285561900168e-05\\
8.5606183320241	9.88512960200111e-05\\
8.5784092150095	9.82830709600063e-05\\
8.5956747176665	9.33420987700023e-05\\
8.6121848396599	8.8793631770015e-05\\
8.6287894141862	9.12605272799932e-05\\
8.6453388173836	8.55914288300091e-05\\
8.6615655298787	8.20300972200066e-05\\
8.6773344766561	7.92618963000175e-05\\
8.6931620603231	7.7912928429999e-05\\
8.7091036193401	7.67719033700071e-05\\
8.7246846848909	7.77441452600031e-05\\
8.7401763469939	7.2180416210002e-05\\
8.7552195976259	6.90626609399919e-05\\
8.7702593314878	7.31476527599945e-05\\
8.7856581292811	7.65224716299945e-05\\
8.8015126542324	6.87894856400001e-05\\
8.8171904451646	6.67206230100109e-05\\
8.8330749797144	7.02370556000115e-05\\
8.8493608418969	7.29272439600054e-05\\
8.8657799225644	6.85874528700142e-05\\
8.8825764618976	6.41619824599954e-05\\
8.8994972731654	6.3445946299992e-05\\
8.9162788026836	6.78882111600082e-05\\
8.9330488533446	6.6440406060006e-05\\
8.9503344141944	5.93030181700177e-05\\
8.9680285636613	5.50591054900157e-05\\
8.985694111486	5.65021866400089e-05\\
9.0036058390955	5.49018509200111e-05\\
9.0213457081307	5.32552384300139e-05\\
9.0390980954648	4.62187841700074e-05\\
9.0565086723786	4.59363565499943e-05\\
9.0739883424168	4.74654399599955e-05\\
9.0911832317024	4.43396537600088e-05\\
9.1080183117269	3.65356597799987e-05\\
9.1245852947513	3.1008870710017e-05\\
9.1406015305682	3.01181049500027e-05\\
9.1568023246453	2.98961401600101e-05\\
9.1726148698999	2.57922669500005e-05\\
9.1880803020787	2.26698762999938e-05\\
9.2034713925023	2.64177845499952e-05\\
9.2187394694595	2.16362800500164e-05\\
9.2338624365911	1.76765795300154e-05\\
9.2492080542486	1.74593230600067e-05\\
9.264661121348	1.86475357100008e-05\\
9.2802888723793	1.26468167300081e-05\\
9.2958151681943	7.2961582599923e-06\\
9.3112939512607	4.37650829000769e-06\\
9.3267080234658	3.20682490999313e-06\\
9.3423787816797	1.62419809000836e-06\\
9.3585635254767	3.9248957900001e-06\\
9.3748398077824	-5.04351199998032e-07\\
9.3913407623566	-7.96449182000059e-06\\
9.408114858267	-1.18270453499936e-05\\
9.4250895457046	-1.33353156399896e-05\\
9.4422628385912	-1.85081271899951e-05\\
9.4594401732207	-2.21163980399924e-05\\
9.4768258544716	-2.41044438799992e-05\\
9.494433577287	-2.60531377499901e-05\\
9.5121770295243	-3.35151572799924e-05\\
9.5299249329632	-4.03818462899885e-05\\
9.5475230396414	-4.25260263299948e-05\\
9.5645663225271	-5.28765443299911e-05\\
9.5814664762742	-6.39420389299955e-05\\
9.5985812799445	-6.81456974400002e-05\\
9.6153493926703	-7.50173121399911e-05\\
9.6313434754362	-8.12764353199935e-05\\
9.6470200020792	-8.92771733399939e-05\\
9.6631168772628	-9.52041814999971e-05\\
9.6788908638217	-9.94558511999977e-05\\
9.6945728052013	-0.000102353894240001\\
9.7101448398055	-0.000113203022389999\\
9.7257599050148	-0.000127655595100001\\
9.7404622460186	-0.000135146362189989\\
9.7548443539083	-0.000140629544649995\\
9.7696755914238	-0.00013893942663\\
9.7846724204468	-0.000146984519519999\\
9.7992776437773	-0.000163649750460002\\
9.8148753433991	-0.000168579530809995\\
9.8302182266511	-0.000181746214340001\\
9.8454525874248	-0.000189674885289995\\
9.8613906623086	-0.000198421553819994\\
9.8775021386323	-0.000205677761520001\\
9.8938361732607	-0.000216582518319991\\
9.9102298079113	-0.000233253292559993\\
9.927408282617	-0.000244683402360002\\
9.9448866037317	-0.000258961614890002\\
9.9622229425893	-0.000272869969809991\\
9.9794982556121	-0.000295112103179992\\
9.9972841695111	-0.000311964147749991\\
10.01505285173	-0.00033124762931\\
10.032339695876	-0.000349173541729988\\
10.049739911991	-0.000367755350839993\\
10.066667490521	-0.000381332734679996\\
10.08341573243	-0.000393433529869994\\
10.099889941834	-0.000421693322559993\\
10.116496070431	-0.000439420221659992\\
10.132529973094	-0.000460275161520002\\
10.148251763942	-0.000479850546869998\\
10.164125948177	-0.000506153952540001\\
10.179780751699	-0.000535694186229993\\
10.195225306753	-0.000558155010019989\\
10.210256008025	-0.000576793138529999\\
10.225189222428	-0.00059845363694\\
10.240362359739	-0.000635542934789998\\
10.255152092342	-0.000675365553879995\\
10.270078240475	-0.000688280752959999\\
10.285060929047	-0.000715220212689993\\
10.299645630209	-0.00075083988680999\\
10.315047873246	-0.00078543714215\\
10.330876524683	-0.00083384933866\\
10.346483896793	-0.000860047319499999\\
10.362423179629	-0.000878894780159997\\
10.37854305197	-0.000920640485900001\\
10.394713957335	-0.000975935765239994\\
10.410801777763	-0.00102728890131\\
10.427344911249	-0.00107402349912999\\
10.444318395047	-0.00112244689520999\\
10.461315382903	-0.00116574438472999\\
10.478310215384	-0.00121854194432\\
10.495811756722	-0.00127303781658999\\
10.513158968748	-0.0013329865455\\
10.530560905658	-0.00139111874674999\\
10.547899097196	-0.00146121663269999\\
10.565184254951	-0.00153042227430999\\
10.58174863716	-0.00159453080567\\
10.598079254943	-0.00164829977620999\\
10.614674161199	-0.00172417240988999\\
10.630861395254	-0.00180789804541999\\
10.64677240074	-0.00185254258511\\
10.662489218441	-0.00193740028539\\
10.678025678956	-0.00201741140896\\
10.692901792565	-0.00209619891512999\\
10.707577703106	-0.00217252860035\\
10.722824904881	-0.00225394865791\\
10.738262095427	-0.00235555295067999\\
10.753499853081	-0.00244822854389\\
10.768549392056	-0.00251256931216\\
10.783708908216	-0.00258955921621999\\
10.798829955309	-0.00271337413457999\\
10.813946516599	-0.00280007819922\\
10.829302609923	-0.00290881093938999\\
10.844589956534	-0.00300348974476\\
10.860664791765	-0.00309539847399999\\
10.876125117645	-0.00320214415315\\
10.892411352857	-0.00328534495959\\
10.909077793207	-0.00341126680334\\
10.925681972356	-0.00352738971456999\\
10.942931990724	-0.00364097585704\\
10.960402061204	-0.00378505780058\\
10.977425428313	-0.00388405080911\\
10.994760063231	-0.00401334063479999\\
11.012348211237	-0.00416209962156\\
11.029882071612	-0.00430856718849999\\
11.047039741185	-0.00443332406777999\\
11.064198263008	-0.00455738347993\\
11.080822297191	-0.00469942221335999\\
11.096904531953	-0.00481941474769\\
11.113483496042	-0.00496946823592999\\
11.129646077183	-0.00509433375274999\\
11.145594051258	-0.00521301821329999\\
11.161476055879	-0.00538797991579\\
11.177286609621	-0.00552135136272999\\
11.192764393661	-0.00565873111993\\
11.20802015024	-0.0058093724266\\
11.22322162947	-0.00593781254596999\\
11.238357812164	-0.00607024306602\\
11.25355601718	-0.00622422396411999\\
11.268637869141	-0.00638902713118999\\
11.283624150779	-0.00651993473123999\\
11.298658433945	-0.00664619856409999\\
11.313909489682	-0.00680044355711\\
11.329229172039	-0.00697433554059\\
11.344756206279	-0.00705555433565\\
11.360563594712	-0.00722103644541\\
11.376406568259	-0.00736128692865\\
11.392547550691	-0.00753633145471999\\
11.409304132248	-0.00764869073289\\
11.426209962606	-0.00780842587208\\
11.443404816751	-0.00796071616142\\
11.460664376328	-0.00814647779557\\
11.477904412794	-0.00827395597613\\
11.495268492589	-0.00844813565192999\\
11.512629079294	-0.00859143609801999\\
11.530081482397	-0.00879565281422999\\
11.547204162114	-0.00892319634267\\
11.564479649695	-0.00905927236154999\\
11.580738040118	-0.00924174295503999\\
11.597567061983	-0.00935646786262\\
11.613850298975	-0.00953708433033999\\
11.629966547746	-0.00972947859454999\\
11.645823703616	-0.0098768366155\\
11.661287499438	-0.00999091362863\\
11.676650816551	-0.01015336612912\\
11.692037724148	-0.01027830466156\\
11.707325463561	-0.01042438443043\\
11.722589948179	-0.01057890772709\\
11.737745283943	-0.01072548056342\\
11.752768420766	-0.01083857663414\\
11.767886370516	-0.01094884121867\\
11.782969983893	-0.01106279657685\\
11.798200195134	-0.01127174731407\\
11.813623953359	-0.0113835721085\\
11.828584478215	-0.01150656039151\\
11.843315659849	-0.01166324657134\\
11.858979765997	-0.01170646938528\\
11.875221188163	-0.0118802963357\\
11.891394533659	-0.01196036831681\\
11.907655099248	-0.01213406593881\\
11.924568537809	-0.01225440108475\\
11.941732553634	-0.01234099948647\\
11.95916063719	-0.01252240232791\\
11.976782927838	-0.01265117391455\\
11.994412116003	-0.01278447394955\\
12.012117318158	-0.01293182324837\\
12.029587986932	-0.01305859868816\\
12.046961915397	-0.01316647917147\\
12.064298100231	-0.01330697911616\\
12.081594062309	-0.01342893052268\\
12.098305805823	-0.01358627759609\\
12.114607129467	-0.01369461286836\\
12.130830473708	-0.01385735355709\\
12.146770052856	-0.01400156269868\\
12.162234821731	-0.01404688703012\\
12.177774078491	-0.01419291858827\\
12.193268409753	-0.01430187378521\\
12.20861849231	-0.01443234926689\\
12.224013659886	-0.01452386445015\\
12.239196812057	-0.01467957300468\\
12.254232956878	-0.01475514410953\\
12.269234265942	-0.01487362200601\\
12.284166692507	-0.01498692250333\\
12.299557333306	-0.01505569375453\\
12.314960494075	-0.01517271200558\\
12.330228193282	-0.01521329167567\\
12.345889168125	-0.01525693231098\\
12.361820576931	-0.01552509699664\\
12.377761692754	-0.01550370579688\\
12.394208658537	-0.01562544912842\\
12.410872259395	-0.01572136035763\\
12.427994977524	-0.01587681462013\\
12.445162667496	-0.01593667445385\\
12.46225173798	-0.01608379193528\\
12.479769218472	-0.01617056639659\\
12.497547584101	-0.01633251963936\\
12.515262777508	-0.01640142887865\\
12.532907458368	-0.01647036553731\\
12.55033891053	-0.0165664822299\\
12.567568376803	-0.01672696653442\\
12.584653279962	-0.01684892366344\\
12.601256119579	-0.01692673245769\\
12.617633949876	-0.01699648159341\\
12.633898084874	-0.01709945918292\\
12.649933005206	-0.01724007275307\\
12.665710459922	-0.01733887721998\\
12.681016984224	-0.01741718557984\\
12.696350338264	-0.01752095761952\\
12.711706841047	-0.01765408610627\\
12.726740300582	-0.01769570964463\\
12.741940789073	-0.01772658276553\\
12.757272193824	-0.01790924118236\\
12.772712374857	-0.0179234046099\\
12.787798812974	-0.01804233435682\\
12.803035254628	-0.01816781319924\\
12.818435782287	-0.01819607936483\\
12.834077419938	-0.01836629864275\\
12.850028621578	-0.0183131889224\\
12.866292544178	-0.01846775039821\\
12.88261655801	-0.01854631522026\\
12.898938003856	-0.01856838814291\\
12.91562797807	-0.01871464929093\\
12.93278536037	-0.01883874419882\\
12.950129319442	-0.0187743896729\\
12.967602961702	-0.01891271643365\\
12.985341784068	-0.01905529315675\\
13	-0.01942519095193\\
};
\addlegendentry{KTK}

\addplot
  table[row sep=crcr]{%
0.022207852237404	1.38000721960907e-12\\
0.044225488261918	-1.08154539990579e-07\\
0.065977931140719	-1.23466659993077e-07\\
0.087414836780615	-4.02997600013055e-08\\
0.10846221809812	1.13110059998811e-07\\
0.1291122700289	3.17003839997443e-07\\
0.14941564717785	5.57763530015243e-07\\
0.16946830199275	8.20913949997615e-07\\
0.18937421725574	1.09893765000424e-06\\
0.20924566319536	1.41645475999763e-06\\
0.22920353568981	1.83255174000807e-06\\
0.24933639121098	2.40160773999631e-06\\
0.26946442618935	3.10972856000513e-06\\
0.28944849379159	3.87741652001228e-06\\
0.30932525563415	4.619964199995e-06\\
0.32921710801696	5.27923865999147e-06\\
0.34923755580621	5.82760679000704e-06\\
0.36949162604663	6.26934091001174e-06\\
0.39007619753661	6.65322628999598e-06\\
0.41104143936054	7.06945607999165e-06\\
0.43239419716775	7.61380167001169e-06\\
0.4540964400872	8.31495171001173e-06\\
0.4760647780935	9.12491254000114e-06\\
0.49824214944249	9.95570985999616e-06\\
0.52044230030329	1.07458674499933e-05\\
0.54247331127187	1.14831227300133e-05\\
0.56424334030641	1.21859293700094e-05\\
0.5857047469085	1.28969778700055e-05\\
0.60679579661985	1.36752582600014e-05\\
0.62747928090764	1.45616731500181e-05\\
0.64780934569631	1.55455838000002e-05\\
0.66788132682718	1.65797730500156e-05\\
0.68779856703314	1.76189056600023e-05\\
0.70767268452064	1.86418149600159e-05\\
0.72762394878522	1.96460969899975e-05\\
0.74775932832093	2.0642589590017e-05\\
0.76787009099589	2.16459280400066e-05\\
0.78786380588955	2.26963355800108e-05\\
0.80774027555838	2.38316038800174e-05\\
0.82762242427672	2.50488961199974e-05\\
0.84762454408688	2.62917394800027e-05\\
0.86785241504871	2.74847848700105e-05\\
0.88840364344571	2.85815352700086e-05\\
0.90932245456016	2.95801302200166e-05\\
0.93062140454407	3.05221286499985e-05\\
0.95228066738492	3.14745599600125e-05\\
0.97422212170048	3.25233090100047e-05\\
0.99636163660363	3.37143593300143e-05\\
1.0185356628309	3.49899376399926e-05\\
1.040566153385	3.62140974100172e-05\\
1.0623542208378	3.72820279000013e-05\\
1.0838282147665	3.81944384599958e-05\\
1.1049181937042	3.90408023100003e-05\\
1.1256395914567	3.99422712899916e-05\\
1.1460039718807	4.09966631600006e-05\\
1.1661027487335	4.22536936599965e-05\\
1.1860385746248	4.36897057100177e-05\\
1.205922345536	4.52021782599982e-05\\
1.2258735379173	4.66492241400079e-05\\
1.2459898043	4.79186305700069e-05\\
1.2660833800001	4.89666447199971e-05\\
1.2860777668006	4.98500474200164e-05\\
1.3059487367927	5.06812177600152e-05\\
1.3258153119509	5.15823131200105e-05\\
1.3457925661343	5.26388790800109e-05\\
1.36598707904	5.38689963199973e-05\\
1.386497284624	5.52105622699944e-05\\
1.4073674920014	5.65359164600016e-05\\
1.428611833801	5.77137035199932e-05\\
1.4502156854411	5.86719747199954e-05\\
1.4721264387253	5.944668466e-05\\
1.4942279552518	6.01618476799987e-05\\
1.5163691961863	6.09613644400181e-05\\
1.5383902905574	6.19310626100017e-05\\
1.5601954357933	6.30559271000003e-05\\
1.5816851549402	6.42314371000069e-05\\
1.6027830204134	6.53269959599995e-05\\
1.6235301865015	6.62621270400149e-05\\
1.6439353775687	6.70359274800164e-05\\
1.6640667749671	6.77181279099964e-05\\
1.6840261549174	6.84076402300143e-05\\
1.703923543721	6.91825197500079e-05\\
1.7238775437596	7.00751330700161e-05\\
1.7439644166352	7.10704449699978e-05\\
1.7640332228146	7.21063440699971e-05\\
1.7840191077479	7.31124392499977e-05\\
1.8038813824578	7.40326639000061e-05\\
1.8237279630304	7.48457473799952e-05\\
1.8436749309023	7.55593833400153e-05\\
1.8638297988567	7.62063039500133e-05\\
1.8842919081185	7.68309275199913e-05\\
1.9051117730471	7.74640809699939e-05\\
1.9263002672027	7.81135161900121e-05\\
1.9478431418787	7.87627088000148e-05\\
1.9697147223465	7.93844789200165e-05\\
1.9917824413915	7.99409117899913e-05\\
2.0138959091777	8.04043561500184e-05\\
2.0359073424343	8.07822014699949e-05\\
2.0577278436299	8.11259915200063e-05\\
2.0792379772384	8.15040445499987e-05\\
2.1003520390431	8.19667420100118e-05\\
2.1211121835623	8.25269526899958e-05\\
2.1415654960457	8.31540495799948e-05\\
2.1617377231594	8.37789142599937e-05\\
2.1817281568472	8.43231815200046e-05\\
2.201645790802	8.47300342200069e-05\\
2.2216081681924	8.49995462900016e-05\\
2.241680011404	8.52012454500145e-05\\
2.2617084037747	8.54367447600118e-05\\
2.2816671310755	8.57796614000123e-05\\
2.3015155556851	8.62325940900049e-05\\
2.3213353061697	8.6740532520016e-05\\
2.3412436107712	8.72175861999919e-05\\
2.3613491730314	8.75789670500143e-05\\
2.3817524684739	8.77760547999956e-05\\
2.4025171418056	8.78280450000019e-05\\
2.4236465091882	8.78306797899991e-05\\
2.4451284432995	8.78987149100091e-05\\
2.4669521709123	8.8079907609992e-05\\
2.4889902375846	8.8312933280002e-05\\
2.5110819111091	8.85003308000037e-05\\
2.5330864399528	8.85899850199962e-05\\
2.5549206549079	8.8585009340017e-05\\
2.5764557398314	8.85176806599969e-05\\
2.5975920059385	8.84369689799908e-05\\
2.6183649916144	8.83915083400161e-05\\
2.6388527548165	8.84022179000049e-05\\
2.6590761738843	8.84499630500052e-05\\
2.6791075216097	8.85056394499956e-05\\
2.6990545237352	8.85741966700077e-05\\
2.7190334158082	8.86905838300006e-05\\
2.7391059919965	8.88775144999993e-05\\
2.7590736627736	8.91002754900144e-05\\
2.7789713921663	8.92910867599933e-05\\
2.7987996448477	8.93957936600048e-05\\
2.8185844053903	8.94019106899985e-05\\
2.8384440783195	8.93235489300009e-05\\
2.858488416906	8.91909135700003e-05\\
2.8788189172721	8.90550204200175e-05\\
2.899515575407	8.89797362299966e-05\\
2.9205790685818	8.89919900699948e-05\\
2.9419972113265	8.90377438900053e-05\\
2.9637633722517	8.90199471900027e-05\\
2.9857722238209	8.88713757700027e-05\\
3.0078484565044	8.86144143599915e-05\\
3.0298479112082	8.83350680799949e-05\\
3.0516924388824	8.81204327699975e-05\\
3.0732541957035	8.80266036100003e-05\\
3.0944197325434	8.80640286699957e-05\\
3.1152124851196	8.81766107699994e-05\\
3.1357128044058	8.82666935900084e-05\\
3.1559901980502	8.82660494000015e-05\\
3.1760705772482	8.81818281300156e-05\\
3.1960526354095	8.80822260300035e-05\\
3.216051104436	8.80467577700078e-05\\
3.2361032374426	8.81218705500036e-05\\
3.2559873077349	8.82982658100134e-05\\
3.2757859783049	8.85268970100134e-05\\
3.2955754768394	8.87399503900071e-05\\
3.3153180033315	8.88798901299975e-05\\
3.3351173532427	8.89317952900009e-05\\
3.3550851866869	8.89435812300027e-05\\
3.3753249680608	8.90138620599917e-05\\
3.3959300212552	8.92128377199958e-05\\
3.4169141454218	8.95164741400029e-05\\
3.4382620643429	8.9823649990009e-05\\
3.4599573637231	9.00315353600106e-05\\
3.4819307440018	9.00956900300037e-05\\
3.5039928921256	9.0055589490004e-05\\
3.5259905845102	8.99994766099949e-05\\
3.5478407304419	9.0025852469991e-05\\
3.5694285239377	9.01865405599916e-05\\
3.5906379359497	9.04487012699934e-05\\
3.6114676653274	9.07350662800038e-05\\
3.6319916377858	9.10042283100015e-05\\
3.6522930401392	9.12774986800008e-05\\
3.6724335168363	9.16020104200083e-05\\
3.6924585767644	9.19924170400127e-05\\
3.7124810425779	9.24109040299909e-05\\
3.7324753947345	9.28028266799913e-05\\
3.7522769868986	9.31455030900169e-05\\
3.7719763475764	9.34669313499975e-05\\
3.7916819509798	9.38083933599981e-05\\
3.8113699847481	9.42040944000161e-05\\
3.8310899333284	9.46832453500163e-05\\
3.8509557135206	9.52402021899973e-05\\
3.8710739773877	9.58174191299926e-05\\
3.8915448385869	9.6327327109999e-05\\
3.9124061417096	9.6701990670009e-05\\
3.9336586301069	9.69683020900086e-05\\
3.9552692722593	9.72462227200183e-05\\
3.9771927571328	9.76563250500023e-05\\
3.9992364709395	9.82329656499942e-05\\
4.0212376328851	9.89228226600108e-05\\
4.0430895114576	9.96270781900149e-05\\
4.0646811486409	0.000100237351109991\\
4.0859194931774	0.000100705111100011\\
4.1067907198413	0.000101075749169996\\
4.1273447133497	0.000101456017050014\\
4.1476677570837	0.000101946897420005\\
4.1678519547805	0.000102584301230016\\
4.1879254078588	0.000103328295290014\\
4.2079217602625	0.00010410053156\\
4.2278321232237	0.000104828488549993\\
4.2475534273447	0.00010546378835001\\
4.2671473727995	0.000105998285580014\\
4.2867215326953	0.000106459566460007\\
4.3063365838837	0.000106917143880017\\
4.3259766486201	0.000107461348060015\\
4.3457438085105	0.000108143526539997\\
4.3657434770679	0.000108936971530013\\
4.3860776877311	0.00010975506376\\
4.4067821466605	0.000110492744119992\\
4.4278706545706	0.000111063951119997\\
4.4493720904971	0.000111431393769998\\
4.4712117817184	0.000111648158119995\\
4.493224525973	0.000111860063580008\\
4.5152373736348	0.000112220743090016\\
4.5370874581397	0.000112780377230018\\
4.5586568213928	0.000113440118300015\\
4.5799054316874	0.000113976499480015\\
4.600860486279	0.000114236109989993\\
4.6215370825176	0.000114223763140006\\
4.6419487919093	0.000114045802430005\\
4.662078978561	0.000113884611169998\\
4.6820338025982	0.000113862344769997\\
4.7018943557849	0.000113958994070004\\
4.7215024218568	0.000114081208690012\\
4.741029396455	0.000114171236840002\\
4.7605472201697	0.000114193693260004\\
4.7800445493794	0.000114292003169994\\
4.7996303148248	0.000114495993750005\\
4.8192629634367	0.000114495611380008\\
4.8389669954754	0.000114284395860018\\
4.8588539592536	0.000113893233860005\\
4.8790127726026	0.000113226777130007\\
4.899539640513	0.000112813980500018\\
4.9204461750245	0.000112574268100005\\
4.9417205554619	0.000112240433610009\\
4.9632860185376	0.000112170115190005\\
4.9848836330885	0.000112179107349994\\
5.0065162173278	0.000111717154739996\\
5.0282170964074	0.000110935071769999\\
5.0495974444767	0.000110069507739993\\
5.0706148690007	0.000109437248929992\\
5.0913999681112	0.000109192351100004\\
5.1119697153235	0.000108823443929998\\
5.1322207376103	0.000108784611590015\\
5.1521098512194	0.000109533702379996\\
5.1718601963234	0.000109762499849994\\
5.1915043068068	0.000108853200600015\\
5.2110730435193	0.000107813097239992\\
5.2306874768888	0.000107466230919992\\
5.2501315249933	0.000107750116180014\\
5.2692428588401	0.000108432549199997\\
5.2885281398349	0.000108880375390016\\
5.307840399137	0.000108825431560003\\
5.3272384496158	0.000107876943480009\\
5.346687251374	0.000107002998510006\\
5.3663151410442	0.000107115808230016\\
5.386139454886	0.000107091746690005\\
5.4063236560771	0.000105676618990011\\
5.4266084219948	0.000105117083930004\\
5.4472165507277	0.000104925446989992\\
5.4681436750004	0.000103574705989998\\
5.4891173285468	0.000101051555360013\\
5.5099458851464	0.000100320985850014\\
5.5307527909789	0.000100737217380006\\
5.551504884643	0.000100963780709992\\
5.5715051036467	0.000100975078590013\\
5.5911289068468	0.000101049043030002\\
5.610602544116	0.000101171679770015\\
5.6296709837902	0.000100052134790016\\
5.6488841051705	9.95696802299911e-05\\
5.6678286114927	9.97434944100123e-05\\
5.6863485832649	0.000100229760760004\\
5.7047251215925	9.97495357400041e-05\\
5.7233167206665	9.95826114899984e-05\\
5.7415749382261	9.93585014000126e-05\\
5.7599796673257	0.000100149353729997\\
5.7778039784197	9.97763944600022e-05\\
5.7963093474661	9.8928878509999e-05\\
5.8153862101065	9.81916658899934e-05\\
5.8345945119191	9.70630293200131e-05\\
5.8539203195766	9.37119756500154e-05\\
5.8731792032235	9.31188921999976e-05\\
5.8928543669573	9.36534538600181e-05\\
5.9124071894891	9.30761394900143e-05\\
5.931632756178	9.1834606650007e-05\\
5.9509272670581	8.96647753900054e-05\\
5.9705497841028	8.64472209200079e-05\\
5.9900474877338	8.43494822200114e-05\\
6.0099539074291	8.53528483400062e-05\\
6.0289514419812	8.60487371000113e-05\\
6.0488457684107	8.42972099499989e-05\\
6.0687756311116	8.33223293700142e-05\\
6.0884124580583	8.14279813600022e-05\\
6.10725777311	7.9277201780012e-05\\
6.1247439533821	7.76849702199961e-05\\
6.1429296864265	7.75855744099968e-05\\
6.1603991736984	7.8654641850015e-05\\
6.1774027837165	7.96859347999973e-05\\
6.1939552898194	7.92153803800127e-05\\
6.2110976668436	7.62532590900117e-05\\
6.2283562870004	6.90661463699921e-05\\
6.2448447138637	6.84762648300169e-05\\
6.261086170558	7.19263446500168e-05\\
6.2781804044969	7.40450441600177e-05\\
6.2957833427959	7.18831333599984e-05\\
6.3139063066344	7.01758567799998e-05\\
6.3320692215697	7.38977435899985e-05\\
6.3502489191645	7.42129765800154e-05\\
6.3688873260345	6.93487649899988e-05\\
6.3877460588566	6.63380489899917e-05\\
6.4064040597487	6.45065699900055e-05\\
6.4250680566842	6.42866282799942e-05\\
6.4441777697988	6.27333531900004e-05\\
6.463675581499	6.23129331199929e-05\\
6.482966076979	6.38820104400112e-05\\
6.5020432698701	6.23452387400053e-05\\
6.5216994368379	5.88871999700064e-05\\
6.5413421262092	5.53319121400081e-05\\
6.5605526322917	5.09149856100094e-05\\
6.5793001206072	4.83079948099957e-05\\
6.5983441398841	4.40893235700152e-05\\
6.6172909190645	4.01516323999956e-05\\
6.6357062617552	4.11368207900026e-05\\
6.6538067539714	4.06851694299964e-05\\
6.671851571799	4.20410090000017e-05\\
6.6895665364719	5.20541813000125e-05\\
6.7072537863102	5.46530237800075e-05\\
6.7247322240149	5.57129803600148e-05\\
6.7420394432738	5.51889914500031e-05\\
6.7593239307485	5.24838587400017e-05\\
6.7764804017251	5.23324452700175e-05\\
6.7934725855578	5.22545678100089e-05\\
6.8108159102218	5.29334417700006e-05\\
6.8281372714474	5.58004738000079e-05\\
6.845073944834	5.29818208000049e-05\\
6.8626217799196	5.07449127799958e-05\\
6.8804609422188	5.57609969700085e-05\\
6.8984800472574	5.92281948800094e-05\\
6.916630769657	5.83992252500137e-05\\
6.9348347614257	5.64444669699932e-05\\
6.9531762855645	5.6257201220003e-05\\
6.9720074788245	5.216822658001e-05\\
6.9900890226404	4.99893031499915e-05\\
7.0087069836343	5.00968961500009e-05\\
7.027346441794	4.50954307400081e-05\\
7.045247938717	3.91338737199959e-05\\
7.0635156525679	3.27756131500018e-05\\
7.0818128383432	3.0919246370012e-05\\
7.0995915138649	3.22435958500095e-05\\
7.1170941282982	3.0024518259994e-05\\
7.1343640070235	3.06887175999943e-05\\
7.1520061670949	3.29354386199993e-05\\
7.1694692610464	3.14313787600079e-05\\
7.1864493732181	2.87865639300028e-05\\
7.2028649362463	3.03304009100086e-05\\
7.2193384535631	2.93458623600168e-05\\
7.2357812082914	2.64696977900075e-05\\
7.2519720555847	2.46526572599964e-05\\
7.2685821687751	2.62266748399936e-05\\
7.2853989223793	2.7401470259994e-05\\
7.3023444094789	2.73740394900052e-05\\
7.3193569254949	2.68786791999959e-05\\
7.3364107400617	2.29205671799931e-05\\
7.3535919506008	2.35558434300148e-05\\
7.3711686949441	2.3864478970001e-05\\
7.3889490978904	2.21568088100005e-05\\
7.406411610961	2.21469197600049e-05\\
7.424411528605	2.08787557299944e-05\\
7.442622533618	1.94498848600094e-05\\
7.4612870713425	1.79233127400175e-05\\
7.4796214602459	1.76471138699924e-05\\
7.4975761521262	1.25694172700003e-05\\
7.5157201572575	5.63275221000803e-06\\
7.5341062860127	4.70774562001675e-06\\
7.5525670400827	5.28437393000625e-06\\
7.5709368600736	5.45569670000468e-06\\
7.5891186675179	4.37673332000232e-06\\
7.6068961813958	1.33158943001199e-06\\
7.6242661860116	5.6126861000122e-06\\
7.6413824624199	7.29384834001479e-06\\
7.6576182067796	2.979513260018e-06\\
7.6740445818903	-6.10071080001107e-07\\
7.6904663378569	-4.94760677999251e-06\\
7.7068246665256	-5.95707528999734e-06\\
7.7228752089377	-4.00042231998854e-06\\
7.7391346844641	1.42967480007417e-07\\
7.755422091181	1.00029824000314e-06\\
7.771793585332	-1.83521544999676e-06\\
7.7882809508394	-3.21579339999933e-06\\
7.8046427313481	-7.41662999000081e-06\\
7.8208337690429	-8.0927275099979e-06\\
7.8372939475271	-6.72476110000209e-06\\
7.8535996265657	-5.30146272999243e-06\\
7.8705729167741	-7.06021310999116e-06\\
7.8875642348621	-9.36928306999318e-06\\
7.9049291165924	-6.33918387998866e-06\\
7.9227464794985	-7.84677380000209e-06\\
7.9404644322748	-1.55406650199919e-05\\
7.958991523556	-1.94606457299962e-05\\
7.9774730678495	-2.27195932499952e-05\\
7.9960188837646	-2.94963997299891e-05\\
8.0147395938458	-3.40840085299998e-05\\
8.033168988809	-3.53350503899952e-05\\
8.0509226528203	-3.45232926399902e-05\\
8.0688251126238	-3.05720511099977e-05\\
8.0866593498383	-3.33063268700001e-05\\
8.1039311703286	-3.94673766700021e-05\\
8.1208708373423	-3.85352808099926e-05\\
8.1377971529406	-4.02737499599903e-05\\
8.1547921439681	-4.71061447600007e-05\\
8.1713174178318	-4.79261525999919e-05\\
8.1875946902493	-5.07053975299931e-05\\
8.2036631764495	-4.67464963499892e-05\\
8.2195279456166	-4.62560499800008e-05\\
8.2353352433792	-4.8329700519989e-05\\
8.2507649961079	-5.1191840029996e-05\\
8.2661634513725	-5.26583785699919e-05\\
8.2815333254436	-5.44491795199942e-05\\
8.297406403656	-5.37175464299933e-05\\
8.3132625714539	-5.35151581299992e-05\\
8.3294623453019	-5.50972544499928e-05\\
8.345875031474	-5.6007474759992e-05\\
8.3625251756351	-5.41386919299947e-05\\
8.3795910672113	-5.74089181499954e-05\\
8.3968825976202	-5.77115114999971e-05\\
8.4142321672275	-5.62885016500009e-05\\
8.4317091086044	-5.98360966599931e-05\\
8.4495670864656	-6.94333698999933e-05\\
8.4677877879858	-7.31301540099899e-05\\
8.4861745808405	-6.97543777499893e-05\\
8.5046414341358	-6.98943394999985e-05\\
8.5231193008775	-7.07606620299894e-05\\
8.541249718419	-7.32148292899998e-05\\
8.5592195590922	-7.55345669000013e-05\\
8.5769911864602	-7.87218294399927e-05\\
8.593982073945	-7.94641928500012e-05\\
8.6110747478321	-8.33941444099984e-05\\
8.6279528833598	-8.89485737299994e-05\\
8.644428542467	-8.53872183999987e-05\\
8.6604383055422	-8.59480489599912e-05\\
8.675996661061	-9.07843347999898e-05\\
8.6917052788537	-8.9290986589996e-05\\
8.70784821599	-8.61655891200019e-05\\
8.7240100380376	-8.80507935899916e-05\\
8.7397372979672	-8.67824676899914e-05\\
8.7553550882374	-8.91927645999963e-05\\
8.7709109434696	-9.32047562799965e-05\\
8.7865580774567	-9.82238346899922e-05\\
8.8022155610188	-9.73145747599907e-05\\
8.8183119358433	-9.70319627399963e-05\\
8.8346156574832	-9.11574039699908e-05\\
8.8513074777392	-8.55733218399907e-05\\
8.8677269617826	-9.26229987199961e-05\\
8.8842358469542	-9.89549378399984e-05\\
8.9009948322489	-0.000103384103889992\\
8.9180725450601	-0.00010810349024\\
8.9356821200828	-0.000112991457549991\\
8.9532404862425	-0.000110665855449998\\
8.971284061414	-0.000118655052349995\\
8.9893269133582	-0.00012587347694\\
9.0076841585553	-0.00012758705070999\\
9.0258466305849	-0.000122736173549992\\
9.0439166114021	-0.000128922648859997\\
9.0618583172486	-0.000136081527899998\\
9.0794442425896	-0.000138511789329998\\
9.0967545749086	-0.00014875083834999\\
9.1140589473957	-0.000147642114659993\\
9.1305751065594	-0.00013948684482\\
9.1462141647992	-0.000137335476489989\\
9.1623129310089	-0.000141121654249995\\
9.1779125270338	-0.000143942971729996\\
9.1938095075494	-0.000147136382949997\\
9.2097796886207	-0.000144334000069996\\
9.2257414507285	-0.00014040711928999\\
9.2412921670652	-0.000147227096170002\\
9.256664738531	-0.000149304096439998\\
9.2717785135129	-0.000144423345879996\\
9.2871569748924	-0.00014136255663999\\
9.3029273720481	-0.000143894077410001\\
9.3182133088804	-0.000141241442689996\\
9.3341564188901	-0.000138107797219997\\
9.3499878328754	-0.000140488027729993\\
9.3664464552877	-0.000147754718859999\\
9.383202388497	-0.000150640688819995\\
9.4001441759461	-0.000151904176179996\\
9.417144660638	-0.000159977623099994\\
9.4343469049363	-0.000166479034530001\\
9.4518875671219	-0.000171489225699997\\
9.4697116164613	-0.000174593388289998\\
9.4875884679698	-0.000169967828299991\\
9.5057032441665	-0.000176360752829993\\
9.5230528476133	-0.000186102855879999\\
9.5406938874583	-0.000190192043229995\\
9.557864351881	-0.000194514027840001\\
9.5750082412832	-0.000192132739489995\\
9.5919939954818	-0.000198566070299999\\
9.6089425109045	-0.000206600734679999\\
9.6259403535167	-0.000209357755439996\\
9.6426230522588	-0.000207874971679997\\
9.6582332999787	-0.00020867692349999\\
9.6742590991073	-0.000209548949329993\\
9.6903801175991	-0.000208243104640002\\
9.7064159108815	-0.000207309427460001\\
9.7218394915983	-0.000209634991119992\\
9.7372703306349	-0.000212716497289989\\
9.7526301541699	-0.000212604783129997\\
9.7672309175556	-0.00020580470100999\\
9.7820566715587	-0.000204154731619999\\
9.7977077116902	-0.000204711104579994\\
9.8129184560317	-0.000206700811439989\\
9.8285350034433	-0.000210224179289994\\
9.8445209939541	-0.000207854225869997\\
9.8603493608327	-0.000207837966349989\\
9.8767311810242	-0.000218993293649994\\
9.8931907648693	-0.000223671209510001\\
9.9101426395045	-0.000216531866570002\\
9.9268358536635	-0.000216790387129989\\
9.9441385784549	-0.000231127999329991\\
9.9615196186742	-0.000243599901839989\\
9.9791416546395	-0.000243138208569998\\
9.9968487403006	-0.000237782535609993\\
10.01453197988	-0.00024741739421999\\
10.032235647966	-0.00025943639671\\
10.049964459739	-0.000256830257149995\\
10.06723907092	-0.000246033960529995\\
10.084494265888	-0.000243055805610001\\
10.101629085184	-0.000252615415820001\\
10.118097686321	-0.000261590464159994\\
10.134466658127	-0.000269152608429996\\
10.150715599766	-0.000260020758059989\\
10.166617780968	-0.000266817197339994\\
10.182314036896	-0.000278144038149991\\
10.197997841633	-0.000278095968169995\\
10.213774654965	-0.000268727199580002\\
10.229185537189	-0.00025949361918999\\
10.244769944789	-0.000266709924809996\\
10.260294841897	-0.000266983245129998\\
10.274969081423	-0.000262628364290002\\
10.290117889218	-0.000262786750189994\\
10.304798738329	-0.000263855804139998\\
10.318483926327	-0.000260851594119996\\
10.333856882868	-0.000277213885299998\\
10.349771781501	-0.000286026965079997\\
10.366059395112	-0.000283220925359998\\
10.382401563168	-0.000277122962679996\\
10.398916910405	-0.000285648185339993\\
10.415479972423	-0.000296554456049994\\
10.432473994638	-0.000292937269499999\\
10.449979859495	-0.00029290807358999\\
10.467499077457	-0.000298808496919989\\
10.485279024075	-0.00030173183672999\\
10.503031658462	-0.000309904440779996\\
10.520989592913	-0.00031043014222\\
10.538474749753	-0.00031992893494999\\
10.555909443548	-0.000331135049749992\\
10.573293994516	-0.000322101831609994\\
10.590312422842	-0.000330877492669995\\
10.606912461597	-0.00033587448314\\
10.623620312855	-0.000329675282759997\\
10.640159724306	-0.000335562577660001\\
10.655907602404	-0.00033788431444999\\
10.671538541416	-0.000337168303389992\\
10.687370534561	-0.000344515095559994\\
10.702945041125	-0.000348254376959997\\
10.718279348774	-0.000337905757829993\\
10.733235548066	-0.000333913708179992\\
10.748469625403	-0.00033698781482\\
10.76383002249	-0.000338105633630001\\
10.779602861455	-0.000336743941009993\\
10.795288653546	-0.000334213416629994\\
10.810955482811	-0.00033666395861999\\
10.826591991434	-0.000344954690269988\\
10.842221818009	-0.000351264225899997\\
10.858125637362	-0.000355001734189994\\
10.874303427772	-0.000359616320219996\\
10.890838842996	-0.000361880430479994\\
10.907497838749	-0.000354963672049999\\
10.924104809983	-0.000353943054659994\\
10.941089876526	-0.000364144950329992\\
10.958598907595	-0.00037728413320999\\
10.976071341274	-0.000387865249629998\\
10.993130901851	-0.000389657660109996\\
11.010838462314	-0.00038369412974\\
11.028239341962	-0.000386716964599992\\
11.0456699384	-0.000392420894129997\\
11.062665304027	-0.000403086477069992\\
11.079910844214	-0.000408369246729989\\
11.096881948599	-0.000410532806349992\\
11.112887212126	-0.000412007645969992\\
11.129000800513	-0.000415811219869999\\
11.144975588915	-0.000424991019080001\\
11.160732174454	-0.000415630445849996\\
11.176408398408	-0.000418842867439997\\
11.191601766924	-0.000405203376759991\\
11.206214798257	-0.000417700192189993\\
11.22129650609	-0.000428276073859993\\
11.235858726726	-0.000420377365839997\\
11.250081455932	-0.000424326575979989\\
11.264283537367	-0.000423890843459993\\
11.278806400491	-0.000427079054299992\\
11.294185795459	-0.000433795652119998\\
11.309476202061	-0.000434274610729993\\
11.324827000355	-0.000434994548439996\\
11.340702527406	-0.000433944238229997\\
11.356523182503	-0.00043839409417\\
11.372567732481	-0.000441016158129998\\
11.388885596591	-0.000454682018029992\\
11.405422248155	-0.000464961485849999\\
11.422299468646	-0.000466463923550001\\
11.439276181168	-0.000469255382309991\\
11.456594354732	-0.000475677323979989\\
11.474147450712	-0.000473449028169995\\
11.491509100566	-0.000486381967839997\\
11.509236892392	-0.000495873482739995\\
11.526197685331	-0.000499242565509997\\
11.54324109996	-0.000495716930839996\\
11.560673004631	-0.000498406978119995\\
11.578003495949	-0.000506924407589995\\
11.595086659081	-0.000503307878349998\\
11.611950474214	-0.000507944377690001\\
11.628657352971	-0.000516212128140001\\
11.644948820872	-0.000513200531069999\\
11.66075152057	-0.000509650099049991\\
11.676317645133	-0.000514190888490001\\
11.691988134811	-0.000519921905039994\\
11.707337081625	-0.000522916610099997\\
11.722141964869	-0.000521132837929997\\
11.73660947547	-0.000514093861789994\\
11.751527664862	-0.000506031882630001\\
11.766499624642	-0.000514103962010001\\
11.78129168829	-0.000520053678169999\\
11.796240756317	-0.000530427087359994\\
11.811422677333	-0.000531217496989991\\
11.826725150909	-0.000533901864419997\\
11.842184949856	-0.000540178658809995\\
11.857545984867	-0.000550946581790002\\
11.873616410257	-0.000557334765549991\\
11.890045168808	-0.000561850602639996\\
11.906592478188	-0.000573020161500001\\
11.923555641174	-0.00056467973690999\\
11.940664621391	-0.000569586366479996\\
11.957818033995	-0.000587615487089993\\
11.975420845465	-0.000596761186579989\\
11.992843453558	-0.00058800304897999\\
12.010228442056	-0.000596099246649995\\
12.027845375614	-0.000606800173639996\\
12.045383691475	-0.000601337085539999\\
12.062534726348	-0.000615388823369992\\
12.079688157237	-0.000620477899659994\\
12.09638897406	-0.000625393608029989\\
12.113022616264	-0.000625961797629998\\
12.129425240967	-0.00062612263471\\
12.145235899602	-0.000634975282239991\\
12.161070051931	-0.000642149587399998\\
12.176723141238	-0.000645514780069995\\
12.191969761741	-0.000645728228749989\\
12.207359314932	-0.000658548576580001\\
12.222531783485	-0.000662969155729998\\
12.237414352636	-0.000650007474450001\\
12.251991615218	-0.000646956565349993\\
12.266811208046	-0.000657932936970002\\
12.28172508069	-0.000658010501919992\\
12.296953969508	-0.000659688022739996\\
12.312365550695	-0.000665689862509991\\
12.327837169673	-0.00067032394831\\
12.343227012755	-0.00066665733068999\\
12.358769691521	-0.000689553325530001\\
12.374682872387	-0.00069886358167999\\
12.390941414383	-0.000692995928919998\\
12.407342937552	-0.000695688631959998\\
12.424197569565	-0.000707986045550002\\
12.440955706475	-0.000717671788189989\\
12.45796496214	-0.000718738330399996\\
12.475380285356	-0.000724259843819991\\
12.493003651147	-0.000729490524449997\\
12.510769636829	-0.000752657381830002\\
12.52825238185	-0.000758781910499995\\
12.545539375265	-0.000769526878799998\\
12.5624598134	-0.000770273928279996\\
12.578967500627	-0.000773189847549996\\
12.595476210674	-0.000786607152609989\\
12.612331780051	-0.000777403941410001\\
12.628674868487	-0.000798190044470001\\
12.644320771224	-0.000811831256559994\\
12.659790111223	-0.0008100371434\\
12.675287697918	-0.000818782575379998\\
12.690489636924	-0.000820367302150002\\
12.705760740675	-0.000813581241329991\\
12.720844627707	-0.000818359987789993\\
12.736173728289	-0.000829210214049997\\
12.751241005406	-0.000824305912489998\\
12.766183010392	-0.000823702492890002\\
12.781227108874	-0.000825251891299991\\
12.796391425401	-0.000847459876969991\\
12.811451722366	-0.000854865004999997\\
12.826474389004	-0.000849883359119993\\
12.841787145474	-0.00088426458801999\\
12.857465254977	-0.000881807239979993\\
12.873338962807	-0.000888670585159998\\
12.889568300248	-0.000904828963849996\\
12.90605918275	-0.000896509572770002\\
12.922532399221	-0.000909032165789997\\
12.93903010646	-0.00092283670778999\\
12.956208388535	-0.000936594575649999\\
12.973370692843	-0.000928201541939996\\
12.990631209899	-0.000948598152319999\\
13	-0.000966938975869996\\
};
\addlegendentry{PI}

\addplot
  table[row sep=crcr]{%
0.022207852009803	6.00006155870858e-13\\
0.044225488414476	-1.08155139996735e-07\\
0.065977932537907	-1.23462619988635e-07\\
0.087414837062551	-4.02889199918599e-08\\
0.10846221590058	1.13121330011512e-07\\
0.12911226260882	3.17012179992804e-07\\
0.14941563227854	5.5777173001148e-07\\
0.16946827750107	8.20922820013448e-07\\
0.18937418109892	1.09894463999616e-06\\
0.20924561421178	1.41645718999828e-06\\
0.22920347420495	1.832552230005e-06\\
0.2493363177985	2.40161093000013e-06\\
0.26946434078155	3.10973454999142e-06\\
0.28944839621089	3.87742379000244e-06\\
0.30932514598369	4.61997040999973e-06\\
0.32921698655685	5.27924519001799e-06\\
0.34923742321183	5.82761644001006e-06\\
0.36949148306409	6.26935091001257e-06\\
0.39007604398235	6.65323366001724e-06\\
0.41104127698995	7.06946291000043e-06\\
0.43239402819984	7.61381144999407e-06\\
0.45409627141761	8.31496539001331e-06\\
0.4760646081829	9.12492753001037e-06\\
0.49824197845994	9.95572613000928e-06\\
0.52044212874021	1.0745885210009e-05\\
0.54247314147997	1.14831399000009e-05\\
0.56424317360965	1.21859434700083e-05\\
0.58570458211989	1.28969894700043e-05\\
0.6067956339142	1.36752713599947e-05\\
0.62747911901588	1.45616896100181e-05\\
0.64780918479731	1.55456003699955e-05\\
0.66788116743952	1.65797877900026e-05\\
0.68779840870702	1.76189195400106e-05\\
0.7076725263681	1.86418283400075e-05\\
0.72762378855774	1.96461088299987e-05\\
0.74775916466925	2.06425967500118e-05\\
0.76786992476141	2.16459308200051e-05\\
0.7878636362715	2.26963384200168e-05\\
0.80774010112953	2.38316096399932e-05\\
0.82762224490427	2.50489054800102e-05\\
0.84762436120729	2.62917498200094e-05\\
0.86785223031468	2.74847952900087e-05\\
0.88840345649337	2.85815496599978e-05\\
0.90932225648519	2.95801486199926e-05\\
0.9306211964203	3.05221479599965e-05\\
0.95228045649652	3.14745777100084e-05\\
0.97422190922824	3.25233293800159e-05\\
0.99636142217329	3.37143889799912e-05\\
1.0185354491031	3.49899744099963e-05\\
1.0405659397288	3.62141366099938e-05\\
1.0623540101367	3.72820714300143e-05\\
1.0838280060801	3.81944908999926e-05\\
1.1049179879335	3.9040864250009e-05\\
1.1256393824547	3.99423360600143e-05\\
1.1460037573788	4.09967263299976e-05\\
1.1661025292688	4.22537633899961e-05\\
1.1860383513472	4.36897938300013e-05\\
1.2059221213005	4.52022868800001e-05\\
1.2258733136817	4.66493453400024e-05\\
1.2459895803852	4.79187593499936e-05\\
1.2660831567364	4.89667894400109e-05\\
1.2860775446292	4.9850215790001e-05\\
1.3059485139246	5.06814035299979e-05\\
1.325815086225	5.15825029600153e-05\\
1.3457923362064	5.26390715099995e-05\\
1.3659868450053	5.38692092599963e-05\\
1.3864970472209	5.52108043600091e-05\\
1.4073672370285	5.65361705899964e-05\\
1.4286115649226	5.77139610700023e-05\\
1.4502154068059	5.86722501800113e-05\\
1.4721261613263	5.94469924500157e-05\\
1.494227678313	6.01621899399968e-05\\
1.5163689201738	6.09617432400095e-05\\
1.5383900141534	6.19314764900153e-05\\
1.5601951611425	6.3056390670016e-05\\
1.581684881404	6.4231971380016e-05\\
1.6027827518926	6.53275849600149e-05\\
1.6235299173079	6.62627413500066e-05\\
1.6439350924567	6.70365844300108e-05\\
1.6640664715852	6.77188649999966e-05\\
1.6840258308567	6.84084453500128e-05\\
1.7039231968089	6.91833537000003e-05\\
1.7238771720914	7.0075983739995e-05\\
1.743964022858	7.10713171300087e-05\\
1.7640328096633	7.21072329499944e-05\\
1.7840186754095	7.31133228899922e-05\\
1.8038809325773	7.40335140800158e-05\\
1.8237274967613	7.4846560820005e-05\\
1.8436744483212	7.55601900499919e-05\\
1.863829299529	7.62071203900122e-05\\
1.8842913912814	7.68317343999986e-05\\
1.9051112291562	7.74648566800179e-05\\
1.9262997011619	7.81142634000004e-05\\
1.9478425601505	7.87634287599953e-05\\
1.9697141333156	7.9385158039999e-05\\
1.9917818519901	7.99415390100172e-05\\
2.0138953216485	8.04049387200106e-05\\
2.0359067586666	8.078277312e-05\\
2.0577272642654	8.11265752699991e-05\\
2.0792373931179	8.15045762000005e-05\\
2.1003514584439	8.19671501700175e-05\\
2.1211116122831	8.25272409600147e-05\\
2.1415648905811	8.31542171299965e-05\\
2.1617370644923	8.3778919420005e-05\\
2.1817274370067	8.43229799000061e-05\\
2.201645003205	8.4729625590016e-05\\
2.2216073060241	8.49989863000028e-05\\
2.2416790748673	8.52005271600037e-05\\
2.2617074067211	8.5435793609992e-05\\
2.2816660659289	8.57784573600057e-05\\
2.3015144248591	8.62311280700051e-05\\
2.3213341071783	8.67387831700178e-05\\
2.3412423444315	8.72155630900068e-05\\
2.3613478425375	8.75766972700115e-05\\
2.3817510754716	8.77735918600048e-05\\
2.4025156988098	8.78254616099999e-05\\
2.4236450337072	8.78280039599971e-05\\
2.4451269462952	8.78959962399978e-05\\
2.46695065574	8.80771791200025e-05\\
2.4889887148756	8.83101765300071e-05\\
2.5110803936123	8.84976239500096e-05\\
2.5330849310412	8.85874380300161e-05\\
2.5549191549926	8.8582653300015e-05\\
2.576454210696	8.85155730200177e-05\\
2.5975904931773	8.84352091399948e-05\\
2.6183635085671	8.83901905599921e-05\\
2.638851262139	8.8401356180004e-05\\
2.6590745217938	8.84495407800084e-05\\
2.6791056837068	8.85056965600067e-05\\
2.6990524750128	8.85746419200112e-05\\
2.7190311327763	8.86913011800133e-05\\
2.7391034775278	8.88785352900073e-05\\
2.759070930901	8.91015145500079e-05\\
2.7789684324727	8.92923125500183e-05\\
2.7987964752065	8.9396864649996e-05\\
2.8185810171967	8.94027081699972e-05\\
2.8384404643086	8.93239410599961e-05\\
2.8584845729538	8.91908337300046e-05\\
2.8788148475756	8.90545547300031e-05\\
2.8995113691491	8.8979159259997e-05\\
2.9205747957213	8.89917461700113e-05\\
2.9419928779449	8.90384561400143e-05\\
2.9637589737449	8.9022257919999e-05\\
2.9857677932072	8.88759093500141e-05\\
3.0078440255104	8.86218719600013e-05\\
3.029843503114	8.83459618700039e-05\\
3.0516880573312	8.8135189999991e-05\\
3.0732496928022	8.80457298299969e-05\\
3.0944152437731	8.80878710999983e-05\\
3.1152080538835	8.82053923699916e-05\\
3.1357084903079	8.830051349e-05\\
3.1559856595316	8.8304744449999e-05\\
3.1760654927698	8.82251176100163e-05\\
3.1960469351244	8.81296560300143e-05\\
3.2160447240835	8.80975386699928e-05\\
3.2360961998512	8.81749883099997e-05\\
3.2559796426098	8.83525905800014e-05\\
3.2757776588559	8.85812550100035e-05\\
3.2955665076447	8.87932861900059e-05\\
3.3153083672608	8.89311744100146e-05\\
3.3351070105873	8.89800655100165e-05\\
3.3550741249038	8.8988395480008e-05\\
3.3753132213578	8.90556719200103e-05\\
3.3959177540613	8.92529350100119e-05\\
3.4169016679121	8.95569091699938e-05\\
3.438249388434	8.98673065099914e-05\\
3.4599444663316	9.00817671399962e-05\\
3.481917737654	9.01559533599966e-05\\
3.5039798705921	9.01292036000062e-05\\
3.5259776227308	9.00891672000054e-05\\
3.5478278310284	9.01339878800062e-05\\
3.5694153330279	9.03151220199988e-05\\
3.5906245563048	9.05991894700059e-05\\
3.6114541912694	9.09085930100167e-05\\
3.6319778093021	9.12013719899935e-05\\
3.6522789762437	9.14983565200173e-05\\
3.6724184901252	9.18464848900097e-05\\
3.6924422307601	9.22600638900012e-05\\
3.7124632370917	9.27008014100089e-05\\
3.7324562480096	9.31136319900078e-05\\
3.7522565709349	9.34755620100175e-05\\
3.7719546047026	9.38142451300111e-05\\
3.7916589486437	9.41708387400125e-05\\
3.8113457302983	9.45797555999967e-05\\
3.8310641632333	9.50706358700121e-05\\
3.8509283477387	9.56386092900025e-05\\
3.8710450228564	9.62273740500036e-05\\
3.8915144015347	9.67510763800056e-05\\
3.9123750754332	9.71438588199952e-05\\
3.9336270157239	9.74348841499967e-05\\
3.955237114684	9.77472352800129e-05\\
3.977160249962	9.82048192200019e-05\\
3.9992038377597	9.8843591970002e-05\\
4.0212051462202	9.9608912350016e-05\\
4.0430572897167	0.000100397578820008\\
4.0646485926131	0.000101096908850004\\
4.0858862489236	0.000101658555070008\\
4.1067566777915	0.00010213099449001\\
4.1273099127064	0.000102623746610006\\
4.1476322944823	0.000103239321320017\\
4.1678158593833	0.000104012312499999\\
4.1878890870409	0.000104899383319992\\
4.2078864057242	0.000105819041860009\\
4.2277942183507	0.000106694686130018\\
4.2475119799695	0.000107473819940015\\
4.2671021009797	0.000108146714059995\\
4.2866724913898	0.000108741125990006\\
4.3062852088142	0.00010932443341001\\
4.3259236400999	0.0001099805413\\
4.3456893537722	0.000110759751490011\\
4.3656877217268	0.000111641908719998\\
4.3860207279661	0.000112546419259993\\
4.4067244604786	0.00011337415127001\\
4.4278117068981	0.000114047951939991\\
4.4493119106649	0.000114528294019992\\
4.4711508933519	0.000114870749660004\\
4.4931634645764	0.000115241523429996\\
4.5151766923026	0.000115798559500016\\
4.5370275894913	0.000116574615290008\\
4.5585967149146	0.00011744500126\\
4.5798445561279	0.000118179451629993\\
4.6007991711272	0.000118646412060011\\
4.6214762737493	0.000118879943670006\\
4.6418881696631	0.000118979429030011\\
4.6620182501974	0.000119110136250003\\
4.6819731435683	0.000119387059690015\\
4.7018134860435	0.000119819504400001\\
4.7213193211638	0.000120324368030014\\
4.7407348084321	0.000120795536190002\\
4.7602379652257	0.000121231062620006\\
4.7797293384883	0.000121746136480014\\
4.7993085701441	0.000122322047709997\\
4.8189386203697	0.000122868300410015\\
4.8386383530273	0.000123341655590012\\
4.8585194722193	0.000123365811400003\\
4.8786707657869	0.000122844889830012\\
4.8991885969704	0.000122582050699996\\
4.9200880340395	0.000122942443200005\\
4.9413522779039	0.000123498630080002\\
4.9627759193775	0.00012408239825\\
4.9843145268957	0.000124566314240002\\
5.0058413395479	0.000124835684360017\\
5.0275282852552	0.000124804401429993\\
5.0489062150869	0.000124871762669995\\
5.0699307621098	0.000125145111770017\\
5.0907177479061	0.000125439945129993\\
5.1112973280967	0.000125654038749992\\
5.1315641334331	0.000126291474939991\\
5.1514649517963	0.000126966479150017\\
5.1712224760308	0.000127151587760013\\
5.1908719130924	0.000127060691329992\\
5.2104126025748	0.000127254341070013\\
5.2300010965751	0.00012771003654001\\
5.2493942944487	0.000128646110219996\\
5.2683761474725	0.000129693180199994\\
5.2876434226761	0.000130539291430018\\
5.3069411794349	0.000130883153789993\\
5.3263259754508	0.000130972171110008\\
5.345757965948	0.000131341283779993\\
5.3653098347506	0.000132367044450007\\
5.3848776661232	0.000132795125269994\\
5.4047951506355	0.00013227020329\\
5.4249269093171	0.000132201983109995\\
5.4451759274859	0.000132382891880015\\
5.4657524757156	0.000132490640200003\\
5.4864093335285	0.000132116954110015\\
5.5070789025886	0.000132629994839997\\
5.5275851054476	0.000133542619050006\\
5.5479719683754	0.000134524804710004\\
5.566944777662	0.000143350504070008\\
5.5852721807199	0.000139589614200006\\
5.6037506273487	0.000134532951910002\\
5.6233543307482	0.000134695370609991\\
5.6426534377032	0.000132889350040008\\
5.6611501369146	0.000132676535780016\\
5.679433144	0.000134815872150015\\
5.6982794646002	0.000135023849890017\\
5.7172766776983	0.000133349344390007\\
5.7362600228885	0.000133955255410004\\
5.7551893380078	0.000135579429280011\\
5.7740493137081	0.000134833842950002\\
5.7930203140459	0.000135431485780005\\
5.8120547407081	0.000136606710939999\\
5.8310654233821	0.000135785394679996\\
5.8502858844187	0.000134976535830014\\
5.8694164377966	0.000136088094680006\\
5.8886610324132	0.000135314525880018\\
5.9080833144636	0.000135973932620007\\
5.927405677061	0.000136813107770015\\
5.9471463186992	0.000136368042650006\\
5.9665744130097	0.000136673337809992\\
5.9861093843478	0.000136005842830009\\
6.0058244579047	0.000134697305249995\\
6.0257552633369	0.000135284353390011\\
6.0449007898261	0.000136956878040009\\
6.0635068830913	0.000137458722530001\\
6.082703200212	0.000138724154920014\\
6.1016899541023	0.000139339232230015\\
6.1202661572709	0.000139148380840018\\
6.1383314019166	0.000140612983889996\\
6.1566655629914	0.000141471027970005\\
6.1742281184744	0.000142572448350017\\
6.1913507614008	0.000142702613099996\\
6.2091265217671	0.000143182565880015\\
6.2263064543799	0.000141416775860007\\
6.2436746796731	0.000142902838800016\\
6.261083820272	0.000145438426220015\\
6.278239845143	0.000145114571749996\\
6.2953617305278	0.000145642425910017\\
6.312511154623	0.000145738418190003\\
6.3301302148269	0.000148739265689993\\
6.3482486971633	0.000149958069190007\\
6.3662240543544	0.000146412910330004\\
6.3843398777005	0.00014706153319001\\
6.4024907003232	0.000147274122240013\\
6.4212805901873	0.000144446647630012\\
6.4404324333515	0.000145146122350018\\
6.4598319225066	0.000145110316150013\\
6.4794348338789	0.000142912331740006\\
6.4987338790156	0.000142864337640006\\
6.518192681582	0.000139903743020017\\
6.5373729041567	0.000140846165279998\\
6.5561147180618	0.000147010999989997\\
6.5747806875924	0.000147899148090005\\
6.5928483984462	0.000144306094150018\\
6.6113324720022	0.00014406308161001\\
6.6298859428796	0.000148149299740011\\
6.6480272751673	0.000146210330999999\\
6.6656145148156	0.000145423780039997\\
6.6822197721904	0.000145173124080009\\
6.6990734176045	0.000143735616960003\\
6.7165045447815	0.000143289461169996\\
6.7336492981564	0.000143835636010017\\
6.750762301923	0.000146482732760009\\
6.7684004090503	0.000147705521569994\\
6.7860306961578	0.000146240309200005\\
6.8036137337048	0.000143739913190014\\
6.8212770189199	0.000145496796300007\\
6.8389833896485	0.000147793270929994\\
6.8570078531922	0.000145747909720009\\
6.8752207852182	0.000144601912679995\\
6.8933571070822	0.000146726339700018\\
6.91145713492	0.000150220317300012\\
6.9298193212208	0.00014833187945\\
6.9481723618931	0.000145966760260005\\
6.9661885015566	0.000147302367210014\\
6.9842801885872	0.000148876678180018\\
7.0028713269637	0.000145732747159996\\
7.0209821355553	0.000143440929950014\\
7.039436629443	0.000147011484930001\\
7.0576927143174	0.000150258033390013\\
7.0758912567298	0.000150252549290006\\
7.0933878987183	0.000145345445030018\\
7.1108977892674	0.000142081925629992\\
7.1285751122541	0.000140992690470007\\
7.1457009729275	0.000140487110290008\\
7.162287320368	0.000141621433280018\\
7.178277589055	0.000144164601889998\\
7.1946875155277	0.000143671672010001\\
7.2111147923825	0.000142772517109993\\
7.2274672819772	0.000143514185959995\\
7.2434003591732	0.000143403952200014\\
7.2594500869176	0.000143859161520002\\
7.275449395858	0.000144448396670008\\
7.2917788506807	0.000142636188680004\\
7.3081687367644	0.000142461150879999\\
7.3244254953025	0.000143724345850013\\
7.3410696736566	0.000145959855090014\\
7.3578177594869	0.000146137171500013\\
7.3748953537067	0.000141389945920015\\
7.3924730884428	0.000138943053420007\\
7.4098813897532	0.000138011160869991\\
7.4273300928775	0.000139012237620015\\
7.4452088486822	0.000143306434979992\\
7.4628667802561	0.000141252284870011\\
7.4812139019032	0.000139024096190002\\
7.4998338420417	0.000140541675720016\\
7.5180899085773	0.000140802211960014\\
7.5357556644512	0.000140257832740007\\
7.5537811085808	0.000140995642459993\\
7.5719485696756	0.000139377510480002\\
7.5894891544794	0.000136788747510011\\
7.6063569270798	0.000135067046390006\\
7.623474790854	0.000135636630470018\\
7.6404863524723	0.000137920434289993\\
7.6572186081844	0.000137523050689994\\
7.6737528508176	0.000134725581749998\\
7.6897768065571	0.000131815891520018\\
7.7061551160996	0.000132293886019999\\
7.7220719401209	0.000129040252010007\\
7.7380607453731	0.000129138803920001\\
7.7541977726746	0.000127944840180014\\
7.7702168236806	0.000130153335000008\\
7.7863204307614	0.000129934179309996\\
7.8023809498221	0.000128245912600009\\
7.8183978537423	0.000128105350979998\\
7.8342003933716	0.000129031428119999\\
7.850622114126	0.000127755856509995\\
7.8676106540677	0.000128716419670008\\
7.8843991571021	0.000128404282859998\\
7.9016466940276	0.00013077106329\\
7.9191143373437	0.000132051980560002\\
7.9369875890788	0.000129976558629993\\
7.9548641949933	0.000130231794950017\\
7.9729092274793	0.000133708325489992\\
7.9908167105092	0.000132241893410004\\
8.0089399649803	0.000126312095220002\\
8.0271769164277	0.000122154207920014\\
8.0450510932593	0.000122016137110006\\
8.0628690248455	0.000120216574960016\\
8.080194368894	0.000121174398900012\\
8.097718783917	0.000120739986030002\\
8.1141946672124	0.000118188617290002\\
8.1307714437429	0.000118748962500012\\
8.1473040148837	0.000117921437610011\\
8.1633896367413	0.000117758882779997\\
8.1792446417668	0.0001177955348\\
8.1951020956925	0.000115654499460008\\
8.2108413078423	0.000114454142150014\\
8.2265165104933	0.000112929217489996\\
8.2422220375035	0.000115625735640015\\
8.2578543861675	0.000118118606439996\\
8.2729177966303	0.000116869426250013\\
8.2886812546524	0.000113703008349994\\
8.304390110364	0.000110901707080016\\
8.3198379440472	0.000107246616250015\\
8.3358436056269	0.000106505487970018\\
8.3520963514495	0.000108648148280002\\
8.3680899143779	0.000106647006970009\\
8.3846081476374	0.000103864822190006\\
8.4014822755341	0.000104843214350017\\
8.4186095989505	0.000105109097440007\\
8.4356023636881	0.000106527857910002\\
8.4527236676992	0.000109051397430018\\
8.4707086009201	0.000108104234030001\\
8.4886502748504	0.000101074010339999\\
8.5070147169673	9.49308633900053e-05\\
8.5246643142294	9.52181899700061e-05\\
8.5423721663501	9.86279566699971e-05\\
8.5601133823604	9.90876758499987e-05\\
8.5772201479644	9.77090969600108e-05\\
8.5943403526254	8.77627329600034e-05\\
8.6113152494928	8.40329046200156e-05\\
8.6280515470165	8.96898777800054e-05\\
8.6447473983597	8.98537537400018e-05\\
8.6608184475718	8.70780149600098e-05\\
8.6765139450604	8.50527849699939e-05\\
8.6924401475069	7.8476612190001e-05\\
8.7082454895429	7.36319642799937e-05\\
8.723647636415	7.82155035900095e-05\\
8.7386092692272	8.22150756400047e-05\\
8.7540521682573	8.3207297769991e-05\\
8.7698568167409	8.23666481400004e-05\\
8.7857031447	7.77266159499995e-05\\
8.8011399249094	7.35627418200074e-05\\
8.8166841268162	7.49323097000015e-05\\
8.8326062864595	7.80426496099912e-05\\
8.8486387294778	7.35624728400025e-05\\
8.8649133032832	7.20156810700007e-05\\
8.8813073406762	7.49468205799991e-05\\
8.8980851217209	7.67670699299977e-05\\
8.9147259315964	7.39890987900144e-05\\
8.9317614323591	7.35660489099982e-05\\
8.9492791694318	7.45405416100048e-05\\
8.9672645845937	7.0779006620017e-05\\
8.9854123365433	6.36241595999981e-05\\
9.0034926590627	5.87319347900156e-05\\
9.0213567700762	5.75137999099945e-05\\
9.0390256475738	5.74759615099979e-05\\
9.0566369787731	5.85740034600019e-05\\
9.073713391915	5.58656742799951e-05\\
9.0909734144211	4.91364625200136e-05\\
9.107580572523	4.4776729860016e-05\\
9.1240232266336	4.20850949199997e-05\\
9.1400197872939	4.05795769500145e-05\\
9.1561587685577	4.11507649400039e-05\\
9.1720660140237	4.16031482800144e-05\\
9.1873851153234	3.92249143800066e-05\\
9.2025687964328	4.01670221899936e-05\\
9.2180225172588	3.79081747200055e-05\\
9.2333575718506	3.4753778970012e-05\\
9.2489018991176	3.44776015499954e-05\\
9.2643519482853	2.78995587599945e-05\\
9.279524371195	2.47289646800181e-05\\
9.2948412330491	2.50922971399975e-05\\
9.31021000209	1.72944305300154e-05\\
9.3257127234111	1.51183508200065e-05\\
9.3415757043791	1.76878541500031e-05\\
9.3579045489366	1.68651296700156e-05\\
9.3737277778657	1.19982088099962e-05\\
9.3898628824037	8.89025690999079e-06\\
9.4062346527675	1.02914419300021e-05\\
9.4225519900976	4.44596559999455e-06\\
9.4395971310509	-1.4473421900002e-06\\
9.45626096388	-7.02656593999651e-06\\
9.4737277523022	-9.57405137999578e-06\\
9.4915017137251	-1.34287970499913e-05\\
9.5089619291755	-1.41692849899983e-05\\
9.5263583994391	-2.19813293600019e-05\\
9.5437052165398	-2.28293032899923e-05\\
9.5608834143536	-2.55909238099927e-05\\
9.578119741802	-3.36793297599919e-05\\
9.5949720909253	-4.51039857300023e-05\\
9.6115814292386	-5.62506928599993e-05\\
9.6279066154735	-5.69728507599926e-05\\
9.6439751673924	-6.18398153700017e-05\\
9.6598680619266	-6.74656501599979e-05\\
9.6752842618157	-7.20954582699995e-05\\
9.6908633002634	-7.27141143099935e-05\\
9.706079240193	-7.59818205299939e-05\\
9.7212384089631	-8.46226674599965e-05\\
9.7364890514867	-9.78705309900019e-05\\
9.751924100997	-9.92442304799945e-05\\
9.7672446493575	-0.000101923551570002\\
9.7827708132879	-0.000115965006509997\\
9.7980091974465	-0.000121714436349993\\
9.813734260954	-0.000120957561529994\\
9.8290647482957	-0.000130405721119997\\
9.8450697746472	-0.000135508842199997\\
9.8610642645996	-0.00014400012655999\\
9.8774628445854	-0.000150370709189995\\
9.893985986991	-0.000166341984169996\\
9.9107297339589	-0.000171660713499999\\
9.9275309014949	-0.000181923129759995\\
9.9446572148149	-0.000192396776279996\\
9.9617100054259	-0.000204089144159994\\
9.9790774435528	-0.000221050487039992\\
9.9966665627106	-0.000228256447800002\\
10.014200247489	-0.000240453723790002\\
10.03168935475	-0.000262029558560001\\
10.049118420599	-0.000273259155410002\\
10.06635213978	-0.000290141181809991\\
10.083215097918	-0.000310350149189995\\
10.099712932668	-0.000327746189050002\\
10.115755454818	-0.000347359435269992\\
10.131038330971	-0.000356476397279995\\
10.14679325995	-0.00037261020099999\\
10.161951532061	-0.000391091315509989\\
10.177262218238	-0.00041242125075\\
10.19255495047	-0.000436705221049993\\
10.207799587458	-0.000456077534429999\\
10.222709284999	-0.000473477431069999\\
10.23779453259	-0.000503156559339996\\
10.252315525601	-0.000525709953019995\\
10.267416040839	-0.000548889555559998\\
10.282628262216	-0.000572450429929997\\
10.297818061984	-0.000597355740299996\\
10.313044552789	-0.000617686560409988\\
10.328548917783	-0.000652133554100001\\
10.344205816367	-0.000680531359189995\\
10.359341428613	-0.000709222146929991\\
10.374929473491	-0.00075053184835\\
10.391199349968	-0.000775661702159994\\
10.407902111929	-0.000820142312729991\\
10.424919365181	-0.000849687996299989\\
10.441637224659	-0.000892850035929996\\
10.45843708592	-0.000935992831999993\\
10.475716811166	-0.000977309296529991\\
10.493029701722	-0.00102720608527\\
10.510287870595	-0.00108510855041999\\
10.527477931196	-0.00112846189389999\\
10.545082158084	-0.00118900563251\\
10.561579328532	-0.00124556225967999\\
10.578322452602	-0.0012853201769\\
10.594533367014	-0.00135067562089999\\
10.610973677292	-0.00140907436906\\
10.62670856767	-0.00147184985896\\
10.642613437203	-0.00153277522273\\
10.658440301501	-0.00159788101531\\
10.67360827169	-0.00165420045902999\\
10.688418702572	-0.0017235854148\\
10.703353453761	-0.0017974033381\\
10.718500184506	-0.00186867718747\\
10.733593279631	-0.00191609924783\\
10.748690414434	-0.00200138217116999\\
10.76384917654	-0.00208927557494\\
10.778915443721	-0.00215843049829\\
10.794071799409	-0.00221061966998999\\
10.809378802661	-0.00231307099566999\\
10.824627823847	-0.00241196238513999\\
10.840060752934	-0.0024969047935\\
10.855880051692	-0.00257470316436\\
10.871998819658	-0.0026576044963\\
10.888086998415	-0.00275871584842\\
10.904339457388	-0.0028769473926\\
10.920775931616	-0.00295251623103999\\
10.937489550177	-0.00306377678898\\
10.954141715372	-0.00316002181753999\\
10.97146232385	-0.0032564307275\\
10.989093022761	-0.00339729272005999\\
11.006197812277	-0.00353308550707999\\
11.023250066429	-0.00365101033934\\
11.040398427668	-0.00378248666606999\\
11.057664156495	-0.00390890884007\\
11.074390027312	-0.00403862025151999\\
11.09101717761	-0.00415502155099999\\
11.107469780851	-0.00428579747674999\\
11.12363305323	-0.0044162863925\\
11.139626861554	-0.00453856803566\\
11.155253236179	-0.00469732897885\\
11.170762870064	-0.00480179375527999\\
11.186301294825	-0.00493663483765\\
11.201539689888	-0.00511948251960999\\
11.216631760118	-0.00522994570804999\\
11.231922702515	-0.00535625550181\\
11.246952928935	-0.00549864053901999\\
11.261795731021	-0.00562671095341999\\
11.276801579243	-0.00575246202655999\\
11.291605326641	-0.00589548159393\\
11.30688692493	-0.00606164284166999\\
11.322249161822	-0.00617895837799999\\
11.337805994766	-0.00638027622697999\\
11.353541442523	-0.00649211843649999\\
11.369509768588	-0.0065895051253\\
11.385208953808	-0.00679976841581\\
11.401281752573	-0.00686135449592\\
11.41772219934	-0.00705261619736\\
11.434548876326	-0.00719803011363\\
11.451624323415	-0.00730705016864999\\
11.468809438595	-0.00747594870378999\\
11.486298466288	-0.00762441780791\\
11.503476057473	-0.00776698232756999\\
11.520623684635	-0.00798616098742\\
11.538154556104	-0.00809228085951999\\
11.555554682541	-0.00825239862396999\\
11.572680886942	-0.00843756287703999\\
11.589141960875	-0.00860001263085\\
11.605416122395	-0.00873088342818\\
11.621765633451	-0.00885458745600999\\
11.637991719293	-0.00906180271031\\
11.65383100847	-0.00919632968251\\
11.669524707876	-0.00936022492522999\\
11.684846652657	-0.00950363402913\\
11.700106283642	-0.00963594583994999\\
11.715234383355	-0.00978527760662999\\
11.730097692358	-0.00986742453818\\
11.745096825917	-0.01005723243266\\
11.760089255092	-0.01020438311727\\
11.775182581544	-0.0102821732539\\
11.790496119835	-0.01046346747496\\
11.806047249954	-0.01057084125381\\
11.821299111728	-0.01070639714438\\
11.836689653805	-0.01083178764252\\
11.852407497833	-0.01097182888625\\
11.868322667294	-0.01109938607257\\
11.884633876819	-0.01126337917473\\
11.900952342931	-0.01134148635056\\
11.917869366942	-0.01150316681803\\
11.934973434679	-0.01166663242689\\
11.95245699281	-0.01181817076089\\
11.969891316405	-0.01190753893668\\
11.98724322249	-0.01211008961251\\
12.004689805432	-0.0122243349684\\
12.02220762408	-0.0123901636831\\
12.03966416515	-0.01248543386164\\
12.05690318672	-0.01263668611037\\
12.07382047822	-0.01280715368065\\
12.090490429635	-0.0129558478396\\
12.10674491365	-0.01308257469621\\
12.122770527889	-0.0132016161866\\
12.138669891922	-0.01332031510926\\
12.154709587349	-0.01345118081456\\
12.170517242233	-0.01363099542617\\
12.185718378226	-0.01371564842917\\
12.200874026861	-0.01382261095792\\
12.21596896115	-0.01406539258724\\
12.231131339074	-0.01403800801769\\
12.245875482215	-0.01420061426683\\
12.260603919159	-0.01430496681899\\
12.2755893081	-0.01441700104256\\
12.290681651487	-0.01451385722779\\
12.305777615883	-0.0146392259043\\
12.321088046739	-0.01470370908972\\
12.336633517196	-0.01485064644459\\
12.352030894612	-0.01494297663394\\
12.367842995699	-0.01506302714507\\
12.383986175746	-0.01512979255827\\
12.400488547052	-0.01526720705267\\
12.417068562134	-0.01542953935127\\
12.433777068622	-0.01554350109701\\
12.451099594278	-0.01562279173039\\
12.468429495737	-0.01574435028218\\
12.485919049797	-0.01581760484592\\
12.503534564778	-0.01593827756534\\
12.521244393742	-0.01601500141844\\
12.538779172504	-0.01617339744873\\
12.556108281366	-0.01625324356073\\
12.573295016036	-0.016414314033\\
12.590219069418	-0.01659198593477\\
12.606880336292	-0.0166367325658\\
12.623139369432	-0.01675991286497\\
12.639229810529	-0.01690280142367\\
12.655172565327	-0.01695145274897\\
12.670707100389	-0.01699310882803\\
12.686196323559	-0.01718322395856\\
12.701625348376	-0.01718000025509\\
12.716924566076	-0.01734169173582\\
12.732187555574	-0.01741592256896\\
12.747343900329	-0.01753217425559\\
12.762384562313	-0.01762842807772\\
12.777689344377	-0.01775778080781\\
12.792845778521	-0.01780722863822\\
12.807769418271	-0.01794050039393\\
12.823332905157	-0.01796235260926\\
12.838801711772	-0.01800919430576\\
12.8545890737	-0.01814683739246\\
12.870685043122	-0.01820013438719\\
12.886967072022	-0.01832562508384\\
12.903679492633	-0.01835858250526\\
12.920611153058	-0.01847863445492\\
12.937660319833	-0.01853981521056\\
12.955074288297	-0.01869672212311\\
12.972474630525	-0.01868979849651\\
12.990149834043	-0.01880811913567\\
13	-0.01924527444594\\
};
\addlegendentry{RA}

\addplot
  table[row sep=crcr]{%
0.022207852011674	-1.99978922310606e-14\\
0.044225488417069	-1.08154110001202e-07\\
0.065977932479558	-1.23456859998927e-07\\
0.087414836676394	-4.02813599975627e-08\\
0.10846221517889	1.13127330017559e-07\\
0.12911226223311	3.17016279990923e-07\\
0.1494156324002	5.57773440004738e-07\\
0.16946827803868	8.20925169994768e-07\\
0.18937418208279	1.09894793999532e-06\\
0.20924561583528	1.41646040001386e-06\\
0.22920347655408	1.83255504999924e-06\\
0.24933632105133	2.4016150800138e-06\\
0.26946434514502	3.10973872001685e-06\\
0.28944840192667	3.87742181000295e-06\\
0.30932515328572	4.61996189000946e-06\\
0.32921699570597	5.27923513000961e-06\\
0.3492374345384	5.82760716001662e-06\\
0.36949149698459	6.26934254001343e-06\\
0.39007606081411	6.65322509001143e-06\\
0.41104129408303	7.06945409999216e-06\\
0.43239404509592	7.61380531001665e-06\\
0.45409628887566	8.31495978999286e-06\\
0.47606462626041	9.12491565001339e-06\\
0.49824199677751	9.9557044000026e-06\\
0.52044214803585	1.07458605200089e-05\\
0.54247316104507	1.1483118500008e-05\\
0.56424319337605	1.21859209300107e-05\\
0.58570460063211	1.28969585200117e-05\\
0.60679565083118	1.36752321400063e-05\\
0.62747913242608	1.45616485199979e-05\\
0.64780919400647	1.55455613600058e-05\\
0.66788117130102	1.65797444700161e-05\\
0.68779840543901	1.76188655199999e-05\\
0.70767251503567	1.86417685500012e-05\\
0.72762376988593	1.96460521000169e-05\\
0.74775913989142	2.06425456600184e-05\\
0.76786989524008	2.16458757100052e-05\\
0.78786360418961	2.26962709099915e-05\\
0.80774006737084	2.38315333000033e-05\\
0.82762220918363	2.5048825109994e-05\\
0.84762432286083	2.62916657600004e-05\\
0.86785218908909	2.74847043800069e-05\\
0.88840341310411	2.85814495400022e-05\\
0.9093222129868	2.95800434999965e-05\\
0.93062115343058	3.05220427500169e-05\\
0.95228041418955	3.14744694700081e-05\\
0.97422186770353	3.25232081099941e-05\\
0.99636138192665	3.37142532699924e-05\\
1.0185354108718	3.49898323300096e-05\\
1.0405659038106	3.62139879600126e-05\\
1.0623539749825	3.7281911420009e-05\\
1.0838279699445	3.81943205900043e-05\\
1.1049179513128	3.90406898200107e-05\\
1.1256393464849	3.99421600300182e-05\\
1.1460037212746	4.09965380300109e-05\\
1.1661024907863	4.22535470900182e-05\\
1.1860383076391	4.36895472799986e-05\\
1.2059220688588	4.52020182700047e-05\\
1.2258732497908	4.6649058850004e-05\\
1.2459895052128	4.7918453409998e-05\\
1.2660830726762	4.89664593700118e-05\\
1.2860774529321	4.9849858010001e-05\\
1.3059484157074	5.06810227100113e-05\\
1.3258149831576	5.15821044300008e-05\\
1.3457922294235	5.2638640809996e-05\\
1.3659867343931	5.38687199200111e-05\\
1.3864969325812	5.52102555999995e-05\\
1.4073671222782	5.65355824799912e-05\\
1.4286114485313	5.77133321800066e-05\\
1.4502152873652	5.86715599899951e-05\\
1.4721260391153	5.94462329899931e-05\\
1.4942275578104	6.01613629600123e-05\\
1.5163688022401	6.09608501499909e-05\\
1.5383899012946	6.19305031600154e-05\\
1.5601950507754	6.30553085800151e-05\\
1.5816847690208	6.42307792200064e-05\\
1.6027826371051	6.53262982600183e-05\\
1.6235298017736	6.62613651200156e-05\\
1.643934976722	6.7035104320004e-05\\
1.6640663541474	6.77172515200081e-05\\
1.6840257111347	6.8406698979992e-05\\
1.7039230744641	6.91815028499992e-05\\
1.7238770466841	7.00740237799952e-05\\
1.7439638937683	7.10692033100008e-05\\
1.7640326801427	7.21049491800158e-05\\
1.7840185460277	7.31108994300039e-05\\
1.8038808016651	7.40309572600101e-05\\
1.8237273619185	7.4843836370006e-05\\
1.8436743089736	7.55572827400158e-05\\
1.8638291556083	7.62040409700154e-05\\
1.8842912422997	7.68284815200054e-05\\
1.9051110765731	7.74614178200156e-05\\
1.9262995436168	7.81106358600098e-05\\
1.9478423963782	7.87595949400116e-05\\
1.9697139665604	7.93811066800015e-05\\
1.991781687916	7.99372991199948e-05\\
2.0138951594121	8.04004884000092e-05\\
2.0359066022759	8.07780506199979e-05\\
2.0577271126281	8.11216027900158e-05\\
2.0792372401597	8.14994314200096e-05\\
2.1003513086085	8.19618404600125e-05\\
2.1211114649773	8.25217238600157e-05\\
2.1415647428316	8.31485045299923e-05\\
2.1617369157209	8.37730516800167e-05\\
2.1817272876348	8.4316969359996e-05\\
2.2016448528762	8.47234562700167e-05\\
2.2216071543062	8.49926327800149e-05\\
2.2416789235201	8.51939969900156e-05\\
2.2617072553877	8.54291461099971e-05\\
2.2816659174916	8.57717223800153e-05\\
2.3015142801012	8.62243008400015e-05\\
2.3213339643596	8.67318482500185e-05\\
2.3412421996698	8.72085177500009e-05\\
2.361347691189	8.75695533800042e-05\\
2.381750914485	8.77663415500135e-05\\
2.4025155331982	8.78180780099908e-05\\
2.4236448609973	8.78204906499952e-05\\
2.4451267596707	8.78883678600145e-05\\
2.4669504642113	8.80694795000053e-05\\
2.4889885244217	8.83024381600067e-05\\
2.511080204599	8.848980314001e-05\\
2.533084742598	8.85795427100072e-05\\
2.5549189742288	8.85747414400145e-05\\
2.5764540263463	8.85076000200075e-05\\
2.5975903185378	8.84271731400182e-05\\
2.6183633460401	8.83821748500074e-05\\
2.6388511044438	8.8393376630011e-05\\
2.6590743565614	8.84415921200005e-05\\
2.6791055112216	8.84978220600102e-05\\
2.6990522953129	8.85668931400047e-05\\
2.7190309454899	8.8683677280002e-05\\
2.7391032838413	8.88709591200104e-05\\
2.7590707322607	8.90939400999963e-05\\
2.7789682298875	8.92847897800003e-05\\
2.7987962715188	8.93894409999957e-05\\
2.8185808144064	8.93953752500037e-05\\
2.8384402649928	8.93166956599939e-05\\
2.8584843791029	8.91837050700089e-05\\
2.8788146586303	8.90475687500142e-05\\
2.8995111790206	8.8972270340007e-05\\
2.9205745921825	8.89848952200095e-05\\
2.9419926540075	8.90316100600058e-05\\
2.9637587482728	8.90153480000017e-05\\
2.9857675650829	8.88689024500094e-05\\
3.007843805267	8.86148007900184e-05\\
3.0298432759704	8.8338809670005e-05\\
3.0516878370528	8.81278847899986e-05\\
3.0732494535233	8.8038186250014e-05\\
3.094415030396	8.80799445700103e-05\\
3.1152078643452	8.81969877600114e-05\\
3.1357083137509	8.82916836199982e-05\\
3.1559854597866	8.82954886100157e-05\\
3.1760652489233	8.82153488499932e-05\\
3.196046644611	8.81193843500078e-05\\
3.2160443877102	8.80867610400099e-05\\
3.236095824802	8.81637486700032e-05\\
3.2559792411498	8.83410599300111e-05\\
3.275777245671	8.85695432400052e-05\\
3.2955660968493	8.87813421499989e-05\\
3.3153079741294	8.89190911299992e-05\\
3.3351066471126	8.89682466200109e-05\\
3.3550737943774	8.89772320799981e-05\\
3.3753129172542	8.90453638000138e-05\\
3.395917461267	8.9243835239991e-05\\
3.4169013412753	8.95495312199929e-05\\
3.438249034682	8.98619900100012e-05\\
3.4599441245469	9.00787863600122e-05\\
3.4819173819995	9.01554572100144e-05\\
3.5039795206918	9.01310245999959e-05\\
3.52597725708	9.00930912100112e-05\\
3.5478274655791	9.01396010799943e-05\\
3.569414876951	9.03218207600059e-05\\
3.5906241481813	9.06064080000019e-05\\
3.6114538534035	9.09156534499994e-05\\
3.6319774892019	9.12076633699938e-05\\
3.6522786384003	9.15035265500047e-05\\
3.6724181250606	9.1850285679998e-05\\
3.6924418471629	9.22622624400099e-05\\
3.7124628443255	9.27014133900034e-05\\
3.7324558658151	9.31128053100055e-05\\
3.7522562258914	9.34733507600011e-05\\
3.7719543328033	9.38107768900104e-05\\
3.7916587724805	9.41664322800101e-05\\
3.8113456846491	9.45746078700044e-05\\
3.8310642625058	9.50649051100066e-05\\
3.8509285876619	9.56328256399991e-05\\
3.8710453942128	9.62224833000042e-05\\
3.891514907566	9.67479253600051e-05\\
3.9123755622276	9.71431153799912e-05\\
3.9336274931001	9.74371757300058e-05\\
3.9552376311946	9.77523576900091e-05\\
3.9771607724409	9.82113686300162e-05\\
3.9992043532725	9.88492745700037e-05\\
4.0212056167646	9.96102467700072e-05\\
4.0430577153155	0.000100390622570015\\
4.064648647827	0.000101078494270004\\
4.0858861217887	0.000101626239069993\\
4.1067566278505	0.000102082953200008\\
4.1273099432998	0.000102558652230009\\
4.1476324030737	0.000103156033790006\\
4.1678159747575	0.000103909951839995\\
4.1878887801376	0.000104777465670017\\
4.2078854104749	0.000105677729320006\\
4.2277932478728	0.000106535118470016\\
4.2475111131187	0.000107298258710017\\
4.267101316063	0.000107958657630011\\
4.2866717511513	0.000108545156640008\\
4.3062848155548	0.000109124671550012\\
4.325923693723	0.000109778488420018\\
4.3456897821429	0.000110553308320008\\
4.3656884333395	0.000111426718070004\\
4.3860216260884	0.000112318825020011\\
4.4067253303565	0.000113132754769998\\
4.4278125740361	0.000113793070780008\\
4.4493127987997	0.000114259629060018\\
4.4711517893192	0.000114583774160001\\
4.4931643086137	0.00011492779859\\
4.5151774452316	0.000115450764429995\\
4.5370282353928	0.000116187101570006\\
4.5585968675282	0.000117012717380002\\
4.5798442167737	0.000117692101120018\\
4.6007983404868	0.000118091108740018\\
4.6214756335592	0.000118247968479993\\
4.6418875425094	0.000118257749130005\\
4.6620174578911	0.000118274809939992\\
4.6819723166489	0.00011841217799001\\
4.7018111396018	0.000118709084140009\\
4.7213057784578	0.000119102369829996\\
4.7407002766396	0.000119473521649996\\
4.7601952873867	0.000119815281140009\\
4.7796850977663	0.000120172797749993\\
4.7992635478801	0.000120535304509992\\
4.8188943654525	0.000120969121160011\\
4.8385943900353	0.000121400760900017\\
4.8584753106692	0.000121306351720016\\
4.8786262082318	0.000120514050919993\\
4.8991449321023	0.000120107905050001\\
4.9200434638129	0.000120514919630013\\
4.9413075987165	0.000120885267739998\\
4.9627316051086	0.000121284927980012\\
4.9841830819118	0.000121699114810012\\
5.0056208186297	0.000121816607350014\\
5.0272964018174	0.000121708261170014\\
5.0486731749349	0.000121670335440013\\
5.0696449782933	0.000121762037580006\\
5.0903571220156	0.000121970575750016\\
5.110940641877	0.000122160048770012\\
5.1312157327639	0.000123068188810013\\
5.1511235593708	0.000123639748290008\\
5.170883442153	0.000123515789779996\\
5.1905343719734	0.00012302124737\\
5.2100898842565	0.000122695266230002\\
5.2296852074841	0.000122857875320001\\
5.2490418513507	0.000123815129880009\\
5.268024920773	0.000124830965350001\\
5.2872978965636	0.000125274544599999\\
5.3065858876412	0.000125059941139996\\
5.3257360346572	0.00012537865152\\
5.3451623406387	0.000126101905180018\\
5.3647137922226	0.000127388059789998\\
5.3842257834378	0.000127962208219992\\
5.4040251875878	0.000126882350609994\\
5.4240905405494	0.000126161030870001\\
5.4444023317108	0.000126355906580014\\
5.4650311619537	0.000126332494990014\\
5.4855938780376	0.000126298614669992\\
5.5062322398539	0.000126445935259997\\
5.5268176514713	0.000126626294559992\\
5.5466023040812	0.000128384853340005\\
5.5656757670091	0.000129901840460009\\
5.5855783819399	0.000129614568400008\\
5.605604003524	0.000129085087259992\\
5.6250258491205	0.000128783734980001\\
5.6441852859102	0.000127993380450012\\
5.6632539786928	0.000127373984460014\\
5.6824171304099	0.000128707783549994\\
5.701124982461	0.000128319420429998\\
5.7200368211269	0.000126631198499996\\
5.7390833559704	0.000128319900820004\\
5.7579457139406	0.000128924471849992\\
5.776540895408	0.000130294089960001\\
5.7951144994558	0.000133311749530005\\
5.8140682568288	0.000133992439670008\\
5.8330818529458	0.000133130085359992\\
5.8520966245496	0.000135470108170013\\
5.8711928198596	0.000135018341420004\\
5.8904000042005	0.000133608234310009\\
5.9085433644182	0.000134138168260009\\
5.9272504309639	0.000131274436240017\\
5.9468564427233	0.000133179710459994\\
5.966286404187	0.000134431559120005\\
5.9855861305114	0.000133302605790017\\
6.0047863348176	0.000135470603099999\\
6.0237231862962	0.000135772839650009\\
6.0433701605141	0.000132234470989992\\
6.0630095266807	0.000127415165379993\\
6.0820872119647	0.000128224767059995\\
6.1004211143841	0.000128821989480013\\
6.1189044413015	0.000128653265900017\\
6.1370298438111	0.000131498310910014\\
6.1555553539946	0.000133726850300012\\
6.1737289934553	0.000140818172540011\\
6.1918884925214	0.000141044885779998\\
6.2092699113805	0.000137581590319999\\
6.2262540642779	0.000134286318170015\\
6.2431120604767	0.000133066590880013\\
6.2601875459524	0.00013481748119\\
6.2772635487792	0.000138301807770011\\
6.2945630458693	0.00014266405989001\\
6.3122134733131	0.000144794925910005\\
6.3299170170727	0.000145695865739995\\
6.3476590614057	0.000140049513309995\\
6.3655567430659	0.000136722259800007\\
6.3827668137359	0.000134346817140016\\
6.4004747401368	0.000132448078899991\\
6.4193144986249	0.000134043172399997\\
6.4383086235991	0.000139693258470006\\
6.4578054592977	0.000144025329629996\\
6.4770767912324	0.000145403612429998\\
6.4965019899416	0.000144408244399999\\
6.5155452428038	0.000143975621890016\\
6.5341633601502	0.000145095857209995\\
6.5519489601538	0.00014474519622\\
6.5703966592229	0.000142265687190016\\
6.5884709355843	0.000145382586670004\\
6.6065575968881	0.000145223463250008\\
6.624924417556	0.000141044365670015\\
6.6431101531034	0.000140747717010017\\
6.6608639459053	0.000140248114599992\\
6.6782423548598	0.000137122379270008\\
6.6955148354835	0.000135873549989993\\
6.7130845614853	0.000135709494470018\\
6.7303018329681	0.000137915703890004\\
6.7468830419984	0.000140914293250013\\
6.7634155616554	0.000144250047810005\\
6.7800269202472	0.000146650602490014\\
6.7969705269895	0.000149313224180006\\
6.8143651970711	0.000153145169070015\\
6.8312634920069	0.000155177329910008\\
6.8477452649374	0.000151277199550007\\
6.8651826419396	0.000147269175119993\\
6.8829126342045	0.000145605764959991\\
6.9003222820101	0.000144777614190003\\
6.9179092129414	0.000143262146650017\\
6.9356895654789	0.000147971897500002\\
6.9536441195099	0.000148861695150007\\
6.9715560461098	0.000145733012860014\\
6.9895202473665	0.000147546288480002\\
7.0073238348074	0.000144039135989996\\
7.0258750406829	0.00014027506702001\\
7.0444533207811	0.000142571836819996\\
7.0618768690204	0.00014157504166\\
7.0795719260009	0.000141607771350014\\
7.0966795253783	0.000140158924599995\\
7.1137737680876	0.000140571895530003\\
7.1312123728119	0.000143160432359998\\
7.14829225818	0.000144908504490018\\
7.1650551884215	0.000142798869410002\\
7.1812809848787	0.000144551694350001\\
7.1975273805084	0.000148331155450002\\
7.2138986407762	0.000143651023150018\\
7.2301109726724	0.000143396929859999\\
7.2461368849701	0.000147438850109996\\
7.2621877139122	0.000149977110090002\\
7.2778258442323	0.00014911150208001\\
7.293843786914	0.000149731483130008\\
7.3099718727664	0.000150238329300015\\
7.3266396139264	0.00014890734089\\
7.3431757400057	0.000146674852850012\\
7.3599823715287	0.000147187957150005\\
7.3768118093427	0.000151479753269998\\
7.3937596920887	0.000151534994080008\\
7.4106403813835	0.000153849167309997\\
7.4279992859632	0.000154284732440016\\
7.445457833236	0.000154148709599997\\
7.4637395853117	0.000151621974020008\\
7.4820063904325	0.000146170837919998\\
7.5003073784264	0.000147479890819993\\
7.5185197177084	0.000145457051390005\\
7.5365824991331	0.000140080474340012\\
7.5541385910492	0.000144817791040017\\
7.5717901091489	0.000146974966620014\\
7.5893214491004	0.000144861239880015\\
7.6068025591646	0.00014155864656\\
7.624062824998	0.000137330077720002\\
7.6408995644922	0.000133250971190005\\
7.6573371011552	0.000135322311480016\\
7.6736127208231	0.000136286122420018\\
7.6896946434123	0.000135934353510017\\
7.705604632162	0.000140333079130014\\
7.7209495890508	0.000142061584620004\\
7.7365242689518	0.000142288287620015\\
7.7521042356923	0.000145323546399997\\
7.768188762776	0.000140779279159994\\
7.784047660521	0.00013835436437\\
7.7996868182613	0.000140776957489999\\
7.8158340482808	0.000144908163970017\\
7.8322323405029	0.000144368199990016\\
7.8488657706111	0.000143515574320005\\
7.8655729481684	0.000141850189570011\\
7.8827103215218	0.000138343433190011\\
7.9001006025691	0.000138213418860014\\
7.9168180813554	0.000136249664390006\\
7.9339599989105	0.000133608977890012\\
7.9518049013949	0.000133176929870013\\
7.9691882055047	0.000134210779380015\\
7.9870934701986	0.000134341965560017\\
8.005036372882	0.000133600603690012\\
8.0233024014801	0.00013087527998\\
8.0410178365301	0.000130964449289991\\
8.0578660094146	0.000129629713510007\\
8.0742591353843	0.000127018649970015\\
8.0915303412412	0.000124221014980011\\
8.1087281505336	0.000125933063249997\\
8.1257518494806	0.000128160800299995\\
8.1424210103762	0.000127738341100012\\
8.1586697790263	0.000128260445870013\\
8.1749370335196	0.000128623920850016\\
8.1912348616476	0.000129543941960006\\
8.2072657835631	0.000126596910550017\\
8.222925109284	0.000127495226260002\\
8.2380834480185	0.000129148818539995\\
8.2531116949553	0.000129902959110015\\
8.268484558434	0.000129462241879999\\
8.2844046582649	0.000131871700689998\\
8.2999402413206	0.000124421543949996\\
8.3155368611791	0.000119521336160014\\
8.3312879466349	0.000123421791350012\\
8.3469330944916	0.000126750987890015\\
8.3630585301553	0.00012359395004001\\
8.3795569521803	0.00012205187415\\
8.395803136808	0.000119060146840003\\
8.4119180532935	0.000116069614079992\\
8.4292590532194	0.000113483256630006\\
8.4469861879969	0.000108579929620004\\
8.4649615106556	0.000112718540780002\\
8.4830393261213	0.000115560349230007\\
8.5008626436402	0.000109843515900002\\
8.5188108148394	0.000108194232160005\\
8.5365863189641	0.000107496258819992\\
8.5543485804747	0.000105879583300009\\
8.5719146351819	0.000109322762970002\\
8.5891526099341	0.000113098712130014\\
8.6059561262988	0.000105192627290016\\
8.6223540553026	9.76995262600006e-05\\
8.638461074511	0.000100715092130013\\
8.6544061539948	0.000107341274199993\\
8.6701128259801	0.000105338116420009\\
8.6861617890702	0.000104277801810007\\
8.7020462023628	0.000105270177730002\\
8.7172993705878	0.000103416907270018\\
8.732443087509	0.000101837643670014\\
8.7474453670118	0.000102253831860008\\
8.7630930731365	9.93036823099952e-05\\
8.778071553762	0.000103534392840013\\
8.7930694505966	0.000110477134090001\\
8.8088254803278	0.000106915128640014\\
8.824462880873	0.00010194919124\\
8.8405538851824	9.79389789600021e-05\\
8.8565423473269	9.79336532099945e-05\\
8.8723601212302	9.8289507460006e-05\\
8.8886174919026	9.87028519199989e-05\\
8.9051695147809	9.70458699599969e-05\\
8.9218151284431	9.47158753100003e-05\\
8.9389756142944	9.89016553799987e-05\\
8.9559329232921	9.65926955800028e-05\\
8.97329838095	9.34082937899955e-05\\
8.9910911242448	0.000100983932810009\\
9.0088829340074	9.85061988999919e-05\\
9.0268108421434	8.72596076700177e-05\\
9.044394571787	8.10888337800103e-05\\
9.0615415510805	7.97876608700093e-05\\
9.0787641722377	8.267291821e-05\\
9.0955099789322	8.44367273200169e-05\\
9.1119479750677	7.77904784200062e-05\\
9.1282523152799	6.82500452700158e-05\\
9.1445040540844	7.00625848800013e-05\\
9.1601749578539	7.58043163000127e-05\\
9.1755295981921	6.88708637000129e-05\\
9.191348584005	6.53580059099962e-05\\
9.2068923792683	6.81382359799948e-05\\
9.2220084146574	7.06752261600135e-05\\
9.2373466537182	7.04763144200177e-05\\
9.2521359360748	7.44993644200137e-05\\
9.2672995607604	7.67590908600096e-05\\
9.2829280638842	7.34413513000104e-05\\
9.2985294389244	7.48472724200061e-05\\
9.3140887803472	7.31126173500046e-05\\
9.329746625297	7.67584355999967e-05\\
9.3458945897584	7.2662354000011e-05\\
9.362335771614	6.58172931900097e-05\\
9.3786290692408	6.62925893300109e-05\\
9.3949911923064	6.82095867500093e-05\\
9.4114470504693	6.84963363799945e-05\\
9.4283707820983	6.76591898999962e-05\\
9.4455632974124	6.31580745499988e-05\\
9.4630369206135	5.79788510600004e-05\\
9.4806153107343	5.48102099200004e-05\\
9.4979820435598	5.12310451200176e-05\\
9.5156938932888	5.28903759500071e-05\\
9.5330310201915	5.44715778100086e-05\\
9.5501848205153	4.76462939300176e-05\\
9.5673636997787	4.87081654600013e-05\\
9.5840143407258	4.48900294500038e-05\\
9.6008675652706	3.83097674700045e-05\\
9.6175221831123	3.4138127130004e-05\\
9.6335268965725	3.84321310300112e-05\\
9.6495345534268	4.27921702699924e-05\\
9.6654243966554	4.02002536900176e-05\\
9.6809886315385	3.55904781599997e-05\\
9.6960478982319	3.1326894640013e-05\\
9.7110352544777	2.23204534299942e-05\\
9.7261168925572	2.60500472899911e-05\\
9.7411478708031	3.4109123220008e-05\\
9.7560900761577	3.01430547299947e-05\\
9.7711181106296	2.21763907500144e-05\\
9.7863474448522	2.46744662199955e-05\\
9.8012086210326	2.91354616799994e-05\\
9.8160069228954	2.30014901500125e-05\\
9.8313620876076	2.87796048400041e-05\\
9.8470110936413	2.78776794200158e-05\\
9.8623180964538	2.39883527100165e-05\\
9.8783895771465	3.14351149000164e-05\\
9.8940630583026	2.84995991900044e-05\\
9.9104067737949	2.06558593400102e-05\\
9.9268621185251	1.92529893300181e-05\\
9.9434594036799	1.6745965650003e-05\\
9.9604932899209	2.22342349199961e-05\\
9.9777848430873	1.69510002199919e-05\\
9.9950125629817	1.49194203700048e-05\\
10.012071187954	4.86939503001327e-06\\
10.029495492439	-5.48991175999824e-06\\
10.04659753029	-9.40303961999289e-06\\
10.063285418665	-1.18236846499975e-05\\
10.080298842421	-1.12971015199942e-05\\
10.096882216895	-1.30901299700004e-05\\
10.113120693404	-2.6755608149992e-05\\
10.129206068755	-2.86297447899958e-05\\
10.145166306685	-2.07130786999965e-05\\
10.160639248005	-2.35020890499982e-05\\
10.175935877499	-2.40427893599959e-05\\
10.19067557471	-2.44501148899956e-05\\
10.20547025224	-3.00877469799898e-05\\
10.22021797008	-2.56204190299952e-05\\
10.234885509109	-1.79224619899915e-05\\
10.248954548474	-1.10584637299932e-05\\
10.262599254646	-1.6011845769992e-05\\
10.276859118866	-1.85357665499902e-05\\
10.291270559322	-2.02957040299906e-05\\
10.304823946227	-2.05997091899945e-05\\
10.319610684432	-2.31382870399949e-05\\
10.334642453202	-2.92954706499898e-05\\
10.349935866295	-3.570655639e-05\\
10.365423044884	-2.53788455499976e-05\\
10.380773858083	-3.59349507899898e-05\\
10.396775582952	-3.94836549899996e-05\\
10.412813582934	-3.3793440939997e-05\\
10.429614972071	-5.01537905800015e-05\\
10.446805819515	-4.80015146399893e-05\\
10.463680388281	-4.63600216499965e-05\\
10.480857126899	-6.15851533500023e-05\\
10.498214131739	-6.26023927400021e-05\\
10.515725191103	-6.70965230399889e-05\\
10.533184176604	-7.22407199599956e-05\\
10.550639418253	-7.20209175299885e-05\\
10.567743482836	-8.35566439499891e-05\\
10.584428826273	-8.84197645099893e-05\\
10.600900119257	-8.0832536049999e-05\\
10.616601811898	-8.7451850039999e-05\\
10.632490565895	-9.00421794699929e-05\\
10.647928663613	-8.07978577899993e-05\\
10.663335234745	-7.77438203599934e-05\\
10.678428382317	-9.26031116799952e-05\\
10.693009277583	-9.07720860499894e-05\\
10.707772747953	-8.86522566599934e-05\\
10.722358568079	-9.3798925059993e-05\\
10.737198440498	-9.75922553499986e-05\\
10.752142124098	-8.45046059499976e-05\\
10.767092894542	-7.85978820599942e-05\\
10.781029624904	-8.99135505599974e-05\\
10.7948303743	-9.57224122499906e-05\\
10.809707735242	-8.94416440199997e-05\\
10.824385006728	-9.59878105999956e-05\\
10.839291725125	-0.000102846446669996\\
10.854473402305	-9.82415233299894e-05\\
10.870072383159	-0.000102866934740001\\
10.885782268768	-0.00010240434273999\\
10.901997674512	-0.000107381907859999\\
10.918435639812	-0.000114655920699994\\
10.935033796928	-0.000111566360829998\\
10.95207123924	-0.000121310809779993\\
10.969338064231	-0.000130288269629991\\
10.986681135363	-0.000138551722129995\\
11.003887338608	-0.000128646609529992\\
11.020798496144	-0.000132003315549994\\
11.037931358817	-0.00013671994254999\\
11.054832354344	-0.000142249501509997\\
11.071550244247	-0.000153188300369991\\
11.088004114791	-0.000155355536820001\\
11.104304255831	-0.000157855582369998\\
11.120389573867	-0.000158269348539991\\
11.136142127577	-0.000164023338000002\\
11.151549531109	-0.000175512758009991\\
11.165491300702	-0.000169324312989994\\
11.179299397379	-0.00016514483808\\
11.194349391177	-0.00016086813907\\
11.208746792549	-0.000163031342230002\\
11.223525972203	-0.00016351988228\\
11.238334487607	-0.000168413424469993\\
11.252562819175	-0.00017133198574\\
11.267355553328	-0.00017647409933999\\
11.282398581716	-0.000180042138399991\\
11.296713418813	-0.000189237858599992\\
11.311626305468	-0.000182919176670002\\
11.326507239976	-0.00017909655692\\
11.341512695175	-0.000197764662450001\\
11.356719012892	-0.000203075557559995\\
11.372161331854	-0.000196022069719998\\
11.387968861986	-0.000201930872409994\\
11.40400274625	-0.000215911222819998\\
11.420402547208	-0.000208135724079989\\
11.437032668366	-0.000210320658660001\\
11.453492807717	-0.000224770325900001\\
11.470462188192	-0.000212152067589996\\
11.487736934219	-0.000225869363559991\\
11.5049152008	-0.000223580514069996\\
11.522125709777	-0.00023449620247\\
11.539025742688	-0.000242776875109998\\
11.555448869687	-0.000245156463729995\\
11.5722268271	-0.000243823023419992\\
11.588633527564	-0.000258211878079992\\
11.604912938988	-0.000262677485520002\\
11.621038836204	-0.000263541304349996\\
11.637043512713	-0.000271265353969999\\
11.652617439694	-0.000277179354170001\\
11.667685152318	-0.000279708735399994\\
11.682560881358	-0.00028611258946\\
11.697267346504	-0.000274800912709997\\
11.711986672095	-0.000278661513899991\\
11.727041565655	-0.000279408905159997\\
11.741617288097	-0.000281369531349995\\
11.755851526536	-0.000280937778289997\\
11.769809281443	-0.000293596301189997\\
11.784387230566	-0.000300554990079999\\
11.799412418078	-0.000298751492919996\\
11.814094656837	-0.000300548908529999\\
11.828780933021	-0.000297960232809993\\
11.843894749365	-0.00030595968583999\\
11.858967180863	-0.000315191487579997\\
11.87437790347	-0.000310474341889994\\
11.890142161679	-0.00032237706756999\\
11.906027030801	-0.00033579682314\\
11.922441495969	-0.000336506581789991\\
11.938704082425	-0.000332597335499993\\
11.955881642915	-0.0003406057504\\
11.973213642922	-0.000346972286289993\\
11.990675667246	-0.000356628588359997\\
12.007911824493	-0.000368541531479999\\
12.025087621779	-0.000371926890570001\\
12.042262083082	-0.000378517098149997\\
12.058924754874	-0.000383127956369994\\
12.075297689899	-0.000372315018559999\\
12.091309542497	-0.000388703073159996\\
12.106936212033	-0.000405822457079999\\
12.122194800413	-0.000405057370119991\\
12.137977265781	-0.000406613747619994\\
12.153628638057	-0.000409898116250001\\
12.168464344788	-0.00041975814164999\\
12.183279187804	-0.000413825724429995\\
12.197970170782	-0.000420138238779996\\
12.212469045724	-0.000418193263619998\\
12.226974655938	-0.000420328746869994\\
12.240996812688	-0.000428850302329989\\
12.255109215873	-0.000434359236229989\\
12.269441857613	-0.000443570217759995\\
12.283396590714	-0.000454214292949992\\
12.297958165281	-0.000456727101379992\\
12.312205520928	-0.000453848849929994\\
12.326365354623	-0.000472484434739989\\
12.340798098448	-0.000480089515610002\\
12.355529844102	-0.000478647805309998\\
12.37075038691	-0.000478855356479999\\
12.386208319733	-0.000487813141110002\\
12.402454643091	-0.000488642564290001\\
12.418665750726	-0.000507840809089999\\
12.434383064918	-0.000516271423519996\\
12.450781396118	-0.000512082876479997\\
12.467350470612	-0.000526982484400002\\
12.484085855262	-0.000540565477819999\\
12.500960454106	-0.00054417253665999\\
12.517924159617	-0.000564165111889989\\
12.534966083395	-0.000566886835219993\\
12.551903864756	-0.000572257219939989\\
12.568692618521	-0.000597215307299989\\
12.584984957543	-0.000593113805549994\\
12.601037260581	-0.000589507321469993\\
12.616912997827	-0.000616915849219996\\
12.632613210139	-0.000625998284099996\\
12.648291215542	-0.000618889092319996\\
12.663584688193	-0.000624889167249995\\
12.678662986654	-0.00063324124448999\\
12.693509531895	-0.00064097817955\\
12.708238862327	-0.000640188178879994\\
12.72271661243	-0.000645556519559998\\
12.737392886249	-0.000676514004039994\\
12.751563760965	-0.000682650219219996\\
12.766425968656	-0.000682599496709999\\
12.781109879599	-0.000693262493829991\\
12.795475374182	-0.00070320631729999\\
12.809991715978	-0.000717405286209991\\
12.824748857993	-0.000714941238389999\\
12.839263161458	-0.00072643007100999\\
12.853526905883	-0.000726462254719992\\
12.868703876478	-0.000742292755979992\\
12.884496557872	-0.000749625901289991\\
12.900348812771	-0.000760845259019996\\
12.916758569845	-0.000771931852669994\\
12.933170053219	-0.000801302820070002\\
12.949891940101	-0.000816066223719991\\
12.966517974468	-0.00083125752874999\\
12.983611109705	-0.000831871228339998\\
13	-0.000859196375129989\\
};
\addlegendentry{M\textunderscore CH}

\end{axis}
\end{scope}

\begin{scope}[xshift=\xsize]

\begin{axis}[%
width=0.39\linewidth,
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4e-05,
ymax=0.0001,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{\mathbb{S}}$},
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
mark repeat={70}
]
\addplot
  table[row sep=crcr]{%
0.022207852008987	0\\
0.044225488419566	3.81100129231982e-09\\
0.065977932491519	6.89500012640565e-09\\
0.087414836670441	8.96800145255838e-09\\
0.10846221513786	9.98300109245065e-09\\
0.12911226214419	9.92400117638681e-09\\
0.14941563226589	8.95500029685081e-09\\
0.16946827786948	7.20700121803475e-09\\
0.18937418188194	4.81600004320626e-09\\
0.20924561560818	1.88700077785597e-09\\
0.22920347630689	-1.49999834775372e-09\\
0.24933632078172	-5.23799847940154e-09\\
0.26946434485885	-8.97899887775111e-09\\
0.28944840163695	-1.23069998636538e-08\\
0.30932515298933	-1.50199994664035e-08\\
0.32921699539533	-1.69969993635277e-08\\
0.34923743420151	-1.82019999073191e-08\\
0.369491496605	-1.86599997675785e-08\\
0.39007606037378	-1.84089987698144e-08\\
0.41104129359465	-1.73799996616708e-08\\
0.43239404457461	-1.55119987965691e-08\\
0.45409628835741	-1.26259998012301e-08\\
0.47606462574028	-8.86399931232518e-09\\
0.49824199625064	-4.60599913765236e-09\\
0.52044214749838	-5.58999957434025e-10\\
0.54247316051533	2.69500155525293e-09\\
0.56424319287151	5.07800024251992e-09\\
0.58570460014921	6.7400005576701e-09\\
0.60679565036301	7.84200082648567e-09\\
0.62747913198228	8.33500024555178e-09\\
0.64780919358953	8.05199995568273e-09\\
0.66788117091556	6.80100065153511e-09\\
0.68779840508963	4.58200055675206e-09\\
0.70767251472225	1.63500146754814e-09\\
0.72762376959613	-1.66099844989276e-09\\
0.74775913961461	-4.95699836733365e-09\\
0.76786989497353	-7.95799870445535e-09\\
0.78786360391539	-1.06110000785975e-08\\
0.8077400670852	-1.30469999248817e-08\\
0.82762220888185	-1.52699985989102e-08\\
0.84762432254797	-1.7032999011235e-08\\
0.86785218877561	-1.79279986411984e-08\\
0.88840341278166	-1.76019998576749e-08\\
0.90932221263586	-1.59509987440742e-08\\
0.9306211530627	-1.33849997752122e-08\\
0.95228041382728	-1.04489998875579e-08\\
0.9742218673366	-7.56799956036502e-09\\
0.99636138155428	-4.68699923317217e-09\\
1.0185354104969	-1.60799906723241e-09\\
1.0405659034282	1.54000012742017e-09\\
1.062353974621	4.23400159377252e-09\\
1.0838279695951	5.86200066265974e-09\\
1.1049179509726	6.28200069741069e-09\\
1.1256393461492	5.77399994483585e-09\\
1.1460037209439	4.77300154955174e-09\\
1.1661024904573	3.54700091520499e-09\\
1.1860383073108	2.09699990705303e-09\\
1.2059220685559	2.78999934266722e-10\\
1.2258732495234	-2.02799910198337e-09\\
1.2459895049798	-4.76499906199024e-09\\
1.2660830724622	-7.53699858080381e-09\\
1.2860774527439	-9.88399939672036e-09\\
1.3059484155382	-1.15979990056303e-08\\
1.325814983006	-1.27409993666561e-08\\
1.3457922292878	-1.3497999162837e-08\\
1.3659867342785	-1.39979992042072e-08\\
1.3864969325008	-1.41629996619486e-08\\
1.4073671222002	-1.36669999761807e-08\\
1.428611448455	-1.22609993269407e-08\\
1.4502152872803	-9.97399851598857e-09\\
1.4721260390304	-7.28999971499888e-09\\
1.4942275577333	-4.80599915420044e-09\\
1.5163688021697	-2.73800004890745e-09\\
1.5383899012109	-8.24998735993177e-10\\
1.5601950506872	1.20000009928845e-09\\
1.581684768935	3.11200132330214e-09\\
1.6027826370319	4.39100134030923e-09\\
1.6235298016934	4.65400162852347e-09\\
1.643934976614	3.87400156398598e-09\\
1.6640663540233	2.43699993518476e-09\\
1.6840257109984	7.48000772432533e-10\\
1.7039230742941	-9.6999919207974e-10\\
1.7238770464617	-2.75699996166168e-09\\
1.7439638934879	-4.81499995430568e-09\\
1.7640326797958	-7.1959984637715e-09\\
1.7840185456074	-9.65999902291514e-09\\
1.803880801187	-1.17489999951204e-08\\
1.8237273614046	-1.30309985024724e-08\\
1.8436743084371	-1.32809994113359e-08\\
1.8638291550615	-1.26419994472826e-08\\
1.8842912417539	-1.15749987372737e-08\\
1.905111076034	-1.05469997180307e-08\\
1.9262995430499	-9.72799973908423e-09\\
1.9478423957823	-8.78599948350711e-09\\
1.969713965956	-7.2369985559817e-09\\
1.9917816873041	-4.99299979139778e-09\\
2.0138951588051	-2.59499977062205e-09\\
2.0359066016692	-7.25998816619722e-10\\
2.0577271120217	4.38999947505181e-10\\
2.0792372395752	1.24400045820039e-09\\
2.100351308096	2.13900008816381e-09\\
2.1211114645354	3.17300141716714e-09\\
2.1415647424	3.91800014654109e-09\\
2.1617369152626	3.92400067994458e-09\\
2.1817272871277	2.9710012228179e-09\\
2.2016448523092	1.15799991817767e-09\\
2.2216071536639	-1.19599974368612e-09\\
2.2416789228041	-3.74799924429681e-09\\
2.2617072546597	-6.17699846827691e-09\\
2.2816659167407	-8.36999980435849e-09\\
2.3015142793191	-1.03199990775238e-08\\
2.3213339635394	-1.2030998419732e-08\\
2.3412421988108	-1.33319986161951e-08\\
2.361347690308	-1.39309985769387e-08\\
2.3817509135918	-1.35680000568073e-08\\
2.4025155322608	-1.22009993219763e-08\\
2.4236448599844	-1.01589989753847e-08\\
2.445126758611	-7.89599852168976e-09\\
2.466950463122	-5.6750000254624e-09\\
2.4889885232824	-3.40299877166217e-09\\
2.5110802035167	-8.87999007659346e-10\\
2.5330847415472	1.81799997278631e-09\\
2.5549189731654	4.37800018460166e-09\\
2.5764540252979	6.35700025952701e-09\\
2.5975903176038	7.6770003687443e-09\\
2.618363345241	8.50000070329315e-09\\
2.6388511038213	8.89800055858814e-09\\
2.6590743561328	8.7370004564491e-09\\
2.6791055110724	7.82800135823436e-09\\
2.6990522955427	5.95800031533145e-09\\
2.7190309461943	3.1030005231969e-09\\
2.7391032851218	-5.23998622270483e-10\\
2.7590707341013	-4.34599911613986e-09\\
2.7789682322715	-7.8789987867367e-09\\
2.79879627436	-1.0787999826789e-08\\
2.8185808176214	-1.30659998376359e-08\\
2.8384402684744	-1.476999855754e-08\\
2.8584843827179	-1.58999995392151e-08\\
2.8788146622429	-1.63009996612118e-08\\
2.8995111825786	-1.56639998749597e-08\\
2.9205745957104	-1.37649998066536e-08\\
2.9419926576379	-1.06889999074156e-08\\
2.9637587520383	-6.89999879455172e-09\\
2.985767568787	-2.90099855249082e-09\\
3.0078438090147	1.01000097174619e-09\\
3.0298432797479	4.91499996257971e-09\\
3.0516878408301	8.94300100640066e-09\\
3.0732494571885	1.2758000877966e-08\\
3.0944150343472	1.58520006010576e-08\\
3.1152078686327	1.77960011171763e-08\\
3.1357083185275	1.83140009824001e-08\\
3.1559854647421	1.73350009902151e-08\\
3.1760652537567	1.50190011538598e-08\\
3.1960466492627	1.15650014009816e-08\\
3.2160443921164	7.06900138425226e-09\\
3.2360958288402	1.59200119753677e-09\\
3.2559792447331	-4.36499902889409e-09\\
3.275777248757	-1.03689998809386e-08\\
3.2955660993564	-1.59129989185658e-08\\
3.3153079759859	-2.0467998851359e-08\\
3.3351066482844	-2.37369999211978e-08\\
3.3550737948881	-2.5491999622318e-08\\
3.3753129172495	-2.56489993688547e-08\\
3.3959174610387	-2.4224998895761e-08\\
3.4169013409533	-2.12679989175513e-08\\
3.4382490345632	-1.69579994491187e-08\\
3.4599441245106	-1.1522999443514e-08\\
3.4819173819858	-5.11199971242604e-09\\
3.5039795205988	1.85900006499651e-09\\
3.5259772568379	8.95200003014907e-09\\
3.5478274649354	1.57810013945436e-08\\
3.5694148760479	2.17110009970156e-08\\
3.5906241474205	2.63160000457674e-08\\
3.6114538529814	2.92950002034331e-08\\
3.6319774889536	3.04170004739035e-08\\
3.6522786382218	2.95340001343902e-08\\
3.6724181238661	2.6490001303614e-08\\
3.6924418444994	2.14450004420996e-08\\
3.7124628401523	1.45770009396529e-08\\
3.732455860077	6.08600103646495e-09\\
3.7522562188849	-3.07599989923801e-09\\
3.771954324668	-1.22619994158413e-08\\
3.791658762852	-2.08889989750105e-08\\
3.8113456738214	-2.81469993979044e-08\\
3.8310642502674	-3.37290000373969e-08\\
3.8509285737949	-3.73669983844138e-08\\
3.8710453788767	-3.89119989563369e-08\\
3.89151489132	-3.83099987288915e-08\\
3.912375546181	-3.53989992873949e-08\\
3.9336274773142	-3.0376998694237e-08\\
3.9552376153871	-2.34429986534224e-08\\
3.977160756564	-1.50009995536493e-08\\
3.9992043377404	-5.75799852242653e-09\\
4.0212056004923	3.51400153419945e-09\\
4.0430576979944	1.22640013699993e-08\\
4.0646486289636	1.97550011904468e-08\\
4.0858861026928	2.56010004306972e-08\\
4.106756609826	2.92330000206675e-08\\
4.1273099254973	3.03890015374009e-08\\
4.1476323838003	2.88370003431737e-08\\
4.1678159535414	2.44870008714315e-08\\
4.1878887570457	1.73340009013145e-08\\
4.2078853869324	7.86300091704106e-09\\
4.2277932263702	-3.44899930837528e-09\\
4.2475110931432	-1.55579993332822e-08\\
4.2671012977558	-2.75679994388156e-08\\
4.2866717346097	-3.87729990336538e-08\\
4.3062848009736	-4.82779984878334e-08\\
4.3259236810677	-5.5409998367395e-08\\
4.3456897707797	-5.98250000649614e-08\\
4.3656884223134	-6.12819999190606e-08\\
4.3860216147571	-5.97050000550325e-08\\
4.4067253198139	-5.49929985993458e-08\\
4.4278125646608	-4.74419987739338e-08\\
4.4493127895738	-3.71119988074042e-08\\
4.4711517795177	-2.42289992513633e-08\\
4.4931642976984	-9.52599954473499e-09\\
4.5151774333308	5.80100056879473e-09\\
4.5370282233055	2.0448000626061e-08\\
4.5585968571787	3.34730003714867e-08\\
4.5798442065831	4.43630003843509e-08\\
4.6007983281809	5.29020010020531e-08\\
4.6214756152565	5.85060000446447e-08\\
4.6418875206607	6.07170012045799e-08\\
4.6620174347615	5.94470002113212e-08\\
4.6819722938446	5.50660015363746e-08\\
4.7018111599953	4.76790003034466e-08\\
4.7213059367303	3.85020015869486e-08\\
4.7407005714496	2.88790005242845e-08\\
4.7601956133836	1.90280005085697e-08\\
4.77968542388	9.82000081251044e-09\\
4.7992638747201	2.3440005492148e-09\\
4.8188946875344	-2.01399963373206e-09\\
4.8385947102752	-3.0599984768287e-09\\
4.8584756332712	-3.66998875733771e-10\\
4.8786265370781	6.25500007345181e-09\\
4.8991452671058	1.84030000127677e-08\\
4.920043804624	3.45090001019344e-08\\
4.9413080468334	5.30980006629989e-08\\
4.9627321580414	7.42660013486329e-08\\
4.9841827181376	9.54170005229571e-08\\
5.0056205286362	1.15926001242883e-07\\
5.0272959706535	1.37457000448649e-07\\
5.0486726392309	1.57701000702559e-07\\
5.0696450510915	1.76604000756697e-07\\
5.0903570802177	1.93815001381381e-07\\
5.1109405989941	2.08067000073697e-07\\
5.1312156847806	2.18842000521136e-07\\
5.151123494117	2.25951000132341e-07\\
5.1708833744787	2.30095000830488e-07\\
5.1905342967692	2.30490000419081e-07\\
5.2100898205044	2.28388000067525e-07\\
5.2296851521451	2.25746001447646e-07\\
5.2490417311987	2.23227001328041e-07\\
5.2680237777683	2.2176600111834e-07\\
5.2872967477295	2.22596000298836e-07\\
5.3065849955876	2.25185001312411e-07\\
5.3257367597183	2.29987000111009e-07\\
5.345163091688	2.37286000626113e-07\\
5.3647147587424	2.4865000014529e-07\\
5.3842266789698	2.64601000665721e-07\\
5.4040264975075	2.82579000199235e-07\\
5.4240963624306	3.03036001625401e-07\\
5.4444035500721	3.288790004774e-07\\
5.4650226191874	3.57066001654971e-07\\
5.4855931487655	3.83823000049688e-07\\
5.5062327586339	4.11191001248312e-07\\
5.5268098113074	4.40777000676462e-07\\
5.5465966722968	4.7143999992727e-07\\
5.5656700941977	5.04953000302066e-07\\
5.5855719413627	5.34954001096821e-07\\
5.6056068742731	5.56529000661499e-07\\
5.6250311706547	5.70570000135717e-07\\
5.6441965385087	5.86097000265795e-07\\
5.6632670416739	5.98158001352544e-07\\
5.6824301141595	6.01505000474845e-07\\
5.7012015425922	6.10204001105785e-07\\
5.720117246136	6.17251000534225e-07\\
5.7391673982153	6.22785000459203e-07\\
5.7580328057295	6.29945001051624e-07\\
5.776621621827	6.43213001083609e-07\\
5.7951847002604	6.53569999897741e-07\\
5.8141359838269	6.63496001251929e-07\\
5.8331513853519	6.83165000125996e-07\\
5.8522236176778	7.29971000978935e-07\\
5.8713804454458	7.70145000217326e-07\\
5.8905699649423	7.98257000056424e-07\\
5.9085062445158	8.30023001441305e-07\\
5.9271146093952	8.76606000232982e-07\\
5.9467536856245	9.60006000028102e-07\\
5.966072402801	1.01732700130697e-06\\
5.9855369358301	1.06034100078034e-06\\
6.0052131003017	1.10859500068727e-06\\
6.0244133539356	1.14438500098402e-06\\
6.0441785979882	1.19275700072308e-06\\
6.0637241866962	1.24086100150578e-06\\
6.0829733440244	1.28581100078407e-06\\
6.1019447153951	1.33727600015732e-06\\
6.1203663779047	1.39076000138516e-06\\
6.1381849484196	1.42934000102457e-06\\
6.156371869531	1.46889900065617e-06\\
6.1745522365017	1.51309900076058e-06\\
6.192814793543	1.55112300070925e-06\\
6.2107752377957	1.58932700067282e-06\\
6.2282078508571	1.62479600085419e-06\\
6.2450123775619	1.65145000075029e-06\\
6.2622918216787	1.66894400166484e-06\\
6.2795658124004	1.6835790006553e-06\\
6.2956604805216	1.71643800150889e-06\\
6.3129350290027	1.76374900107135e-06\\
6.3308990625558	1.80992900133958e-06\\
6.3490514208497	1.85928400142643e-06\\
6.366751826957	1.91156100015633e-06\\
6.3843685875288	1.95608400055391e-06\\
6.4028219787037	2.01757700146743e-06\\
6.4216906792242	2.08192300021892e-06\\
6.4407238510825	2.15707600048631e-06\\
6.460068722856	2.24303100004875e-06\\
6.4794236014043	2.33712500019578e-06\\
6.4988967661542	2.42898600077979e-06\\
6.5172731753298	2.51793000138889e-06\\
6.5355726305114	2.6150629999222e-06\\
6.5534376363043	2.69793500073945e-06\\
6.5714556714286	2.77205200127639e-06\\
6.5896544584426	2.84259099991857e-06\\
6.6075069044558	2.9203830003155e-06\\
6.6257984266701	3.01420700132837e-06\\
6.6438635310092	3.09295600153803e-06\\
6.6614352862307	3.17985500153384e-06\\
6.6780393503514	3.24397500151008e-06\\
6.6943485538749	3.30166800033282e-06\\
6.711013042635	3.37126400040688e-06\\
6.7267158638351	3.43913200140378e-06\\
6.7433285655906	3.51023600053679e-06\\
6.7597332674843	3.59030900121127e-06\\
6.7762478929623	3.67468300055407e-06\\
6.7926286714288	3.75381900141747e-06\\
6.809424817475	3.84073200088153e-06\\
6.8263567550356	3.93236500073613e-06\\
6.8433194235157	4.0205610005728e-06\\
6.8602622945017	4.12158200013835e-06\\
6.8769120287462	4.22008600153845e-06\\
6.894282246718	4.32407300010595e-06\\
6.9121017107876	4.4275460009402e-06\\
6.9296134923261	4.52325800104347e-06\\
6.9474659044656	4.62788799993064e-06\\
6.9651413960724	4.72154400021907e-06\\
6.9824095806523	4.82617100061589e-06\\
7.0009694498168	4.93948000013233e-06\\
7.0192412328612	5.04183800131841e-06\\
7.0370629878927	5.14227200021367e-06\\
7.0551523046314	5.26292600078193e-06\\
7.0731904483728	5.36940500062144e-06\\
7.0911758776658	5.46785300059582e-06\\
7.1089091959363	5.56034900078828e-06\\
7.1261767848575	5.65211399994325e-06\\
7.1433802641984	5.74621300053479e-06\\
7.1607864028348	5.84331200137456e-06\\
7.1779426818967	5.93840500151543e-06\\
7.1946903458214	6.03205100091486e-06\\
7.2112536752533	6.13171400054568e-06\\
7.2278259336858	6.23388900145017e-06\\
7.2442801848491	6.33185000076253e-06\\
7.2607878759652	6.4283960004019e-06\\
7.2770667481025	6.52008300150442e-06\\
7.2935053106362	6.62799900119637e-06\\
7.3094983160394	6.73679700113894e-06\\
7.3255453620528	6.83916900001691e-06\\
7.3420073734999	6.94948499990744e-06\\
7.3577874157116	7.06194000166249e-06\\
7.3737367565752	7.16754199991954e-06\\
7.3906052490983	7.28794100091079e-06\\
7.407892571107	7.41000300052974e-06\\
7.4255445130407	7.53198500014207e-06\\
7.4432074881411	7.66000600016525e-06\\
7.4609615366047	7.80006100065123e-06\\
7.478504445284	7.94826800110116e-06\\
7.4958275173136	8.08565900101144e-06\\
7.5134359297222	8.23392400128853e-06\\
7.531494367745	8.36814900040395e-06\\
7.5489331851987	8.48802000064097e-06\\
7.5665038426918	8.60821300108228e-06\\
7.5837401567753	8.70847200040714e-06\\
7.6012214101204	8.82740400065529e-06\\
7.6187177730052	8.94190500133618e-06\\
7.6358470568879	9.03280000130735e-06\\
7.6521158717167	9.13457700058018e-06\\
7.6686367645354	9.24867600105017e-06\\
7.6852500898532	9.35925500122892e-06\\
7.7011321181806	9.4635410015087e-06\\
7.7166314229208	9.58511400028783e-06\\
7.7325740759166	9.71319900067158e-06\\
7.7485404171295	9.84599300046796e-06\\
7.764786429578	9.9872020005165e-06\\
7.780825494583	1.01317230001285e-05\\
7.7968158917002	1.02774320005494e-05\\
7.8126039105489	1.04059800012379e-05\\
7.828685654472	1.05409750013052e-05\\
7.8448423364549	1.06937090009751e-05\\
7.861500229603	1.08619570013957e-05\\
7.8781741518393	1.10291640016413e-05\\
7.8950829738319	1.12000470000595e-05\\
7.912611716364	1.13680110001013e-05\\
7.9300898209553	1.15286080006882e-05\\
7.947361235537	1.1675766000252e-05\\
7.9650396149107	1.18212000010942e-05\\
7.9829594815837	1.19817610002571e-05\\
8.0006138825791	1.21226320004553e-05\\
8.0180173584494	1.22764280003906e-05\\
8.0360265979932	1.24411680015868e-05\\
8.0535887530623	1.25832590001096e-05\\
8.0706981550589	1.27016160007543e-05\\
8.0880603859278	1.28385860005409e-05\\
8.1046403369176	1.29726010005271e-05\\
8.1212948836382	1.31289530003187e-05\\
8.1380889552752	1.3272554001631e-05\\
8.154555576793	1.34018170001582e-05\\
8.1704321760319	1.35193100003761e-05\\
8.1860645473948	1.3636147000895e-05\\
8.201747228943	1.37798180013249e-05\\
8.2175253553966	1.39157790002287e-05\\
8.2328782138124	1.40517270015295e-05\\
8.2486683693288	1.41944359999258e-05\\
8.2644602171956	1.43434660007102e-05\\
8.2798853273118	1.44981610006312e-05\\
8.2951199719145	1.46546260015867e-05\\
8.3104849128028	1.48033850013718e-05\\
8.3262750081924	1.4959210000498e-05\\
8.3425806042681	1.51163850006242e-05\\
8.3590037426349	1.52853120010121e-05\\
8.375690475009	1.54518380011126e-05\\
8.3923181869467	1.56089710010576e-05\\
8.4092082987211	1.5777059001465e-05\\
8.4265153055565	1.59662820014006e-05\\
8.4438673672417	1.61481440006384e-05\\
8.4612589702001	1.63262550003651e-05\\
8.479124089714	1.65143349999397e-05\\
8.4969761108991	1.66990090004759e-05\\
8.5146029511381	1.68918670002682e-05\\
8.5325020569082	1.70848550009595e-05\\
8.5504794586191	1.72567820015956e-05\\
8.5680590999435	1.74319920009935e-05\\
8.5852212984661	1.75960930004493e-05\\
8.6023689568819	1.77582400002763e-05\\
8.618590402909	1.79198400012126e-05\\
8.634909298088	1.80763380015492e-05\\
8.6512216076946	1.82236330008578e-05\\
8.6668088800279	1.83609690012076e-05\\
8.6824606500059	1.85028710006918e-05\\
8.6980224260613	1.86394170000881e-05\\
8.7133084804731	1.87903000004042e-05\\
8.7287511957523	1.89567780015665e-05\\
8.744109478939	1.91237600013494e-05\\
8.7596298578299	1.92896940003351e-05\\
8.775055141826	1.94695830000313e-05\\
8.7905439101814	1.96750010008628e-05\\
8.8064808782353	1.98928440013901e-05\\
8.8216869968082	2.00935040002292e-05\\
8.8373573489079	2.0293591001419e-05\\
8.8535750744138	2.05024150012889e-05\\
8.8695380389132	2.06965090008282e-05\\
8.8853585130152	2.08807900001773e-05\\
8.9021914501234	2.10897460011239e-05\\
8.9189840016107	2.12830160002397e-05\\
8.9360514561603	2.14920779999517e-05\\
8.9535013289193	2.17169279999041e-05\\
8.9710165805809	2.19336640014944e-05\\
8.988810060835	2.21494170009606e-05\\
9.0063856398619	2.23519890010238e-05\\
9.0239811944789	2.2550381000741e-05\\
9.0417856925574	2.27237810008774e-05\\
9.0592119128251	2.29229420014576e-05\\
9.0759978159946	2.31093410008043e-05\\
9.0927467525545	2.33109710006119e-05\\
9.1092673555624	2.35066380014359e-05\\
9.1253099755958	2.36912960005498e-05\\
9.1413171635451	2.38644600010218e-05\\
9.156981702687	2.40266710012094e-05\\
9.1727015771171	2.42099859999456e-05\\
9.1877816253057	2.43952950000903e-05\\
9.2032205799073	2.4601606000374e-05\\
9.2185024507684	2.48221840006835e-05\\
9.2336513273194	2.50414040010583e-05\\
9.2480620144495	2.52431990013235e-05\\
9.2628591359508	2.5460407000466e-05\\
9.2777772031081	2.56912410012688e-05\\
9.2931142060195	2.59068550008124e-05\\
9.3080352590709	2.61008510005212e-05\\
9.3226940324361	2.63062280012605e-05\\
9.3378510320091	2.65148490008471e-05\\
9.3530844236782	2.67380690015528e-05\\
9.369025375747	2.69623490005699e-05\\
9.3852826231394	2.71870080013059e-05\\
9.4013579643816	2.74127850001804e-05\\
9.4174239013449	2.76261380012244e-05\\
9.4339086696867	2.7877538000709e-05\\
9.4509625843533	2.81014000016455e-05\\
9.4683041081146	2.83232720015292e-05\\
9.4859712636326	2.85543130011945e-05\\
9.5034001721703	2.87820640014758e-05\\
9.5207510477375	2.9010932001583e-05\\
9.5383025908543	2.9258654000941e-05\\
9.5557314427491	2.94871010009246e-05\\
9.5729478742456	2.97115940011139e-05\\
9.5899911520809	2.9937819000736e-05\\
9.6064870987592	3.01569140006563e-05\\
9.6222247650836	3.03711110003491e-05\\
9.6384019752916	3.05966280009784e-05\\
9.6544258661312	3.08375690014628e-05\\
9.6699856405532	3.10612180012271e-05\\
9.6855774856805	3.12868729999138e-05\\
9.7009549424897	3.15182330012931e-05\\
9.7163771936569	3.17559240006204e-05\\
9.7319931325645	3.19955650009973e-05\\
9.7470477615713	3.22063440005849e-05\\
9.7616271214645	3.24317310003153e-05\\
9.7759031037522	3.2670717001082e-05\\
9.7908404291835	3.29292670002701e-05\\
9.8061650696327	3.31693460005056e-05\\
9.8217569804486	3.3396738000846e-05\\
9.8373538141432	3.36422810001125e-05\\
9.8532005544463	3.3890906001588e-05\\
9.8692274860295	3.41359940012609e-05\\
9.8855836789661	3.43850590009964e-05\\
9.9014289161334	3.46008320004643e-05\\
9.9170641886063	3.48228640003612e-05\\
9.9338172210516	3.50907000008505e-05\\
9.9508617437549	3.53572250002543e-05\\
9.9683579180527	3.56028370003258e-05\\
9.9857611183747	3.58528820001425e-05\\
10.003313121436	3.61068800014408e-05\\
10.020942124598	3.63644320007239e-05\\
10.03846487757	3.66104810005652e-05\\
10.055609630331	3.68570370010701e-05\\
10.072727854567	3.71014820004234e-05\\
10.089435851556	3.73290200013088e-05\\
10.105539873248	3.75236920007183e-05\\
10.121192178722	3.77346490001429e-05\\
10.137184874502	3.79688580007809e-05\\
10.152750763764	3.81943410001639e-05\\
10.167930440506	3.84162750002304e-05\\
10.183122694697	3.86356510002628e-05\\
10.198794161176	3.88778000015577e-05\\
10.213793747627	3.91203300011966e-05\\
10.228865442199	3.93806820007114e-05\\
10.243951199925	3.96533730011583e-05\\
10.258863454207	3.99099580015161e-05\\
10.273468751712	4.01905270006608e-05\\
10.288450123657	4.04781720000358e-05\\
10.303466116885	4.0768681000003e-05\\
10.318462971134	4.1032238000227e-05\\
10.333592721456	4.13001580010786e-05\\
10.349091726287	4.15937830009483e-05\\
10.364773697221	4.18949380005529e-05\\
10.380432864146	4.21752950003906e-05\\
10.396834007603	4.24640360012773e-05\\
10.413179912357	4.27485600003052e-05\\
10.429488661619	4.30264010002901e-05\\
10.445316490049	4.32708489999101e-05\\
10.462032343581	4.35594320009614e-05\\
10.479347633951	4.38266490014882e-05\\
10.496838330448	4.41061520000119e-05\\
10.514430643723	4.43832929999388e-05\\
10.531457821944	4.46232410009628e-05\\
10.548508362153	4.48975860010137e-05\\
10.565180203985	4.5156951999914e-05\\
10.581917080497	4.54198510002612e-05\\
10.598217106732	4.56560160007058e-05\\
10.614160574316	4.59316430010404e-05\\
10.629977054969	4.6200359999915e-05\\
10.645492528085	4.64567070004307e-05\\
10.660532386017	4.67109350008599e-05\\
10.675505863447	4.70030240009578e-05\\
10.690643748708	4.72596420006965e-05\\
10.705529299556	4.75221450013663e-05\\
10.720649836277	4.78166700013105e-05\\
10.735379834856	4.80990750002519e-05\\
10.750195512643	4.83758680012158e-05\\
10.765186405911	4.86730250006673e-05\\
10.779879915139	4.8967154000934e-05\\
10.794629408268	4.92691350011398e-05\\
10.809795506433	4.95803160003305e-05\\
10.824903549937	4.98882290003166e-05\\
10.839253943386	5.01626990008219e-05\\
10.854184754946	5.04669450016593e-05\\
10.870069951555	5.07661910003065e-05\\
10.885427646505	5.10290750010967e-05\\
10.901582252493	5.13276510005767e-05\\
10.917922671281	5.16061649999955e-05\\
10.934218441374	5.18819420012306e-05\\
10.951054314006	5.22018030011395e-05\\
10.968096350836	5.25064380010321e-05\\
10.985249087411	5.28293230015464e-05\\
11.0026354725	5.31004210007069e-05\\
11.02005943034	5.33424560007489e-05\\
11.036911855638	5.35652260005293e-05\\
11.052626710905	5.38124260014428e-05\\
11.069243667787	5.41000510008161e-05\\
11.084905942676	5.43418559999509e-05\\
11.10125194853	5.46180210001523e-05\\
11.11745190966	5.48554130013201e-05\\
11.133296953095	5.51126370016419e-05\\
11.149101919353	5.53834290002442e-05\\
11.164400613455	5.56529840007869e-05\\
11.179725828163	5.59493979999104e-05\\
11.194509205424	5.6226552000993e-05\\
11.208965049155	5.6509031001184e-05\\
11.223583590193	5.68071680007165e-05\\
11.238347140215	5.71007340006702e-05\\
11.253045095286	5.74302030003082e-05\\
11.267217090492	5.77552390002012e-05\\
11.281735738513	5.80763710011922e-05\\
11.29610793408	5.8383128001438e-05\\
11.310832497266	5.87074130002918e-05\\
11.325957416712	5.90263200006547e-05\\
11.340925992092	5.93225490010951e-05\\
11.356172169899	5.96339580010152e-05\\
11.371774281843	5.99566010013319e-05\\
11.387297136353	6.02643760014843e-05\\
11.403369122464	6.05910520015129e-05\\
11.419843729933	6.0884820001661e-05\\
11.436153749277	6.1184128000491e-05\\
11.45300110035	6.14709410005077e-05\\
11.47004943054	6.17432830001263e-05\\
11.487171343298	6.20350820010884e-05\\
11.50439295631	6.23234380014992e-05\\
11.52107423044	6.25885110014934e-05\\
11.538138928909	6.28838290008815e-05\\
11.555163495745	6.31308530003594e-05\\
11.571959675212	6.34076940002615e-05\\
11.588202642766	6.36878489999049e-05\\
11.604155105215	6.39886960005498e-05\\
11.62001346341	6.42979840002056e-05\\
11.636167937625	6.46034930014139e-05\\
11.651504100125	6.48665450011521e-05\\
11.666699252578	6.5139756001642e-05\\
11.681916708683	6.54321610014108e-05\\
11.69687096658	6.57155730010572e-05\\
11.711826607919	6.60167570014636e-05\\
11.725982656116	6.63090640014019e-05\\
11.740460949988	6.6617282000081e-05\\
11.755143514822	6.69205779999515e-05\\
11.769778675285	6.72339670000355e-05\\
11.784204245044	6.75514020009871e-05\\
11.798739580464	6.78725980005623e-05\\
11.813341762453	6.81920970002636e-05\\
11.828410569748	6.8511095001611e-05\\
11.843264038192	6.8833801000423e-05\\
11.858217962653	6.91630200009286e-05\\
11.873847569449	6.9483634000278e-05\\
11.889584938894	6.97988840006047e-05\\
11.905455912958	7.00895510004074e-05\\
11.921897585067	7.03882160006941e-05\\
11.938573777391	7.07111530005022e-05\\
11.955186747366	7.10090140003672e-05\\
11.971924420141	7.13313120002113e-05\\
11.989180885244	7.16250820005371e-05\\
12.006388204068	7.19088190006545e-05\\
12.023225077616	7.22016400001024e-05\\
12.04037174126	7.25240220003087e-05\\
12.056481237177	7.2773305001661e-05\\
12.072526587276	7.30819330012622e-05\\
12.089257123477	7.33389670006801e-05\\
12.104936198344	7.35981830004562e-05\\
12.120040564355	7.38809800004958e-05\\
12.134775631407	7.4145251000246e-05\\
12.149970294263	7.43937830005592e-05\\
12.165502462916	7.46533210005396e-05\\
12.180885312844	7.48896320015291e-05\\
12.195848416787	7.51833100007815e-05\\
12.210554271746	7.5461784000197e-05\\
12.224475961104	7.57477100012949e-05\\
12.238542050009	7.60751910000579e-05\\
12.253275851838	7.6377461001087e-05\\
12.267779384854	7.66943300014589e-05\\
12.282292157043	7.69906160016376e-05\\
12.296812519882	7.7310641000139e-05\\
12.311884664538	7.7630136001261e-05\\
12.326731349069	7.79398050010371e-05\\
12.341954060106	7.82840200006518e-05\\
12.357316543928	7.86194460005163e-05\\
12.372382500773	7.89502780005336e-05\\
12.387918346286	7.92365049999688e-05\\
12.40347149037	7.95086470013473e-05\\
12.418875312674	7.98017370016169e-05\\
12.434338885949	8.01000270005403e-05\\
12.450928224639	8.04051060008248e-05\\
12.46781834848	8.07113780005864e-05\\
12.48490563257	8.09958490002316e-05\\
12.50173934805	8.12750610013069e-05\\
12.518893502817	8.1559235001194e-05\\
12.536081534033	8.18292310000857e-05\\
12.55248452594	8.20691220013714e-05\\
12.568960399596	8.23821010005332e-05\\
12.585544541787	8.26738280004236e-05\\
12.601696094734	8.29450710000401e-05\\
12.617572770474	8.32063890001677e-05\\
12.633252088846	8.34466770012199e-05\\
12.648473528906	8.37051890005824e-05\\
12.663533878547	8.39713860010249e-05\\
12.678558445751	8.42787840014125e-05\\
12.693741400766	8.45637430000323e-05\\
12.708754790461	8.48593420013088e-05\\
12.723583565592	8.51773210008844e-05\\
12.73809195566	8.54647090005045e-05\\
12.752128827177	8.57700740013456e-05\\
12.766788124898	8.60811479999057e-05\\
12.781820174847	8.64082730007709e-05\\
12.796316832783	8.66724350014891e-05\\
12.810812516267	8.69639900002994e-05\\
12.825816382133	8.72573580004143e-05\\
12.840029636858	8.75552330015239e-05\\
12.855278343863	8.79050089999112e-05\\
12.869703970445	8.81406050012856e-05\\
12.884139424933	8.84934209999244e-05\\
12.899671167121	8.88110900003625e-05\\
12.916050921122	8.90983010002344e-05\\
12.931930545966	8.93558260006699e-05\\
12.947930595153	8.9684486001218e-05\\
12.96418744487	8.99401700014124e-05\\
12.980856710878	9.02742690005454e-05\\
12.998116512631	9.05797070007708e-05\\
13	9.01857640016601e-05\\
};
\addlegendentry{M\textunderscore KTK}

\addplot
  table[row sep=crcr]{%
0.022207852008647	0\\
0.044225488426776	3.81000120341923e-09\\
0.065977932517423	6.89400003750507e-09\\
0.087414836706172	8.9670013636578e-09\\
0.10846221518648	9.98300109245065e-09\\
0.1291122623248	9.92400117638681e-09\\
0.14941563260422	8.95400020795023e-09\\
0.16946827830921	7.20700121803475e-09\\
0.1893741823797	4.81600004320626e-09\\
0.20924561611129	1.88700077785597e-09\\
0.22920347686748	-1.49999834775372e-09\\
0.24933632171858	-5.23799847940154e-09\\
0.26946434605761	-8.97899887775111e-09\\
0.28944840281741	-1.23069998636538e-08\\
0.30932515415229	-1.50199994664035e-08\\
0.32921699661916	-1.69979994524283e-08\\
0.34923743553015	-1.82019999073191e-08\\
0.36949149802115	-1.86599997675785e-08\\
0.39007606194713	-1.84089987698144e-08\\
0.41104129532852	-1.73799996616708e-08\\
0.43239404645065	-1.55119987965691e-08\\
0.45409629031072	-1.26259998012301e-08\\
0.47606462753361	-8.86399931232518e-09\\
0.49824199785761	-4.60599913765236e-09\\
0.52044214904386	-5.57999868533443e-10\\
0.54247316213033	2.69500155525293e-09\\
0.56424319460091	5.0790003314205e-09\\
0.58570460195958	6.74100064657068e-09\\
0.60679565208583	7.84300091538626e-09\\
0.6274791336738	8.33600033445236e-09\\
0.64780919518633	8.0540001334839e-09\\
0.66788117246322	6.80300082933627e-09\\
0.68779840659914	4.58400073455323e-09\\
0.7076725160206	1.6370016453493e-09\\
0.72762377072092	-1.65799995954785e-09\\
0.74775914065317	-4.95399987698875e-09\\
0.76786989608338	-7.9549984377536e-09\\
0.78786360524699	-1.06069997229952e-08\\
0.80774006857883	-1.30429995692793e-08\\
0.82762221055783	-1.52649999307641e-08\\
0.84762432433483	-1.70279985667321e-08\\
0.86785219058173	-1.79229999730524e-08\\
0.88840341445759	-1.75959993242714e-08\\
0.90932221433568	-1.5943999898127e-08\\
0.93062115482493	-1.33769990640076e-08\\
0.95228041547809	-1.04409991763532e-08\\
0.97422186919562	-7.55699858245862e-09\\
0.99636138355469	-4.67499994272202e-09\\
1.0185354123271	-1.59499968788168e-09\\
1.0405659054729	1.55500146092891e-09\\
1.0623539766744	4.25100132872558e-09\\
1.0838279714506	5.88300075321513e-09\\
1.1049179526466	6.30500096576725e-09\\
1.1256393471223	5.80000047989415e-09\\
1.1460037211317	4.80200057495495e-09\\
1.1661024898316	3.58000029621053e-09\\
1.1860383059821	2.13500150891832e-09\\
1.205922066647	3.21000115377501e-10\\
1.2258732470462	-1.98099847636968e-09\\
1.2459895021928	-4.71199967932989e-09\\
1.2660830685301	-7.47799866473997e-09\\
1.2860774491897	-9.81799885835244e-09\\
1.3059484127137	-1.15249996213151e-08\\
1.3258149808783	-1.26609993600368e-08\\
1.3457922277786	-1.34089983561125e-08\\
1.3659867332638	-1.39009994626349e-08\\
1.3864969318923	-1.4056999120271e-08\\
1.4073671219744	-1.35519986343979e-08\\
1.4286114483957	-1.21359988725089e-08\\
1.4502152868858	-9.83899894890783e-09\\
1.4721260384159	-7.14399917001174e-09\\
1.4942275571995	-4.64799931876314e-09\\
1.5163688013502	-2.56799914666317e-09\\
1.5383898998282	-6.42998543298745e-10\\
1.5601950493658	1.39300126988928e-09\\
1.5816847678956	3.31700000799628e-09\\
1.6027826363753	4.60700100290978e-09\\
1.623529801489	4.87900031487243e-09\\
1.6439349770973	4.10900113934076e-09\\
1.6640663548331	2.68100031064478e-09\\
1.6840257117186	1.00000008274037e-09\\
1.7039230748514	-7.10999259467826e-10\\
1.7238770468643	-2.49099940674569e-09\\
1.7439638953841	-4.54499904378736e-09\\
1.7640326880837	-6.92299906290827e-09\\
1.7840185566983	-9.38599953315133e-09\\
1.8038808127192	-1.14759988179003e-08\\
1.8237273733043	-1.27609993683109e-08\\
1.8436743205249	-1.30139987675193e-08\\
1.8638291670587	-1.23809993368695e-08\\
1.8842912533057	-1.13229994269659e-08\\
1.9051110889153	-1.03059996092725e-08\\
1.9262995569765	-9.50099909857727e-09\\
1.9478424088404	-8.57799875575438e-09\\
1.9697139789512	-7.05099978404178e-09\\
1.991781700436	-4.83299977815932e-09\\
2.0138951714982	-2.4639987827868e-09\\
2.0359066141565	-6.28999075047432e-10\\
2.0577271246686	5.00000041370185e-10\\
2.0792372550939	1.2640004598552e-09\\
2.1003513242819	2.11400141836293e-09\\
2.1211114813865	3.10000025649515e-09\\
2.1415647604908	3.79300146846617e-09\\
2.1617369344866	3.74400066505132e-09\\
2.1817273071514	2.73400146966196e-09\\
2.2016448729562	8.60000071156719e-10\\
2.2216071747852	-1.55999835271814e-09\\
2.2416789468468	-4.18099865839849e-09\\
2.2617072795793	-6.68299904305059e-09\\
2.2816659420244	-8.95299834269281e-09\\
2.3015143023659	-1.09819993099336e-08\\
2.3213339836969	-1.27739987476616e-08\\
2.3412422156665	-1.41579992174456e-08\\
2.3613477031599	-1.48419996293114e-08\\
2.3817509214147	-1.45689984520914e-08\\
2.4025155408206	-1.32949988795872e-08\\
2.4236448698482	-1.13509983634685e-08\\
2.4451267641449	-9.19099996110617e-09\\
2.4669504668224	-7.07599845384266e-09\\
2.4889885285474	-4.91099960697738e-09\\
2.5110802090694	-2.50399878609642e-09\\
2.5330847496422	9.60014290285471e-11\\
2.5549189842544	2.55000109916637e-09\\
2.5764540399941	4.42500081021535e-09\\
2.5975903349418	5.64200064445686e-09\\
2.6183633647651	6.36300079293051e-09\\
2.6388511254026	6.66000055105087e-09\\
2.6590743801327	6.40200070733954e-09\\
2.6791055378871	5.39700018009626e-09\\
2.6990523259421	3.43599992902455e-09\\
2.7190309811294	4.93001195422949e-10\\
2.7391033225203	-3.21800008862283e-09\\
2.7590707658916	-7.11799863495344e-09\\
2.7789682544778	-1.07249995551228e-08\\
2.7987962884666	-1.37009994460868e-08\\
2.8185808240567	-1.60419997285999e-08\\
2.8384402682496	-1.78040000520241e-08\\
2.8584843771596	-1.89830000607571e-08\\
2.8788146522171	-1.94259985875078e-08\\
2.8995111670591	-1.88189996919164e-08\\
2.9205745744845	-1.69379994474639e-08\\
2.9419926278551	-1.38669999927288e-08\\
2.963758715445	-1.0072998435362e-08\\
2.9857675356367	-6.05799854724864e-09\\
3.0078437781909	-2.12399875465508e-09\\
3.0298432540149	1.80700077123674e-09\\
3.0516878237032	5.86600101826207e-09\\
3.0732494398293	9.71300018193233e-09\\
3.0944150194645	1.28380008845852e-08\\
3.1152078567296	1.48100003372065e-08\\
3.1357083110464	1.5353000648588e-08\\
3.1559854649925	1.43920004802567e-08\\
3.176065264495	1.20850014440066e-08\\
3.1960466722844	8.63000160222782e-09\\
3.2160444290116	4.12400069649266e-09\\
3.2360958587864	-1.37199940297705e-09\\
3.2559792561995	-7.35599847700996e-09\\
3.2757772450676	-1.33949988878612e-08\\
3.2955660861935	-1.89789997051548e-08\\
3.3153079608315	-2.35819985761054e-08\\
3.3351066376448	-2.6902998939704e-08\\
3.3550737950171	-2.87189987346892e-08\\
3.3753129323629	-2.89429991084944e-08\\
3.3959174864334	-2.75939999738739e-08\\
3.4169013631661	-2.4718000091184e-08\\
3.4382490565458	-2.04929992975167e-08\\
3.459944138706	-1.51470000986365e-08\\
3.4819174064872	-8.82699957571731e-09\\
3.5039795538176	-1.9499992731653e-09\\
3.5259772961419	5.04700103931555e-09\\
3.5478275166645	1.17800009746816e-08\\
3.5694149150529	1.76170011911836e-08\\
3.590624182842	2.21380016540706e-08\\
3.6114538902293	2.50510012733685e-08\\
3.6319775323947	2.61310013627281e-08\\
3.6522786925829	2.52370000453084e-08\\
3.6724182080822	2.22200000621342e-08\\
3.6924419635912	1.72429999167889e-08\\
3.7124629936485	1.04880015783237e-08\\
3.7324559981047	2.15800000091804e-09\\
3.7522563423978	-6.79599843067535e-09\\
3.7719544350549	-1.57249999688247e-08\\
3.7916588647633	-2.40459989697683e-08\\
3.8113457659825	-3.09479997184781e-08\\
3.8310643484647	-3.6125999969272e-08\\
3.8509287015366	-3.93079986338307e-08\\
3.8710455597262	-4.0344998453179e-08\\
3.8915151384175	-3.91789996001535e-08\\
3.9123758136065	-3.56489984199015e-08\\
3.9336277606431	-2.99530000802406e-08\\
3.9552379017285	-2.22969998020517e-08\\
3.9771610537135	-1.30909985074368e-08\\
3.9992046453871	-3.06099856572928e-09\\
4.0212059042953	7.00600111258609e-09\\
4.0430580082045	1.65380011907246e-08\\
4.0646489197389	2.4786000807353e-08\\
4.0858863568867	3.13610009072818e-08\\
4.1067567715236	3.57059999345211e-08\\
4.1273099768059	3.75730007107222e-08\\
4.14763233345	3.67370009968226e-08\\
4.1678158263343	3.31070015846535e-08\\
4.1878886301299	2.66650008740044e-08\\
4.2078853966206	1.78740009459943e-08\\
4.227793289292	7.18000059407586e-09\\
4.2475111827448	-4.40199876550196e-09\\
4.2671014076638	-1.60029998141908e-08\\
4.2866718681653	-2.69279993858618e-08\\
4.3062849946702	-3.62759990935047e-08\\
4.3259239429434	-4.33699991475578e-08\\
4.3456900839818	-4.7876000053293e-08\\
4.3656887597871	-4.9575000105051e-08\\
4.3860219605623	-4.842299894392e-08\\
4.4067256633065	-4.43659988746958e-08\\
4.4278128936094	-3.77529989492587e-08\\
4.4493131183253	-2.86969985552332e-08\\
4.4711521392499	-1.74619998460912e-08\\
4.4931646978145	-4.8229988891535e-09\\
4.5151778396357	8.02100075247836e-09\\
4.5370287153646	1.99080005813812e-08\\
4.5585973058694	3.00760003568712e-08\\
4.5798446863334	3.81480003142087e-08\\
4.600798910791	4.40370016008274e-08\\
4.6214763141611	4.71260008794161e-08\\
4.6418881017146	4.68810004150555e-08\\
4.6620180152356	4.31389999278053e-08\\
4.6819728219303	3.61350007693773e-08\\
4.7018103897197	2.59210004571742e-08\\
4.7213032199915	1.38080000766649e-08\\
4.740697424621	1.02500052889809e-09\\
4.7601925479688	-1.20939986913982e-08\\
4.7796828429801	-2.45499993667408e-08\\
4.7992618731073	-3.57239997583747e-08\\
4.8188923645803	-4.45479990673903e-08\\
4.8385920974216	-5.07159985119188e-08\\
4.8584728311124	-5.38089999224667e-08\\
4.8786235339237	-5.34719983846799e-08\\
4.8991421171906	-4.93819989344502e-08\\
4.9200405993061	-4.16009999781863e-08\\
4.9413016866543	-3.08229992640463e-08\\
4.9627285265561	-1.79989996240693e-08\\
4.9841640046819	-4.41899850045502e-09\\
5.0054893684049	9.3900016651105e-09\\
5.0271294637414	2.33200001531486e-08\\
5.0485157608549	3.50669999704678e-08\\
5.0695073105058	4.42290009061708e-08\\
5.090238024882	5.16130000960402e-08\\
5.1108221948882	5.50440013569187e-08\\
5.1311012995092	5.44710001548765e-08\\
5.1510145075853	5.10960003197169e-08\\
5.170775830651	4.47750014842541e-08\\
5.1904270096527	3.57340006473805e-08\\
5.2099942737828	2.44260007775665e-08\\
5.2295737828952	1.15080016627189e-08\\
5.2490489676962	-2.12099848795333e-09\\
5.2682729645181	-1.49539989280356e-08\\
5.2875465820938	-2.65329997972685e-08\\
5.3068351083973	-3.61449998820262e-08\\
5.3261825049847	-4.34000000382184e-08\\
5.3456159991897	-4.76699995033414e-08\\
5.365004804957	-4.8566999311106e-08\\
5.3846928349105	-4.76509995905872e-08\\
5.4049797855235	-4.28169997235273e-08\\
5.4252271721472	-3.43409993774912e-08\\
5.4455697010237	-2.39729995854532e-08\\
5.4655292999302	-1.25709984644118e-08\\
5.4853390751686	-9.7399954768207e-10\\
5.5050570512691	1.14660014816081e-08\\
5.5250244542143	2.3873001353536e-08\\
5.5450918370259	3.41210011356452e-08\\
5.5645779818048	4.36850005058886e-08\\
5.5839374234866	5.0849001453912e-08\\
5.6034370616063	5.78770009695972e-08\\
5.6232892600408	6.00740008849243e-08\\
5.6430744646639	5.7531000408062e-08\\
5.6624996309354	5.11090014754245e-08\\
5.6816241485598	4.26630002436923e-08\\
5.7004865292191	3.29300000601052e-08\\
5.7193939407567	2.14580015978072e-08\\
5.7381332640937	9.06400110523009e-09\\
5.7568711423775	-3.83099951761778e-09\\
5.7755853888577	-1.60919988445585e-08\\
5.7940850597188	-2.64519997017487e-08\\
5.8122655810527	-3.44469999191688e-08\\
5.8308392593308	-4.08820000075139e-08\\
5.8499128095713	-4.40149996450145e-08\\
5.8693049703957	-4.29029984871931e-08\\
5.8885611133482	-3.90769994140783e-08\\
5.9072371519692	-3.16910000464077e-08\\
5.9262242098537	-2.34179999836215e-08\\
5.9458921997523	-1.23909984495185e-08\\
5.9654912146982	-6.68999078357047e-10\\
5.9852841456621	1.22720003048471e-08\\
6.0052194182028	2.69339999192653e-08\\
6.0250239483359	3.92780012958838e-08\\
6.0444470900557	5.07460011789362e-08\\
6.0632500114142	5.76320005052366e-08\\
6.0818852349056	6.45870006366067e-08\\
6.1004092875438	6.93949999686083e-08\\
6.1189487666901	7.21300015271709e-08\\
6.1376419706991	7.04530016548688e-08\\
6.1559772041291	6.41630002462534e-08\\
6.174083459408	5.77310004246101e-08\\
6.1921552786271	4.73010004498065e-08\\
6.2097276177244	3.39050014730446e-08\\
6.2264212261914	2.05550012566391e-08\\
6.2431671604951	9.71700053753466e-09\\
6.2602964202418	-2.70199862484333e-09\\
6.2773543091046	-1.39019995515355e-08\\
6.2946454945304	-2.42089992497085e-08\\
6.3115575482129	-3.33100000915465e-08\\
6.3294386286381	-4.07459985751757e-08\\
6.3472612673175	-4.43379999381932e-08\\
6.3652787422753	-4.49289991877322e-08\\
6.3833998744574	-4.22449986103857e-08\\
6.4019413887791	-3.65519987610696e-08\\
6.4208425187851	-2.80019989418179e-08\\
6.4396639513755	-1.72389995611866e-08\\
6.4578200650703	-7.49799866639478e-09\\
6.4757943893687	5.56100054893705e-09\\
6.4940562202969	1.63180011725217e-08\\
6.5125609586439	3.1004001144197e-08\\
6.5314629403168	4.11700007418858e-08\\
6.5496750286235	5.23190006873619e-08\\
6.5685523646275	6.37710009243619e-08\\
6.5873330308623	6.98310014257686e-08\\
6.6057897466793	7.2894000169299e-08\\
6.6239472601279	7.22770003847018e-08\\
6.641651633599	7.04470011214653e-08\\
6.6592372521233	6.74110012255369e-08\\
6.6765279175822	5.85430015576094e-08\\
6.6935852337712	5.05680013418441e-08\\
6.7106052514166	3.85470002584043e-08\\
6.7265766427732	2.38330013502264e-08\\
6.7421143565188	1.16320002518933e-08\\
6.7574519688777	9.98999993839789e-10\\
6.773907935238	-1.05019992702182e-08\\
6.7908634573999	-2.18879989688503e-08\\
6.8077121969392	-3.0835998643397e-08\\
6.8246837525093	-3.74449999895887e-08\\
6.8420780694205	-4.04679987298096e-08\\
6.8592524822879	-3.92429999607202e-08\\
6.875732977754	-3.5200999448648e-08\\
6.8927086697777	-2.76689995359902e-08\\
6.9104479256966	-1.55569992443816e-08\\
6.928514610871	-2.86399881588295e-09\\
6.9465280516046	9.97600047014657e-09\\
6.9643826013091	2.46840006212778e-08\\
6.9821871880712	4.09100007203733e-08\\
7.0006072069692	5.66260016654496e-08\\
7.0189592802571	6.84510013115869e-08\\
7.0373074654523	8.05080002663772e-08\\
7.0554928393201	8.24440000712912e-08\\
7.0728183760792	8.06290003652066e-08\\
7.0897867618368	8.35200015814053e-08\\
7.107355376032	8.85320012855573e-08\\
7.1248023815791	8.55220001483303e-08\\
7.1418140998648	7.88610012847357e-08\\
7.1589052204303	7.76830013649032e-08\\
7.1758482791401	6.68310011775475e-08\\
7.1924271061557	5.54640013916696e-08\\
7.2085820417922	4.37230003313971e-08\\
7.2244715920266	3.00600007108187e-08\\
7.2399887311707	1.84419999271768e-08\\
7.2557525363955	6.13399997462238e-09\\
7.2717128013201	-5.77699843518076e-09\\
7.2877956991305	-1.67609996992724e-08\\
7.3034843726112	-2.61319996752718e-08\\
7.3190916082815	-3.34199992124695e-08\\
7.3351868318621	-3.89979994963596e-08\\
7.3520494695019	-4.11529992305759e-08\\
7.3690319440458	-3.92899988099771e-08\\
7.3859779884949	-3.31709983925066e-08\\
7.4030763935996	-2.13869988385795e-08\\
7.4205391439854	-5.78699932418658e-09\\
7.4378901419373	1.19000009846104e-08\\
7.455514115682	3.6575000805783e-08\\
7.4733697521469	5.48130003608094e-08\\
7.4904169573181	7.28430009644399e-08\\
7.5084508133996	9.98710003585757e-08\\
7.5268447947386	1.17853000247692e-07\\
7.5454222719854	1.27080001632862e-07\\
7.5631491657016	1.29984000452055e-07\\
7.5810554414517	1.33004000701931e-07\\
7.5984447086448	1.30931001152135e-07\\
7.6160650867473	1.24540001422702e-07\\
7.6334192708489	1.10734001523838e-07\\
7.6500487099693	9.67900000148347e-08\\
7.6658629245026	7.66410011010521e-08\\
7.6815965277328	6.98240008034645e-08\\
7.6974327314552	5.4831000184663e-08\\
7.7133236647113	4.53900010910502e-08\\
7.7294668705009	3.05920000442939e-08\\
7.7452692665946	1.74029999300274e-08\\
7.7613071690086	4.90600093883131e-09\\
7.7775724968356	-7.63499841127668e-09\\
7.7938577872101	-1.98089988856509e-08\\
7.8097685383204	-2.98449993607619e-08\\
7.8257866892307	-3.79609996770114e-08\\
7.8421811107961	-4.36899991740347e-08\\
7.8585020580783	-4.59169999800224e-08\\
7.8749618975136	-4.38339995412207e-08\\
7.8911762978233	-3.90249983439617e-08\\
7.9077416912741	-2.81499996646062e-08\\
7.9248087197777	-1.1632998564437e-08\\
7.9423254476935	3.61000118687116e-09\\
7.9594055337793	2.6124000740424e-08\\
7.9773876492484	5.21780005868777e-08\\
7.9953170491975	7.28519999881883e-08\\
8.0131204719712	9.14900013526676e-08\\
8.0309708684735	1.10394001495706e-07\\
8.0488371810987	1.1774500130457e-07\\
8.0663324302974	1.27859001608499e-07\\
8.0838332903928	1.24599001338765e-07\\
8.0999446109985	1.15036000281066e-07\\
8.1167571372845	1.13047001093491e-07\\
8.1332581869509	1.04420001534322e-07\\
8.1498780774079	9.32410006981854e-08\\
8.1664778945632	8.00700004077726e-08\\
8.182774390977	6.46460005526706e-08\\
8.1987177191359	5.12719999790079e-08\\
8.2143001758015	3.83210014831548e-08\\
8.2298982904763	2.98300015799668e-08\\
8.2452464661625	1.87100006598939e-08\\
8.2601244019302	9.51300016538426e-09\\
8.2746942665793	2.700000223399e-09\\
8.2898321072333	-2.69899835814158e-09\\
8.3056824417601	-6.97099977742255e-09\\
8.3214643378853	-1.11409992342715e-08\\
8.3374146723767	-1.12809992458551e-08\\
8.3540917998178	-9.04999986062194e-09\\
8.3711270922576	-3.9119996131376e-09\\
8.3880687322495	4.22700097146844e-09\\
8.4055127400054	1.84330009034284e-08\\
8.4230174338134	3.11800008034879e-08\\
8.4404197841637	5.02550001613145e-08\\
8.4578207915878	6.66680008976073e-08\\
8.4749910358246	8.33050002313485e-08\\
8.4924705411836	1.22712000560909e-07\\
8.5102786030524	1.32006000796991e-07\\
8.527725059073	1.59040000724531e-07\\
8.5458101039158	1.75046000805423e-07\\
8.5635903235159	1.70517001407688e-07\\
8.5803472324385	1.59772000074554e-07\\
8.5971853800848	1.66343999907781e-07\\
8.6143570467647	1.52985000667627e-07\\
8.6311473015869	1.41512000340072e-07\\
8.6475220957282	1.18439000829085e-07\\
8.6634587692657	1.00294000660028e-07\\
8.6792851990461	8.6936001508775e-08\\
8.695253734559	7.239600030573e-08\\
8.7109734572287	5.39500000229509e-08\\
8.7265309231159	3.91260002174931e-08\\
8.7419634206591	2.74920015641555e-08\\
8.7577464312175	1.62039999196395e-08\\
8.7733874021517	7.29800042620354e-09\\
8.7889360755424	4.07000655400225e-10\\
8.8043871353896	-5.65199975710584e-09\\
8.8199931960059	-9.04499941611903e-09\\
8.8361520826312	-1.02429993376063e-08\\
8.852759587652	-1.00869996799702e-08\\
8.8694536198323	-1.00719983464614e-08\\
8.8861122014052	-6.85199985639429e-09\\
8.902901685507	1.3100098783525e-10\\
8.9201217514477	1.25560006836167e-08\\
8.9374565467706	2.75450009468159e-08\\
8.9545697043171	3.79090003832516e-08\\
8.9723443286773	6.25240001994598e-08\\
8.9901235098372	8.11500004971322e-08\\
9.0082813314127	1.03519001370955e-07\\
9.0259001843724	1.17015000355991e-07\\
9.0433417403175	1.22513000633262e-07\\
9.0601827552371	1.31369001010739e-07\\
9.0773412836016	1.40385001401455e-07\\
9.0942622890022	1.29940000093143e-07\\
9.1105770026555	1.26989000648337e-07\\
9.1270956143096	1.20050000163019e-07\\
9.1434714677745	1.05682000040019e-07\\
9.1595621362944	8.95150016333446e-08\\
9.175357445543	8.07030016147792e-08\\
9.1910737250354	6.33380015102603e-08\\
9.2068805236111	5.02210006914083e-08\\
9.2220414771494	3.6729000285618e-08\\
9.2368318995647	2.79650009815668e-08\\
9.252220208625	2.49510012650944e-08\\
9.2671281907082	1.6891000598207e-08\\
9.2814355130364	1.51520005431394e-08\\
9.2961396122478	1.88530009381793e-08\\
9.3114151915023	2.28379999356321e-08\\
9.327084726665	2.71010005548078e-08\\
9.3428141005718	3.21750004417254e-08\\
9.3588158137372	3.83340008625055e-08\\
9.3751040692953	4.43150014461935e-08\\
9.3911926882136	4.55050006564761e-08\\
9.4074043471908	6.13160011653235e-08\\
9.4243736443354	7.88259999495722e-08\\
9.441643022054	8.93610003771528e-08\\
9.4591267437846	1.08911001106549e-07\\
9.4768985873699	1.23795000916971e-07\\
9.4944361075956	1.23249000338888e-07\\
9.5115072938163	1.39842001090074e-07\\
9.5289962618977	1.53241000333537e-07\\
9.5467094502532	1.72382000229732e-07\\
9.5644108658582	1.68812000822527e-07\\
9.5817162364392	1.67268000339504e-07\\
9.5979822090449	1.48752000939112e-07\\
9.614119928167	1.49189000708816e-07\\
9.6304327051102	1.37051001658506e-07\\
9.6462461466556	1.18048999908638e-07\\
9.6618382517854	1.0507800141113e-07\\
9.6774787601336	9.06900012864753e-08\\
9.6932264672849	7.38080014883735e-08\\
9.7085978089218	5.75370009414655e-08\\
9.7237341076179	4.34440003971304e-08\\
9.7390798113376	3.27620011120189e-08\\
9.7541904817855	2.25560015110204e-08\\
9.7686960825694	1.40659999203763e-08\\
9.7830879313525	1.30150006327767e-08\\
9.7981888216993	1.34530004913813e-08\\
9.8136500508975	1.55440016413877e-08\\
9.8289666529447	1.60370010604538e-08\\
9.8441239848462	2.00640002390173e-08\\
9.8591389546899	2.66480011390513e-08\\
9.8752687091148	4.18270005297927e-08\\
9.8917590121197	4.65410003869238e-08\\
9.9078492294033	4.87880011945663e-08\\
9.9244014230468	6.41550013114056e-08\\
9.9415544752269	7.66130003881926e-08\\
9.9588330678664	8.28250001916331e-08\\
9.976264399595	9.22510015044509e-08\\
9.9936377700802	9.41560003298036e-08\\
10.011207107287	1.08477001603546e-07\\
10.02882547681	1.11551001324983e-07\\
10.046289046854	1.1543300004746e-07\\
10.063424612574	1.17545001288022e-07\\
10.080383118591	1.11466000873861e-07\\
10.096901721345	1.09888000920932e-07\\
10.113211916972	1.03945000162753e-07\\
10.12950429401	1.0009400064348e-07\\
10.145348530752	8.68220002558928e-08\\
10.160960096853	7.52320001851103e-08\\
10.176491860263	6.86140015915271e-08\\
10.192127135023	5.32380006745825e-08\\
10.206613722166	3.98490005437679e-08\\
10.221421475603	3.60390011167055e-08\\
10.235875040588	2.71630007375734e-08\\
10.250606046905	2.77630007872176e-08\\
10.266006573126	2.50050007366553e-08\\
10.28102994961	2.07890007430933e-08\\
10.296000056121	2.67640007933778e-08\\
10.311081316038	3.05520000409842e-08\\
10.326544526623	3.97070003543831e-08\\
10.34185889111	5.03660011474949e-08\\
10.357205293118	6.06750010234691e-08\\
10.372884838581	8.23410015726722e-08\\
10.388602154705	9.92290001278207e-08\\
10.404506270801	1.02548000313618e-07\\
10.4198247958	1.13850001426385e-07\\
10.436166584337	1.32419000209438e-07\\
10.452771719775	1.5120700069815e-07\\
10.470315902286	1.65938001117638e-07\\
10.487804710716	1.56225000935706e-07\\
10.504441634596	1.49906000501687e-07\\
10.521786511463	1.72596001490888e-07\\
10.539373812135	1.56898000369665e-07\\
10.556726883749	1.62380001000884e-07\\
10.573831298524	1.38976000485513e-07\\
10.590336445994	1.22593000639881e-07\\
10.606533037226	1.22315000794515e-07\\
10.623030779534	1.13866001072438e-07\\
10.639005676199	9.1113001587928e-08\\
10.654318652916	8.73050005623099e-08\\
10.668889760455	5.65900002413855e-08\\
10.682637616834	5.90920006260376e-08\\
10.697754830548	5.64560007632053e-08\\
10.712788174043	4.36240004120236e-08\\
10.727352644225	3.44750006320282e-08\\
10.742068135889	2.59330015239811e-08\\
10.756630529481	1.63680002884803e-08\\
10.771192666921	9.47900069547813e-09\\
10.785549298617	9.30900156959069e-09\\
10.80070510366	1.32690001208857e-08\\
10.816146007119	1.72620016059e-08\\
10.831830020049	2.75210005895588e-08\\
10.847920851029	3.64960008880644e-08\\
10.863801202323	4.32600000266348e-08\\
10.879575101796	5.74320004886886e-08\\
10.896002294502	7.7774000573072e-08\\
10.912599146114	8.84710011916923e-08\\
10.929246768331	1.0609000078432e-07\\
10.946287687218	1.15843000969562e-07\\
10.963197104979	1.26120001553431e-07\\
10.979932356527	1.28086000472649e-07\\
10.997445173257	1.44038001081981e-07\\
11.014713515871	1.20986001661549e-07\\
11.030983337986	1.30112001173188e-07\\
11.048007552079	1.15603000949704e-07\\
11.064900512964	9.97610012376526e-08\\
11.0813619526	9.82170007546301e-08\\
11.097827395064	8.29219999332054e-08\\
11.113653481589	6.64750015033633e-08\\
11.129405092717	5.50600010029711e-08\\
11.144623076798	4.14900007683627e-08\\
11.159546615942	4.382100016187e-08\\
11.175047669258	3.66750008140571e-08\\
11.190119872539	2.88440009654778e-08\\
11.204628410339	1.97250002997862e-08\\
11.219011604022	1.70400014098959e-08\\
11.233777044308	1.88690005842318e-08\\
11.248763140643	1.31320003760038e-08\\
11.263427440383	8.84500117592779e-09\\
11.278185435869	1.11350004772248e-08\\
11.29308665932	1.34810012042408e-08\\
11.308081250236	2.07999999446429e-08\\
11.323372165693	2.65580002434262e-08\\
11.338651820097	3.43980008921108e-08\\
11.354058621256	4.50700010645733e-08\\
11.369748288517	5.9826000153862e-08\\
11.385565506195	7.11120016205768e-08\\
11.401250426909	7.80640014852452e-08\\
11.417248002523	1.1617700046429e-07\\
11.433745348713	1.25636001158114e-07\\
11.450666308216	1.58290001550654e-07\\
11.467758536531	1.75480000308426e-07\\
11.485190212993	1.82852000207845e-07\\
11.502580730056	1.84119000934402e-07\\
11.519717592116	1.73657999980037e-07\\
11.537103144532	1.71742000176778e-07\\
11.554220503713	1.50218001593316e-07\\
11.571208170505	1.40495000522378e-07\\
11.587509599955	1.06347000539131e-07\\
11.603610032199	9.20900014023118e-08\\
11.619518260647	7.78950006719015e-08\\
11.635367583562	6.59480008380342e-08\\
11.65119681721	4.92190004308668e-08\\
11.666769396783	3.4456000719274e-08\\
11.682240870561	2.18260005624415e-08\\
11.697428990091	1.31650015333662e-08\\
11.712430734171	3.85900023047725e-09\\
11.727165781016	-4.53499993113837e-09\\
11.74208740039	-3.72099862033792e-09\\
11.756785621519	-1.37559990065483e-08\\
11.771819134658	-1.04729984684582e-08\\
11.787035076605	-9.5549985701382e-09\\
11.80236973005	-1.35149988977901e-08\\
11.817597903559	-1.39829996470553e-08\\
11.83305732359	-9.67399849116646e-09\\
11.84857038908	-6.70099886690423e-09\\
11.864162550086	-1.92899918260991e-09\\
11.87988719567	8.36100078061008e-09\\
11.895686251509	1.87140010154963e-08\\
11.911612419154	4.53450006432377e-08\\
11.927887437624	5.17090015250687e-08\\
11.944255330002	8.01249999682341e-08\\
11.961240434929	1.01509000316469e-07\\
11.978629234268	1.25344000068139e-07\\
11.995876345747	1.25831000730159e-07\\
12.013389797986	1.28718001590755e-07\\
12.030653967411	1.24039001292431e-07\\
12.047648140706	1.10695999921973e-07\\
12.064755400928	9.98380009775701e-08\\
12.080702175339	6.03540009080916e-08\\
12.096910714033	5.05690014307447e-08\\
12.112821882183	3.11390007112777e-08\\
12.128853123195	1.59540007871328e-08\\
12.14434369831	-5.87599835455421e-09\\
12.160062622921	-1.52239998385539e-08\\
12.175401376605	-2.82589986966286e-08\\
12.190455572789	-4.10889988700092e-08\\
12.205437166364	-4.6647999241145e-08\\
12.220692283057	-4.46549996979684e-08\\
12.235848025797	-4.51629986741864e-08\\
12.25072066322	-4.91989986528552e-08\\
12.265515873568	-4.95719998383493e-08\\
12.279706957639	-5.95429998639929e-08\\
12.294078605789	-4.61619986680262e-08\\
12.308626548564	-4.71409986602112e-08\\
12.323380772712	-4.18739993790496e-08\\
12.338269437371	-2.59979984207348e-08\\
12.353702563757	-1.74519989570854e-08\\
12.369158875805	-1.3192998693512e-08\\
12.384879955265	6.67600019710335e-09\\
12.40097870382	2.35210002585973e-08\\
12.41741938674	2.83360002129029e-08\\
12.433964059478	4.8691001452994e-08\\
12.450809396823	6.28190015561358e-08\\
12.467956987661	8.70179999168386e-08\\
12.48526586527	8.44480005923742e-08\\
12.502516142963	1.05494001090278e-07\\
12.519917975939	1.24930000566792e-07\\
12.53730299906	1.01998001156289e-07\\
12.554313137089	9.4199000599815e-08\\
12.571068824001	7.69550005941255e-08\\
12.587775122293	5.78960008823515e-08\\
12.603777964716	1.8107000343548e-08\\
12.62001556735	1.41190010793935e-08\\
12.635860280209	-2.3765998946601e-08\\
12.65115673881	-4.72909995608006e-08\\
12.666456104201	-6.13469985921711e-08\\
12.681887407926	-7.61209992816703e-08\\
12.697040582329	-9.86839996386379e-08\\
12.711789966374	-1.12005999142184e-07\\
12.726603965212	-1.12638998572834e-07\\
12.741463440223	-1.2033099849873e-07\\
12.756125192767	-1.21345999914979e-07\\
12.770960565007	-1.19699999245881e-07\\
12.7857162861	-1.17542999333864e-07\\
12.800722419018	-1.12860998768838e-07\\
12.815215677598	-1.24210998819763e-07\\
12.829617733225	-1.23756999315106e-07\\
12.844590593121	-1.02235999221989e-07\\
12.859879608634	-1.03274999219138e-07\\
12.875258553976	-8.64009983558844e-08\\
12.891216111021	-9.08539998789593e-08\\
12.906670613179	-9.68489999308986e-08\\
12.92304001406	-6.53029985642206e-08\\
12.939572554384	-5.50719985170645e-08\\
12.95679485809	-5.50809993171697e-08\\
12.973612854083	-5.60609993982553e-08\\
12.990914513988	-1.96949994091256e-08\\
13	-3.32189999951993e-07\\
};
\addlegendentry{CH}

\addplot
  table[row sep=crcr]{%
0.022207852237404	0\\
0.044225488261912	3.81100129231982e-09\\
0.065977931140727	6.89500012640565e-09\\
0.087414836780994	8.96800145255838e-09\\
0.10846221809901	9.98300109245065e-09\\
0.12911227003065	9.92400117638681e-09\\
0.14941564718015	8.95500029685081e-09\\
0.16946830199545	7.20800130693533e-09\\
0.18937421725823	4.81700013210684e-09\\
0.20924566319658	1.88800086675656e-09\\
0.22920353568945	-1.49900003520997e-09\\
0.24933639120961	-5.23699839050096e-09\\
0.26946442618813	-8.97799878885053e-09\\
0.28944849379169	-1.23059997747532e-08\\
0.30932525563671	-1.5018999377503e-08\\
0.32921710802371	-1.69969993635277e-08\\
0.34923755581811	-1.82009998184185e-08\\
0.36949162606292	-1.86599997675785e-08\\
0.39007619755557	-1.84079986809138e-08\\
0.41104143938001	-1.73789995727702e-08\\
0.43239419718704	-1.55109987076685e-08\\
0.45409644010559	-1.26249997123296e-08\\
0.47606477811155	-8.86299922342459e-09\\
0.49824214946076	-4.6039989598512e-09\\
0.5204423003196	-5.56999779632861e-10\\
0.5424733112883	2.69699995669725e-09\\
0.56424334032336	5.08000042032108e-09\\
0.58570474692657	6.74300082437185e-09\\
0.60679579663789	7.84500109318742e-09\\
0.62747928092295	8.33800051225353e-09\\
0.64780934570866	8.05600031128506e-09\\
0.6678813268388	6.80500100713743e-09\\
0.68779856704796	4.58700100125498e-09\\
0.70767268454034	1.64000013569421e-09\\
0.72762394880817	-1.6549996928461e-09\\
0.74775932834542	-4.950999610287e-09\\
0.7678700910218	-7.95099985850811e-09\\
0.78786380591446	-1.06039994562934e-08\\
0.80774027558258	-1.30399993025776e-08\\
0.82762242430269	-1.52619996640624e-08\\
0.84762454411798	-1.70250000763872e-08\\
0.8678524150862	-1.79199997063506e-08\\
0.88840364348681	-1.7591998968669e-08\\
0.90932245459903	-1.59409996314253e-08\\
0.93062140458004	-1.33729987084052e-08\\
0.9522806674202	-1.04369988207509e-08\\
0.97422212173573	-7.55300000321313e-09\\
0.99636163663949	-4.6709995871197e-09\\
1.0185356628663	-1.58999924337877e-09\\
1.040566153419	1.56000012907498e-09\\
1.0623542208717	4.25599999687165e-09\\
1.0838282147995	5.88700110881746e-09\\
1.1049181937372	6.30900132136958e-09\\
1.125639591493	5.80400083549648e-09\\
1.1460039719194	4.80600093055727e-09\\
1.1661027487728	3.58300056291228e-09\\
1.1860385746645	2.13699991036265e-09\\
1.2059223455784	3.22000204278083e-10\\
1.2258735379643	-1.9799983874691e-09\\
1.2459898043498	-4.71199967932989e-09\\
1.2660833800463	-7.47899875364055e-09\\
1.2860777668407	-9.8199990361536e-09\\
1.3059487368237	-1.15279998880169e-08\\
1.3258153119701	-1.26639996267386e-08\\
1.3457925661399	-1.34139988006154e-08\\
1.3659870790331	-1.39069999960384e-08\\
1.3864972846073	-1.40629996536745e-08\\
1.4073674919798	-1.35579991678014e-08\\
1.4286118337762	-1.21419994059124e-08\\
1.450215685418	-9.84499948231132e-09\\
1.4721264387015	-7.15099979231582e-09\\
1.4942279552286	-4.65499994106722e-09\\
1.5163691961628	-2.57499976896725e-09\\
1.5383902905314	-6.50999254503404e-10\\
1.5601954357673	1.38600064758521e-09\\
1.5816851549178	3.31100125094963e-09\\
1.6027830203968	4.60100046950629e-09\\
1.6235301864932	4.8749999592701e-09\\
1.6439353775787	4.1070009615396e-09\\
1.6640667750017	2.68100031064478e-09\\
1.6840261549814	1.00200026054154e-09\\
1.7039235438187	-7.05998814964914e-10\\
1.7238775438949	-2.48199860664045e-09\\
1.743964416814	-4.53199966443663e-09\\
1.7640332230304	-6.90399915015405e-09\\
1.7840191079969	-9.36099908699362e-09\\
1.8038813827374	-1.14449996146959e-08\\
1.8237279633358	-1.27229995428024e-08\\
1.8436749312241	-1.29690000960636e-08\\
1.8638297991825	-1.23290000431098e-08\\
1.8842919084372	-1.12629994220015e-08\\
1.9051117733576	-1.02379988931034e-08\\
1.9263002675218	-9.42399935865978e-09\\
1.9478431422098	-8.48899972538675e-09\\
1.969714722683	-6.95099977576774e-09\\
1.9917824417279	-4.71899852527713e-09\\
2.013895909511	-2.33699992691072e-09\\
2.0359073427588	-4.87998974563197e-10\\
2.057727843951	6.55001386462573e-10\\
2.0792379775551	1.4330012731989e-09\\
2.100352039356	2.29699992360111e-09\\
2.121112183877	3.29599991744089e-09\\
2.1415654963677	4.00100041986207e-09\\
2.1617377234853	3.96200050545303e-09\\
2.1817281571706	2.95900015601092e-09\\
2.2016457911153	1.09200115616659e-09\\
2.2216081684861	-1.32399868846278e-09\\
2.241680011664	-3.94299881634197e-09\\
2.26170840399	-6.44399911209348e-09\\
2.2816671312559	-8.71499850063628e-09\\
2.3015155558309	-1.07479998234794e-08\\
2.3213353062872	-1.25449997057103e-08\\
2.3412436108662	-1.39369991103422e-08\\
2.3613491731105	-1.4630998634857e-08\\
2.3817524685448	-1.43679983466427e-08\\
2.4025171418824	-1.31049997520449e-08\\
2.423646509284	-1.11719984374758e-08\\
2.445128443403	-9.02399932556364e-09\\
2.4669521710133	-6.92299906290827e-09\\
2.4889902377	-4.77499995099606e-09\\
2.5110819112137	-2.3879991317699e-09\\
2.5330864400483	1.86000548296761e-10\\
2.554920654997	2.61100119303137e-09\\
2.5764557399395	4.45200143417424e-09\\
2.5975920060721	5.63300162070846e-09\\
2.6183649917814	6.31500007841623e-09\\
2.6388527549872	6.57100152068324e-09\\
2.659076174003	6.26800122915938e-09\\
2.6791075216763	5.21800025410357e-09\\
2.6990545237421	3.20900106487443e-09\\
2.7190334157457	2.18001616758556e-10\\
2.7391059918522	-3.54099860544466e-09\\
2.759073662542	-7.48599937594463e-09\\
2.7789713918411	-1.11319984341662e-08\\
2.7987996444251	-1.41439997491943e-08\\
2.8185844048716	-1.65139990571106e-08\\
2.8384440777182	-1.82999997377919e-08\\
2.858488416258	-1.94979996592792e-08\\
2.8788189166344	-1.99559995195386e-08\\
2.899515574826	-1.93609999143973e-08\\
2.9205790680554	-1.74879986047927e-08\\
2.9419972107813	-1.44189993278587e-08\\
2.9637633716521	-1.06179989245447e-08\\
2.9857722232556	-6.58399912367713e-09\\
3.007848455929	-2.61899835152235e-09\\
3.0298479106229	1.35600153328141e-09\\
3.0516924382849	5.46600098516592e-09\\
3.0732541951206	9.36900157455511e-09\\
3.0944197320538	1.25510002391138e-08\\
3.1152124847156	1.45800012063546e-08\\
3.1357128040698	1.51830015227006e-08\\
3.1559901978532	1.42870000274797e-08\\
3.1760705772424	1.20540004644454e-08\\
3.1960526355997	8.68300098488817e-09\\
3.2160511048325	4.27200141928097e-09\\
3.2361032380732	-1.11799991486805e-09\\
3.2559873086198	-6.99099977907736e-09\\
3.2757859794552	-1.29129986703447e-08\\
3.295575478273	-1.83769994777094e-08\\
3.3153180050803	-2.28549996705851e-08\\
3.3351173553432	-2.60469992241497e-08\\
3.3550851891625	-2.77199987408494e-08\\
3.3753249709137	-2.77750000776678e-08\\
3.3959300244198	-2.6211999681891e-08\\
3.4169141486727	-2.30549996871332e-08\\
3.4382620675418	-1.84519990398258e-08\\
3.4599573669455	-1.25999992661718e-08\\
3.4819307472372	-5.61799851084288e-09\\
3.5039928953532	2.09799999595361e-09\\
3.5259905877041	1.01140003039291e-08\\
3.5478407336432	1.80429999829812e-08\\
3.5694285270745	2.52250007548582e-08\\
3.590637939222	3.1197000538441e-08\\
3.6114676687734	3.56150007263523e-08\\
3.6319916412508	3.82160010303778e-08\\
3.652293043582	3.88280003704722e-08\\
3.6724335206162	3.72750008637013e-08\\
3.6924585812022	3.36860015437423e-08\\
3.7124810478469	2.82240009141788e-08\\
3.7324754008453	2.10670005884595e-08\\
3.7522769938098	1.31420012650096e-08\\
3.7719763552198	5.08700104262516e-09\\
3.7916819592333	-2.51899834324831e-09\\
3.8113699931157	-8.87699869167591e-09\\
3.8310899416645	-1.36769990888297e-08\\
3.8509557217159	-1.66389995115424e-08\\
3.8710739855468	-1.75840000338212e-08\\
3.8915448468968	-1.64069984265325e-08\\
3.9124061499928	-1.28569990209826e-08\\
3.9336586384525	-7.00999969183158e-09\\
3.955269280731	1.04600061945348e-09\\
3.9771927656315	1.09380007273785e-08\\
3.9992364793868	2.18940012786106e-08\\
4.0212376415562	3.30689999827882e-08\\
4.0430895202456	4.38350014064781e-08\\
4.0646811579812	5.33970005989204e-08\\
4.0859195025743	6.13140009875224e-08\\
4.1067907276804	6.6976001633634e-08\\
4.1273447187407	7.01360001187368e-08\\
4.1476677595859	7.06290013141597e-08\\
4.1678519553174	6.83959999747685e-08\\
4.1879254099649	6.33660004467629e-08\\
4.2079217639851	5.59390009868821e-08\\
4.227832126741	4.64580001136028e-08\\
4.2475534299148	3.58740006589642e-08\\
4.2671473735908	2.50480010066667e-08\\
4.2867215311694	1.47220013957394e-08\\
4.3063365807774	5.83300163725653e-09\\
4.3259766445856	-1.03499964154707e-09\\
4.3457438041527	-5.62599922204754e-09\\
4.3657434731672	-7.67300001314197e-09\\
4.3860776844097	-7.02199898228173e-09\\
4.4067821430434	-3.400998593861e-09\\
4.4278706508333	3.4090010814225e-09\\
4.4493720872584	1.38690001705299e-08\\
4.4712117787616	2.78470011494392e-08\\
4.4932245230508	4.44680008371279e-08\\
4.5152373713605	6.23160012480639e-08\\
4.5370874563938	7.9610000369712e-08\\
4.5586568199094	9.51020009409831e-08\\
4.5799054287632	1.08727000736053e-07\\
4.6008604827782	1.20940001124836e-07\\
4.6215370830168	1.31130001079782e-07\\
4.6419487925709	1.38063001031696e-07\\
4.6620789803318	1.40979000917696e-07\\
4.6820338063471	1.40106001467188e-07\\
4.7018943767955	1.36431001607207e-07\\
4.7215024373251	1.31192001262548e-07\\
4.7410292563538	1.24301001491745e-07\\
4.7605470873167	1.16453000131855e-07\\
4.7800444241202	1.08073001214848e-07\\
4.799630193368	9.89560007269574e-08\\
4.8192628448823	9.41660012188095e-08\\
4.8389668813359	9.404500111998e-08\\
4.8588538489025	9.58840011833217e-08\\
4.8790126612969	9.8825001515479e-08\\
4.899539526912	1.03918001315151e-07\\
4.9204460591554	1.17355000384123e-07\\
4.9417204384671	1.3987600055998e-07\\
4.9632860901419	1.63756000759463e-07\\
4.98488463815	1.86601001317399e-07\\
5.0065170411965	2.10762999941494e-07\\
5.028218104789	2.33580001562927e-07\\
5.0495984493141	2.5656400026719e-07\\
5.0706158726784	2.78694001210056e-07\\
5.0914009697075	2.96083999984376e-07\\
5.1119707059135	3.07290001444471e-07\\
5.1322217086519	3.15258001037932e-07\\
5.1521108288224	3.16029000302365e-07\\
5.1718611819956	3.13791000294827e-07\\
5.1915052963728	3.14452000438337e-07\\
5.2110740645651	3.16084001639183e-07\\
5.2306885228935	3.14109000143503e-07\\
5.2501327902908	3.08001000703939e-07\\
5.2692442963848	3.00938001629447e-07\\
5.2885295848828	3.00501000083386e-07\\
5.3078418568093	3.04535001660611e-07\\
5.3272399042386	3.1297000013808e-07\\
5.3466887132507	3.24746000757159e-07\\
5.3663166256866	3.40423000011469e-07\\
5.3861407668109	3.5728000113977e-07\\
5.406324231801	3.85984000317308e-07\\
5.426609008967	4.15079000504193e-07\\
5.4472192759555	4.35761000616708e-07\\
5.4681469089136	4.69680001558004e-07\\
5.4891248351864	5.31063001574239e-07\\
5.5099533670039	5.71838000951175e-07\\
5.53075791632	6.0822600111976e-07\\
5.5515087684625	6.48790001278599e-07\\
5.5715090836951	6.70674001668203e-07\\
5.5911323665386	6.94067001205667e-07\\
5.6106080577603	7.20857000757746e-07\\
5.6296755779711	7.46860001399341e-07\\
5.6488885114624	7.74641000234055e-07\\
5.6678359522837	7.91535001098964e-07\\
5.6863585219003	7.998190003633e-07\\
5.7047321794751	8.11061001471103e-07\\
5.7233217675933	8.21871001477348e-07\\
5.7415811612251	8.52237000970035e-07\\
5.7599952243839	8.62172001347972e-07\\
5.7778358825265	8.6189599990405e-07\\
5.7963510001241	8.81801000218729e-07\\
5.8154247223588	8.96213000700641e-07\\
5.8346476817499	9.20610000676447e-07\\
5.8540587578119	9.69378000093002e-07\\
5.8733290710921	1.00878800068926e-06\\
5.8930275652276	1.04563500080701e-06\\
5.9126018589039	1.0787060009676e-06\\
5.9318521863092	1.11482900067017e-06\\
5.9511964597858	1.15698500025019e-06\\
5.9706913369383	1.22028100157934e-06\\
5.9899403711526	1.28515900144066e-06\\
6.0097207961037	1.38002000049653e-06\\
6.0285326444433	1.43295000043508e-06\\
6.0483363634864	1.51073600029861e-06\\
6.0682990864356	1.56638600046222e-06\\
6.0878781924011	1.63433600164353e-06\\
6.1067094965701	1.70079800021483e-06\\
6.1241817800557	1.71175300067716e-06\\
6.1424216497962	1.75935700141849e-06\\
6.1601157926226	1.81894499995394e-06\\
6.1771446928537	1.84691800164671e-06\\
6.1939149680365	1.83402100084606e-06\\
6.2111406848261	1.87260900119668e-06\\
6.2285276145898	1.91689900042036e-06\\
6.2451128761131	1.94069700043542e-06\\
6.2615125118795	1.95255500123892e-06\\
6.2787733374118	1.99451400106909e-06\\
6.2961731882868	2.05790900054126e-06\\
6.3139416774569	2.11714000108998e-06\\
6.3316255777638	2.18012799990674e-06\\
6.3498278153133	2.25566200029448e-06\\
6.3685760616153	2.33368300150971e-06\\
6.3875189802281	2.37517700085732e-06\\
6.4064660665306	2.4631960009458e-06\\
6.4256440640062	2.56558300115728e-06\\
6.4447905089232	2.66317500141611e-06\\
6.4635450531793	2.72586200011915e-06\\
6.4828913880216	2.7920740013343e-06\\
6.5024843005205	2.89582100165831e-06\\
6.5220325056678	3.0364160004126e-06\\
6.5417001178432	3.19330300158072e-06\\
6.5607907989972	3.2923960002762e-06\\
6.5797302058316	3.32614400022635e-06\\
6.5981787907324	3.36738199990805e-06\\
6.6167523800133	3.44255199991039e-06\\
6.6350686334392	3.50650800129415e-06\\
6.6532651824422	3.60529400111886e-06\\
6.6710784904044	3.63787900070633e-06\\
6.6884932018272	3.69797900034996e-06\\
6.7058293528034	3.74590400120667e-06\\
6.7230593884526	3.7722780010796e-06\\
6.7403072820929	3.78289900027085e-06\\
6.7575269444114	3.83096200096134e-06\\
6.7748839880228	3.8876830004142e-06\\
6.792044648641	3.91650000075572e-06\\
6.8092457656701	3.98359400044512e-06\\
6.8262282951783	4.04124100050751e-06\\
6.8438205787162	4.1113990008057e-06\\
6.861202327262	4.15673600073774e-06\\
6.8787568599885	4.24036500135117e-06\\
6.8963142184865	4.36142100035397e-06\\
6.9140152031683	4.46092800032716e-06\\
6.9318789941879	4.55672900123716e-06\\
6.9497081461311	4.67327900111059e-06\\
6.967592200924	4.80136800007358e-06\\
6.9856861320948	4.91961200133062e-06\\
7.0042676333514	5.02569900007188e-06\\
7.0230211441874	5.18846700003905e-06\\
7.041875924323	5.2892370003832e-06\\
7.060695638039	5.37170700098955e-06\\
7.0792798022908	5.48496400121223e-06\\
7.097267720739	5.59673500077906e-06\\
7.1148148839543	5.67277300156377e-06\\
7.1319607378654	5.74252100093986e-06\\
7.1496027595873	5.84539300163556e-06\\
7.1668780449234	5.921397001174e-06\\
7.1839684514904	5.97996899998066e-06\\
7.2008784004971	6.03373200114277e-06\\
7.2175567474125	6.10187700011977e-06\\
7.2340850225205	6.1484240010401e-06\\
7.2507658554269	6.24027200046839e-06\\
7.2672838349614	6.34312500125134e-06\\
7.283596054888	6.42390200056298e-06\\
7.299872388907	6.50623100106884e-06\\
7.3165449256859	6.61209700147936e-06\\
7.3332638000113	6.71256300144307e-06\\
7.3500903688126	6.77153400019392e-06\\
7.3673185654125	6.87220300044089e-06\\
7.384702810794	6.99062900011427e-06\\
7.4024399093946	7.09894100126007e-06\\
7.4200279327496	7.22509000006255e-06\\
7.4381964205166	7.34477800001798e-06\\
7.4566562616972	7.46596100142938e-06\\
7.4750546186279	7.62086900074621e-06\\
7.4930796664794	7.77831200160506e-06\\
7.5115375356375	7.94963200156928e-06\\
7.5294312772369	8.06374000106302e-06\\
7.5476734286215	8.21584100130224e-06\\
7.5658093797572	8.34873800137359e-06\\
7.5837083522292	8.49547200054701e-06\\
7.6014543178432	8.59399800035021e-06\\
7.6188772402056	8.67451100106109e-06\\
7.6361560108066	8.7749360009326e-06\\
7.6532463738107	8.87214400080438e-06\\
7.66993688267	8.94311700072592e-06\\
7.6862254374907	9.04754800146179e-06\\
7.7026071017513	9.1319570003634e-06\\
7.718963573388	9.23311400136129e-06\\
7.7351271252878	9.33901899990985e-06\\
7.751129272175	9.40945700023121e-06\\
7.7672345526946	9.48231800101951e-06\\
7.7834092058744	9.54817300069521e-06\\
7.7997372557087	9.65010000086863e-06\\
7.8157650993844	9.73895600075991e-06\\
7.8323278143657	9.85535700159801e-06\\
7.8493208470434	9.9832280007206e-06\\
7.8664753891736	1.01244910002407e-05\\
7.8831015771632	1.02496509999384e-05\\
7.9001930125852	1.03569120000202e-05\\
7.9177233997791	1.04800810003525e-05\\
7.935575855273	1.06640420014514e-05\\
7.9535382369838	1.08564340006723e-05\\
7.9717294768119	1.10415890013371e-05\\
7.9901952096082	1.1197759000936e-05\\
8.0086056402694	1.13709310003429e-05\\
8.0267244126714	1.15467730008589e-05\\
8.0451783207138	1.17329910001018e-05\\
8.0633228914344	1.19011430008698e-05\\
8.0810677586135	1.20643180014923e-05\\
8.0985193589586	1.22149710009012e-05\\
8.1158380587109	1.23309510016156e-05\\
8.1332564132505	1.24515450004026e-05\\
8.1500731458092	1.25492350004919e-05\\
8.1665528280029	1.26535600006861e-05\\
8.1825840341376	1.27501060003254e-05\\
8.1984040629006	1.2854666000095e-05\\
8.2137864202661	1.29260610002291e-05\\
8.228666263113	1.30243190010759e-05\\
8.2439694948532	1.31174740012341e-05\\
8.259362453837	1.32077340015968e-05\\
8.2749890554749	1.33209250012811e-05\\
8.2910235177999	1.34326710004018e-05\\
8.3069236841746	1.3578572000128e-05\\
8.3226727102046	1.37065300016559e-05\\
8.3388925453569	1.38477950013538e-05\\
8.3555248340837	1.40039440008621e-05\\
8.3722226149272	1.41455990014805e-05\\
8.3893334604715	1.43117960007544e-05\\
8.4066153963882	1.44819000009733e-05\\
8.4242729626623	1.46708430008857e-05\\
8.4416257579772	1.48543680005275e-05\\
8.4595762622877	1.50221660000227e-05\\
8.477892111737	1.52218340012666e-05\\
8.4958945087339	1.54047460014795e-05\\
8.5139534778666	1.56182440012032e-05\\
8.5317652361134	1.57547600014851e-05\\
8.5497443963013	1.59292180015314e-05\\
8.5674107805711	1.61172330006565e-05\\
8.5850581422247	1.62650920003671e-05\\
8.6021149015646	1.64274400002995e-05\\
8.6194850713137	1.65502070004209e-05\\
8.6365948350095	1.66814210000865e-05\\
8.6526954113979	1.68164990004271e-05\\
8.6692944604381	1.69536980010321e-05\\
8.6857411701737	1.70774340002566e-05\\
8.7019480854318	1.71980750014455e-05\\
8.7178762068375	1.73318550000801e-05\\
8.7338486790069	1.74514280004701e-05\\
8.749702301635	1.75745800010674e-05\\
8.7656568535802	1.76978760002555e-05\\
8.7817525657909	1.78098640013502e-05\\
8.7974438736553	1.79378730003066e-05\\
8.8129847980256	1.80875190007868e-05\\
8.8288928915711	1.82955559999698e-05\\
8.8448592322887	1.84757730004037e-05\\
8.860760222012	1.86578900009948e-05\\
8.8772439296447	1.88169750003908e-05\\
8.8943528286585	1.89782640003244e-05\\
8.9111453719414	1.91768200004105e-05\\
8.9283471267389	1.94095490009261e-05\\
8.9459509957867	1.9631213000082e-05\\
8.9639452392644	1.98366799999405e-05\\
8.9819512201838	2.0059810001527e-05\\
9.0000930356019	2.0246856001549e-05\\
9.0180388882424	2.04330880002601e-05\\
9.0360724672976	2.06351650007264e-05\\
9.0540437469637	2.08243530011032e-05\\
9.071382629355	2.09758580016484e-05\\
9.0882726562269	2.11473080007352e-05\\
9.1050499733344	2.13426169999309e-05\\
9.1215358524875	2.15039150006646e-05\\
9.1382358706092	2.1705666000571e-05\\
9.154683688447	2.18599949999287e-05\\
9.1706286061957	2.20449029999514e-05\\
9.1861205564686	2.22327020011903e-05\\
9.2017964383904	2.23885170012039e-05\\
9.2168731186002	2.24976420000189e-05\\
9.2322771787789	2.26425830014421e-05\\
9.2477912070858	2.28183330008846e-05\\
9.2633999212043	2.29494260004515e-05\\
9.2789941831865	2.3107714000048e-05\\
9.2945221598849	2.32491140010893e-05\\
9.3097392322731	2.34240080008163e-05\\
9.3251955491587	2.36013670011914e-05\\
9.340701508652	2.38086460004894e-05\\
9.3570077713472	2.40260380000024e-05\\
9.3735457854073	2.42271520001225e-05\\
9.3900463796231	2.44251700003417e-05\\
9.4072023278286	2.46652190014629e-05\\
9.4243960502387	2.48676420007143e-05\\
9.4417581000468	2.51447450008158e-05\\
9.4593841002592	2.5440582000158e-05\\
9.4772602673637	2.56761399999306e-05\\
9.495149204014	2.59178850008368e-05\\
9.5127699673083	2.61132630008376e-05\\
9.5308780044867	2.63156570010636e-05\\
9.5484746856949	2.6549912000462e-05\\
9.5659520835981	2.68317120006856e-05\\
9.5832737355551	2.7061602001055e-05\\
9.600432777451	2.72625270003601e-05\\
9.6172901902455	2.74566630000805e-05\\
9.633464038062	2.76651130004524e-05\\
9.6498073157224	2.7847175001483e-05\\
9.6654069946196	2.79709100006187e-05\\
9.6811080745943	2.81787400009392e-05\\
9.6969740945047	2.8318403000327e-05\\
9.7125636600035	2.84312200005132e-05\\
9.7278108888379	2.85356050007124e-05\\
9.7432384773951	2.86558650000046e-05\\
9.7586278717201	2.88047740006903e-05\\
9.7741193956322	2.89909620008189e-05\\
9.7896633964478	2.91546300008605e-05\\
9.8056428824905	2.93200870000732e-05\\
9.821575600779	2.95284160003462e-05\\
9.8375549746986	2.97541080005459e-05\\
9.8536670197619	2.99539680010952e-05\\
9.869885970597	3.01954390007353e-05\\
9.8865991947298	3.04747450012854e-05\\
9.9035384502569	3.07645999999551e-05\\
9.9205995597382	3.0972365999915e-05\\
9.9379683895691	3.12032040010735e-05\\
9.9554631511306	3.14650610011569e-05\\
9.9731716476432	3.1765803001349e-05\\
9.9911945972522	3.20202640011757e-05\\
10.009191800172	3.23002540003614e-05\\
10.027087445874	3.24919340002339e-05\\
10.04477184371	3.27276130001053e-05\\
10.062023913334	3.29299050001453e-05\\
10.07946048036	3.3203367001633e-05\\
10.096613385494	3.34376600008568e-05\\
10.113190954689	3.36477840008342e-05\\
10.129522612711	3.38603630005707e-05\\
10.145578705501	3.40500820001921e-05\\
10.161669699072	3.42204050003403e-05\\
10.177616236916	3.44079110004003e-05\\
10.192779112234	3.46185470014859e-05\\
10.207714005809	3.48200510007501e-05\\
10.223085256786	3.50264680015755e-05\\
10.238520232975	3.52379290013971e-05\\
10.253489013524	3.53805650004091e-05\\
10.268318656047	3.54995740003972e-05\\
10.283593086445	3.56959510003918e-05\\
10.298895183087	3.59355110006732e-05\\
10.314444083213	3.61632950003354e-05\\
10.330224825103	3.63901589999216e-05\\
10.346386853481	3.66382830012668e-05\\
10.362532994962	3.69310690011559e-05\\
10.378690498105	3.7204269000668e-05\\
10.395220985433	3.74425940012912e-05\\
10.411968673034	3.76903340004731e-05\\
10.428796420323	3.79616140016026e-05\\
10.445568277336	3.82600090009788e-05\\
10.463237885165	3.85976200014682e-05\\
10.480950106362	3.89491359999994e-05\\
10.498249681854	3.92200670003007e-05\\
10.515596664624	3.94861510013556e-05\\
10.532989504941	3.97742660016576e-05\\
10.55052226301	4.00509280016337e-05\\
10.567789823659	4.02471040015229e-05\\
10.585040399061	4.04715650006437e-05\\
10.601749950975	4.06935510000039e-05\\
10.618180362245	4.09997840016274e-05\\
10.634504345901	4.11816350016636e-05\\
10.650634083874	4.13372890015751e-05\\
10.666375496467	4.15562130005043e-05\\
10.682186694017	4.17835080011031e-05\\
10.69755156406	4.19680380012721e-05\\
10.712858115894	4.21202809999244e-05\\
10.728394058262	4.22866910003705e-05\\
10.743723926376	4.2458181001237e-05\\
10.758914574502	4.26635660009111e-05\\
10.774160937604	4.2905295000395e-05\\
10.789482633569	4.31178640010188e-05\\
10.804818703418	4.33402380011216e-05\\
10.820353018461	4.3564466000845e-05\\
10.835987541523	4.38410450005478e-05\\
10.85182975793	4.41176700007873e-05\\
10.867962548091	4.43535380014737e-05\\
10.884555197064	4.46551150012908e-05\\
10.90107650537	4.49834650009251e-05\\
10.917693299194	4.52972040001498e-05\\
10.93465992863	4.56017120011865e-05\\
10.951646369093	4.58144560013807e-05\\
10.96895883599	4.61050680016228e-05\\
10.986682315372	4.64424949999653e-05\\
11.004350665426	4.67076550005885e-05\\
11.02201415385	4.69731199999046e-05\\
11.039385188006	4.72994030005225e-05\\
11.056801888207	4.75678750007091e-05\\
11.073839752686	4.77981670012895e-05\\
11.090815499194	4.80803300000332e-05\\
11.107591524213	4.83619770008659e-05\\
11.123908060466	4.86311900012026e-05\\
11.139979993357	4.88530360005512e-05\\
11.155875741948	4.905716200021e-05\\
11.171253356411	4.93134680006335e-05\\
11.186392497924	4.95609170005906e-05\\
11.201599231931	4.97397240000197e-05\\
11.216722065688	4.99372180016167e-05\\
11.231742362171	5.01089630002838e-05\\
11.246954837765	5.03056650007494e-05\\
11.262084946212	5.05020870011919e-05\\
11.277480164609	5.07187260012643e-05\\
11.292667497066	5.09969810007505e-05\\
11.306981145776	5.1259221001132e-05\\
11.321637754537	5.15182110003565e-05\\
11.336592559956	5.1708638000747e-05\\
11.352432030166	5.19508920007183e-05\\
11.368438155833	5.22263380009491e-05\\
11.384566714471	5.25184210005136e-05\\
11.400910749113	5.28956080003695e-05\\
11.417559975314	5.31307239999279e-05\\
11.434450806973	5.34603760016239e-05\\
11.451871235532	5.37794920010271e-05\\
11.469444957259	5.41174700003921e-05\\
11.487031142971	5.44192860001402e-05\\
11.504599756	5.46963410013035e-05\\
11.522097300021	5.5002776001345e-05\\
11.539283487076	5.52827710009751e-05\\
11.556573580006	5.55668980002366e-05\\
11.573821950577	5.58825350012171e-05\\
11.590917065514	5.61552010012178e-05\\
11.607584885267	5.63864000007186e-05\\
11.623779771089	5.66122980014683e-05\\
11.640007136814	5.68394740003697e-05\\
11.656051378209	5.70616830000148e-05\\
11.671827088834	5.730780200075e-05\\
11.687691142062	5.74805590005667e-05\\
11.703164798859	5.76654570014767e-05\\
11.718454851396	5.78144230001243e-05\\
11.73338238179	5.79587230014056e-05\\
11.74837311154	5.8163048000992e-05\\
11.762582533813	5.83111240004541e-05\\
11.77766298315	5.84969340007291e-05\\
11.792936177696	5.87829970015719e-05\\
11.807724042575	5.9042554001465e-05\\
11.822537421407	5.9299835001525e-05\\
11.838177490026	5.95998250005891e-05\\
11.853801364814	5.99176570013071e-05\\
11.869277836036	6.01693140005466e-05\\
11.885271311981	6.04634910015278e-05\\
11.901681519044	6.08007980016367e-05\\
11.918304838583	6.11766380007595e-05\\
11.935598948636	6.15479960011101e-05\\
11.95296214784	6.18827570004754e-05\\
11.970604926015	6.22259330000929e-05\\
11.988337624013	6.25108320004841e-05\\
12.005849647128	6.27809790003653e-05\\
12.023528265712	6.31182670005614e-05\\
12.040967288271	6.34198730011803e-05\\
12.058296731497	6.36820650008474e-05\\
12.075331865785	6.38911910009199e-05\\
12.092278406163	6.41683410016469e-05\\
12.10895393015	6.43780700002594e-05\\
12.125550824685	6.46624590014966e-05\\
12.141299729485	6.48439260011457e-05\\
12.157238602249	6.50751240005576e-05\\
12.172965310073	6.52894210002586e-05\\
12.188090203297	6.54868830007871e-05\\
12.203237328237	6.57140880004903e-05\\
12.218321047802	6.59262780011716e-05\\
12.233532272123	6.62105220001763e-05\\
12.248669570676	6.65464130005233e-05\\
12.263034453977	6.67665490006186e-05\\
12.278224809367	6.69472040009111e-05\\
12.293708888004	6.71500110005496e-05\\
12.308873633015	6.74390790003088e-05\\
12.324249318268	6.77428170003935e-05\\
12.339655607619	6.80772510008865e-05\\
12.355337576547	6.84093090015381e-05\\
12.371411608238	6.87509230008487e-05\\
12.387917822193	6.9011469001623e-05\\
12.40473237979	6.92822760015588e-05\\
12.421454823939	6.9619109000385e-05\\
12.438352146714	6.99354740003599e-05\\
12.455753710428	7.02001700005894e-05\\
12.472934409723	7.04842760015367e-05\\
12.490519965762	7.07342600012595e-05\\
12.508158216556	7.10207540013386e-05\\
12.525490894257	7.13530610010338e-05\\
12.542783083661	7.17386670014974e-05\\
12.559843290575	7.20206170008453e-05\\
12.576826082541	7.23044750010615e-05\\
12.593586784697	7.24989770013451e-05\\
12.609994478538	7.27940970008945e-05\\
12.626250136044	7.30381450004813e-05\\
12.641554006905	7.3244012000373e-05\\
12.657290442176	7.35411780006245e-05\\
12.67285255724	7.38237460016222e-05\\
12.688544628214	7.40038130011555e-05\\
12.703972515968	7.41638550003643e-05\\
12.719296329599	7.44329910009611e-05\\
12.733837844043	7.45879770001068e-05\\
12.74861631105	7.47205100015691e-05\\
12.763717779624	7.49379000009043e-05\\
12.778681835896	7.52074840004724e-05\\
12.79390076202	7.54632870005878e-05\\
12.809102268252	7.57268410005452e-05\\
12.824040432509	7.59893590007721e-05\\
12.839443861079	7.63157250016633e-05\\
12.854877679941	7.65915240013015e-05\\
12.870147528457	7.68901800007882e-05\\
12.886503679367	7.71501700000954e-05\\
12.902769085733	7.74545460000553e-05\\
12.919462485967	7.76807000004709e-05\\
12.936437647446	7.79635420009583e-05\\
12.953406529562	7.82393420006855e-05\\
12.970112316527	7.85426700016245e-05\\
12.987535159988	7.89152060001186e-05\\
13	7.88082890004205e-05\\
};
\addlegendentry{KG}

\addplot
  table[row sep=crcr]{%
0.022207852007119	0\\
0.044225488416995	3.81000120341923e-09\\
0.065977932549875	6.89400003750507e-09\\
0.087414837055846	8.9670013636578e-09\\
0.10846221585765	9.98300109245065e-09\\
0.12911226251886	9.92400117638681e-09\\
0.14941563214407	8.95400020795023e-09\\
0.16946827733139	7.20700121803475e-09\\
0.18937418089765	4.81600004320626e-09\\
0.20924561398557	1.88700077785597e-09\\
0.22920347396052	-1.49999834775372e-09\\
0.24933631753467	-5.23799847940154e-09\\
0.26946434050542	-8.97899887775111e-09\\
0.2894483959356	-1.23069998636538e-08\\
0.30932514570801	-1.50199994664035e-08\\
0.32921698627314	-1.69979994524283e-08\\
0.34923742290819	-1.82019999073191e-08\\
0.36949148272651	-1.86599997675785e-08\\
0.39007604359574	-1.84089987698144e-08\\
0.41104127655778	-1.73799996616708e-08\\
0.43239402773368	-1.55119987965691e-08\\
0.45409627095644	-1.26259998012301e-08\\
0.47606460772125	-8.86399931232518e-09\\
0.49824197799211	-4.60599913765236e-09\\
0.52044212826526	-5.57999868533443e-10\\
0.54247314101146	2.69500155525293e-09\\
0.56424317316435	5.0790003314205e-09\\
0.58570458169156	6.74100064657068e-09\\
0.6067956334862	7.84300091538626e-09\\
0.62747911857837	8.33600033445236e-09\\
0.64780918435827	8.0540001334839e-09\\
0.66788116700224	6.80300082933627e-09\\
0.68779840826858	4.58400073455323e-09\\
0.70767252592433	1.6370016453493e-09\\
0.72762378809778	-1.65799995954785e-09\\
0.74775916418545	-4.95399987698875e-09\\
0.76786992425532	-7.9549984377536e-09\\
0.78786363574111	-1.06069997229952e-08\\
0.80774010057839	-1.30429995692793e-08\\
0.82762224433235	-1.52649999307641e-08\\
0.84762436061947	-1.70279985667321e-08\\
0.86785222971937	-1.79229999730524e-08\\
0.88840345588481	-1.75959993242714e-08\\
0.9093222558433	-1.5943999898127e-08\\
0.93062119575764	-1.33769990640076e-08\\
0.95228045583694	-1.04409991763532e-08\\
0.97422190856064	-7.55699858245862e-09\\
0.99636142149955	-4.67600003162261e-09\\
1.0185354484281	-1.59499968788168e-09\\
1.0405659390506	1.55500146092891e-09\\
1.0623540094813	4.25100132872558e-09\\
1.0838280054403	5.88200066431455e-09\\
1.1049179873034	6.30500096576725e-09\\
1.125639381814	5.80000047989415e-09\\
1.1460037567228	4.80200057495495e-09\\
1.1661025285944	3.58000029621053e-09\\
1.1860383506512	2.1360015978189e-09\\
1.2059221205968	3.22000204278083e-10\\
1.2258733129706	-1.9799983874691e-09\\
1.2459895796653	-4.71099959042931e-09\\
1.2660831560066	-7.47599848693881e-09\\
1.2860775438943	-9.81699876945186e-09\\
1.3059485131781	-1.1522999443514e-08\\
1.3258150854649	-1.26579990933351e-08\\
1.3457923354313	-1.34069999546682e-08\\
1.365986844217	-1.38979991959332e-08\\
1.3864970464254	-1.40529987646687e-08\\
1.4073672362188	-1.35469999662519e-08\\
1.4286115640999	-1.21299983391054e-08\\
1.4502154059667	-9.83299841550433e-09\\
1.4721261604759	-7.13699854770766e-09\\
1.4942276774613	-4.63999860755848e-09\\
1.5163689193301	-2.55899834655793e-09\\
1.5383900133073	-6.33999519550343e-10\\
1.5601951603034	1.40400047143885e-09\\
1.5816848805752	3.32800098590269e-09\\
1.6027827510821	4.61900029335993e-09\\
1.6235299164975	4.89100138167942e-09\\
1.6439350916131	4.12200051869149e-09\\
1.664066470712	2.69500155525293e-09\\
1.6840258299565	1.01400132734852e-09\\
1.7039231958655	-6.96999791216513e-10\\
1.7238771710877	-2.47699993849437e-09\\
1.7439640217884	-4.53099957553604e-09\\
1.7640328085338	-6.90899959465696e-09\\
1.7840186742138	-9.37200006490002e-09\\
1.8038809313178	-1.14629994385496e-08\\
1.8237274954463	-1.27490000778607e-08\\
1.8436744469603	-1.30019994770691e-08\\
1.8638292981378	-1.23709984478637e-08\\
1.8842913898733	-1.13129985379601e-08\\
1.905111227746	-1.02969988091672e-08\\
1.9262996997232	-9.49399847627319e-09\\
1.9478425586819	-8.57199999870772e-09\\
1.9697141318287	-7.04699942843945e-09\\
1.991781850492	-4.82999951145757e-09\\
2.0138953201628	-2.46299869388622e-09\\
2.0359067571894	-6.28999075047432e-10\\
2.0577272627997	4.9800163992586e-10\\
2.079237391682	1.26100019315345e-09\\
2.1003514570899	2.1100010627606e-09\\
2.1211116110088	3.09500158834908e-09\\
2.1415648893293	3.78800102396326e-09\\
2.1617370632357	3.73900022054841e-09\\
2.1817274357292	2.72700084735789e-09\\
2.2016450018961	8.54001314110064e-10\\
2.2216073046716	-1.56699897502222e-09\\
2.2416790734831	-4.18799928070257e-09\\
2.2617074053723	-6.69099975425524e-09\\
2.2816660645932	-8.95999896499688e-09\\
2.3015144235373	-1.09889999322377e-08\\
2.3213341058568	-1.27799992810651e-08\\
2.3412423431018	-1.41629996619486e-08\\
2.361347841204	-1.48459999849138e-08\\
2.3817510741326	-1.45719987187931e-08\\
2.4025156974259	-1.32969990573883e-08\\
2.4236450322444	-1.13519984523691e-08\\
2.4451269447802	-9.18999987220559e-09\\
2.4669506541886	-7.07400005239833e-09\\
2.4889887132774	-4.90699925137505e-09\\
2.5110803920777	-2.49899834159351e-09\\
2.533084929546	1.02000186075202e-10\\
2.5549191534936	2.55900012291477e-09\\
2.5764542091985	4.43600001176492e-09\\
2.5975904917935	5.65500002380759e-09\\
2.6183635073206	6.3780003500824e-09\\
2.6388512610638	6.67800037490451e-09\\
2.6590745208845	6.42100062009376e-09\\
2.6791056830135	5.41800027065165e-09\\
2.6990524745994	3.4590001973811e-09\\
2.7190311327026	5.18001641580668e-10\\
2.7391034778688	-3.19199955356453e-09\\
2.7590709316382	-7.08999969845081e-09\\
2.7789684335861	-1.06949986644622e-08\\
2.7987964766384	-1.3668998377625e-08\\
2.8185810188922	-1.60079984823369e-08\\
2.8384404662067	-1.776799862796e-08\\
2.8584845749773	-1.89449984588919e-08\\
2.87881484963	-1.93859985841982e-08\\
2.8995113711651	-1.8775999421905e-08\\
2.9205747976995	-1.68919989107508e-08\\
2.9419928800142	-1.38179991893139e-08\\
2.9637589759249	-1.00199990527017e-08\\
2.9857677953149	-6.00099880898597e-09\\
3.0078440276912	-2.06299866079007e-09\\
3.0298435053385	1.87300130960466e-09\\
3.0516880595399	5.93700022477606e-09\\
3.0732496948809	9.78999992184981e-09\\
3.0944152461148	1.29210011579062e-08\\
3.1152080565615	1.49000012328315e-08\\
3.1357084934847	1.54500003901603e-08\\
3.1559856629139	1.44940006663319e-08\\
3.1760654960353	1.21930003871284e-08\\
3.1960469381844	8.74400107875317e-09\\
3.2160447268488	4.24300061752092e-09\\
3.236096202181	-1.24799903744588e-09\\
3.2559796444028	-7.2279995322333e-09\\
3.2757776600712	-1.32619994985816e-08\\
3.2955665082271	-1.88419999602729e-08\\
3.3153083671745	-2.34390000741769e-08\\
3.3351070098424	-2.67560000821732e-08\\
3.3550741235647	-2.85669994326554e-08\\
3.375313219571	-2.87859993619577e-08\\
3.3959177520426	-2.74309996939337e-08\\
3.4169016657875	-2.45489992778403e-08\\
3.4382493865103	-2.03169996382258e-08\\
3.4599444644746	-1.49639998170414e-08\\
3.4819177358357	-8.6379987607188e-09\\
3.5039798687516	-1.75299952331898e-09\\
3.5259776207866	5.25300158926711e-09\\
3.5478278287293	1.19960006372821e-08\\
3.5694153304825	1.78429999664331e-08\\
3.5906245537998	2.23760014961272e-08\\
3.611454189069	2.53010004058751e-08\\
3.6319778073586	2.63930015620417e-08\\
3.6522789745679	2.55090011336279e-08\\
3.6724184877653	2.25030003520033e-08\\
3.6924422272687	1.75360010956638e-08\\
3.7124632323788	1.07900000045902e-08\\
3.7324562419811	2.46900100364655e-09\\
3.7522565637484	-6.47500009165469e-09\\
3.7719545963499	-1.5394999053342e-08\\
3.7916589387108	-2.37059989416366e-08\\
3.8113457191051	-3.05989988902411e-08\\
3.8310641507381	-3.57679983409298e-08\\
3.8509283339285	-3.89419998469975e-08\\
3.8710450079667	-3.99699988662405e-08\\
3.8915143859912	-3.87959993020104e-08\\
3.9123750600827	-3.52579991869106e-08\\
3.9336270006197	-2.95530000471445e-08\\
3.9552370995182	-2.18879989688503e-08\\
3.9771602347621	-1.26749988282882e-08\\
3.9992038229252	-2.63899835317716e-09\\
4.0212051306317	7.43000150293938e-09\\
4.0430572731246	1.69639999825222e-08\\
4.0646485748008	2.52130014644081e-08\\
4.0858862310576	3.17860013865356e-08\\
4.1067566611934	3.61310004137749e-08\\
4.1273098967621	3.79970011010755e-08\\
4.1476322777565	3.71590012093748e-08\\
4.1678158415318	3.35279999319482e-08\\
4.1878890677227	2.70870010865565e-08\\
4.2078863851256	1.82960011585465e-08\\
4.2277942005013	7.60800134003148e-09\\
4.2475119648061	-3.96699917359911e-09\\
4.2671020887587	-1.55589994221828e-08\\
4.286672482264	-2.64719997034035e-08\\
4.3062852017635	-3.58079983442394e-08\\
4.3259236345325	-4.28899991078424e-08\\
4.3456893491216	-4.73849990356712e-08\\
4.3656877172301	-4.90729998858797e-08\\
4.386020723235	-4.79089994342985e-08\\
4.4067244567189	-4.38400000746242e-08\\
4.4278117043687	-3.72139989934794e-08\\
4.4493119083957	-2.81469993979044e-08\\
4.4711508905448	-1.69019997997566e-08\\
4.4931634606276	-4.25700008577223e-09\\
4.515176687265	8.58900151001762e-09\\
4.5370275843106	2.0479999918166e-08\\
4.5585967107025	3.065500031596e-08\\
4.5798445529224	3.87360010734028e-08\\
4.6007991673849	4.46370016504716e-08\\
4.6214762695351	4.77420005751128e-08\\
4.6418881643775	4.75160000235064e-08\\
4.6620182450134	4.37920011364668e-08\\
4.6819731394711	3.68060000255355e-08\\
4.701813494831	2.66240007817942e-08\\
4.7213193852338	1.45259999584368e-08\\
4.7407350021774	1.74200032176941e-09\\
4.7602381912849	-1.13659996969773e-08\\
4.7797295658519	-2.37959998372617e-08\\
4.7993088002102	-3.49399993382349e-08\\
4.8189388481718	-4.37339995329467e-08\\
4.838638580268	-4.98709997742708e-08\\
4.8585197016693	-5.29159986939476e-08\\
4.878670999307	-5.2528999816559e-08\\
4.8991888273712	-4.84019988533646e-08\\
4.9200882683706	-4.05869986508378e-08\\
4.9413525815906	-2.98039992685517e-08\\
4.962776618256	-1.69369993585633e-08\\
4.9843146703471	-3.13599990420244e-09\\
5.0058416616714	1.09140003701214e-08\\
5.0275285815028	2.47120013341373e-08\\
5.0489064984464	3.63910004352874e-08\\
5.0699310654724	4.58300011274559e-08\\
5.0907180630452	5.29180006481056e-08\\
5.111297635806	5.6259001013359e-08\\
5.1315644310186	5.55910002475457e-08\\
5.1514652368828	5.21490015614745e-08\\
5.1712227660414	4.57280009413807e-08\\
5.1908722093279	3.65210013342221e-08\\
5.2104129148039	2.50650007416198e-08\\
5.2300014167709	1.21130003805092e-08\\
5.2493944001646	-1.65599978174669e-09\\
5.2683756718514	-1.42819995829768e-08\\
5.2876428677927	-2.6016998333489e-08\\
5.3069406167863	-3.57979992315904e-08\\
5.3263254105519	-4.30629985004316e-08\\
5.3457574023087	-4.74139998374312e-08\\
5.3653093821756	-4.87229989687421e-08\\
5.384877039481	-4.66279992394902e-08\\
5.4047937457605	-4.21899990499242e-08\\
5.4249274994737	-3.4129000070493e-08\\
5.4451744557175	-2.38780000216821e-08\\
5.46574977455	-1.18149987571314e-08\\
5.4864043137591	1.09300124506717e-09\\
5.507070719244	1.37269999811451e-08\\
5.5275786732257	2.64960000606607e-08\\
5.5479637734723	3.7676000985698e-08\\
5.5669274680333	4.27770014965745e-08\\
5.5852653983037	5.20080014609903e-08\\
5.6037539278329	5.78200012313346e-08\\
5.6233793787922	6.28220000464808e-08\\
5.6426736262933	5.74390011109926e-08\\
5.6611675032226	5.08780004793152e-08\\
5.6794643705747	4.55270008359321e-08\\
5.6983168652965	3.71060000503576e-08\\
5.7173167287167	2.57159999961232e-08\\
5.7362996650462	1.25660015726226e-08\\
5.7552306124542	-7.35999705625545e-10\\
5.7740916512415	-1.34869999612874e-08\\
5.7930685581842	-2.51519995941862e-08\\
5.8120946301381	-3.40319985525639e-08\\
5.8310992090809	-3.98879986818201e-08\\
5.8502715788691	-4.2082998419346e-08\\
5.8693958614414	-4.09489988584255e-08\\
5.8887591107382	-3.75699986676636e-08\\
5.9082885520474	-3.13599990420244e-08\\
5.9277683721136	-2.31439987175008e-08\\
5.9478191647827	-1.25979990883707e-08\\
5.9676045335691	-1.30299859790739e-09\\
5.9871352274255	1.08420010747068e-08\\
6.0069284859963	2.45510012319983e-08\\
6.0266374968239	3.67350008190215e-08\\
6.0453070477195	4.27280006931596e-08\\
6.0637112896236	5.46770007048281e-08\\
6.0829152301658	6.72240005883395e-08\\
6.102125531828	7.23170003880114e-08\\
6.1209470909488	7.13529999529783e-08\\
6.1390956289361	7.01180002948831e-08\\
6.1574921584767	6.73050006838594e-08\\
6.1758162868515	6.03640000207406e-08\\
6.1939637717898	4.94610006285257e-08\\
6.2118638725297	3.51510003326894e-08\\
6.2290117106134	2.16030002775369e-08\\
6.2464849827426	9.15300013559772e-09\\
6.2640444561572	-3.89099952258221e-09\\
6.2808736506652	-1.41919986873518e-08\\
6.2979648495085	-2.29790000361163e-08\\
6.3152944553296	-3.01389988521805e-08\\
6.3334146173251	-3.57279983376202e-08\\
6.3519855964503	-3.82499987239271e-08\\
6.3700701250908	-3.79969993247187e-08\\
6.388642779109	-3.59189993304199e-08\\
6.4075798783461	-3.02599989510099e-08\\
6.4267206365265	-2.19279989721599e-08\\
6.4458801944685	-1.09409992177234e-08\\
6.4654159967596	1.55600154982949e-09\\
6.4845570132397	1.42340006448194e-08\\
6.503439119823	2.69290012511192e-08\\
6.5221352996065	4.04170013013072e-08\\
6.5413739084836	5.53870016517521e-08\\
6.5605313032792	6.56220002781538e-08\\
6.5795095526176	7.34190006568269e-08\\
6.5978224730506	7.62010010646463e-08\\
6.6157955574123	8.15310006174741e-08\\
6.6343266510317	8.20810015511597e-08\\
6.6523648116089	7.5118000708585e-08\\
6.670184517216	6.85420005197557e-08\\
6.6881304624116	5.82400012660855e-08\\
6.7057023282167	4.42370016173754e-08\\
6.7230091047739	3.06580005826618e-08\\
6.7405242567032	1.67570011200269e-08\\
6.7583229939969	2.73600164746313e-09\\
6.7760830676036	-1.10619993165528e-08\\
6.7933167534613	-2.26959997462473e-08\\
6.8104876360489	-3.21889999099767e-08\\
6.827948332542	-3.92659984527199e-08\\
6.8454388483686	-4.2338999861613e-08\\
6.8631389070691	-4.22419983436839e-08\\
6.8811183389856	-3.81559992490565e-08\\
6.8989904400287	-3.09569987422265e-08\\
6.9161071556566	-2.12479989158965e-08\\
6.934117413127	-6.3409988371177e-09\\
6.9519399728512	7.80500108987781e-09\\
6.9701593423398	2.56359999895039e-08\\
6.9885734193535	4.07830000881404e-08\\
7.0062447256054	5.09270012827301e-08\\
7.024341609033	6.81780001343668e-08\\
7.0426470255236	7.73520003605199e-08\\
7.0607180549993	8.98790002423766e-08\\
7.0789687214967	9.55550003567396e-08\\
7.0966165589263	9.71570006669253e-08\\
7.1143020166139	9.97970008853599e-08\\
7.1319313343954	9.61420010270331e-08\\
7.1492364758906	8.71190000140132e-08\\
7.1662415365406	7.71510002550713e-08\\
7.1827552583949	6.40860005063359e-08\\
7.1989592877465	5.05690014307447e-08\\
7.2150441837438	3.87760010767124e-08\\
7.2314444529051	2.73260010175136e-08\\
7.2476490223685	1.3500001116995e-08\\
7.2633673597993	1.4530012748537e-09\\
7.2791629314172	-7.82399922627519e-09\\
7.2953266603121	-1.76709988863877e-08\\
7.3115916969782	-2.56429988354512e-08\\
7.3280696832386	-3.10889998189623e-08\\
7.3447208553889	-3.26709983511364e-08\\
7.3615664598511	-3.00869995584208e-08\\
7.3782376570106	-2.33049988196399e-08\\
7.395202123821	-1.33639996846568e-08\\
7.4125904406019	1.41000100484234e-09\\
7.4305607408299	1.6547000214473e-08\\
7.4480573130519	3.13099999260658e-08\\
7.4658394556918	4.83840008058678e-08\\
7.483956731317	7.0399000406951e-08\\
7.5023410553136	9.1052001494063e-08\\
7.5204324723029	9.77650014277742e-08\\
7.5382729314724	1.16800000782291e-07\\
7.5564057426405	1.26369000597037e-07\\
7.5743432344837	1.28754001238462e-07\\
7.5920597084492	1.30921000263129e-07\\
7.6096735733346	1.25810000639603e-07\\
7.6268480708093	1.17136000454821e-07\\
7.6438649808254	1.05333000988139e-07\\
7.6602569199856	9.07490012025391e-08\\
7.6761836377226	7.51590008007952e-08\\
7.6919100797098	6.62960015773706e-08\\
7.7080175925581	5.24290015846418e-08\\
7.7238673139421	3.93540009469007e-08\\
7.7398084530654	2.48100011646102e-08\\
7.755278008686	1.04350004193066e-08\\
7.7709430450192	-1.01499963989227e-09\\
7.7870420380107	-1.31499984235006e-08\\
7.8030325700935	-2.28539995816845e-08\\
7.8191319345361	-3.03669995815881e-08\\
7.8356458631417	-3.51599993564378e-08\\
7.8524713149381	-3.65719987627244e-08\\
7.8695405924722	-3.44939987684256e-08\\
7.8861670520703	-2.91029991217329e-08\\
7.903347607296	-1.78109988979713e-08\\
7.9210357477016	-3.82699916201545e-09\\
7.9388888438045	1.15070015738183e-08\\
7.956521304254	2.60970001164651e-08\\
7.9736304070762	4.49430004323403e-08\\
7.9917027308542	6.94570001513739e-08\\
8.0098914239045	8.70840004552065e-08\\
8.0279409719752	1.02846000160639e-07\\
8.0459045646831	1.10697000010873e-07\\
8.0638044806047	1.21205001590852e-07\\
8.0816255078963	1.20083001320381e-07\\
8.098755784834	1.12349001213374e-07\\
8.1154898194229	1.0483400103567e-07\\
8.1316407266947	9.4304001052592e-08\\
8.1479977129841	9.12830007138155e-08\\
8.1642752562173	7.70200010435929e-08\\
8.1801856950752	6.51690008623973e-08\\
8.1952553949907	5.09430009287826e-08\\
8.2105900521792	4.55720012837446e-08\\
8.226227977325	3.47420012758448e-08\\
8.2415170472895	2.27640004624163e-08\\
8.2568557872287	1.435700092145e-08\\
8.2722587483389	5.86900128496382e-09\\
8.2876152059027	-6.20998363842773e-10\\
8.3029933543156	-4.61299975995644e-09\\
8.3188828171742	-5.89099968806295e-09\\
8.3341969314859	-9.14599951329365e-09\\
8.3497990197182	-5.04899944075987e-09\\
8.3664804271857	-5.39994715609282e-11\\
8.3834024247977	7.22400095298781e-09\\
8.4002417045891	1.62650000135045e-08\\
8.4174106337682	2.85240009390009e-08\\
8.4346242077822	4.92400005214222e-08\\
8.4521752709685	6.84870009592942e-08\\
8.470061203573	9.42630009603818e-08\\
8.4882824425577	1.17381000919181e-07\\
8.5061984143429	1.29253001190932e-07\\
8.5244371520527	1.547330015228e-07\\
8.5425977972162	1.61530000042376e-07\\
8.5606183320241	1.66231000520156e-07\\
8.5784092150095	1.64422001347475e-07\\
8.5956747176665	1.55450001315671e-07\\
8.6121848396599	1.42718000972764e-07\\
8.6287894141862	1.37534000188566e-07\\
8.6453388173836	1.20765001554446e-07\\
8.6615655298787	1.04401001621568e-07\\
8.6773344766561	8.49190016083412e-08\\
8.6931620603231	7.16560002445021e-08\\
8.7091036193401	5.64560007632053e-08\\
8.7246846848909	3.94220016630698e-08\\
8.7401763469939	2.85100014707496e-08\\
8.7552195976259	1.40940006332357e-08\\
8.7702593314878	6.9740000441243e-09\\
8.7856581292811	3.97001542751241e-10\\
8.8015126542324	-5.09199971077123e-09\\
8.8171904451646	-8.66099902907536e-09\\
8.8330749797144	-7.77199993251543e-09\\
8.8493608418969	-6.26299900829963e-09\\
8.8657799225644	-2.34199859505679e-09\\
8.8825764618976	3.14600079320826e-09\\
8.8994972731654	1.14040012988426e-08\\
8.9162788026836	2.23870006976767e-08\\
8.9330488533446	2.81340000185537e-08\\
8.9503344141944	4.9475000096777e-08\\
8.9680285636613	6.53500009661911e-08\\
8.985694111486	8.31550011071158e-08\\
9.0036058390955	9.55850012474002e-08\\
9.0213457081307	1.10096999961229e-07\\
9.0390980954648	1.18982001140466e-07\\
9.0565086723786	1.29304000395791e-07\\
9.0739883424168	1.29707000695589e-07\\
9.0911832317024	1.28104000296503e-07\\
9.1080183117269	1.18136000537561e-07\\
9.1245852947513	1.05445000286863e-07\\
9.1406015305682	9.72070015592408e-08\\
9.1568023246453	8.14660001680068e-08\\
9.1726148698999	6.99220006339374e-08\\
9.1880803020787	5.52460015512679e-08\\
9.2034713925023	4.57410003207315e-08\\
9.2187394694595	3.4710000207383e-08\\
9.2338624365911	2.76280012201369e-08\\
9.2492080542486	1.98950012020305e-08\\
9.264661121348	1.81120007880509e-08\\
9.2802888723793	1.27630013224689e-08\\
9.2958151681943	1.12089999504406e-08\\
9.3112939512607	9.24400112012336e-09\\
9.3267080234658	1.13130003143169e-08\\
9.3423787816797	2.16600000157996e-08\\
9.3585635254767	2.90180004469676e-08\\
9.3748398077824	3.84460001612297e-08\\
9.3913407623566	5.59570008107357e-08\\
9.408114858267	7.06060010458032e-08\\
9.4250895457046	8.92500011673292e-08\\
9.4422628385912	9.85140005127505e-08\\
9.4594401732207	1.1601300009545e-07\\
9.4768258544716	1.36295000174869e-07\\
9.494433577287	1.37676000377951e-07\\
9.5121770295243	1.52772001271728e-07\\
9.5299249329632	1.6233400046417e-07\\
9.5475230396414	1.58485001122699e-07\\
9.5645663225271	1.51231001055407e-07\\
9.5814664762742	1.53375001588074e-07\\
9.5985812799445	1.41112000306975e-07\\
9.6153493926703	1.29905000534336e-07\\
9.6313434754362	9.4873000122675e-08\\
9.6470200020792	1.00516000856032e-07\\
9.6631168772628	8.63740012846392e-08\\
9.6788908638217	6.62430004183534e-08\\
9.6945728052013	5.56730004319661e-08\\
9.7101448398055	4.26370014849908e-08\\
9.7257599050148	2.36520012464325e-08\\
9.7404622460186	4.78999950814796e-10\\
9.7548443539083	-4.67199967602028e-09\\
9.7696755914238	-8.99902374840167e-12\\
9.7846724204468	-1.31839996697636e-08\\
9.7992776437773	-9.06599950667442e-09\\
9.8148753433991	3.10000025649515e-09\\
9.8302182266511	-7.4469994615356e-09\\
9.8454525874248	5.58500090619418e-09\\
9.8613906623086	1.92690006173279e-08\\
9.8775021386323	2.59070009889228e-08\\
9.8938361732607	3.79490003865612e-08\\
9.9102298079113	6.24580014374487e-08\\
9.927408282617	8.37820000043621e-08\\
9.9448866037317	9.56430010745635e-08\\
9.9622229425893	8.70260006280432e-08\\
9.9794982556121	1.15937000444433e-07\\
9.9972841695111	1.26728000537923e-07\\
10.01505285173	1.17871000071545e-07\\
10.032339695876	1.23602001522727e-07\\
10.049739911991	1.05811000850053e-07\\
10.066667490521	9.85740005177149e-08\\
10.08341573243	6.83800003287161e-08\\
10.099889941834	8.50840002897257e-08\\
10.116496070431	5.59770008123905e-08\\
10.132529973094	3.2542001093816e-08\\
10.148251763942	1.46150007651613e-08\\
10.164125948177	1.60950008876171e-08\\
10.179780751699	1.00700070504445e-09\\
10.195225306753	-2.00149994356025e-08\\
10.210256008025	-4.18539993773948e-08\\
10.225189222428	-3.81669984506061e-08\\
10.240362359739	-3.95329990965365e-08\\
10.255152092342	-7.46949986307754e-08\\
10.270078240475	-5.82649999358864e-08\\
10.285060929047	-7.68249996951909e-08\\
10.299645630209	-5.00140000525562e-08\\
10.315047873246	-1.45849998745007e-08\\
10.330876524683	1.21240013584156e-08\\
10.346483896793	-7.56099893806095e-09\\
10.362423179629	2.26810001890954e-08\\
10.37854305197	3.190999997571e-08\\
10.394713957335	3.12920001022121e-08\\
10.410801777763	2.61130015388744e-08\\
10.427344911249	1.11805000813092e-07\\
10.444318395047	1.37190999893733e-07\\
10.461315382903	9.78970007281532e-08\\
10.478310215384	1.22308000172211e-07\\
10.495811756722	1.48646000397434e-07\\
10.513158968748	1.32421000387239e-07\\
10.530560905658	1.45059001255277e-07\\
10.547899097196	9.47050011745887e-08\\
10.565184254951	3.38890000506353e-08\\
10.58174863716	-6.13539992144752e-08\\
10.598079254943	-5.76529988194352e-08\\
10.614674161199	-7.20629991235455e-08\\
10.630861395254	-1.18418999051073e-07\\
10.64677240074	-1.7025799969872e-07\\
10.662489218441	-2.36156999733339e-07\\
10.678025678956	-2.84589999566265e-07\\
10.692901792565	-3.68220998581137e-07\\
10.707577703106	-3.89647999199383e-07\\
10.722824904881	-2.21363999131086e-07\\
10.738262095427	-2.37459998331246e-07\\
10.753499853081	-3.75933998597588e-07\\
10.768549392056	-3.17690998841158e-07\\
10.783708908216	-3.63325998620212e-07\\
10.798829955309	-4.07892999376713e-07\\
10.813946516599	-3.57532998762622e-07\\
10.829302609923	-3.67025998926351e-07\\
10.844589956534	-2.24569999929258e-07\\
10.860664791765	-3.04477000057091e-07\\
10.876125117645	-3.84725998614499e-07\\
10.892411352857	-1.29896999823131e-07\\
10.909077793207	-2.02937998849961e-07\\
10.925681972356	-1.36485999391311e-07\\
10.942931990724	-1.07235999635691e-07\\
10.960402061204	-3.67507999143868e-07\\
10.977425428313	-2.88529999892262e-07\\
10.994760063231	-4.49423998460929e-07\\
11.012348211237	-3.61488998734671e-07\\
11.029882071612	-4.78851999829999e-07\\
11.047039741185	-6.85163998426219e-07\\
11.064198263008	-8.10167998466227e-07\\
11.080822297191	-1.06974299995954e-06\\
11.096904531953	-1.02200099938443e-06\\
11.113483496042	-1.33701799853725e-06\\
11.129646077183	-1.34049499855848e-06\\
11.145594051258	-1.37069199901418e-06\\
11.161476055879	-1.48883299999625e-06\\
11.177286609621	-1.70232799945325e-06\\
11.192764393661	-1.60647799951619e-06\\
11.20802015024	-1.86697399939817e-06\\
11.22322162947	-1.81131599852336e-06\\
11.238357812164	-1.94385899909832e-06\\
11.25355601718	-2.05450999857248e-06\\
11.268637869141	-2.25736199865878e-06\\
11.283624150779	-2.34172599888893e-06\\
11.298658433945	-2.22896499835201e-06\\
11.313909489682	-2.43550099909839e-06\\
11.329229172039	-2.38667499985468e-06\\
11.344756206279	-2.38557099940806e-06\\
11.360563594712	-2.4007499987988e-06\\
11.376406568259	-2.49281800002166e-06\\
11.392547550691	-2.57012099957876e-06\\
11.409304132248	-2.23270899901706e-06\\
11.426209962606	-2.33133399873964e-06\\
11.443404816751	-2.47725999891202e-06\\
11.460664376328	-2.6998450000093e-06\\
11.477904412794	-3.01745899911054e-06\\
11.495268492589	-3.10071899889408e-06\\
11.512629079294	-3.16765899910365e-06\\
11.530081482397	-3.46700399944666e-06\\
11.547204162114	-3.69340000005991e-06\\
11.564479649695	-4.11969699953829e-06\\
11.580738040118	-4.41336699985584e-06\\
11.597567061983	-4.53849300008358e-06\\
11.613850298975	-4.91637599964179e-06\\
11.629966547746	-5.25535999962301e-06\\
11.645823703616	-5.71804399918108e-06\\
11.661287499438	-5.71670399907021e-06\\
11.676650816551	-6.2365719983859e-06\\
11.692037724148	-6.12243299968895e-06\\
11.707325463561	-6.25090899930569e-06\\
11.722589948179	-6.92772299970557e-06\\
11.737745283943	-6.90282299942169e-06\\
11.752768420766	-6.76619099948539e-06\\
11.767886370516	-7.08628299861402e-06\\
11.782969983893	-7.21246599866276e-06\\
11.798200195134	-7.15058799904966e-06\\
11.813623953359	-7.34486099851495e-06\\
11.828584478215	-8.12448399933885e-06\\
11.843315659849	-8.11824099855585e-06\\
11.858979765997	-7.4327639989491e-06\\
11.875221188163	-7.85555499938084e-06\\
11.891394533659	-7.74607399911531e-06\\
11.907655099248	-8.26715999835415e-06\\
11.924568537809	-7.84928399966134e-06\\
11.941732553634	-7.87552400005609e-06\\
11.95916063719	-8.3896450000509e-06\\
11.976782927838	-8.68379100005257e-06\\
11.994412116003	-8.85297499841897e-06\\
12.012117318158	-9.39645999942229e-06\\
12.029587986932	-9.80506600001263e-06\\
12.046961915397	-1.00728489993429e-05\\
12.064298100231	-1.08864719994273e-05\\
12.081594062309	-1.09096449989465e-05\\
12.098305805823	-1.21266040000734e-05\\
12.114607129467	-1.26637509989536e-05\\
12.130830473708	-1.28139549993023e-05\\
12.146770052856	-1.28120209996752e-05\\
12.162234821731	-1.3975112999276e-05\\
12.177774078491	-1.34550379993215e-05\\
12.193268409753	-1.39687779991959e-05\\
12.20861849231	-1.41861279985278e-05\\
12.224013659886	-1.45661379988837e-05\\
12.239196812057	-1.49811619998275e-05\\
12.254232956878	-1.50722329994579e-05\\
12.269234265942	-1.50797659994595e-05\\
12.284166692507	-1.5661096998798e-05\\
12.299557333306	-1.53656319987761e-05\\
12.314960494075	-1.60629209986496e-05\\
12.330228193282	-1.60240519999633e-05\\
12.345889168125	-1.57821589983342e-05\\
12.361820576931	-1.60357749994233e-05\\
12.377761692754	-1.68043749990687e-05\\
12.394208658537	-1.67833739990186e-05\\
12.410872259395	-1.65035949990511e-05\\
12.427994977524	-1.65193269996422e-05\\
12.445162667496	-1.68995759999291e-05\\
12.46225173798	-1.78767149989767e-05\\
12.479769218472	-1.79152869996813e-05\\
12.497547584101	-1.80469579991183e-05\\
12.515262777508	-1.86142089990682e-05\\
12.532907458368	-1.9569757998994e-05\\
12.55033891053	-1.96928319997625e-05\\
12.567568376803	-2.02513469993448e-05\\
12.584653279962	-2.08714929996745e-05\\
12.601256119579	-2.18461519985169e-05\\
12.617633949876	-2.24068049998749e-05\\
12.633898084874	-2.27537899988306e-05\\
12.649933005206	-2.26545489994123e-05\\
12.665710459922	-2.36248739984291e-05\\
12.681016984224	-2.38363009987808e-05\\
12.696350338264	-2.42398109993047e-05\\
12.711706841047	-2.5159381999984e-05\\
12.726740300582	-2.50499919989267e-05\\
12.741940789073	-2.51111480000787e-05\\
12.757272193824	-2.52388819994565e-05\\
12.772712374857	-2.56042059998407e-05\\
12.787798812974	-2.64342809987994e-05\\
12.803035254628	-2.62716399994645e-05\\
12.818435782287	-2.65400619987588e-05\\
12.834077419938	-2.64295349996502e-05\\
12.850028621578	-2.69056039989835e-05\\
12.866292544178	-2.67996249991853e-05\\
12.88261655801	-2.71741379993529e-05\\
12.898938003856	-2.80102509986335e-05\\
12.91562797807	-2.72695689993441e-05\\
12.93278536037	-2.77529549990163e-05\\
12.950129319442	-2.75498239989957e-05\\
12.967602961702	-2.83858699994255e-05\\
12.985341784068	-2.85355499993756e-05\\
13	-3.8894497999209e-05\\
};
\addlegendentry{KTK}

\addplot
  table[row sep=crcr]{%
0.022207852237404	0\\
0.044225488261918	3.81100129231982e-09\\
0.065977931140719	6.89500012640565e-09\\
0.087414836780615	8.96800145255838e-09\\
0.10846221809812	9.98300109245065e-09\\
0.1291122700289	9.92400117638681e-09\\
0.14941564717785	8.95500029685081e-09\\
0.16946830199275	7.20800130693533e-09\\
0.18937421725574	4.81700013210684e-09\\
0.20924566319536	1.88800086675656e-09\\
0.22920353568981	-1.49900003520997e-09\\
0.24933639121098	-5.23699839050096e-09\\
0.26946442618935	-8.97799878885053e-09\\
0.28944849379159	-1.23059997747532e-08\\
0.30932525563415	-1.5018999377503e-08\\
0.32921710801696	-1.69969993635277e-08\\
0.34923755580621	-1.82009998184185e-08\\
0.36949162604663	-1.86599997675785e-08\\
0.39007619753661	-1.84079986809138e-08\\
0.41104143936054	-1.73789995727702e-08\\
0.43239419716775	-1.55109987076685e-08\\
0.4540964400872	-1.26249997123296e-08\\
0.4760647780935	-8.86299922342459e-09\\
0.49824214944249	-4.6039989598512e-09\\
0.52044230030329	-5.56999779632861e-10\\
0.54247331127187	2.69699995669725e-09\\
0.56424334030641	5.08000042032108e-09\\
0.5857047469085	6.74300082437185e-09\\
0.60679579661985	7.84500109318742e-09\\
0.62747928090764	8.33800051225353e-09\\
0.64780934569631	8.05600031128506e-09\\
0.66788132682718	6.80500100713743e-09\\
0.68779856703314	4.58700100125498e-09\\
0.70767268452064	1.64000013569421e-09\\
0.72762394878522	-1.6549996928461e-09\\
0.74775932832093	-4.950999610287e-09\\
0.76787009099589	-7.95099985850811e-09\\
0.78786380588955	-1.06039994562934e-08\\
0.80774027555838	-1.30399993025776e-08\\
0.82762242427672	-1.52619996640624e-08\\
0.84762454408688	-1.70250000763872e-08\\
0.86785241504871	-1.79199997063506e-08\\
0.88840364344571	-1.7591998968669e-08\\
0.90932245456016	-1.59409996314253e-08\\
0.93062140454407	-1.33729987084052e-08\\
0.95228066738492	-1.04369988207509e-08\\
0.97422212170048	-7.55300000321313e-09\\
0.99636163660363	-4.6709995871197e-09\\
1.0185356628309	-1.58999924337877e-09\\
1.040566153385	1.56000012907498e-09\\
1.0623542208378	4.25599999687165e-09\\
1.0838282147665	5.88700110881746e-09\\
1.1049181937042	6.30900132136958e-09\\
1.1256395914567	5.80400083549648e-09\\
1.1460039718807	4.80600093055727e-09\\
1.1661027487335	3.58300056291228e-09\\
1.1860385746248	2.13799999926323e-09\\
1.205922345536	3.23000293178666e-10\\
1.2258735379173	-1.9799983874691e-09\\
1.2459898043	-4.71099959042931e-09\\
1.2660833800001	-7.47799866473997e-09\\
1.2860777668006	-9.81899894725302e-09\\
1.3059487367927	-1.15259997102157e-08\\
1.3258153119509	-1.2662999537838e-08\\
1.3457925661343	-1.34119986228143e-08\\
1.36598707904	-1.39049998182372e-08\\
1.386497284624	-1.40609994758734e-08\\
1.4073674920014	-1.35549989010997e-08\\
1.428611833801	-1.21389991392107e-08\\
1.4502156854411	-9.84199921560958e-09\\
1.4721264387253	-7.14699943671349e-09\\
1.4942279552518	-4.64999949656431e-09\\
1.5163691961863	-2.56999932446433e-09\\
1.5383902905574	-6.45998810000492e-10\\
1.5601954357933	1.3920011809887e-09\\
1.5816851549402	3.31700000799628e-09\\
1.6027830204134	4.60700100290978e-09\\
1.6235301865015	4.88100049267359e-09\\
1.6439353775687	4.11300149494309e-09\\
1.6640667749671	2.68700084404827e-09\\
1.6840261549174	1.00800079394503e-09\\
1.703923543721	-7.0000005791826e-10\\
1.7238775437596	-2.47699993849437e-09\\
1.7439644166352	-4.52699921993371e-09\\
1.7640332228146	-6.89999879455172e-09\\
1.7840191077479	-9.35799882029187e-09\\
1.8038813824578	-1.14419993479942e-08\\
1.8237279630304	-1.27209993650013e-08\\
1.8436749309023	-1.2968000007163e-08\\
1.8638297988567	-1.23299983556535e-08\\
1.8842919081185	-1.12649995998026e-08\\
1.9051117730471	-1.02409991598051e-08\\
1.9263002672027	-9.42799971426211e-09\\
1.9478431418787	-8.4949984824334e-09\\
1.9697147223465	-6.95799862171498e-09\\
1.9917824413915	-4.72799932538237e-09\\
2.0138959091777	-2.34699903955971e-09\\
2.0359073424343	-4.98999952469603e-10\\
2.0577278436299	6.42000230755002e-10\\
2.0792379772384	1.41900002859074e-09\\
2.1003520390431	2.28200036644921e-09\\
2.1211121835623	3.281000360289e-09\\
2.1415654960457	3.98500077380959e-09\\
2.1617377231594	3.94500077049997e-09\\
2.1817281568472	2.94200042105786e-09\\
2.201645790802	1.07400133231295e-09\\
2.2216081681924	-1.34099842341584e-09\\
2.241680011404	-3.95999855129503e-09\\
2.2617084037747	-6.46199893594712e-09\\
2.2816671310755	-8.73200001194618e-09\\
2.3015155556851	-1.07639994695319e-08\\
2.3213353061697	-1.25609993517628e-08\\
2.3412436107712	-1.39519986674941e-08\\
2.3613491730314	-1.46449998794651e-08\\
2.3817524684739	-1.43809995023503e-08\\
2.4025171418056	-1.31169990424951e-08\\
2.4236465091882	-1.11839995042828e-08\\
2.4451284432995	-9.03399843821262e-09\\
2.4669521709123	-6.93199986301352e-09\\
2.4889902375846	-4.78299888584388e-09\\
2.5110819111091	-2.39499975407398e-09\\
2.5330864399528	1.80000014893267e-10\\
2.5549206549079	2.60700083742904e-09\\
2.5764557398314	4.44900116747249e-09\\
2.5975920059385	5.63100144290729e-09\\
2.6183649916144	6.31500007841623e-09\\
2.6388527548165	6.57100152068324e-09\\
2.6590761738843	6.27000140696055e-09\\
2.6791075216097	5.22000043190474e-09\\
2.6990545237352	3.21200133157618e-09\\
2.7190334158082	2.22000196004046e-10\\
2.7391059919965	-3.53599993729858e-09\\
2.7590736627736	-7.47999884254114e-09\\
2.7789713921663	-1.11259996771196e-08\\
2.7987996448477	-1.41369991268903e-08\\
2.8185844053903	-1.65059983459059e-08\\
2.8384440783195	-1.82909989376867e-08\\
2.858488416906	-1.9488998859174e-08\\
2.8788189172721	-1.99459986305328e-08\\
2.899515575407	-1.93499989364909e-08\\
2.9205790685818	-1.74759993143425e-08\\
2.9419972113265	-1.4405999948508e-08\\
2.9637633722517	-1.06039994562934e-08\\
2.9857722238209	-6.56999965542582e-09\\
3.0078484565044	-2.60299870546987e-09\\
3.0298479112082	1.37300126823447e-09\\
3.0516924388824	5.48400080901956e-09\\
3.0732541957035	9.38800148730934e-09\\
3.0944197325434	1.25710002407686e-08\\
3.1152124851196	1.46020013858106e-08\\
3.1357128044058	1.52070001036009e-08\\
3.1559901980502	1.4313000562538e-08\\
3.1760705772482	1.20810010884043e-08\\
3.1960526354095	8.71200001029138e-09\\
3.216051104436	4.30300062248534e-09\\
3.2361032374426	-1.08599884640626e-09\\
3.2559873077349	-6.95599844391381e-09\\
3.2757859783049	-1.28769990226374e-08\\
3.2955754768394	-1.83379995633004e-08\\
3.3153180033315	-2.28149996672755e-08\\
3.3351173532427	-2.60039989541383e-08\\
3.3550851866869	-2.76739999804931e-08\\
3.3753249680608	-2.77269993631535e-08\\
3.3959300212552	-2.6160998700675e-08\\
3.4169141454218	-2.29999983503149e-08\\
3.4382620643429	-1.83939992126625e-08\\
3.4599573637231	-1.25379990834062e-08\\
3.4819307440018	-5.5519997488318e-09\\
3.5039928921256	2.16700080102328e-09\\
3.5259905845102	1.01870014646011e-08\\
3.5478407304419	1.81200014992555e-08\\
3.5694285239377	2.53080010281792e-08\\
3.5906379359497	3.12860013451655e-08\\
3.6114676653274	3.57100002901234e-08\\
3.6319916377858	3.8318001216453e-08\\
3.6522930401392	3.89360010899509e-08\\
3.6724335168363	3.73890003402266e-08\\
3.6924585767644	3.38060015536712e-08\\
3.7124810425779	2.83510015464117e-08\\
3.7324753947345	2.1199999977739e-08\\
3.7522769868986	1.32810011876927e-08\\
3.7719763475764	5.23100140981114e-09\\
3.7916819509798	-2.36999930791626e-09\\
3.8113699847481	-8.72199912294036e-09\\
3.8310899333284	-1.35179991644918e-08\\
3.8509557135206	-1.64759992316021e-08\\
3.8710739773877	-1.74169993982787e-08\\
3.8915448385869	-1.6236999300645e-08\\
3.9124061417096	-1.26839996283934e-08\\
3.9336586301069	-6.83599843398497e-09\\
3.9552692722593	1.223000367645e-09\\
3.9771927571328	1.111500047557e-08\\
3.9992364709395	2.20700009379016e-08\\
4.0212376328851	3.32430012406348e-08\\
4.0430895114576	4.40070007101667e-08\\
4.0646811486409	5.35670015011647e-08\\
4.0859194931774	6.14819999356087e-08\\
4.1067907198413	6.71440005817203e-08\\
4.1273447133497	7.03020006653787e-08\\
4.1476677570837	7.07939999955443e-08\\
4.1678519547805	6.85610004325099e-08\\
4.1879254078588	6.35310009045043e-08\\
4.2079217602625	5.61040014446235e-08\\
4.2278321232237	4.66240006602447e-08\\
4.2475534273447	3.60420013834073e-08\\
4.2671473727995	2.5215999954753e-08\\
4.2867215326953	1.48910004327263e-08\\
4.3063365838837	6.00200067424339e-09\\
4.3259766486201	-8.65998828203374e-10\\
4.3457438085105	-5.4560000961601e-09\\
4.3657434770679	-7.50399919979827e-09\\
4.3860776877311	-6.85400003419545e-09\\
4.4067821466605	-3.23399973467531e-09\\
4.4278706545706	3.57400153916387e-09\\
4.4493720904971	1.40330005393707e-08\\
4.4712117817184	2.80100014293794e-08\\
4.493224525973	4.46300010281675e-08\\
4.5152373736348	6.24760012613024e-08\\
4.5370874581397	7.97680002051493e-08\\
4.5586568213928	9.52540002430169e-08\\
4.5799054316874	1.0887300128104e-07\\
4.600860486279	1.2108000113642e-07\\
4.6215370825176	1.31263000469062e-07\\
4.6419487919093	1.38190001663929e-07\\
4.662078978561	1.41101001105426e-07\\
4.6820338025982	1.40225001388217e-07\\
4.7018943557849	1.36544000994832e-07\\
4.7215024218568	1.31299000116769e-07\\
4.741029396455	1.24402999901463e-07\\
4.7605472201697	1.16552000051229e-07\\
4.7800445493794	1.08163000334116e-07\\
4.7996303148248	9.90490001129274e-08\\
4.8192629634367	9.42770004286331e-08\\
4.8389669954754	9.41540001520025e-08\\
4.8588539592536	9.59850012804964e-08\\
4.8790127726026	9.89110002791449e-08\\
4.899539640513	1.04019001412325e-07\\
4.9204461750245	1.17457000570198e-07\\
4.9417205554619	1.39935000476044e-07\\
4.9632860185376	1.63786999962667e-07\\
4.9848836330885	1.86657000966761e-07\\
5.0065162173278	2.10850000570417e-07\\
5.0282170964074	2.33737001309464e-07\\
5.0495974444767	2.56742000104282e-07\\
5.0706148690007	2.78834001221639e-07\\
5.0913999681112	2.96215000972211e-07\\
5.1119697153235	3.07419000478149e-07\\
5.1322207376103	3.15310000331692e-07\\
5.1521098512194	3.16044999948417e-07\\
5.1718601963234	3.13792000383728e-07\\
5.1915043068068	3.14410000257226e-07\\
5.2110730435193	3.16075000839078e-07\\
5.2306874768888	3.14111000321304e-07\\
5.2501315249933	3.08028001327898e-07\\
5.2692428588401	3.00964000388149e-07\\
5.2885281398349	3.00477001502486e-07\\
5.307840399137	3.04481000412693e-07\\
5.3272384496158	3.12909000044215e-07\\
5.346687251374	3.24659000128236e-07\\
5.3663151410442	3.40361001605061e-07\\
5.386139454886	3.57262001315917e-07\\
5.4063236560771	3.85882000131232e-07\\
5.4266084219948	4.14921000668755e-07\\
5.4472165507277	4.35652001584685e-07\\
5.4681436750004	4.69648000489542e-07\\
5.4891173285468	5.30984999969064e-07\\
5.5099458851464	5.7164400146803e-07\\
5.5307527909789	6.07894000026477e-07\\
5.551504884643	6.48613001530407e-07\\
5.5715051036467	6.70654999979092e-07\\
5.5911289068468	6.94026001113457e-07\\
5.610602544116	7.20704001366812e-07\\
5.6296709837902	7.46509000393303e-07\\
5.6488841051705	7.74267000736018e-07\\
5.6678286114927	7.91475001094e-07\\
5.6863485832649	7.99761000536137e-07\\
5.7047251215925	8.10983999954829e-07\\
5.7233167206665	8.22159000435363e-07\\
5.7415749382261	8.53074000772835e-07\\
5.7599796673257	8.62025000714084e-07\\
5.7778039784197	8.61505000671059e-07\\
5.7963093474661	8.8224900096634e-07\\
5.8153862101065	8.97441001512789e-07\\
5.8345945119191	9.23390000906466e-07\\
5.8539203195766	9.71725000908918e-07\\
5.8731792032235	1.01296400067952e-06\\
5.8928543669573	1.05003700134887e-06\\
5.9124071894891	1.08467000003998e-06\\
5.931632756178	1.12249500006101e-06\\
5.9509272670581	1.1630759999548e-06\\
5.9705497841028	1.22048000150698e-06\\
5.9900474877338	1.29308600094191e-06\\
6.0099539074291	1.38669200033803e-06\\
6.0289514419812	1.44197599993845e-06\\
6.0488457684107	1.52294800059849e-06\\
6.0687756311116	1.56774200021914e-06\\
6.0884124580583	1.62486400157036e-06\\
6.10725777311	1.69844100028627e-06\\
6.1247439533821	1.72234300066521e-06\\
6.1429296864265	1.76006500041126e-06\\
6.1603991736984	1.78902400094216e-06\\
6.1774027837165	1.81807400068124e-06\\
6.1939552898194	1.82060299991349e-06\\
6.2110976668436	1.87394900130755e-06\\
6.2283562870004	1.95275200098877e-06\\
6.2448447138637	1.99735800165968e-06\\
6.261086170558	1.99908000020343e-06\\
6.2781804044969	2.00363700031403e-06\\
6.2957833427959	2.08123200096111e-06\\
6.3139063066344	2.17105200128742e-06\\
6.3320692215697	2.18526500006533e-06\\
6.3502489191645	2.231782000095e-06\\
6.3688873260345	2.31372600012492e-06\\
6.3877460588566	2.42385500115461e-06\\
6.4064040597487	2.54423500045675e-06\\
6.4250680566842	2.61718300009761e-06\\
6.4441777697988	2.66589900022041e-06\\
6.463675581499	2.7312520014533e-06\\
6.482966076979	2.78108700157986e-06\\
6.5020432698701	2.85728300042365e-06\\
6.5216994368379	2.99945900117393e-06\\
6.5413421262092	3.11759900029074e-06\\
6.5605526322917	3.2057580003908e-06\\
6.5793001206072	3.25533300049585e-06\\
6.5983441398841	3.32857700158229e-06\\
6.6172909190645	3.43551000092646e-06\\
6.6357062617552	3.48204700095778e-06\\
6.6538067539714	3.54572700089761e-06\\
6.671851571799	3.59007000128031e-06\\
6.6895665364719	3.58138299993982e-06\\
6.7072537863102	3.57886000124097e-06\\
6.7247322240149	3.61413100158359e-06\\
6.7420394432738	3.67785700028378e-06\\
6.7593239307485	3.74284200077568e-06\\
6.7764804017251	3.76806300117494e-06\\
6.7934725855578	3.82701500001303e-06\\
6.8108159102218	3.9360070012151e-06\\
6.8281372714474	4.0043000009149e-06\\
6.845073944834	4.06493200166835e-06\\
6.8626217799196	4.14298800066604e-06\\
6.8804609422188	4.16232000155503e-06\\
6.8984800472574	4.21325100141701e-06\\
6.916630769657	4.31536700062907e-06\\
6.9348347614257	4.48565900157405e-06\\
6.9531762855645	4.63718800070012e-06\\
6.9720074788245	4.7478880009777e-06\\
6.9900890226404	4.87017500105935e-06\\
7.0087069836343	4.95773600128757e-06\\
7.027346441794	5.09356700106878e-06\\
7.045247938717	5.23297000043499e-06\\
7.0635156525679	5.34362600035365e-06\\
7.0818128383432	5.44159900073282e-06\\
7.0995915138649	5.53973800165863e-06\\
7.1170941282982	5.63932700003988e-06\\
7.1343640070235	5.73077600130034e-06\\
7.1520061670949	5.80863700072598e-06\\
7.1694692610464	5.89761400071609e-06\\
7.1864493732181	5.98705600118876e-06\\
7.2028649362463	6.03995200165741e-06\\
7.2193384535631	6.10381100152324e-06\\
7.2357812082914	6.18061100077227e-06\\
7.2519720555847	6.26587600116579e-06\\
7.2685821687751	6.32356400132039e-06\\
7.2853989223793	6.38437700040129e-06\\
7.3023444094789	6.44465700005981e-06\\
7.3193569254949	6.51724100109163e-06\\
7.3364107400617	6.61365100107503e-06\\
7.3535919506008	6.68322800123633e-06\\
7.3711686949441	6.7668300012258e-06\\
7.3889490978904	6.8899280005752e-06\\
7.406411610961	7.01164799998821e-06\\
7.424411528605	7.14766500031772e-06\\
7.442622533618	7.24339900060045e-06\\
7.4612870713425	7.35267700058273e-06\\
7.4796214602459	7.49635000119042e-06\\
7.4975761521262	7.64404500053217e-06\\
7.5157201572575	7.8143399999675e-06\\
7.5341062860127	7.9780330004553e-06\\
7.5525670400827	8.13390600029607e-06\\
7.5709368600736	8.24431400126002e-06\\
7.5891186675179	8.34684800032903e-06\\
7.6068961813958	8.45895200107805e-06\\
7.6242661860116	8.54699000107928e-06\\
7.6413824624199	8.61151400144422e-06\\
7.6576182067796	8.69589300123152e-06\\
7.6740445818903	8.80811000136816e-06\\
7.6904663378569	8.924076000838e-06\\
7.7068246665256	9.01691800159199e-06\\
7.7228752089377	9.08651400166605e-06\\
7.7391346844641	9.14253100070539e-06\\
7.755422091181	9.21739400006061e-06\\
7.771793585332	9.29531400117867e-06\\
7.7882809508394	9.38625499991019e-06\\
7.8046427313481	9.48174000114932e-06\\
7.8208337690429	9.57058600015159e-06\\
7.8372939475271	9.67387700079314e-06\\
7.8535996265657	9.79981200011082e-06\\
7.8705729167741	9.92568700119989e-06\\
7.8875642348621	1.00523320014645e-05\\
7.9049291165924	1.01827929999132e-05\\
7.9227464794985	1.03042120009889e-05\\
7.9404644322748	1.05120950006921e-05\\
7.958991523556	1.07069960009198e-05\\
7.9774730678495	1.08418010000833e-05\\
7.9960188837646	1.10047279999748e-05\\
8.0147395938458	1.11897030006247e-05\\
8.033168988809	1.13563700008257e-05\\
8.0509226528203	1.15076360014399e-05\\
8.0688251126238	1.16433170003205e-05\\
8.0866593498383	1.17844640001863e-05\\
8.1039311703286	1.19234310016481e-05\\
8.1208708373423	1.20404240000482e-05\\
8.1377971529406	1.21508460004804e-05\\
8.1547921439681	1.22961720006032e-05\\
8.1713174178318	1.24219060015918e-05\\
8.1875946902493	1.25310690002323e-05\\
8.2036631764495	1.26344150004343e-05\\
8.2195279456166	1.27341690010496e-05\\
8.2353352433792	1.28321700003653e-05\\
8.2507649961079	1.29666140011864e-05\\
8.2661634513725	1.31059440011683e-05\\
8.2815333254436	1.31835140013692e-05\\
8.297406403656	1.3279817000722e-05\\
8.3132625714539	1.34098950006489e-05\\
8.3294623453019	1.3553505000985e-05\\
8.345875031474	1.3685116000417e-05\\
8.3625251756351	1.38237550011411e-05\\
8.3795910672113	1.39921880002447e-05\\
8.3968825976202	1.41722400002209e-05\\
8.4142321672275	1.43220520012477e-05\\
8.4317091086044	1.45081070002107e-05\\
8.4495670864656	1.47295000001435e-05\\
8.4677877879858	1.4941536001345e-05\\
8.4861745808405	1.5100170001503e-05\\
8.5046414341358	1.52650910010266e-05\\
8.5231193008775	1.54361980015949e-05\\
8.541249718419	1.56009960008419e-05\\
8.5592195590922	1.58004580015358e-05\\
8.5769911864602	1.59634910001927e-05\\
8.593982073945	1.61050750016045e-05\\
8.6110747478321	1.62361470010808e-05\\
8.6279528833598	1.6376839001353e-05\\
8.644428542467	1.65164929999406e-05\\
8.6604383055422	1.66545460000833e-05\\
8.675996661061	1.67863640001542e-05\\
8.6917052788537	1.69000630005911e-05\\
8.70784821599	1.70051140013783e-05\\
8.7240100380376	1.71146320013804e-05\\
8.7397372979672	1.72147090005126e-05\\
8.7553550882374	1.73678410000377e-05\\
8.7709109434696	1.7510478000915e-05\\
8.7865580774567	1.76283300010738e-05\\
8.8022155610188	1.77367010003593e-05\\
8.8183119358433	1.78716280014868e-05\\
8.8346156574832	1.80322400016308e-05\\
8.8513074777392	1.82264870005611e-05\\
8.8677269617826	1.84100250013586e-05\\
8.8842358469542	1.85404750006057e-05\\
8.9009948322489	1.87088070013885e-05\\
8.9180725450601	1.89269290000738e-05\\
8.9356821200828	1.91472150010696e-05\\
8.9532404862425	1.93629400015993e-05\\
8.971284061414	1.95928600010831e-05\\
8.9893269133582	1.98219050009385e-05\\
9.0076841585553	2.00329290009904e-05\\
9.0258466305849	2.02310760002433e-05\\
9.0439166114021	2.04817510010002e-05\\
9.0618583172486	2.06959599999834e-05\\
9.0794442425896	2.08839710005293e-05\\
9.0967545749086	2.10366680004626e-05\\
9.1140589473957	2.11627930006841e-05\\
9.1305751065594	2.13182280006663e-05\\
9.1462141647992	2.15059000012729e-05\\
9.1623129310089	2.16703950002284e-05\\
9.1779125270338	2.17961890012219e-05\\
9.1938095075494	2.19518410009556e-05\\
9.2097796886207	2.21032910001639e-05\\
9.2257414507285	2.22525200008761e-05\\
9.2412921670652	2.24231230010474e-05\\
9.256664738531	2.26086810002357e-05\\
9.2717785135129	2.27664560004115e-05\\
9.2871569748924	2.29181080015906e-05\\
9.3029273720481	2.30737610014131e-05\\
9.3182133088804	2.32113110012477e-05\\
9.3341564188901	2.33834650007481e-05\\
9.3499878328754	2.35674810014075e-05\\
9.3664464552877	2.37995860015161e-05\\
9.383202388497	2.40283160000132e-05\\
9.4001441759461	2.42098770009136e-05\\
9.417144660638	2.44718340010053e-05\\
9.4343469049363	2.47305950011878e-05\\
9.4518875671219	2.49733510013783e-05\\
9.4697116164613	2.52304740016029e-05\\
9.4875884679698	2.54896520015535e-05\\
9.5057032441665	2.57129890002261e-05\\
9.5230528476133	2.5916869001108e-05\\
9.5406938874583	2.60883220004615e-05\\
9.557864351881	2.62954770011703e-05\\
9.5750082412832	2.64808010008721e-05\\
9.5919939954818	2.6686156001432e-05\\
9.6089425109045	2.69302490014667e-05\\
9.6259403535167	2.71449210007546e-05\\
9.6426230522588	2.73235600012356e-05\\
9.6582332999787	2.74593900009279e-05\\
9.6742590991073	2.76087430002292e-05\\
9.6903801175991	2.77606950014331e-05\\
9.7064159108815	2.79062029999722e-05\\
9.7218394915983	2.80630810003402e-05\\
9.7372703306349	2.82211630011631e-05\\
9.7526301541699	2.83728640013692e-05\\
9.7672309175556	2.84828280001648e-05\\
9.7820566715587	2.86567120006964e-05\\
9.7977077116902	2.88343320011819e-05\\
9.8129184560317	2.90286030004694e-05\\
9.8285350034433	2.92513590007815e-05\\
9.8445209939541	2.94779320011429e-05\\
9.8603493608327	2.96847610012918e-05\\
9.8767311810242	2.99015639999567e-05\\
9.8931907648693	3.01199180015033e-05\\
9.9101426395045	3.03944420014801e-05\\
9.9268358536635	3.06566230001692e-05\\
9.9441385784549	3.09607090009933e-05\\
9.9615196186742	3.12093459999829e-05\\
9.9791416546395	3.14444650015844e-05\\
9.9968487403006	3.16889160014711e-05\\
10.01453197988	3.1989932001153e-05\\
10.032235647966	3.22541760002792e-05\\
10.049964459739	3.2462832001201e-05\\
10.06723907092	3.26597980002674e-05\\
10.084494265888	3.28259230002459e-05\\
10.101629085184	3.30344070000876e-05\\
10.118097686321	3.3283451001509e-05\\
10.134466658127	3.35393420005659e-05\\
10.150715599766	3.37192000010589e-05\\
10.166617780968	3.39361930006277e-05\\
10.182314036896	3.41018600007459e-05\\
10.197997841633	3.42530220009962e-05\\
10.213774654965	3.4396933001446e-05\\
10.229185537189	3.45225480007372e-05\\
10.244769944789	3.46920690006414e-05\\
10.260294841897	3.48867399999619e-05\\
10.274969081423	3.50642930015965e-05\\
10.290117889218	3.52438780009123e-05\\
10.304798738329	3.54280040006927e-05\\
10.318483926327	3.55969530012601e-05\\
10.333856882868	3.58911020015285e-05\\
10.349771781501	3.62164990015401e-05\\
10.366059395112	3.64759490008026e-05\\
10.382401563168	3.6716805000836e-05\\
10.398916910405	3.69675820000026e-05\\
10.415479972423	3.72407210011971e-05\\
10.432473994638	3.75119370001897e-05\\
10.449979859495	3.78027640000056e-05\\
10.467499077457	3.81166320000403e-05\\
10.485279024075	3.83889710011687e-05\\
10.503031658462	3.86653740012122e-05\\
10.520989592913	3.89310070012527e-05\\
10.538474749753	3.92218840001846e-05\\
10.555909443548	3.94513110002492e-05\\
10.573293994516	3.96117810002039e-05\\
10.590312422842	3.98401180010666e-05\\
10.606912461597	4.0073965001497e-05\\
10.623620312855	4.02966560013596e-05\\
10.640159724306	4.04908730011755e-05\\
10.655907602404	4.06850150014293e-05\\
10.671538541416	4.08786030003938e-05\\
10.687370534561	4.10545250009164e-05\\
10.702945041125	4.12092030011024e-05\\
10.718279348774	4.14079220014685e-05\\
10.733235548066	4.15556550006357e-05\\
10.748469625403	4.17602820004248e-05\\
10.76383002249	4.19580550001797e-05\\
10.779602861455	4.21115489999124e-05\\
10.795288653546	4.23387100010331e-05\\
10.810955482811	4.26101800012901e-05\\
10.826591991434	4.28526910010163e-05\\
10.842221818009	4.31136100011997e-05\\
10.858125637362	4.3354423000963e-05\\
10.874303427772	4.35830440004281e-05\\
10.890838842996	4.38523090000587e-05\\
10.907497838749	4.41540010012176e-05\\
10.924104809983	4.44323390009771e-05\\
10.941089876526	4.47048310014964e-05\\
10.958598907595	4.50429220002491e-05\\
10.976071341274	4.53366200012795e-05\\
10.993130901851	4.56205820000832e-05\\
11.010838462314	4.58523180011383e-05\\
11.028239341962	4.60668580011259e-05\\
11.0456699384	4.63495260003555e-05\\
11.062665304027	4.665845200158e-05\\
11.079910844214	4.69368530016112e-05\\
11.096881948599	4.71313740000312e-05\\
11.112887212126	4.73745859999042e-05\\
11.129000800513	4.75891310003362e-05\\
11.144975588915	4.78426850012426e-05\\
11.160732174454	4.8049064000466e-05\\
11.176408398408	4.82438080009473e-05\\
11.191601766924	4.83978760001946e-05\\
11.206214798257	4.85989459999558e-05\\
11.22129650609	4.88612419999868e-05\\
11.235858726726	4.91052739999276e-05\\
11.250081455932	4.93017960003783e-05\\
11.264283537367	4.94610930008577e-05\\
11.278806400491	4.96856410006075e-05\\
11.294185795459	4.99052240012787e-05\\
11.309476202061	5.01381200006534e-05\\
11.324827000355	5.04056110006701e-05\\
11.340702527406	5.07050680003118e-05\\
11.356523182503	5.09930470009579e-05\\
11.372567732481	5.12912579999636e-05\\
11.388885596591	5.16159440007158e-05\\
11.405422248155	5.1952440001557e-05\\
11.422299468646	5.22178580002475e-05\\
11.439276181168	5.25347810000909e-05\\
11.456594354732	5.28364140013338e-05\\
11.474147450712	5.30879980011889e-05\\
11.491509100566	5.33809390006468e-05\\
11.509236892392	5.37018050010829e-05\\
11.526197685331	5.39051080004072e-05\\
11.54324109996	5.41924210004652e-05\\
11.560673004631	5.44670520010726e-05\\
11.578003495949	5.47136499999823e-05\\
11.595086659081	5.49747960008062e-05\\
11.611950474214	5.52576429999618e-05\\
11.628657352971	5.55095170007291e-05\\
11.644948820872	5.57817390003379e-05\\
11.66075152057	5.60084120007076e-05\\
11.676317645133	5.61803020016072e-05\\
11.691988134811	5.63950360010779e-05\\
11.707337081625	5.65902840001797e-05\\
11.722141964869	5.67781440015125e-05\\
11.73660947547	5.69462450012992e-05\\
11.751527664862	5.71216400011565e-05\\
11.766499624642	5.73327170005911e-05\\
11.78129168829	5.76148940005794e-05\\
11.796240756317	5.78951510004089e-05\\
11.811422677333	5.81653770002077e-05\\
11.826725150909	5.84812210000507e-05\\
11.842184949856	5.88249980015831e-05\\
11.857545984867	5.9145814001127e-05\\
11.873616410257	5.94334570003241e-05\\
11.890045168808	5.9708083000487e-05\\
11.906592478188	5.99927870013062e-05\\
11.923555641174	6.03083530013038e-05\\
11.940664621391	6.05986790009894e-05\\
11.957818033995	6.09458790012951e-05\\
11.975420845465	6.12420930004021e-05\\
11.992843453558	6.15065340010545e-05\\
12.010228442056	6.17878660005289e-05\\
12.027845375614	6.2095915000171e-05\\
12.045383691475	6.23577010010479e-05\\
12.062534726348	6.26216010015668e-05\\
12.079688157237	6.29107580003563e-05\\
12.09638897406	6.31398950012851e-05\\
12.113022616264	6.33762340012112e-05\\
12.129425240967	6.3636347000795e-05\\
12.145235899602	6.3916778000106e-05\\
12.161070051931	6.41771550000669e-05\\
12.176723141238	6.44345990004069e-05\\
12.191969761741	6.45999030002287e-05\\
12.207359314932	6.48167920012099e-05\\
12.222531783485	6.49920810005256e-05\\
12.237414352636	6.51522780010794e-05\\
12.251991615218	6.53002760007126e-05\\
12.266811208046	6.54625080009907e-05\\
12.28172508069	6.56611450011724e-05\\
12.296953969508	6.59259210014085e-05\\
12.312365550695	6.61334800007296e-05\\
12.327837169673	6.63389140012072e-05\\
12.343227012755	6.6625622000771e-05\\
12.358769691521	6.696125900163e-05\\
12.374682872387	6.72776640016082e-05\\
12.390941414383	6.75593820016474e-05\\
12.407342937552	6.78347970008986e-05\\
12.424197569565	6.81488410005926e-05\\
12.440955706475	6.84973030011804e-05\\
12.45796496214	6.87926950000417e-05\\
12.475380285356	6.91085530011293e-05\\
12.493003651147	6.94001940004796e-05\\
12.510769636829	6.97287690005766e-05\\
12.52825238185	6.99589560007041e-05\\
12.545539375265	7.02737670010833e-05\\
12.5624598134	7.04312900001725e-05\\
12.578967500627	7.06761280007129e-05\\
12.595476210674	7.09608250009097e-05\\
12.612331780051	7.117799199996e-05\\
12.628674868487	7.14043940011067e-05\\
12.644320771224	7.16657330013248e-05\\
12.659790111223	7.18532310006736e-05\\
12.675287697918	7.20985980002808e-05\\
12.690489636924	7.22813950009282e-05\\
12.705760740675	7.24379880008286e-05\\
12.720844627707	7.26215440014499e-05\\
12.736173728289	7.28149980009363e-05\\
12.751241005406	7.30051020010336e-05\\
12.766183010392	7.32147349999934e-05\\
12.781227108874	7.34466810001777e-05\\
12.796391425401	7.36592710008921e-05\\
12.811451722366	7.38779090010411e-05\\
12.826474389004	7.41628250011672e-05\\
12.841787145474	7.45283420009457e-05\\
12.857465254977	7.48307210010069e-05\\
12.873338962807	7.50725370011196e-05\\
12.889568300248	7.53967180013859e-05\\
12.90605918275	7.56064410012414e-05\\
12.922532399221	7.59031980006597e-05\\
12.93903010646	7.62046600009114e-05\\
12.956208388535	7.64901100005488e-05\\
12.973370692843	7.6755915999982e-05\\
12.990631209899	7.71004450008661e-05\\
13	7.6912121000916e-05\\
};
\addlegendentry{PI}

\addplot
  table[row sep=crcr]{%
0.022207852009803	0\\
0.044225488414476	3.81000120341923e-09\\
0.065977932537907	6.89400003750507e-09\\
0.087414837062551	8.9670013636578e-09\\
0.10846221590058	9.98300109245065e-09\\
0.12911226260882	9.92400117638681e-09\\
0.14941563227854	8.95400020795023e-09\\
0.16946827750107	7.20700121803475e-09\\
0.18937418109892	4.81600004320626e-09\\
0.20924561421178	1.88700077785597e-09\\
0.22920347420495	-1.49999834775372e-09\\
0.2493363177985	-5.23799847940154e-09\\
0.26946434078155	-8.97899887775111e-09\\
0.28944839621089	-1.23069998636538e-08\\
0.30932514598369	-1.50199994664035e-08\\
0.32921698655685	-1.69979994524283e-08\\
0.34923742321183	-1.82019999073191e-08\\
0.36949148306409	-1.86599997675785e-08\\
0.39007604398235	-1.84089987698144e-08\\
0.41104127698995	-1.73799996616708e-08\\
0.43239402819984	-1.55119987965691e-08\\
0.45409627141761	-1.26259998012301e-08\\
0.4760646081829	-8.86399931232518e-09\\
0.49824197845994	-4.60599913765236e-09\\
0.52044212874021	-5.57999868533443e-10\\
0.54247314147997	2.69500155525293e-09\\
0.56424317360965	5.0790003314205e-09\\
0.58570458211989	6.74100064657068e-09\\
0.6067956339142	7.84300091538626e-09\\
0.62747911901588	8.33600033445236e-09\\
0.64780918479731	8.0540001334839e-09\\
0.66788116743952	6.80300082933627e-09\\
0.68779840870702	4.58400073455323e-09\\
0.7076725263681	1.6370016453493e-09\\
0.72762378855774	-1.65799995954785e-09\\
0.74775916466925	-4.95399987698875e-09\\
0.76786992476141	-7.9549984377536e-09\\
0.7878636362715	-1.06069997229952e-08\\
0.80774010112953	-1.30429995692793e-08\\
0.82762224490427	-1.52649999307641e-08\\
0.84762436120729	-1.70279985667321e-08\\
0.86785223031468	-1.79229999730524e-08\\
0.88840345649337	-1.75959993242714e-08\\
0.90932225648519	-1.5943999898127e-08\\
0.9306211964203	-1.33769990640076e-08\\
0.95228045649652	-1.04409991763532e-08\\
0.97422190922824	-7.55699858245862e-09\\
0.99636142217329	-4.67600003162261e-09\\
1.0185354491031	-1.59499968788168e-09\\
1.0405659397288	1.55500146092891e-09\\
1.0623540101367	4.25100132872558e-09\\
1.0838280060801	5.88300075321513e-09\\
1.1049179879335	6.30500096576725e-09\\
1.1256393824547	5.80000047989415e-09\\
1.1460037573788	4.80200057495495e-09\\
1.1661025292688	3.58000029621053e-09\\
1.1860383513472	2.13500150891832e-09\\
1.2059221213005	3.21000115377501e-10\\
1.2258733136817	-1.98099847636968e-09\\
1.2459895803852	-4.71199967932989e-09\\
1.2660831567364	-7.47799866473997e-09\\
1.2860775446292	-9.81799885835244e-09\\
1.3059485139246	-1.15249996213151e-08\\
1.325815086225	-1.26609993600368e-08\\
1.3457923362064	-1.34089983561125e-08\\
1.3659868450053	-1.39009994626349e-08\\
1.3864970472209	-1.4056999120271e-08\\
1.4073672370285	-1.35519986343979e-08\\
1.4286115649226	-1.21359988725089e-08\\
1.4502154068059	-9.83899894890783e-09\\
1.4721261613263	-7.14399917001174e-09\\
1.494227678313	-4.64799931876314e-09\\
1.5163689201738	-2.56799914666317e-09\\
1.5383900141534	-6.43998632199327e-10\\
1.5601951611425	1.39300126988928e-09\\
1.581684881404	3.31700000799628e-09\\
1.6027827518926	4.6060009140092e-09\\
1.6235299173079	4.87900031487243e-09\\
1.6439350924567	4.10800105044018e-09\\
1.6640664715852	2.68100031064478e-09\\
1.6840258308567	1.00000008274037e-09\\
1.7039231968089	-7.10999259467826e-10\\
1.7238771720914	-2.49099940674569e-09\\
1.743964022858	-4.54499904378736e-09\\
1.7640328096633	-6.92299906290827e-09\\
1.7840186754095	-9.38599953315133e-09\\
1.8038809325773	-1.14759988179003e-08\\
1.8237274967613	-1.27609993683109e-08\\
1.8436744483212	-1.30139987675193e-08\\
1.863829299529	-1.23809993368695e-08\\
1.8842913912814	-1.13229994269659e-08\\
1.9051112291562	-1.03059996092725e-08\\
1.9262997011619	-9.50099909857727e-09\\
1.9478425601505	-8.57799875575438e-09\\
1.9697141333156	-7.05099978404178e-09\\
1.9917818519901	-4.83299977815932e-09\\
2.0138953216485	-2.46499887168738e-09\\
2.0359067586666	-6.28999075047432e-10\\
2.0577272642654	4.98999952469603e-10\\
2.0792373931179	1.26300037095461e-09\\
2.1003514584439	2.11300132946235e-09\\
2.1211116122831	3.10000025649515e-09\\
2.1415648905811	3.79300146846617e-09\\
2.1617370644923	3.7450007539519e-09\\
2.1817274370067	2.73400146966196e-09\\
2.201645003205	8.60000071156719e-10\\
2.2216073060241	-1.55999835271814e-09\\
2.2416790748673	-4.18099865839849e-09\\
2.2617074067211	-6.68399913195117e-09\\
2.2816660659289	-8.95299834269281e-09\\
2.3015144248591	-1.09829993988342e-08\\
2.3213341071783	-1.27739987476616e-08\\
2.3412423444315	-1.41579992174456e-08\\
2.3613478425375	-1.48419996293114e-08\\
2.3817510754716	-1.45689984520914e-08\\
2.4025156988098	-1.32949988795872e-08\\
2.4236450337072	-1.13509983634685e-08\\
2.4451269462952	-9.18999987220559e-09\\
2.46695065574	-7.07599845384266e-09\\
2.4889887148756	-4.91099960697738e-09\\
2.5110803936123	-2.50399878609642e-09\\
2.5330849310412	9.50013401279648e-11\\
2.5549191549926	2.55000109916637e-09\\
2.576454210696	4.42500081021535e-09\\
2.5975904931773	5.64200064445686e-09\\
2.6183635085671	6.36300079293051e-09\\
2.638851262139	6.66100063995145e-09\\
2.6590745217938	6.40200070733954e-09\\
2.6791056837068	5.39800026899684e-09\\
2.6990524750128	3.43700001792513e-09\\
2.7190311327763	4.94001284323531e-10\\
2.7391034775278	-3.21800008862283e-09\\
2.759070930901	-7.11899872385402e-09\\
2.7789684324727	-1.07249995551228e-08\\
2.7987964752065	-1.37019995349874e-08\\
2.8185810171967	-1.60429998175005e-08\\
2.8384404643086	-1.78049983645678e-08\\
2.8584845729538	-1.89839983733009e-08\\
2.8788148475756	-1.94259985875078e-08\\
2.8995113691491	-1.88189996919164e-08\\
2.9205747957213	-1.69389995363645e-08\\
2.9419928779449	-1.38680000816294e-08\\
2.9637589737449	-1.0072998435362e-08\\
2.9857677932072	-6.05699845834806e-09\\
3.0078440255104	-2.12299866575449e-09\\
3.029843503114	1.80800086013733e-09\\
3.0516880573312	5.86700110716265e-09\\
3.0732496928022	9.71400027083291e-09\\
3.0944152437731	1.28400010623864e-08\\
3.1152080538835	1.48130006039082e-08\\
3.1357084903079	1.53560009152898e-08\\
3.1559856595316	1.43950007469584e-08\\
3.1760654927698	1.20879999343515e-08\\
3.1960469351244	8.63200000367215e-09\\
3.2160447240835	4.12500078539324e-09\\
3.2360961998512	-1.37199940297705e-09\\
3.2559796426098	-7.35699856591054e-09\\
3.2757776588559	-1.33959989767618e-08\\
3.2955665076447	-1.8980999882956e-08\\
3.3153083672608	-2.3582998665006e-08\\
3.3351070105873	-2.69049991175052e-08\\
3.3550741249038	-2.87199988235898e-08\\
3.3753132213578	-2.8943999197395e-08\\
3.3959177540613	-2.75939999738739e-08\\
3.4169016679121	-2.47170000022834e-08\\
3.438249388434	-2.04919992086161e-08\\
3.4599444663316	-1.51439998319347e-08\\
3.481917737654	-8.82399930901556e-09\\
3.5039798705921	-1.94499882866239e-09\\
3.5259776227308	5.05300157271904e-09\\
3.5478278310284	1.17879999095294e-08\\
3.5694153330279	1.76250001260314e-08\\
3.5906245563048	2.21470006778191e-08\\
3.6114541912694	2.50590002082163e-08\\
3.6319778093021	2.61380002086753e-08\\
3.6522789762437	2.52420004898113e-08\\
3.6724184901252	2.2223000328836e-08\\
3.6924422307601	1.72450000945901e-08\\
3.7124632370917	1.04880015783237e-08\\
3.7324562480096	2.15699991201745e-09\\
3.7522565709349	-6.79599843067535e-09\\
3.7719546047026	-1.57239998799241e-08\\
3.7916589486437	-2.4041998614166e-08\\
3.8113457302983	-3.0940999096174e-08\\
3.8310641632333	-3.61159990802662e-08\\
3.8509283477387	-3.92959993433806e-08\\
3.8710450228564	-4.03299988960271e-08\\
3.8915144015347	-3.91609997762998e-08\\
3.9123750754332	-3.5628000105703e-08\\
3.9336270157239	-2.99289997229835e-08\\
3.955237114684	-2.22709992669934e-08\\
3.977160249962	-1.30639996598347e-08\\
3.9992038377597	-3.03299962922665e-09\\
4.0212051462202	7.03400004908872e-09\\
4.0430572897167	1.65650000383266e-08\\
4.0646485926131	2.48110012535108e-08\\
4.0858862489236	3.1380000820036e-08\\
4.1067566777915	3.57200011791292e-08\\
4.1273099127064	3.75820015108275e-08\\
4.1476322944823	3.67400012635244e-08\\
4.1678158593833	3.31060014957529e-08\\
4.1878890870409	2.66620006073026e-08\\
4.2078864057242	1.78680004125908e-08\\
4.2277942183507	7.17600023847353e-09\\
4.2475119799695	-4.40299885440254e-09\\
4.2671021009797	-1.59989994585885e-08\\
4.2866724913898	-2.69160000954116e-08\\
4.3062852088142	-3.62549990029493e-08\\
4.3259236400999	-4.33409983457977e-08\\
4.3456893537722	-4.78389985403282e-08\\
4.3656877217268	-4.95319998350396e-08\\
4.3860207279661	-4.8373999916862e-08\\
4.4067244604786	-4.43149996698367e-08\\
4.4278117068981	-3.77019997443995e-08\\
4.4493119106649	-2.86489996170758e-08\\
4.4711508933519	-1.7420999753881e-08\\
4.4931634645764	-4.7929997748497e-09\\
4.5151766923026	8.03700039853084e-09\\
4.5370275894913	1.99100007591824e-08\\
4.5585967149146	3.00670013331228e-08\\
4.5798445561279	3.81290004014545e-08\\
4.6007991711272	4.40090008879679e-08\\
4.6214762737493	4.709200140951e-08\\
4.6418881696631	4.68450007673482e-08\\
4.6620182501974	4.31010001022969e-08\\
4.6819731435683	3.609900112167e-08\\
4.7018134860435	2.59020005444199e-08\\
4.7213193211638	1.37940006084136e-08\\
4.7407348084321	9.98999993839789e-10\\
4.7602379652257	-1.21159988708541e-08\\
4.7797293384883	-2.45489992778403e-08\\
4.7993085701441	-3.56939988677141e-08\\
4.8189386203697	-4.44869989735253e-08\\
4.8386383530273	-5.06209989481476e-08\\
4.8585194722193	-5.36679998219824e-08\\
4.8786707657869	-5.32899999683423e-08\\
4.8991885969704	-4.91659992718496e-08\\
4.9200880340395	-4.13459986248199e-08\\
4.9413522779039	-3.05599989758321e-08\\
4.9627759193775	-1.76909988880425e-08\\
4.9843145268957	-3.88999943368162e-09\\
5.0058413395479	1.01540003072387e-08\\
5.0275282852552	2.39650006506054e-08\\
5.0489062150869	3.56560008185625e-08\\
5.0699307621098	4.51010002677776e-08\\
5.0907177479061	5.218200094248e-08\\
5.1112973280967	5.55140005076282e-08\\
5.1315641334331	5.48350005402654e-08\\
5.1514649517963	5.13850011429895e-08\\
5.1712224760308	4.49680008784981e-08\\
5.1908719130924	3.57670000283861e-08\\
5.2104126025748	2.43190001469884e-08\\
5.2300010965751	1.13630012066324e-08\\
5.2493942944487	-2.42299869057661e-09\\
5.2683761474725	-1.50509986696079e-08\\
5.2876434226761	-2.67869992853775e-08\\
5.3069411794349	-3.65579992944731e-08\\
5.3263259754508	-4.38169998062676e-08\\
5.345757965948	-4.81729998114133e-08\\
5.3653098347506	-4.94979985887767e-08\\
5.3848776661232	-4.74079993040277e-08\\
5.4047951506355	-4.2951999290608e-08\\
5.4249269093171	-3.48619995094168e-08\\
5.4451759274859	-2.4573999723998e-08\\
5.4657524757156	-1.25329986389033e-08\\
5.4864093335285	3.40000028131726e-10\\
5.5070789025886	1.29700001849642e-08\\
5.5275851054476	2.57280010629302e-08\\
5.5479719683754	3.69810013722827e-08\\
5.566944777662	4.04460003267104e-08\\
5.5852721807199	5.05070012479791e-08\\
5.6037506273487	5.55720003347915e-08\\
5.6233543307482	6.0507000299026e-08\\
5.6426534377032	5.5263001286221e-08\\
5.6611501369146	4.86150000256202e-08\\
5.679433144	4.31880007312202e-08\\
5.6982794646002	3.481500066016e-08\\
5.7172766776983	2.34130013154754e-08\\
5.7362600228885	1.02600008489162e-08\\
5.7551893380078	-2.99699998151937e-09\\
5.7740493137081	-1.57619997054326e-08\\
5.7930203140459	-2.74129998700801e-08\\
5.8120547407081	-3.63009995396624e-08\\
5.8310654233821	-4.21210000212113e-08\\
5.8502858844187	-4.43019985141291e-08\\
5.8694164377966	-4.32559996710324e-08\\
5.8886610324132	-3.98009998292537e-08\\
5.9080833144636	-3.36949987911339e-08\\
5.927405677061	-2.5652999724457e-08\\
5.9471463186992	-1.55309987093233e-08\\
5.9665744130097	-4.56599913434275e-09\\
5.9861093843478	8.15400014175793e-09\\
6.0058244579047	2.14230002626437e-08\\
6.0257552633369	3.46770008263775e-08\\
6.0449007898261	4.15150012145205e-08\\
6.0635068830913	5.26540002709908e-08\\
6.082703200212	6.41100008635931e-08\\
6.1016899541023	6.72880009489063e-08\\
6.1202661572709	6.86940015981463e-08\\
6.1383314019166	6.70360016385985e-08\\
6.1566655629914	6.51560014830466e-08\\
6.1742281184744	5.37120001808944e-08\\
6.1913507614008	4.67350016464252e-08\\
6.2091265217671	3.55340006308325e-08\\
6.2263064543799	2.21770015684797e-08\\
6.2436746796731	9.77700054249908e-09\\
6.261083820272	-3.16999937410856e-09\\
6.278239845143	-1.44779992439226e-08\\
6.2953617305278	-2.36099992889649e-08\\
6.312511154623	-3.10459995489509e-08\\
6.3301302148269	-3.68479984302894e-08\\
6.3482486971633	-3.9721999911535e-08\\
6.3662240543544	-4.03199997833781e-08\\
6.3843398777005	-3.82379994334769e-08\\
6.4024907003232	-3.3718999148391e-08\\
6.4212805901873	-2.62589985311479e-08\\
6.4404324333515	-1.63389994867202e-08\\
6.4598319225066	-3.35399974460415e-09\\
6.4794348338789	1.02730002282669e-08\\
6.4987338790156	2.31050005794486e-08\\
6.518192681582	3.77850000177204e-08\\
6.5373729041567	4.77300012846626e-08\\
6.5561147180618	5.8034000716134e-08\\
6.5747806875924	6.62930013106688e-08\\
6.5928483984462	7.45390007494962e-08\\
6.6113324720022	8.20060002126866e-08\\
6.6298859428796	8.55370014818391e-08\\
6.6480272751673	8.10890004032672e-08\\
6.6656145148156	7.02860010193262e-08\\
6.6822197721904	5.91890003676099e-08\\
6.6990734176045	5.10119999574954e-08\\
6.7165045447815	3.6812000558939e-08\\
6.7336492981564	2.0570000813791e-08\\
6.750762301923	7.40300087898049e-09\\
6.7684004090503	-6.13699846496729e-09\\
6.7860306961578	-1.79919990017652e-08\\
6.8036137337048	-2.76479994454348e-08\\
6.8212770189199	-3.4995998987597e-08\\
6.8389833896485	-3.98240000976102e-08\\
6.8570078531922	-4.07489988418774e-08\\
6.8752207852182	-3.74860000817989e-08\\
6.8933571070822	-3.05939984457382e-08\\
6.91145713492	-2.01749994488409e-08\\
6.9298193212208	-7.93199994575389e-09\\
6.9481723618931	3.81500164792214e-09\\
6.9661885015566	1.51980010798525e-08\\
6.9842801885872	2.88040009621682e-08\\
7.0028713269637	4.30310009846835e-08\\
7.0209821355553	5.21520000518194e-08\\
7.039436629443	6.9114999945441e-08\\
7.0576927143174	7.91420013968036e-08\\
7.0758912567298	8.31330009276599e-08\\
7.0933878987183	8.59930011642973e-08\\
7.1108977892674	9.38570003938821e-08\\
7.1285751122541	8.92570000132764e-08\\
7.1457009729275	8.38150011617245e-08\\
7.162287320368	7.14050010230949e-08\\
7.178277589055	6.28630001386909e-08\\
7.1946875155277	5.45689999853494e-08\\
7.2111147923825	4.2373001107876e-08\\
7.2274672819772	2.98140001575575e-08\\
7.2434003591732	1.50430015111169e-08\\
7.2594500869176	2.87900014939169e-09\\
7.275449395858	-9.66399937851747e-09\\
7.2917788506807	-2.02989998143721e-08\\
7.3081687367644	-2.91189987677853e-08\\
7.3244254953025	-3.5085999883222e-08\\
7.3410696736566	-3.74289985671794e-08\\
7.3578177594869	-3.53409994602316e-08\\
7.3748953537067	-2.80729999246887e-08\\
7.3924730884428	-1.55279984426215e-08\\
7.4098813897532	-1.96999927482011e-09\\
7.4273300928775	1.57060000560705e-08\\
7.4452088486822	3.27310001324577e-08\\
7.4628667802561	4.80530015778413e-08\\
7.4812139019032	7.29930000886725e-08\\
7.4998338420417	8.76320012110909e-08\\
7.5180899085773	9.58020009989013e-08\\
7.5357556644512	1.04121999910944e-07\\
7.5537811085808	1.19246001517581e-07\\
7.5719485696756	1.2151100037272e-07\\
7.5894891544794	1.17821000955587e-07\\
7.6063569270798	1.09090001032541e-07\\
7.623474790854	1.14744000967448e-07\\
7.6404863524723	9.854200122561e-08\\
7.6572186081844	9.3640000642381e-08\\
7.6737528508176	7.55350004766342e-08\\
7.6897768065571	6.84470009559845e-08\\
7.7061551160996	5.43370006766963e-08\\
7.7220719401209	3.87580012528588e-08\\
7.7380607453731	2.51800003070457e-08\\
7.7541977726746	9.98500127025181e-09\\
7.7702168236806	-4.30599911283025e-09\\
7.7863204307614	-1.73409997472618e-08\\
7.8023809498221	-2.75219989021025e-08\\
7.8183978537423	-3.43680000014501e-08\\
7.8342003933716	-3.77839999288199e-08\\
7.850622114126	-3.75399995533598e-08\\
7.8676106540677	-3.41599992736974e-08\\
7.8843991571021	-2.79769984956602e-08\\
7.9016466940276	-1.72840000089991e-08\\
7.9191143373437	-2.81399969992435e-09\\
7.9369875890788	1.61650000052305e-08\\
7.9548641949933	3.48480000411655e-08\\
7.9729092274793	5.88950008761913e-08\\
7.9908167105092	7.45570005733498e-08\\
8.0089399649803	9.35820008152177e-08\\
8.0271769164277	1.07887000666551e-07\\
8.0450510932593	1.16017000451052e-07\\
8.0628690248455	1.15302000835982e-07\\
8.080194368894	1.1163900026645e-07\\
8.097718783917	1.15267001277175e-07\\
8.1141946672124	9.40519999659273e-08\\
8.1307714437429	1.00765999988539e-07\\
8.1473040148837	8.42990015570422e-08\\
8.1633896367413	7.42699999278784e-08\\
8.1792446417668	6.49530011997967e-08\\
8.1951020956925	5.36930002681402e-08\\
8.2108413078423	4.46420003186176e-08\\
8.2265165104933	3.28140004057786e-08\\
8.2422220375035	2.37750015230631e-08\\
8.2578543861675	1.16450014076008e-08\\
8.2729177966303	4.26600088587747e-09\\
8.2886812546524	-1.89799997940554e-09\\
8.304390110364	-7.78399922296558e-09\\
8.3198379440472	-1.01189989720751e-08\\
8.3358436056269	-1.02599990725594e-08\\
8.3520963514495	-8.14299916385153e-09\\
8.3680899143779	-4.75399986044067e-09\\
8.3846081476374	4.4280010769171e-09\\
8.4014822755341	1.85860002943627e-08\\
8.4186095989505	3.44500001858705e-08\\
8.4356023636881	4.88490012884313e-08\\
8.4527236676992	7.6390000103288e-08\\
8.4707086009201	1.01447000133703e-07\\
8.4886502748504	1.29922000269289e-07\\
8.5070147169673	1.47438001363298e-07\\
8.5246643142294	1.53495001598003e-07\\
8.5423721663501	1.65842001464966e-07\\
8.5601133823604	1.7195000090453e-07\\
8.5772201479644	1.56213999957799e-07\\
8.5943403526254	1.66765000031432e-07\\
8.6113152494928	1.47464000122e-07\\
8.6280515470165	1.38631000012879e-07\\
8.6447473983597	1.24525000089193e-07\\
8.6608184475718	9.87000010610473e-08\\
8.6765139450604	8.75100010233609e-08\\
8.6924401475069	7.08440008878597e-08\\
8.7082454895429	5.31130002201508e-08\\
8.723647636415	3.86090004411699e-08\\
8.7386092692272	2.51860008404492e-08\\
8.7540521682573	1.79890005114203e-08\\
8.7698568167409	8.23000156913167e-09\\
8.7857031447	-2.30999219752448e-10\\
8.8011399249094	-8.36299918205441e-09\\
8.8166841268162	-1.18229994683361e-08\\
8.8326062864595	-1.4935999104182e-08\\
8.8486387294778	-1.67429998754187e-08\\
8.8649133032832	-1.57460000593801e-08\\
8.8813073406762	-9.87999904111803e-09\\
8.8980851217209	-4.34599911613986e-09\\
8.9147259315964	9.64900159772242e-09\\
8.9317614323591	2.21350013873689e-08\\
8.9492791694318	4.78580002294393e-08\\
8.9672645845937	6.9796000090605e-08\\
8.9854123365433	9.07630006707905e-08\\
9.0034926590627	1.04721001648045e-07\\
9.0213567700762	1.14609001400368e-07\\
9.0390256475738	1.29658999981075e-07\\
9.0566369787731	1.31228000910255e-07\\
9.073713391915	1.33833001569883e-07\\
9.0909734144211	1.3458400083266e-07\\
9.107580572523	1.21437000899505e-07\\
9.1240232266336	1.05124000171486e-07\\
9.1400197872939	9.77470016039206e-08\\
9.1561587685577	8.71890009079834e-08\\
9.1720660140237	6.86480010614332e-08\\
9.1873851153234	5.43220011195444e-08\\
9.2025687964328	4.71159999904103e-08\\
9.2180225172588	3.6321001317674e-08\\
9.2333575718506	2.91470012570016e-08\\
9.2489018991176	2.18570015420028e-08\\
9.2643519482853	1.34140005769723e-08\\
9.279524371195	9.22000076286622e-09\\
9.2948412330491	6.92700119486744e-09\\
9.31021000209	6.80900136273976e-09\\
9.3257127234111	1.02940003188223e-08\\
9.3415757043791	1.75950010117276e-08\\
9.3579045489366	2.47770000072478e-08\\
9.3737277778657	2.39240005583952e-08\\
9.3898628824037	4.47770016620552e-08\\
9.4062346527675	4.85530016192115e-08\\
9.4225519900976	7.08329999099533e-08\\
9.4395971310509	8.60100008992504e-08\\
9.45626096388	9.866400141334e-08\\
9.4737277523022	1.27849000719493e-07\\
9.4915017137251	1.33001000435229e-07\\
9.5089619291755	1.57246001109002e-07\\
9.5263583994391	1.476560012037e-07\\
9.5437052165398	1.66875000928712e-07\\
9.5608834143536	1.63514000561804e-07\\
9.578119741802	1.58402000849378e-07\\
9.5949720909253	1.51505000545171e-07\\
9.6115814292386	1.31369001010739e-07\\
9.6279066154735	1.2151000028382e-07\\
9.6439751673924	9.50300016455685e-08\\
9.6598680619266	8.45920009595602e-08\\
9.6752842618157	6.42910009673869e-08\\
9.6908633002634	5.08660011888651e-08\\
9.706079240193	3.77800013495744e-08\\
9.7212384089631	2.43260007692925e-08\\
9.7364890514867	1.43700003008007e-08\\
9.751924100997	6.44600106625148e-09\\
9.7672446493575	-2.28299867899295e-09\\
9.7827708132879	-8.86699957902692e-09\\
9.7980091974465	-1.14809992624032e-08\\
9.813734260954	-7.53999884750556e-09\\
9.8290647482957	-1.63329989533167e-08\\
9.8450697746472	4.96001462124696e-10\\
9.8610642645996	4.56100046619667e-09\\
9.8774628445854	1.49620014155971e-08\\
9.893985986991	1.88120008459691e-08\\
9.9107297339589	3.40870016657391e-08\\
9.9275309014949	3.83580012197626e-08\\
9.9446572148149	5.10580004942085e-08\\
9.9617100054259	6.78130014364342e-08\\
9.9790774435528	7.62920002728151e-08\\
9.9966665627106	9.33440009731612e-08\\
10.014200247489	1.03392000738722e-07\\
10.03168935475	8.90110012363721e-08\\
10.049118420599	1.01672000596409e-07\\
10.06635213978	8.79610002613163e-08\\
10.083215097918	6.90000003800151e-08\\
10.099712932668	5.5871000270713e-08\\
10.115755454818	1.45480001378928e-08\\
10.131038330971	1.91960012330128e-08\\
10.14679325995	-3.51399975784261e-09\\
10.161951532061	-1.14359988145907e-08\\
10.177262218238	-1.96929992313244e-08\\
10.19255495047	-2.12249986475399e-08\\
10.207799587458	-4.68689993482485e-08\\
10.222709284999	-5.32479997872315e-08\\
10.23779453259	-7.44589989665201e-08\\
10.252315525601	-7.02469993285604e-08\\
10.267416040839	-6.41709991811013e-08\\
10.282628262216	-6.33020000861961e-08\\
10.297818061984	-7.20699997458496e-08\\
10.313044552789	-6.11889987567338e-08\\
10.328548917783	-4.52929995731211e-08\\
10.344205816367	-4.78799986325384e-08\\
10.359341428613	-6.08069985474913e-08\\
10.374929473491	-3.73239998907593e-08\\
10.391199349968	2.42900100033694e-09\\
10.407902111929	5.5280001021174e-08\\
10.424919365181	4.86900013640934e-08\\
10.441637224659	-1.09439994844251e-08\\
10.45843708592	4.93700014203569e-08\\
10.475716811166	5.23470014002214e-08\\
10.493029701722	3.44230013382685e-08\\
10.510287870595	-7.60799956367464e-09\\
10.527477931196	4.00160011793105e-08\\
10.545082158084	5.8200022579058e-10\\
10.561579328532	-1.01296999233114e-07\\
10.578322452602	-9.6864999576951e-08\\
10.594533367014	-1.156189988194e-07\\
10.610973677292	-1.43521999618201e-07\\
10.62670856767	-2.35469999054772e-07\\
10.642613437203	-2.17138998337418e-07\\
10.658440301501	-2.53239999636889e-07\\
10.67360827169	-3.35861999545273e-07\\
10.688418702572	-3.9642299931586e-07\\
10.703353453761	-3.64138999842112e-07\\
10.718500184506	-3.85841000039022e-07\\
10.733593279631	-3.69698998525791e-07\\
10.748690414434	-3.49528999521453e-07\\
10.76384917654	-4.06878999825722e-07\\
10.778915443721	-5.03341999191775e-07\\
10.794071799409	-4.52580998455687e-07\\
10.809378802661	-4.69741999964413e-07\\
10.824627823847	-4.25300999751244e-07\\
10.840060752934	-4.67660999703412e-07\\
10.855880051692	-4.24362999851269e-07\\
10.871998819658	-4.44237999275288e-07\\
10.888086998415	-4.46202999881962e-07\\
10.904339457388	-5.04444999549492e-07\\
10.920775931616	-3.39254999204286e-07\\
10.937489550177	-5.02438998850607e-07\\
10.954141715372	-5.94690998667602e-07\\
10.97146232385	-3.81411998873205e-07\\
10.989093022761	-6.0267099932787e-07\\
11.006197812277	-7.07668998956024e-07\\
11.023250066429	-8.10813999052584e-07\\
11.040398427668	-7.51264998655188e-07\\
11.057664156495	-9.65943998565422e-07\\
11.074390027312	-1.06831999957535e-06\\
11.09101717761	-1.18061099918521e-06\\
11.107469780851	-1.21425499877148e-06\\
11.12363305323	-1.50397599973928e-06\\
11.139626861554	-1.50933500009387e-06\\
11.155253236179	-1.58907399949726e-06\\
11.170762870064	-1.74872299929518e-06\\
11.186301294825	-1.81425299849991e-06\\
11.201539689888	-2.01090599993847e-06\\
11.216631760118	-2.14756099836677e-06\\
11.231922702515	-2.06360699905872e-06\\
11.246952928935	-2.25860899938368e-06\\
11.261795731021	-2.31869499955906e-06\\
11.276801579243	-2.18753799963167e-06\\
11.291605326641	-2.34984599956078e-06\\
11.30688692493	-2.35729299902232e-06\\
11.322249161822	-2.32957000001477e-06\\
11.337805994766	-2.32392599919251e-06\\
11.353541442523	-2.41277999890599e-06\\
11.369509768588	-2.54036199898167e-06\\
11.385208953808	-3.08462599996062e-06\\
11.401281752573	-2.87942099852501e-06\\
11.41772219934	-2.7602539987015e-06\\
11.434548876326	-2.80144799980064e-06\\
11.451624323415	-2.90192599905481e-06\\
11.468809438595	-2.8316609999024e-06\\
11.486298466288	-3.04367799941474e-06\\
11.503476057473	-3.60500999896374e-06\\
11.520623684635	-3.55690700004629e-06\\
11.538154556104	-3.67878499929475e-06\\
11.555554682541	-4.14932899950315e-06\\
11.572680886942	-4.50942000007615e-06\\
11.589141960875	-5.1011769990339e-06\\
11.605416122395	-5.2003289994218e-06\\
11.621765633451	-5.06174899861378e-06\\
11.637991719293	-5.63740799996992e-06\\
11.65383100847	-5.97339999863777e-06\\
11.669524707876	-6.13921899983438e-06\\
11.684846652657	-6.15610899856733e-06\\
11.700106283642	-6.46175899987611e-06\\
11.715234383355	-6.8801779988803e-06\\
11.730097692358	-6.88334699994186e-06\\
11.745096825917	-7.04112599869688e-06\\
11.760089255092	-7.39717899911341e-06\\
11.775182581544	-7.36005199897249e-06\\
11.790496119835	-7.62486199867851e-06\\
11.806047249954	-7.5889729984624e-06\\
11.821299111728	-7.83085099875791e-06\\
11.836689653805	-7.88705999887895e-06\\
11.852407497833	-7.97564999999167e-06\\
11.868322667294	-7.83811099935861e-06\\
11.884633876819	-8.06436699996027e-06\\
11.900952342931	-8.39982899947245e-06\\
11.917869366942	-8.28372799865917e-06\\
11.934973434679	-8.63056699884623e-06\\
11.95245699281	-8.69162299999005e-06\\
11.969891316405	-8.8570349987549e-06\\
11.98724322249	-9.56622599979084e-06\\
12.004689805432	-9.69516599980125e-06\\
12.02220762408	-1.04939589995467e-05\\
12.03966416515	-1.02217849988762e-05\\
12.05690318672	-1.0582559999861e-05\\
12.07382047822	-1.15213149989302e-05\\
12.090490429635	-1.21569379984976e-05\\
12.10674491365	-1.26302979985837e-05\\
12.122770527889	-1.30177289996425e-05\\
12.138669891922	-1.32138359987266e-05\\
12.154709587349	-1.33242499984476e-05\\
12.170517242233	-1.39049670000446e-05\\
12.185718378226	-1.42764810000529e-05\\
12.200874026861	-1.44882719990136e-05\\
12.21596896115	-1.53872989994142e-05\\
12.231131339074	-1.49851139994439e-05\\
12.245875482215	-1.57466249994798e-05\\
12.260603919159	-1.53810789988995e-05\\
12.2755893081	-1.55598819997493e-05\\
12.290681651487	-1.5809183999238e-05\\
12.305777615883	-1.62727509991356e-05\\
12.321088046739	-1.60026839992611e-05\\
12.336633517196	-1.61942279994776e-05\\
12.352030894612	-1.66577139992796e-05\\
12.367842995699	-1.65739969997247e-05\\
12.383986175746	-1.67520509997132e-05\\
12.400488547052	-1.67877099990221e-05\\
12.417068562134	-1.70763809990149e-05\\
12.433777068622	-1.71010839995489e-05\\
12.451099594278	-1.70553849994093e-05\\
12.468429495737	-1.82228719989297e-05\\
12.485919049797	-1.84396779996376e-05\\
12.503534564778	-1.82660319989481e-05\\
12.521244393742	-1.88569969985508e-05\\
12.538779172504	-1.97354360000901e-05\\
12.556108281366	-1.98901619992142e-05\\
12.573295016036	-2.04928289999629e-05\\
12.590219069418	-2.12036539988247e-05\\
12.606880336292	-2.18076819997748e-05\\
12.623139369432	-2.24523469984916e-05\\
12.639229810529	-2.31001859987146e-05\\
12.655172565327	-2.33854079993989e-05\\
12.670707100389	-2.37646249985346e-05\\
12.686196323559	-2.39269009991716e-05\\
12.701625348376	-2.43137719984077e-05\\
12.716924566076	-2.5251938998494e-05\\
12.732187555574	-2.59931519988044e-05\\
12.747343900329	-2.59117409999732e-05\\
12.762384562313	-2.5665219999027e-05\\
12.777689344377	-2.612256699841e-05\\
12.792845778521	-2.65520060001023e-05\\
12.807769418271	-2.7316858998816e-05\\
12.823332905157	-2.64310749997776e-05\\
12.838801711772	-2.66235089991795e-05\\
12.8545890737	-2.68905529985375e-05\\
12.870685043122	-2.73006349988947e-05\\
12.886967072022	-2.77313309986482e-05\\
12.903679492633	-2.77222629989637e-05\\
12.920611153058	-2.76829749985552e-05\\
12.937660319833	-2.80642089993677e-05\\
12.955074288297	-2.82928899988377e-05\\
12.972474630525	-2.85085539992735e-05\\
12.990149834043	-2.90159139986201e-05\\
13	-3.89903229986999e-05\\
};
\addlegendentry{RA}

\addplot
  table[row sep=crcr]{%
0.022207852011674	0\\
0.044225488417069	3.81100129231982e-09\\
0.065977932479558	6.89500012640565e-09\\
0.087414836676394	8.96800145255838e-09\\
0.10846221517889	9.98300109245065e-09\\
0.12911226223311	9.92400117638681e-09\\
0.1494156324002	8.95500029685081e-09\\
0.16946827803868	7.20700121803475e-09\\
0.18937418208279	4.81600004320626e-09\\
0.20924561583528	1.88700077785597e-09\\
0.22920347655408	-1.49999834775372e-09\\
0.24933632105133	-5.23799847940154e-09\\
0.26946434514502	-8.97899887775111e-09\\
0.28944840192667	-1.23069998636538e-08\\
0.30932515328572	-1.50199994664035e-08\\
0.32921699570597	-1.69979994524283e-08\\
0.3492374345384	-1.82019999073191e-08\\
0.36949149698459	-1.86599997675785e-08\\
0.39007606081411	-1.84089987698144e-08\\
0.41104129408303	-1.73799996616708e-08\\
0.43239404509592	-1.55119987965691e-08\\
0.45409628887566	-1.26269998901307e-08\\
0.47606462626041	-8.86399931232518e-09\\
0.49824199677751	-4.60599913765236e-09\\
0.52044214803585	-5.58999957434025e-10\\
0.54247316104507	2.69500155525293e-09\\
0.56424319337605	5.07800024251992e-09\\
0.58570460063211	6.7400005576701e-09\\
0.60679565083118	7.84200082648567e-09\\
0.62747913242608	8.33500024555178e-09\\
0.64780919400647	8.05199995568273e-09\\
0.66788117130102	6.80100065153511e-09\\
0.68779840543901	4.58200055675206e-09\\
0.70767251503567	1.63500146754814e-09\\
0.72762376988593	-1.66099844989276e-09\\
0.74775913989142	-4.95699836733365e-09\\
0.76786989524008	-7.95799870445535e-09\\
0.78786360418961	-1.06110000785975e-08\\
0.80774006737084	-1.30469999248817e-08\\
0.82762220918363	-1.52699985989102e-08\\
0.84762432286083	-1.7032999011235e-08\\
0.86785218908909	-1.79279986411984e-08\\
0.88840341310411	-1.76019998576749e-08\\
0.9093222129868	-1.59509987440742e-08\\
0.93062115343058	-1.33849997752122e-08\\
0.95228041418955	-1.04489998875579e-08\\
0.97422186770353	-7.56699947146444e-09\\
0.99636138192665	-4.68699923317217e-09\\
1.0185354108718	-1.60799906723241e-09\\
1.0405659038106	1.54000012742017e-09\\
1.0623539749825	4.23400159377252e-09\\
1.0838279699445	5.86200066265974e-09\\
1.1049179513128	6.28200069741069e-09\\
1.1256393464849	5.77399994483585e-09\\
1.1460037212746	4.77300154955174e-09\\
1.1661024907863	3.54700091520499e-09\\
1.1860383076391	2.09699990705303e-09\\
1.2059220688588	2.78001621722979e-10\\
1.2258732497908	-2.02899919088395e-09\\
1.2459895052128	-4.76599915089082e-09\\
1.2660830726762	-7.53799866970439e-09\\
1.2860774529321	-9.88599957452152e-09\\
1.3059484157074	-1.15989990945309e-08\\
1.3258149831576	-1.27429995444572e-08\\
1.3457922294235	-1.35009994295388e-08\\
1.3659867343931	-1.40019995598095e-08\\
1.3864969325812	-1.41670000175509e-08\\
1.4073671222782	-1.36709985554262e-08\\
1.4286114485313	-1.22659997714436e-08\\
1.4502152873652	-9.97999904939206e-09\\
1.4721260391153	-7.29699856094612e-09\\
1.4942275578104	-4.81399986540509e-09\\
1.5163688022401	-2.74699907265585e-09\\
1.5383899012946	-8.35999713899582e-10\\
1.5601950507754	1.18900089773888e-09\\
1.5816847690208	3.10000025649515e-09\\
1.6027826371051	4.37800018460166e-09\\
1.6235298017736	4.64000038391532e-09\\
1.643934976722	3.86000031937783e-09\\
1.6640663541474	2.42200037803286e-09\\
1.6840257111347	7.33001215280638e-10\\
1.7039230744641	-9.85998838132218e-10\\
1.7238770466841	-2.77299960771415e-09\\
1.7439638937683	-4.83099960035815e-09\\
1.7640326801427	-7.21199988618082e-09\\
1.7840185460277	-9.67599866896762e-09\\
1.8038808016651	-1.17649996411728e-08\\
1.8237273619185	-1.30459998359811e-08\\
1.8436743089736	-1.32949988795872e-08\\
1.8638291556083	-1.26549988266333e-08\\
1.8842912422997	-1.15869998040807e-08\\
1.9051110765731	-1.05579989195803e-08\\
1.9262995436168	-9.73799885173321e-09\\
1.9478423963782	-8.79499850725551e-09\\
1.9697139665604	-7.24499926718636e-09\\
1.991781687916	-4.99899854844443e-09\\
2.0138951594121	-2.59999843876813e-09\\
2.0359066022759	-7.29999172222051e-10\\
2.0577271126281	4.37001546060856e-10\\
2.0792372401597	1.24300036929981e-09\\
2.1003513086085	2.13900008816381e-09\\
2.1211114649773	3.17500159496831e-09\\
2.1415647428316	3.92000032434225e-09\\
2.1617369157209	3.92700094664633e-09\\
2.1817272876348	2.97400148951965e-09\\
2.2016448528762	1.16200027378e-09\\
2.2216071543062	-1.19199938808379e-09\\
2.2416789235201	-3.74399888869448e-09\\
2.2617072553877	-6.17299988903142e-09\\
2.2816659174916	-8.36599944875616e-09\\
2.3015142801012	-1.03159987219215e-08\\
2.3213339643596	-1.20269998404865e-08\\
2.3412421996698	-1.33289983494933e-08\\
2.361347691189	-1.39289983991375e-08\\
2.381750914485	-1.35669999679067e-08\\
2.4025155331982	-1.22009993219763e-08\\
2.4236448609973	-1.01599990642853e-08\\
2.4451267596707	-7.89799869949093e-09\\
2.4669504642113	-5.67999869360847e-09\\
2.4889885244217	-3.40899930506566e-09\\
2.511080204599	-8.95999718864005e-10\\
2.533084742598	1.80800086013733e-09\\
2.5549189742288	4.36600089415151e-09\\
2.5764540263463	6.3430007912757e-09\\
2.5975903185378	7.66100072269182e-09\\
2.6183633460401	8.48200087943951e-09\\
2.6388511044438	8.87700046803275e-09\\
2.6590743565614	8.71400018809254e-09\\
2.6791055112216	7.80200082317606e-09\\
2.6990522953129	5.93000137882882e-09\\
2.7190309454899	3.07200131999252e-09\\
2.7391032838413	-5.57999868533443e-10\\
2.7590707322607	-4.38199876384715e-09\\
2.7789682298875	-7.91799870114573e-09\\
2.7987962715188	-1.08289999189992e-08\\
2.8185808144064	-1.3109998420191e-08\\
2.8384402649928	-1.48169991831537e-08\\
2.8584843791029	-1.59499986551737e-08\\
2.8788146586303	-1.63549991327727e-08\\
2.8995111790206	-1.57209996132224e-08\\
2.9205745921825	-1.38259999005186e-08\\
2.9419926540075	-1.07539985805261e-08\\
2.9637587482728	-6.96999968852197e-09\\
2.9857675650829	-2.97599989096398e-09\\
3.007843805267	9.30000965126965e-10\\
3.0298432759704	4.82800111001325e-09\\
3.0516878370528	8.8500016204307e-09\\
3.0732494535233	1.26590009585925e-08\\
3.094415030396	1.57449999704795e-08\\
3.1152078643452	1.76810015517503e-08\\
3.1357083137509	1.81920007946701e-08\\
3.1559854597866	1.72050000912805e-08\\
3.1760652489233	1.48810013200773e-08\\
3.196046644611	1.14190008559945e-08\\
3.2160443877102	6.91500012806046e-09\\
3.236095824802	1.43200118429831e-09\\
3.2559792411498	-4.53199966443663e-09\\
3.275777245671	-1.05429993624284e-08\\
3.2955660968493	-1.60929989334591e-08\\
3.3153079741294	-2.06539993996557e-08\\
3.3351066471126	-2.39289992265412e-08\\
3.3550737943774	-2.56899994610649e-08\\
3.3753129172542	-2.58519996521045e-08\\
3.395917461267	-2.44349998013149e-08\\
3.4169013412753	-2.14839985801518e-08\\
3.438249034682	-1.71809997340233e-08\\
3.4599441245469	-1.17539986632664e-08\\
3.4819173819995	-5.34999955448257e-09\\
3.5039795206918	1.61300128809216e-09\\
3.52597725708	8.69900063094065e-09\\
3.5478274655791	1.551900119523e-08\\
3.569414876951	2.14370015072518e-08\\
3.5906241481813	2.60290011766529e-08\\
3.6114538534035	2.8995000178611e-08\\
3.6319774892019	3.01040010697307e-08\\
3.6522786384003	2.92060011730655e-08\\
3.6724181250606	2.61500012754823e-08\\
3.6924418471629	2.10930011235178e-08\\
3.7124628443255	1.4213000554264e-08\\
3.7324558658151	5.7120015384271e-09\\
3.7522562258914	-3.45999850992484e-09\\
3.7719543328033	-1.26549988266333e-08\\
3.7916587724805	-2.12909991859078e-08\\
3.8113456846491	-2.8555998454749e-08\\
3.8310642625058	-3.41449997165455e-08\\
3.8509285876619	-3.77899986858665e-08\\
3.8710453942128	-3.93409997911931e-08\\
3.891514907566	-3.87459984096949e-08\\
3.9123755622276	-3.5842999679403e-08\\
3.9336274931001	-3.08289997974498e-08\\
3.9552376311946	-2.39029986914829e-08\\
3.9771607724409	-1.54679984376571e-08\\
3.9992043532725	-6.23099971619467e-09\\
4.0212056167646	3.03699998482898e-09\\
4.0430577153155	1.17830012413833e-08\\
4.064648647827	1.92710007951291e-08\\
4.0858861217887	2.51120013672335e-08\\
4.1067566278505	2.87390005127008e-08\\
4.1273099432998	2.98919999863756e-08\\
4.1476324030737	2.83380003907041e-08\\
4.1678159747575	2.39860007411608e-08\\
4.1878887801376	1.68310005932426e-08\\
4.2078854104749	7.35800043116797e-09\\
4.2277932478728	-3.95700006095012e-09\\
4.2475111131187	-1.60679984873013e-08\\
4.267101316063	-2.80819989484371e-08\\
4.2866717511513	-3.92899988099771e-08\\
4.3062848155548	-4.87969984419578e-08\\
4.325923693723	-5.592999841042e-08\\
4.3456897821429	-6.03469985094307e-08\\
4.3656884333395	-6.18069986302316e-08\\
4.3860216260884	-6.02339991218059e-08\\
4.4067253303565	-5.55290000647801e-08\\
4.4278125740361	-4.79889994409177e-08\\
4.4493127987997	-3.76719988537388e-08\\
4.4711517893192	-2.48029987659493e-08\\
4.4931643086137	-1.01149986164728e-08\\
4.5151774452316	5.19399989684644e-09\\
4.5370282353928	1.98220000413585e-08\\
4.5585968675282	3.28240012947845e-08\\
4.5798442167737	4.36860005947892e-08\\
4.6007983404868	5.2192000055129e-08\\
4.6214756335592	5.77610013152707e-08\\
4.6418875425094	5.99400014067442e-08\\
4.6620174578911	5.86390012102811e-08\\
4.6819723166489	5.42350004906211e-08\\
4.7018111396018	4.68320013879975e-08\\
4.7213057784578	3.76460000950374e-08\\
4.7407002766396	2.8016000186426e-08\\
4.7601952873867	1.8168000437413e-08\\
4.7796850977663	8.9760003874062e-09\\
4.7992635478801	1.52500057026828e-09\\
4.8188943654525	-2.80699907762028e-09\\
4.8385943900353	-3.84299880806793e-09\\
4.8584753106692	-1.13699982762228e-09\\
4.8786262082318	5.50000045507204e-09\\
4.8991449321023	1.76860002198964e-08\\
4.9200434638129	3.3887001649191e-08\\
4.9413075987165	5.25460013278689e-08\\
4.9627316051086	7.37450012167074e-08\\
4.9841830819118	9.49390006610429e-08\\
5.0056208186297	1.15467001293723e-07\\
5.0272964018174	1.37019000590044e-07\\
5.0486731749349	1.57286001112311e-07\\
5.0696449782933	1.76187000988648e-07\\
5.0903571220156	1.93343000276514e-07\\
5.110940641877	2.07555000741877e-07\\
5.1312157327639	2.18461000400794e-07\\
5.1511235593708	2.25740000914243e-07\\
5.170883442153	2.29904001614045e-07\\
5.1905343719734	2.30204001638867e-07\\
5.2100898842565	2.28050000217195e-07\\
5.2296852074841	2.25384001240059e-07\\
5.2490418513507	2.22810001559992e-07\\
5.268024920773	2.21372001618647e-07\\
5.2872978965636	2.22174000086284e-07\\
5.3065858876412	2.24789001634917e-07\\
5.3257360346572	2.29699001152994e-07\\
5.3451623406387	2.37014001314151e-07\\
5.3647137922226	2.48303001271211e-07\\
5.3842257834378	2.63855000071089e-07\\
5.4040251875878	2.81695001547178e-07\\
5.4240905405494	3.01923000378679e-07\\
5.4444023317108	3.27933999955121e-07\\
5.4650311619537	3.56422001246415e-07\\
5.4855938780376	3.83162999995079e-07\\
5.5062322398539	4.10693001384743e-07\\
5.5268176514713	4.4062800164113e-07\\
5.5466023040812	4.72001000062505e-07\\
5.5656757670091	5.06239000941378e-07\\
5.5855783819399	5.36254001204384e-07\\
5.605604003524	5.58005000428352e-07\\
5.6250258491205	5.71941001226151e-07\\
5.6441852859102	5.87603000923309e-07\\
5.6632539786928	5.99640999965345e-07\\
5.6824171304099	6.02222000267716e-07\\
5.701124982461	6.11149001628064e-07\\
5.7200368211269	6.17499001265287e-07\\
5.7390833559704	6.22750000900396e-07\\
5.7579457139406	6.30471001628052e-07\\
5.776540895408	6.44891001044812e-07\\
5.7951144994558	6.54868001603859e-07\\
5.8140682568288	6.6557800160183e-07\\
5.8330818529458	6.84767000436182e-07\\
5.8520966245496	7.30843000340542e-07\\
5.8711928198596	7.6958199990429e-07\\
5.8904000042005	7.98851001349021e-07\\
5.9085433644182	8.29692000436921e-07\\
5.9272504309639	8.80461000107857e-07\\
5.9468564427233	9.63891000793637e-07\\
5.966286404187	1.01313900024991e-06\\
5.9855861305114	1.0518640003454e-06\\
6.0047863348176	1.10023900035117e-06\\
6.0237231862962	1.13813500135507e-06\\
6.0433701605141	1.19526599995368e-06\\
6.0630095266807	1.25061200151322e-06\\
6.0820872119647	1.30312499990737e-06\\
6.1004211143841	1.36446500142995e-06\\
6.1189044413015	1.42642900158307e-06\\
6.1370298438111	1.4813110009726e-06\\
6.1555553539946	1.52490900084956e-06\\
6.1737289934553	1.56874800083528e-06\\
6.1918884925214	1.60729300091589e-06\\
6.2092699113805	1.64691000037465e-06\\
6.2262540642779	1.69108200154255e-06\\
6.2431120604767	1.73469900133227e-06\\
6.2601875459524	1.77889000063658e-06\\
6.2772635487792	1.83181299995283e-06\\
6.2945630458693	1.87449700028708e-06\\
6.3122134733131	1.90691600110426e-06\\
6.3299170170727	1.93095200096138e-06\\
6.3476590614057	1.95925399992802e-06\\
6.3655567430659	2.00744300116185e-06\\
6.3827668137359	2.06260600066344e-06\\
6.4004747401368	2.11834400154487e-06\\
6.4193144986249	2.19931800060635e-06\\
6.4383086235991	2.27844700084745e-06\\
6.4578054592977	2.32465800031889e-06\\
6.4770767912324	2.38631500160125e-06\\
6.4965019899416	2.46088600164285e-06\\
6.5155452428038	2.53381100101535e-06\\
6.5341633601502	2.62561299990693e-06\\
6.5519489601538	2.73402800132772e-06\\
6.5703966592229	2.82414400132325e-06\\
6.5884709355843	2.91530299989518e-06\\
6.6065575968881	2.98920000041392e-06\\
6.624924417556	3.06292700003041e-06\\
6.6431101531034	3.15552500040894e-06\\
6.6608639459053	3.24548700092464e-06\\
6.6782423548598	3.31347400006621e-06\\
6.6955148354835	3.37651600013089e-06\\
6.7130845614853	3.43227600119178e-06\\
6.7303018329681	3.48447299991506e-06\\
6.7468830419984	3.54739200147947e-06\\
6.7634155616554	3.60396600029844e-06\\
6.7800269202472	3.65647700029115e-06\\
6.7969705269895	3.727066001602e-06\\
6.8143651970711	3.80984200099022e-06\\
6.8312634920069	3.89316300086762e-06\\
6.8477452649374	3.97336400048687e-06\\
6.8651826419396	4.06400500096993e-06\\
6.8829126342045	4.15695300048924e-06\\
6.9003222820101	4.24794500020198e-06\\
6.9179092129414	4.33978400060653e-06\\
6.9356895654789	4.43176000075596e-06\\
6.9536441195099	4.52412100138133e-06\\
6.9715560461098	4.62578400117764e-06\\
6.9895202473665	4.73688200131051e-06\\
7.0073238348074	4.85130300020842e-06\\
7.0258750406829	4.97429200052579e-06\\
7.0444533207811	5.08921600150813e-06\\
7.0618768690204	5.18114200076525e-06\\
7.0795719260009	5.27270100114663e-06\\
7.0966795253783	5.36497400105418e-06\\
7.1137737680876	5.45019200082208e-06\\
7.1312123728119	5.54466600100056e-06\\
7.14829225818	5.62954000038474e-06\\
7.1650551884215	5.71277699989992e-06\\
7.1812809848787	5.79027400071652e-06\\
7.1975273805084	5.88431900006015e-06\\
7.2138986407762	5.97712200089973e-06\\
7.2301109726724	6.06839600081344e-06\\
7.2461368849701	6.15913600121587e-06\\
7.2621877139122	6.2477970015351e-06\\
7.2778258442323	6.33326300025772e-06\\
7.293843786914	6.42673800044236e-06\\
7.3099718727664	6.51805700080388e-06\\
7.3266396139264	6.61600000029239e-06\\
7.3431757400057	6.72147600155881e-06\\
7.3599823715287	6.84070900014433e-06\\
7.3768118093427	6.96737500049949e-06\\
7.3937596920887	7.09840100121539e-06\\
7.4106403813835	7.23279800141086e-06\\
7.4279992859632	7.36697599990066e-06\\
7.445457833236	7.48945400097512e-06\\
7.4637395853117	7.62933700038104e-06\\
7.4820063904325	7.76527000034832e-06\\
7.5003073784264	7.91715900128054e-06\\
7.5185197177084	8.07068300012759e-06\\
7.5365824991331	8.20048200012025e-06\\
7.5541385910492	8.32663200078798e-06\\
7.5717901091489	8.45600500021249e-06\\
7.5893214491004	8.58085600086156e-06\\
7.6068025591646	8.70459600044171e-06\\
7.624062824998	8.81313800071837e-06\\
7.6408995644922	8.9250990011891e-06\\
7.6573371011552	9.04834100090568e-06\\
7.6736127208231	9.15056100048162e-06\\
7.6896946434123	9.26104000065209e-06\\
7.705604632162	9.38119999993603e-06\\
7.7209495890508	9.49426800112008e-06\\
7.7365242689518	9.60978000108526e-06\\
7.7521042356923	9.74148399990327e-06\\
7.768188762776	9.86849200046436e-06\\
7.784047660521	9.98389000095301e-06\\
7.7996868182613	1.01020289999809e-05\\
7.8158340482808	1.02290330001864e-05\\
7.8322323405029	1.03681310008596e-05\\
7.8488657706111	1.05032660009385e-05\\
7.8655729481684	1.06334670011421e-05\\
7.8827103215218	1.07659899999391e-05\\
7.9001006025691	1.09147380005226e-05\\
7.9168180813554	1.10659940002478e-05\\
7.9339599989105	1.12348760001879e-05\\
7.9518049013949	1.14190300006811e-05\\
7.9691882055047	1.15856669999914e-05\\
7.9870934701986	1.17563850015046e-05\\
8.005036372882	1.19348340010816e-05\\
8.0233024014801	1.21097540013437e-05\\
8.0410178365301	1.22661830008752e-05\\
8.0578660094146	1.24055700005954e-05\\
8.0742591353843	1.25492240012903e-05\\
8.0915303412412	1.26983710000417e-05\\
8.1087281505336	1.28419080009934e-05\\
8.1257518494806	1.29872270004938e-05\\
8.1424210103762	1.31263380005464e-05\\
8.1586697790263	1.32589650014836e-05\\
8.1749370335196	1.3387922001229e-05\\
8.1912348616476	1.35183200011824e-05\\
8.2072657835631	1.36489360009762e-05\\
8.222925109284	1.37994560009957e-05\\
8.2380834480185	1.39630810007674e-05\\
8.2531116949553	1.41181860016104e-05\\
8.268484558434	1.42598770001001e-05\\
8.2844046582649	1.4416919000837e-05\\
8.2999402413206	1.45739170012149e-05\\
8.3155368611791	1.47191170007943e-05\\
8.3312879466349	1.48748419999123e-05\\
8.3469330944916	1.50404060015319e-05\\
8.3630585301553	1.52210810000497e-05\\
8.3795569521803	1.53979170001151e-05\\
8.395803136808	1.55619720008104e-05\\
8.4119180532935	1.57381260006417e-05\\
8.4292590532194	1.59201240013118e-05\\
8.4469861879969	1.61190710006309e-05\\
8.4649615106556	1.63176590000091e-05\\
8.4830393261213	1.65093650004167e-05\\
8.5008626436402	1.66955580009898e-05\\
8.5188108148394	1.69026520016047e-05\\
8.5365863189641	1.70958560001822e-05\\
8.5543485804747	1.72717640012365e-05\\
8.5719146351819	1.74421890015708e-05\\
8.5891526099341	1.76263250004638e-05\\
8.6059561262988	1.77992750014511e-05\\
8.6223540553026	1.79526190002832e-05\\
8.638461074511	1.8111613000471e-05\\
8.6544061539948	1.82589690016499e-05\\
8.6701128259801	1.84142140007282e-05\\
8.6861617890702	1.85821530003238e-05\\
8.7020462023628	1.87558770008422e-05\\
8.7172993705878	1.89259000009656e-05\\
8.732443087509	1.90885440005673e-05\\
8.7474453670118	1.92711950006696e-05\\
8.7630930731365	1.94667760009537e-05\\
8.778071553762	1.9644848000766e-05\\
8.7930694505966	1.98279920002875e-05\\
8.8088254803278	2.00166770003563e-05\\
8.824462880873	2.01992230000059e-05\\
8.8405538851824	2.04018620006963e-05\\
8.8565423473269	2.06033950007622e-05\\
8.8723601212302	2.07955840014762e-05\\
8.8886174919026	2.09952460004104e-05\\
8.9051695147809	2.12153470009468e-05\\
8.9218151284431	2.14312110013992e-05\\
8.9389756142944	2.1654530000248e-05\\
8.9559329232921	2.1839368001153e-05\\
8.97329838095	2.20304250007075e-05\\
8.9910911242448	2.2232669000033e-05\\
9.0088829340074	2.24442300016392e-05\\
9.0268108421434	2.26522760016223e-05\\
9.044394571787	2.2834855000653e-05\\
9.0615415510805	2.30407170001001e-05\\
9.0787641722377	2.32691900006188e-05\\
9.0955099789322	2.34806790011532e-05\\
9.1119479750677	2.36570960012727e-05\\
9.1282523152799	2.38312310010258e-05\\
9.1445040540844	2.39928279999191e-05\\
9.1601749578539	2.41541970016357e-05\\
9.1755295981921	2.43349570006046e-05\\
9.191348584005	2.452735400027e-05\\
9.2068923792683	2.47225520002559e-05\\
9.2220084146574	2.49510570000666e-05\\
9.2373466537182	2.51841100009642e-05\\
9.2521359360748	2.53984150013764e-05\\
9.2672995607604	2.56351690008927e-05\\
9.2829280638842	2.58777950001843e-05\\
9.2985294389244	2.61156760004155e-05\\
9.3140887803472	2.63545270016152e-05\\
9.329746625297	2.65861300015047e-05\\
9.3458945897584	2.68089049999531e-05\\
9.362335771614	2.70306460006253e-05\\
9.3786290692408	2.72637520009056e-05\\
9.3949911923064	2.74797799999504e-05\\
9.4114470504693	2.76953610001129e-05\\
9.4283707820983	2.79224950006096e-05\\
9.4455632974124	2.81552640011284e-05\\
9.4630369206135	2.8398573000743e-05\\
9.4806153107343	2.86360670003205e-05\\
9.4979820435598	2.88639390007006e-05\\
9.5156938932888	2.90880050002329e-05\\
9.5330310201915	2.93049940012224e-05\\
9.5501848205153	2.95648320012276e-05\\
9.5673636997787	2.97902700001629e-05\\
9.5840143407258	3.00085250000137e-05\\
9.6008675652706	3.02458610015321e-05\\
9.6175221831123	3.04814380012175e-05\\
9.6335268965725	3.06856690013291e-05\\
9.6495345534268	3.09040980006614e-05\\
9.6654243966554	3.11252570011078e-05\\
9.6809886315385	3.13551450012994e-05\\
9.6960478982319	3.15614010002463e-05\\
9.7110352544777	3.17815990005244e-05\\
9.7261168925572	3.20020610011795e-05\\
9.7411478708031	3.2244417001337e-05\\
9.7560900761577	3.2505005000516e-05\\
9.7711181106296	3.27606110008816e-05\\
9.7863474448522	3.30118540006197e-05\\
9.8012086210326	3.32596310013145e-05\\
9.8160069228954	3.35091220016182e-05\\
9.8313620876076	3.37626500002131e-05\\
9.8470110936413	3.40170790007477e-05\\
9.8623180964538	3.42607780012827e-05\\
9.8783895771465	3.45100620009475e-05\\
9.8940630583026	3.47367290007838e-05\\
9.9104067737949	3.49861669999285e-05\\
9.9268621185251	3.52399630010325e-05\\
9.9434594036799	3.54771720001423e-05\\
9.9604932899209	3.57255440004423e-05\\
9.9777848430873	3.59706360004708e-05\\
9.9950125629817	3.62167170013805e-05\\
10.012071187954	3.64470330005418e-05\\
10.029495492439	3.66871940009617e-05\\
10.04659753029	3.69280050005472e-05\\
10.063285418665	3.71550060016546e-05\\
10.080298842421	3.73742890005246e-05\\
10.096882216895	3.75977180002707e-05\\
10.113120693404	3.78431160008574e-05\\
10.129206068755	3.80783950006958e-05\\
10.145166306685	3.83148230014285e-05\\
10.160639248005	3.85105660001273e-05\\
10.175935877499	3.87293450003767e-05\\
10.19067557471	3.89583830013862e-05\\
10.20547025224	3.92212110007506e-05\\
10.22021797008	3.94911180006119e-05\\
10.234885509109	3.97569140009324e-05\\
10.248954548474	4.00266450011344e-05\\
10.262599254646	4.02946219999478e-05\\
10.276859118866	4.05632510016574e-05\\
10.291270559322	4.08373890010694e-05\\
10.304823946227	4.11026960005501e-05\\
10.319610684432	4.13821710001372e-05\\
10.334642453202	4.16508400000737e-05\\
10.349935866295	4.19319340014823e-05\\
10.365423044884	4.22107420003925e-05\\
10.380773858083	4.24680110011622e-05\\
10.396775582952	4.27585469999769e-05\\
10.412813582934	4.30735740000188e-05\\
10.429614972071	4.33977909999328e-05\\
10.446805819515	4.37010160005968e-05\\
10.463680388281	4.39670200016451e-05\\
10.480857126899	4.42431820015798e-05\\
10.498214131739	4.44995510004986e-05\\
10.515725191103	4.4770004000938e-05\\
10.533184176604	4.50617280005616e-05\\
10.550639418253	4.53371210014097e-05\\
10.567743482836	4.55757819999292e-05\\
10.584428826273	4.58358830002226e-05\\
10.600900119257	4.60909050001845e-05\\
10.616601811898	4.63405290016539e-05\\
10.632490565895	4.65931560000854e-05\\
10.647928663613	4.68560390007866e-05\\
10.663335234745	4.71105380004389e-05\\
10.678428382317	4.7358620001603e-05\\
10.693009277583	4.75934750010509e-05\\
10.707772747953	4.78571520012849e-05\\
10.722358568079	4.81307000015363e-05\\
10.737198440498	4.84181770001868e-05\\
10.752142124098	4.87241320001885e-05\\
10.767092894542	4.90238030010914e-05\\
10.781029624904	4.9290689000614e-05\\
10.7948303743	4.95793540000733e-05\\
10.809707735242	4.99031000007477e-05\\
10.824385006728	5.02127300006094e-05\\
10.839291725125	5.04996250008105e-05\\
10.854473402305	5.08073020011324e-05\\
10.870072383159	5.11127890003849e-05\\
10.885782268768	5.14096650015006e-05\\
10.901997674512	5.17058940001647e-05\\
10.918435639812	5.20069109999355e-05\\
10.935033796928	5.23252090012249e-05\\
10.95207123924	5.26179440001329e-05\\
10.969338064231	5.28931950007916e-05\\
10.986681135363	5.31609230005614e-05\\
11.003887338608	5.34060290000582e-05\\
11.020798496144	5.36677140008379e-05\\
11.037931358817	5.39723260004621e-05\\
11.054832354344	5.42427720002792e-05\\
11.071550244247	5.45091950012733e-05\\
11.088004114791	5.47824040015854e-05\\
11.104304255831	5.50268220003147e-05\\
11.120389573867	5.52850020003604e-05\\
11.136142127577	5.55263800006145e-05\\
11.151549531109	5.57835110015503e-05\\
11.165491300702	5.60506300004704e-05\\
11.179299397379	5.63323680005112e-05\\
11.194349391177	5.66185510013639e-05\\
11.208746792549	5.6883735000568e-05\\
11.223525972203	5.71788970002984e-05\\
11.238334487607	5.74711980014797e-05\\
11.252562819175	5.77662800012035e-05\\
11.267355553328	5.80894930006792e-05\\
11.282398581716	5.84123460001251e-05\\
11.296713418813	5.87127350009098e-05\\
11.311626305468	5.90548170009697e-05\\
11.326507239976	5.9402439001488e-05\\
11.341512695175	5.97198150007472e-05\\
11.356719012892	6.00120710014806e-05\\
11.372161331854	6.0316665001281e-05\\
11.387968861986	6.06160200007366e-05\\
11.40400274625	6.0924408000318e-05\\
11.420402547208	6.12142380003178e-05\\
11.437032668366	6.15255890004107e-05\\
11.453492807717	6.18209510001577e-05\\
11.470462188192	6.21341520012919e-05\\
11.487736934219	6.24337190000546e-05\\
11.5049152008	6.27003310000873e-05\\
11.522125709777	6.29976860011539e-05\\
11.539025742688	6.32339030008922e-05\\
11.555448869687	6.35265350013015e-05\\
11.5722268271	6.37803380012514e-05\\
11.588633527564	6.39872400007846e-05\\
11.604912938988	6.42376790001009e-05\\
11.621038836204	6.45161880008516e-05\\
11.637043512713	6.4782928999918e-05\\
11.652617439694	6.50258920007474e-05\\
11.667685152318	6.53192970005989e-05\\
11.682560881358	6.56082550012371e-05\\
11.697267346504	6.59051910005815e-05\\
11.711986672095	6.61838130007197e-05\\
11.727041565655	6.64786630011349e-05\\
11.741617288097	6.67794510000874e-05\\
11.755851526536	6.70793099999401e-05\\
11.769809281443	6.73815340004325e-05\\
11.784387230566	6.77176080010611e-05\\
11.799412418078	6.80630760001577e-05\\
11.814094656837	6.84021440005012e-05\\
11.828780933021	6.87227240003807e-05\\
11.843894749365	6.9034055000472e-05\\
11.858967180863	6.93277340015896e-05\\
11.87437790347	6.96645880005065e-05\\
11.890142161679	6.99600320004379e-05\\
11.906027030801	7.0298171999994e-05\\
11.922441495969	7.0606963999964e-05\\
11.938704082425	7.09112380015142e-05\\
11.955881642915	7.12471660015979e-05\\
11.973213642922	7.15649670013363e-05\\
11.990675667246	7.18831810004872e-05\\
12.007911824493	7.21913430012933e-05\\
12.025087621779	7.24959360010047e-05\\
12.042262083082	7.2818692000709e-05\\
12.058924754874	7.30903080015111e-05\\
12.075297689899	7.34039510010831e-05\\
12.091309542497	7.37054160016015e-05\\
12.106936212033	7.39815320009996e-05\\
12.122194800413	7.42485950002703e-05\\
12.137977265781	7.45271350002241e-05\\
12.153628638057	7.48205579998995e-05\\
12.168464344788	7.51000610001995e-05\\
12.183279187804	7.54153849999994e-05\\
12.197970170782	7.57322190008125e-05\\
12.212469045724	7.60457920012669e-05\\
12.226974655938	7.63818170010921e-05\\
12.240996812688	7.66841660002626e-05\\
12.255109215873	7.69756360003981e-05\\
12.269441857613	7.728228900028e-05\\
12.283396590714	7.75803600010505e-05\\
12.297958165281	7.79317599999274e-05\\
12.312205520928	7.82237670016173e-05\\
12.326365354623	7.85029020011763e-05\\
12.340798098448	7.87395270016589e-05\\
12.355529844102	7.9006347000643e-05\\
12.37075038691	7.9279634000784e-05\\
12.386208319733	7.96049230000762e-05\\
12.402454643091	7.99613270014987e-05\\
12.418665750726	8.02552370000598e-05\\
12.434383064918	8.05447610012777e-05\\
12.450781396118	8.08642250014202e-05\\
12.467350470612	8.11410270014079e-05\\
12.484085855262	8.14692630015657e-05\\
12.500960454106	8.17650510001044e-05\\
12.517924159617	8.20285710005919e-05\\
12.534966083395	8.23363960016366e-05\\
12.551903864756	8.26179250008607e-05\\
12.568692618521	8.28842980009625e-05\\
12.584984957543	8.31585700016291e-05\\
12.601037260581	8.34218380010299e-05\\
12.616912997827	8.36981160006189e-05\\
12.632613210139	8.39481540015896e-05\\
12.648291215542	8.42286339999276e-05\\
12.663584688193	8.44940940005756e-05\\
12.678662986654	8.47633070009124e-05\\
12.693509531895	8.50470020008487e-05\\
12.708238862327	8.53398860005683e-05\\
12.72271661243	8.56473390005164e-05\\
12.737392886249	8.5950959000769e-05\\
12.751563760965	8.62685080011971e-05\\
12.766425968656	8.65825180014212e-05\\
12.781109879599	8.68620209999449e-05\\
12.795475374182	8.71664520012416e-05\\
12.809991715978	8.74792220013632e-05\\
12.824748857993	8.78363490013356e-05\\
12.839263161458	8.81085960013905e-05\\
12.853526905883	8.84132930014658e-05\\
12.868703876478	8.87366830006897e-05\\
12.884496557872	8.90795650008158e-05\\
12.900348812771	8.93594870010617e-05\\
12.916758569845	8.96615470011852e-05\\
12.933170053219	8.99526670004036e-05\\
12.949891940101	9.0231315001077e-05\\
12.966517974468	9.05161610003091e-05\\
12.983611109705	9.07949520012608e-05\\
13	9.06988580009482e-05\\
};
\addlegendentry{M\textunderscore CH}

\end{axis}


\end{scope}


\end{tikzpicture}

==> figures/NavierStokes/TGV_NS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\def\xsize{8cm}

\begin{scope}
\begin{axis}[%
scale only axis,
xmin=0,
xmax=13,
width=0.38\linewidth,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.09,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{\mathbb{K}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
mark repeat={70}
]
\addplot [color=red, mark=square*]
  table[row sep=crcr]{%
0.022207852025737	0\\
0.044225487759586	-1.04305549399886e-05\\
0.065977932490778	-2.06467014299966e-05\\
0.087414842780625	-3.06202755999962e-05\\
0.10846222447116	-4.03446431499893e-05\\
0.12911226306567	-4.98356995499993e-05\\
0.14941562436582	-5.91305597999886e-05\\
0.16946826065995	-6.8289076179992e-05\\
0.18937415472295	-7.73684222099974e-05\\
0.20924557762474	-8.6398026340001e-05\\
0.22920342628839	-9.53773373999905e-05\\
0.24933629744903	-0.000104295770469998\\
0.26946439943286	-0.000113084402159999\\
0.28944844162108	-0.000121757302809999\\
0.30932517742548	-0.000130416088379992\\
0.32921700312372	-0.000139176738319993\\
0.34923742393288	-0.000148120897750001\\
0.3694914671186	-0.000157294829299992\\
0.39007601053933	-0.00016669712813\\
0.41104129937472	-0.000176263768429996\\
0.43239413149146	-0.000185904718239996\\
0.45409642826587	-0.000195576079439999\\
0.47606476474319	-0.000205287898309994\\
0.49824217141089	-0.000215102860620001\\
0.52044237185224	-0.000224994609629992\\
0.54247341253928	-0.000234883975879993\\
0.56424345767081	-0.00024470824226\\
0.58570497275896	-0.000254401722949993\\
0.60679610932619	-0.000263874973399997\\
0.62747953859006	-0.000273068308559998\\
0.64780955080007	-0.000282017952540001\\
0.66788147998187	-0.000290817236810001\\
0.68779866535903	-0.000299562224280001\\
0.70767272362993	-0.000308329739399996\\
0.72762392284534	-0.000317182887929993\\
0.74775934497553	-0.000326165904979997\\
0.76787042164577	-0.000335162857900001\\
0.78786413766483	-0.000344087679759991\\
0.80774057414047	-0.000352902366559993\\
0.82762268910022	-0.000361671323119997\\
0.84762477429795	-0.000370508816209994\\
0.86785260999041	-0.000379544607519988\\
0.88840380163128	-0.000388876925239992\\
0.90932281390033	-0.000398534123899993\\
0.93062202300796	-0.000408485501849992\\
0.95228152993581	-0.000418659088659998\\
0.97422305516669	-0.000428933278509999\\
0.99636282815126	-0.000439222181189997\\
1.0185371994897	-0.00044949958764999\\
1.0405679125757	-0.000459807055799996\\
1.0623560147274	-0.000470195379059998\\
1.0838302683306	-0.000480625552369995\\
1.1049205951921	-0.000490971147769997\\
1.1256419310634	-0.00050111972698999\\
1.1460061477108	-0.000510980377359999\\
1.1661047621855	-0.000520552393289991\\
1.1860404228655	-0.00052991405045999\\
1.2059240230833	-0.000539226517540001\\
1.2258750349569	-0.000548695331779994\\
1.2459915920659	-0.000558486492429996\\
1.2660858306834	-0.000568541962249994\\
1.2860803683656	-0.000578763224799994\\
1.3059513681523	-0.000589026380509991\\
1.3258179835379	-0.000599278449129992\\
1.3457952871109	-0.000609501877419996\\
1.3659898576811	-0.000619742124609995\\
1.3865001276986	-0.000630120375819998\\
1.4073707929041	-0.00064079322935999\\
1.428615711888	-0.000651903496529993\\
1.4502203051212	-0.000663519269829993\\
1.4721313344729	-0.000675579282569991\\
1.4942334586497	-0.000687898164799999\\
1.516375522891	-0.000700248098519998\\
1.5383972613846	-0.000712450764899994\\
1.5602025229255	-0.000724463382459989\\
1.5816926700996	-0.000736328496649993\\
1.6027911240233	-0.000748125918369993\\
1.6235386095742	-0.000759956970879994\\
1.6439434255216	-0.000771824920709999\\
1.6640744625918	-0.000783700786699995\\
1.6840334902802	-0.000795548888089997\\
1.703930526223	-0.000807360936829996\\
1.7238841661063	-0.00081918109378\\
1.7439718408482	-0.000831076501819988\\
1.7640419711394	-0.00084301444125999\\
1.7840284807698	-0.00085502297543999\\
1.8038909164435	-0.000867131786790001\\
1.8237377017064	-0.00087943361951999\\
1.8436849113019	-0.00089199980818\\
1.863840049684	-0.000904873412090001\\
1.884302444104	-0.000918082821389998\\
1.9051231757522	-0.00093163931036\\
1.9263127146869	-0.000945549933079992\\
1.9478568806219	-0.000959829773889989\\
1.9697292836856	-0.000974496156499999\\
1.9917979353729	-0.000989502218399996\\
2.0139128016082	-0.00100477417193\\
2.0359253717096	-0.00102020059989\\
2.0577460853395	-0.00103566554291999\\
2.0792567902773	-0.00105101416615999\\
2.1003717156795	-0.00106613020907\\
2.1211328087272	-0.0010810273898\\
2.1415856385676	-0.00109576589891\\
2.1617570226457	-0.00111042962662999\\
2.1817466142828	-0.00112516762739999\\
2.2016633939838	-0.00114011733666999\\
2.2216248959811	-0.00115537019589999\\
2.2416973716372	-0.00117091376169999\\
2.261728782721	-0.00118653368153999\\
2.2816894511593	-0.00120213595565\\
2.301538555711	-0.00121768633234999\\
2.3213590636345	-0.00123330560231\\
2.3412681797055	-0.00124917530858999\\
2.3613745875768	-0.00126547228066\\
2.3817787503386	-0.00128233462381999\\
2.4025448181681	-0.00129980719275999\\
2.4236758656865	-0.00131781054357999\\
2.4451596542031	-0.00133623450647999\\
2.4669847988212	-0.0013550349492\\
2.4890241607997	-0.00137417243787\\
2.5111178010747	-0.00139360835716999\\
2.5331241639791	-0.00141327079898999\\
2.5549590343658	-0.00143308081832999\\
2.5764949347829	-0.00145288800304\\
2.5976323099813	-0.00147254474052\\
2.6184065646355	-0.00149202682418\\
2.6388948104217	-0.00151137902406\\
2.6591164252779	-0.00153063274923\\
2.6791458712552	-0.00154988275729\\
2.6990908673828	-0.00156922737699999\\
2.7190676647572	-0.0015887486994\\
2.7391409516729	-0.00160849470584\\
2.7591143310229	-0.00162830735906\\
2.7790175637237	-0.00164828028363\\
2.7988475175516	-0.00166846258108999\\
2.8186341048963	-0.00168889546348\\
2.8384956902866	-0.00170969007973999\\
2.8585420397322	-0.00173093836188\\
2.8788746954829	-0.00175270813938\\
2.8995739238243	-0.00177503818267999\\
2.9206400152658	-0.00179791967600999\\
2.9420607786696	-0.00182140788059999\\
2.9638294876359	-0.00184560492973999\\
2.9858400961045	-0.00187047206561\\
3.0079186860853	-0.001895799923\\
3.0299205479542	-0.0019213449978\\
3.0517660080031	-0.00194693201215\\
3.0733289589187	-0.00197235727497999\\
3.0944956603311	-0.00199746823524999\\
3.1152897507077	-0.00202233573029\\
3.1357916106257	-0.00204714012250999\\
3.1560675938173	-0.00207202095122\\
3.1761445797098	-0.00209699951865999\\
3.1961232471517	-0.0021221330857\\
3.216118360151	-0.00214749259399999\\
3.2361752568428	-0.00217309801344\\
3.2560698882106	-0.00219867225549999\\
3.2758791744319	-0.00222435774171\\
3.2956748475762	-0.00225031356817\\
3.3154211037501	-0.00227654859390999\\
3.335224692461	-0.00230322312889999\\
3.3551971408578	-0.00233045151689\\
3.3754418581547	-0.00235829765522\\
3.3960520108332	-0.00238684372174\\
3.4170415442307	-0.00241615429627999\\
3.4383938346884	-0.00244632337341\\
3.4600938127517	-0.00247744611765\\
3.4820700057905	-0.00250948237809\\
3.504135042772	-0.00254213778968999\\
3.526135335803	-0.00257511136114\\
3.5479872719017	-0.00260818709371\\
3.5695765379779	-0.00264114038549999\\
3.5907852846465	-0.00267380930416\\
3.6116140531163	-0.00270625274974\\
3.6321397658655	-0.00273861938671\\
3.6524446463401	-0.00277101329618\\
3.6725772859204	-0.00280346713776999\\
3.6925935890443	-0.00283606097333\\
3.7126074620858	-0.0028690248541\\
3.7326133613045	-0.00290241171911999\\
3.7524290283052	-0.00293593787664999\\
3.7721426942105	-0.00296972728420999\\
3.7918627141406	-0.00300393557282\\
3.8115609370443	-0.00303849116152\\
3.8312918934347	-0.00307347207233999\\
3.8511696819354	-0.00310910510170999\\
3.871301200039	-0.00314566462801\\
3.8917864219688	-0.00318345499825999\\
3.9126602682002	-0.00322265215751999\\
3.9339228734771	-0.00326328101956\\
3.9555408257202	-0.00330522052998999\\
3.9774693974795	-0.00334833107191\\
3.9995166069975	-0.0033922525703\\
4.0215187023275	-0.00343673972986999\\
4.0433738562453	-0.00348169672545\\
4.0649736920485	-0.00352701180171\\
4.086215796337	-0.00357251334382\\
4.1070845308656	-0.00361811878972\\
4.1276379988417	-0.00366384518085999\\
4.1479617764065	-0.00370978220276999\\
4.1681452940263	-0.00375610272412\\
4.1882091339153	-0.00380290016646999\\
4.2082238216739	-0.00385041941257\\
4.2281495120079	-0.00389863644025999\\
4.2478888253323	-0.00394734233244\\
4.267507357222	-0.00399668503554\\
4.2871053382835	-0.00404687750527999\\
4.306729910855	-0.00409797578842999\\
4.3263757735955	-0.00414989049926999\\
4.3461510996436	-0.00420288225703999\\
4.3661620532793	-0.00425729898792999\\
4.3865103575667	-0.00431355866583999\\
4.4072369807879	-0.00437195084420999\\
4.4283483589127	-0.00443265343363\\
4.4498647628297	-0.00449586506086999\\
4.4717164194608	-0.00456145690059\\
4.4937391155475	-0.00462891875282\\
4.5157520589198	-0.00469763928559\\
4.537616024026	-0.00476719257666999\\
4.5592117380031	-0.0048373178764\\
4.5804634261662	-0.00490791317691\\
4.6014197669014	-0.00497921143527999\\
4.6220731118269	-0.00505114707811999\\
4.6424964749466	-0.0051238824985\\
4.6626821554621	-0.00519728275082\\
4.6826904974972	-0.00527146141255999\\
4.7026306996554	-0.00534676161778\\
4.7225000278753	-0.00542316907859\\
4.7422376855284	-0.00550047243462\\
4.7618238057819	-0.00557860093314999\\
4.7813535764879	-0.0056579142519\\
4.8009229207912	-0.00573877218249\\
4.8205222285874	-0.00582111061906\\
4.8402109403941	-0.00590516155132\\
4.8600962348306	-0.00599137299550999\\
4.8802816300808	-0.00608018401780999\\
4.9008462594533	-0.00617194918481999\\
4.9217948194001	-0.00626671761976\\
4.9431417714169	-0.00636464011177999\\
4.96486400795	-0.00646577618645999\\
4.9868346614311	-0.00656975726768\\
5.0088358111526	-0.00667579213316999\\
5.0306525258664	-0.00678299116334\\
5.0521463506336	-0.00689055055115\\
5.0733769018808	-0.00699852429014\\
5.0943327484144	-0.00710671794197\\
5.1150071301013	-0.00721498321873999\\
5.1354280595931	-0.00732348019876\\
5.1555799697608	-0.00743224962792\\
5.1755083752764	-0.00754157266633999\\
5.1953033347074	-0.00765191641615999\\
5.2150437766738	-0.00776366982337\\
5.2346927293546	-0.00787653684553999\\
5.2542207039093	-0.00799021229319\\
5.2736085111229	-0.00810439413554999\\
5.2929610299796	-0.00821959521250999\\
5.3123968267332	-0.00833655434253\\
5.331955976923	-0.00845569461637999\\
5.3516630934547	-0.00857731182544999\\
5.3716033162955	-0.00870184758449999\\
5.3919427120167	-0.0088301202665\\
5.4126896902499	-0.00896204475399999\\
5.4337833914347	-0.00909735222534\\
5.4552122028825	-0.00923622680116\\
5.4769271343183	-0.00937870904898999\\
5.4987717100184	-0.00952401642983\\
5.5204944489305	-0.00967041665936999\\
5.5418389993457	-0.00981613401933\\
5.5627949121888	-0.00996104914186\\
5.5836227424562	-0.0101070280141\\
5.6042658124229	-0.01025380533115\\
5.6245697184264	-0.01040028379782\\
5.6446460524741	-0.01054722132158\\
5.6644994663168	-0.01069450164167\\
5.6841878539465	-0.01084238761248\\
5.7038189539901	-0.01099180243408\\
5.7234732690635	-0.0111434931194\\
5.743156676653	-0.01129741893362\\
5.7627874838633	-0.01145292335436\\
5.7824811230162	-0.01161084520136\\
5.8022220899986	-0.01177079690577\\
5.8220415821995	-0.01193292707485\\
5.8418911087683	-0.01209662057004\\
5.8618123691795	-0.01226234527976\\
5.8819269236397	-0.01243085940458\\
5.9024200675182	-0.01260353153792\\
5.9232298990561	-0.01278055511226\\
5.9442539701104	-0.01296055005571\\
5.9656155598252	-0.01314436492796\\
5.9872630539398	-0.01333224863177\\
6.0088209663626	-0.01352104518812\\
6.0298791332463	-0.0137075607694\\
6.050899807907	-0.01389564567111\\
6.0717158879175	-0.01408307476338\\
6.0921945361049	-0.01426869602032\\
6.112524537821	-0.01445447978672\\
6.1326199020761	-0.01463980991264\\
6.1524783687458	-0.01482509022349\\
6.1720994380389	-0.015010416751\\
6.191598089526	-0.01519621517819\\
6.2110246716289	-0.01538265107169\\
6.2304228977383	-0.0155705588189\\
6.2499571573413	-0.01576173512973\\
6.2694497202593	-0.01595404165024\\
6.2890068456287	-0.01614816901207\\
6.3087065702878	-0.01634475758098\\
6.3284126849276	-0.01654239134509\\
6.3480402920822	-0.01673983709869\\
6.3677907546137	-0.01693891231604\\
6.3878888386664	-0.01714188950074\\
6.4083296675921	-0.01734839435827\\
6.4290078323731	-0.01755727605225\\
6.4500102075572	-0.01776991020299\\
6.4712940001804	-0.01798637677438\\
6.4925324665751	-0.0182031680556\\
6.5136322716667	-0.01841959961473\\
6.534718440351	-0.01863732787617\\
6.555618060477	-0.01885421751822\\
6.5762170282408	-0.01906968941797\\
6.5965319562946	-0.01928452230509\\
6.6163994168472	-0.0194964339455\\
6.6359884783146	-0.01970712822295\\
6.6555232464791	-0.01991882498707\\
6.6750897007601	-0.02013268381058\\
6.6946288102218	-0.0203480545678\\
6.7141119253259	-0.0205642877571\\
6.7336697659057	-0.02078256897759\\
6.7532717227482	-0.02100280655267\\
6.7727729563015	-0.02122302327233\\
6.7922809480324	-0.02144370282133\\
6.8118819736462	-0.02166489711344\\
6.8314285710795	-0.02188521320135\\
6.851048215712	-0.02210633421905\\
6.8707664536846	-0.02232801043748\\
6.8907007175759	-0.02255199358341\\
6.9109935237985	-0.02278006686277\\
6.9313275608412	-0.02300868971352\\
6.9518964042697	-0.02323958776979\\
6.9729744801322	-0.02347644275021\\
6.9940481418194	-0.02371363232013\\
7.0152148126565	-0.02395204885096\\
7.0362855765214	-0.02419116843942\\
7.0569420220937	-0.02442724740023\\
7.0773653282981	-0.02466196893006\\
7.0975993570366	-0.0248959289088\\
7.1176517616472	-0.025129017821979\\
7.1373637139824	-0.025359202594846\\
7.1568597699421	-0.025587563730833\\
7.1762416356999	-0.025815542600727\\
7.1956283736164	-0.026045785959075\\
7.2150723425842	-0.026278845513275\\
7.2345440613394	-0.026513524642967\\
7.2538689478781	-0.026747337899102\\
7.2731139077126	-0.026980630476979\\
7.2923886401261	-0.027213941964166\\
7.3117242987726	-0.027447068359758\\
7.3311057097349	-0.027680020829882\\
7.3505527878073	-0.027912992448252\\
7.3701188600853	-0.028146868275028\\
7.3900340439442	-0.028384479927822\\
7.410338074979	-0.028625991567465\\
7.4309149189694	-0.028869275067877\\
7.4517016920226	-0.029113248320289\\
7.4726947943373	-0.029357740627845\\
7.4937278006563	-0.029601573465676\\
7.5146557999002	-0.02984481365984\\
7.5354412947241	-0.030088269249768\\
7.556137208983	-0.030333039029972\\
7.576452062969	-0.030573952546715\\
7.5963707852174	-0.030809402548263\\
7.6162136645503	-0.031044718058166\\
7.6360016548542	-0.031281362941479\\
7.6556551275698	-0.031517768328513\\
7.6750800187232	-0.03175291842841\\
7.6942938775064	-0.031987203623646\\
7.7133922713312	-0.032221060089631\\
7.7324895647788	-0.032455521444778\\
7.7516945595286	-0.032692362430524\\
7.7706196975533	-0.032925548998686\\
7.789342753037	-0.033154704077153\\
7.8080333544235	-0.033382514126445\\
7.8268657674073	-0.03361206246269\\
7.8458571955285	-0.033842980633944\\
7.8650861700762	-0.034075630521627\\
7.8848040664785	-0.034312619143807\\
7.9048847641481	-0.034552488799085\\
7.9251926327207	-0.03479375273614\\
7.945710448873	-0.03503559821782\\
7.9665966717957	-0.03527984572918\\
7.9874798112178	-0.03552353208667\\
8.0085698123682	-0.035770095053506\\
8.0295042021842	-0.036015752717857\\
8.0501726509176	-0.036259233282907\\
8.0707072707465	-0.03650203394678\\
8.0910111657181	-0.036742445111461\\
8.1111265816585	-0.036980944869832\\
8.1309917894988	-0.03721831717152\\
8.150646838045	-0.037454860001274\\
8.1701745125815	-0.037691338126151\\
8.189701272497	-0.037929328227868\\
8.2091443017664	-0.03816740739517\\
8.2285715341728	-0.038405389973117\\
8.2479546354067	-0.038642896329554\\
8.2672652177276	-0.038879342198562\\
8.2865361786334	-0.039114704782187\\
8.3057798608754	-0.039349195023066\\
8.324882917804	-0.039581595160712\\
8.3439764895742	-0.039813189420418\\
8.3632730281704	-0.040045809536665\\
8.3829512956279	-0.040280774482835\\
8.4029149834475	-0.040517370247389\\
8.4231203933812	-0.040755424353596\\
8.4434026497522	-0.040992826343036\\
8.4639177032261	-0.041232292771437\\
8.4847991407474	-0.041475956806429\\
8.5055484317363	-0.041718438108526\\
8.5265239663596	-0.041964076225981\\
8.5471242918798	-0.042205942056485\\
8.5673158275391	-0.042443194233506\\
8.587444255547	-0.042680581714284\\
8.6073229157711	-0.04291696074676\\
8.6271658899286	-0.04315480576379\\
8.646771741575	-0.043391385877356\\
8.6663391607975	-0.043628368474933\\
8.6857120365088	-0.043864142977425\\
8.704921808807	-0.044099356598603\\
8.7241722596963	-0.044335220120207\\
8.7433184000793	-0.044568604128441\\
8.7625151673729	-0.044802116373394\\
8.7817727938163	-0.045036912571537\\
8.8010187868852	-0.045271224790328\\
8.8201393145694	-0.04550272727082\\
8.8393090858914	-0.045733379324589\\
8.8585110039919	-0.045962061486968\\
8.8777092022653	-0.046188368714196\\
8.8973184971848	-0.046417353682728\\
8.9172866949657	-0.04664899529986\\
8.9374582277669	-0.046881401206137\\
8.9579023831971	-0.04711543568025\\
8.9787412532671	-0.047353672185171\\
8.9996324401666	-0.047591811479404\\
9.0205348201839	-0.047829167423221\\
9.0412620161156	-0.048063852698639\\
9.0617078111778	-0.048296189427906\\
9.0818728483	-0.048526887853932\\
9.1020149891899	-0.048758872229522\\
9.1218422032505	-0.048988927460874\\
9.1416418086149	-0.04922045598653\\
9.1611223038368	-0.049449455660793\\
9.1802571185496	-0.049674764124999\\
9.1992090250858	-0.049898687695898\\
9.2181817982076	-0.050123242422683\\
9.237239429181	-0.050348761209401\\
9.2563947984719	-0.050575373000586\\
9.2756393102307	-0.050803833502568\\
9.2949990136364	-0.051032462071085\\
9.3142177816306	-0.051257337025\\
9.3335115376093	-0.051481567250481\\
9.3529734808676	-0.051706432642592\\
9.3722653794007	-0.051927172335154\\
9.3916945098626	-0.052147656541757\\
9.4116449994103	-0.052372691693678\\
9.4319856915542	-0.052600132502172\\
9.452469238657	-0.052828045228501\\
9.4731169013587	-0.053055845165364\\
9.4940141321585	-0.05328524761934\\
9.5147003039609	-0.053512179096503\\
9.5353441642449	-0.053738781573237\\
9.5557397186163	-0.053963683210851\\
9.5760212140051	-0.054189279193644\\
9.5961096176667	-0.054413468395087\\
9.6159635609657	-0.054634691170881\\
9.6355953811648	-0.054854648518824\\
9.6550839918862	-0.055075253479356\\
9.6742823046974	-0.055293286273746\\
9.6932356048423	-0.055509384631647\\
9.7121958369261	-0.055726773011212\\
9.7313454468542	-0.055946235863859\\
9.7505801154677	-0.056167064827481\\
9.7696693704618	-0.056386672227411\\
9.7885704851312	-0.056602430304992\\
9.807298740361	-0.056814272994429\\
9.8260308455864	-0.057024790584504\\
9.8450762899618	-0.057238116602427\\
9.8644683919868	-0.057453527604958\\
9.8841644262068	-0.05766996523455\\
9.9040380637684	-0.057886869727535\\
9.9241528583049	-0.058104942147117\\
9.9445779088519	-0.058324716320999\\
9.9650596597413	-0.05854382510812\\
9.9857172564739	-0.058762955493295\\
10.006526194629	-0.058983124921839\\
10.026996386412	-0.059200250914505\\
10.047222991543	-0.059415147876947\\
10.067350401895	-0.059629648319309\\
10.08741276223	-0.05984429162784\\
10.107382803489	-0.060059082379972\\
10.127114903756	-0.060272477371108\\
10.146679317109	-0.060485384216485\\
10.166110959186	-0.060697865932539\\
10.185252482618	-0.060907956342443\\
10.20423873979	-0.061117503561536\\
10.223315553416	-0.061328702504847\\
10.242366815532	-0.06153991529728\\
10.261342098192	-0.061749855882367\\
10.280361521005	-0.061959293663544\\
10.299376471548	-0.062167616438882\\
10.318278415961	-0.062373677135624\\
10.337276599242	-0.0625785965783\\
10.35660939666	-0.06278589735072\\
10.375949260168	-0.062992388422074\\
10.395693546096	-0.063200433176695\\
10.415706052882	-0.063409275194538\\
10.436086081194	-0.063620835115325\\
10.456602042389	-0.063831410697307\\
10.477049910568	-0.064040054798273\\
10.497678283242	-0.064249759699257\\
10.518021936809	-0.064456317399896\\
10.538706355313	-0.064666212979036\\
10.559235938825	-0.064874905984668\\
10.579439215973	-0.06508221190666\\
10.599461395336	-0.065287332712165\\
10.619081224981	-0.065488510657609\\
10.638487546832	-0.065689556139057\\
10.65783195916	-0.065890802873152\\
10.677160598929	-0.066092718926185\\
10.696349120813	-0.066293896347935\\
10.71541866098	-0.066493509366089\\
10.734609033337	-0.06669454731696\\
10.753757853873	-0.066894624564223\\
10.772787415593	-0.067092536149919\\
10.791787816967	-0.067289230897147\\
10.810865910323	-0.067485925691128\\
10.830003258562	-0.067682088124851\\
10.849234114328	-0.067878075977332\\
10.868641772161	-0.068073891387161\\
10.888197115466	-0.068268923800569\\
10.907976605157	-0.068463764703065\\
10.92791275289	-0.068658864424306\\
10.948125777051	-0.068855227563707\\
10.968577124478	-0.069052158284398\\
10.989241199673	-0.069249759174212\\
11.009995551801	-0.069449078466661\\
11.030743823404	-0.069649298968181\\
11.051249011594	-0.069846085405254\\
11.071520847227	-0.070041455389185\\
11.09133723185	-0.070233086262823\\
11.111099358153	-0.070424409618703\\
11.13051602251	-0.070614421829683\\
11.149853985861	-0.070804841041989\\
11.169076563105	-0.070994865150663\\
11.18828229994	-0.071185737507875\\
11.207458353377	-0.071376136029566\\
11.22658067456	-0.07156674684881\\
11.245654446248	-0.071756994029831\\
11.264718414674	-0.071945311008541\\
11.283684240095	-0.072131807867045\\
11.302746901744	-0.07231799563315\\
11.321852719979	-0.072503564025831\\
11.340809505441	-0.072685897786905\\
11.359986719003	-0.072869022255533\\
11.379688505742	-0.073055399850976\\
11.39960171444	-0.073241237721291\\
11.419571663315	-0.073424739236107\\
11.439868260525	-0.07360939154722\\
11.460700994233	-0.073797971850253\\
11.481502634647	-0.073985023473439\\
11.502488295365	-0.07417279293339\\
11.523271550607	-0.074357696106748\\
11.543867592405	-0.074539827322892\\
11.564461059981	-0.074722188418909\\
11.584801748083	-0.074902838313024\\
11.604983275169	-0.075082937163226\\
11.624814424589	-0.075261010584457\\
11.644480071619	-0.075437755391326\\
11.663842383394	-0.075611520529232\\
11.683019243932	-0.075784366099613\\
11.702172992928	-0.075956992506989\\
11.721369275644	-0.076129251696757\\
11.740658738988	-0.076302608122352\\
11.759931767834	-0.076475341032963\\
11.779137608128	-0.076646048751586\\
11.798381939864	-0.076817038179369\\
11.817590350638	-0.076986639408582\\
11.836871765451	-0.077154317296587\\
11.856332704719	-0.077322195337995\\
11.876125109552	-0.077490859147397\\
11.896050982847	-0.077657246935043\\
11.91618383267	-0.077824228817004\\
11.936528272564	-0.077991600813507\\
11.957098838519	-0.078159383653377\\
11.977922967272	-0.078328792633947\\
11.99891385656	-0.078498583940847\\
12.019823815809	-0.078666476592775\\
12.040404435399	-0.078830770645031\\
12.06102333328	-0.078996111722508\\
12.081315107876	-0.079158759086864\\
12.101357054982	-0.079319762080606\\
12.121192011535	-0.079480548079329\\
12.140725913194	-0.079639671416164\\
12.159949967305	-0.079796308797123\\
12.17903781455	-0.079952441576289\\
12.198004002635	-0.080107575965688\\
12.216885694779	-0.080262181036209\\
12.235845334169	-0.080417028192639\\
12.254895650722	-0.080571912466172\\
12.27401055086	-0.080726756172301\\
12.293060160955	-0.080880354658512\\
12.312145026008	-0.081032948176153\\
12.331206483844	-0.081183678694728\\
12.350470900574	-0.081333942249436\\
12.369965566371	-0.08148354459205\\
12.3895255216	-0.081631674047376\\
12.409528512423	-0.081783056854773\\
12.429887878752	-0.081935821735803\\
12.450648212225	-0.082088908596972\\
12.471546494163	-0.08224084773126\\
12.492549828373	-0.082392950318843\\
12.513412531649	-0.082543442960894\\
12.534313062481	-0.082693038492217\\
12.555240478309	-0.082843178757873\\
12.576037115082	-0.082992454580781\\
12.596365829883	-0.083139380795365\\
12.616344349993	-0.083283983189033\\
12.635989431665	-0.083425711468827\\
12.655401212058	-0.083566233721536\\
12.674563121668	-0.083705079556762\\
12.693789092551	-0.083844508817181\\
12.712634171105	-0.083981803510039\\
12.731245560782	-0.084117243088352\\
12.749949984191	-0.084252428371239\\
12.769003710313	-0.084390134462246\\
12.788408596702	-0.084530205625916\\
12.807712782385	-0.08466705973503\\
12.827082425633	-0.084802198685791\\
12.846684633798	-0.084938175687381\\
12.866480099289	-0.085074612739219\\
12.886428343932	-0.085210479591558\\
12.906578835734	-0.085346170426523\\
12.926883354732	-0.085481275640496\\
12.947367650106	-0.085616351908732\\
12.968164545141	-0.085752711125565\\
12.989127978199	-0.085889916524225\\
13	-0.085962188010585\\
};
\addlegendentry{CH}

\addplot [color=blue, mark=diamond*]
  table[row sep=crcr]{%
0.022207852254412	6.81001088853606e-12\\
0.044225487595473	-1.04305389699993e-05\\
0.065977931117974	-2.06466862299887e-05\\
0.087414842848084	-3.06202645000003e-05\\
0.10846222733507	-4.03446291799975e-05\\
0.1291122706692	-4.98356867199984e-05\\
0.14941563876002	-5.91305599199898e-05\\
0.16946828406329	-6.82890923000001e-05\\
0.18937418919845	-7.73684419499987e-05\\
0.20924562416803	-8.63980398199959e-05\\
0.22920348441725	-9.53773497199967e-05\\
0.24933636608872	-0.000104295791700001\\
0.26946447854077	-0.000113084428889992\\
0.28944853139676	-0.000121757324309996\\
0.30932527752252	-0.00013041610714\\
0.32921711294766	-0.000139176771560001\\
0.34923754245433	-0.000148120952549999\\
0.36949159323102	-0.000157294892199997\\
0.39007614407454	-0.00016669718831\\
0.41104144122787	-0.000176263835349993\\
0.4323942800942	-0.000185904805549988\\
0.45409657592556	-0.000195576177039997\\
0.47606491311117	-0.000205287988450001\\
0.49824232081687	-0.000215102944559994\\
0.52044252093053	-0.000224994707840001\\
0.54247355954757	-0.000234884093779988\\
0.56424360127844	-0.000244708358949991\\
0.58570511571844	-0.000254401828329989\\
0.60679625196518	-0.000263875087089999\\
0.62747968404552	-0.000273068453039996\\
0.64780969960489	-0.000282018120960001\\
0.66788163264676	-0.000290817406480001\\
0.68779882398421	-0.000299562391609998\\
0.7076728901252	-0.00030832992525999\\
0.72762409862929	-0.000317183109439997\\
0.74775953005105	-0.000326166155829991\\
0.7678706136791	-0.000335163119289994\\
0.78786433519522	-0.00034408795294999\\
0.80774077780278	-0.000352902675189989\\
0.82762289935409	-0.000361671682479997\\
0.8476249905661	-0.000370509218629994\\
0.86785283112966	-0.000379545042419993\\
0.88840402758486	-0.000388877402609997\\
0.90932305107728	-0.000398534666319991\\
0.93062226989525	-0.000408486117289997\\
0.95228177904311	-0.000418659772239996\\
0.97422330476368	-0.000428934040709997\\
0.99636307825551	-0.000439223056319993\\
1.0185374470323	-0.000449500601659991\\
1.0405681574732	-0.000459808208069998\\
1.0623562557865	-0.000470196672979997\\
1.083830508496	-0.00048062702243\\
1.1049208332981	-0.000490972830489989\\
1.1256421722576	-0.000501121638910001\\
1.1460063949317	-0.00051098252173\\
1.166105017087	-0.000520554796239997\\
1.1860406870201	-0.000529916768140001\\
1.2059242971336	-0.000539229599149996\\
1.2258753206859	-0.000548698793240002\\
1.245991888837	-0.000558490342119994\\
1.2660861366503	-0.000568546238219989\\
1.2860806803141	-0.000578767986409989\\
1.3059516863358	-0.000589031678259994\\
1.3258183085244	-0.000599284306779996\\
1.3457956193217	-0.000609508302870002\\
1.3659901975531	-0.000619749149429999\\
1.3865004752403	-0.000630128062969998\\
1.4073711576637	-0.000640801634459995\\
1.4286160920049	-0.00065191263912999\\
1.4502206977179	-0.000663529184929998\\
1.4721317288601	-0.000675590041869997\\
1.4942338510132	-0.000687909840579995\\
1.5163759119783	-0.00070026072250999\\
1.5383976464046	-0.000712464310169997\\
1.5602029036996	-0.000724477818929994\\
1.5816930512719	-0.000736343829499997\\
1.6027915024368	-0.000748142115179998\\
1.6235389889655	-0.000759973974329989\\
1.6439438193953	-0.000771842717709997\\
1.664074875072	-0.000783719385840001\\
1.684033924773	-0.000795568270089989\\
1.7039309854165	-0.000807381038730001\\
1.7238846524433	-0.000819201812260001\\
1.7439723506113	-0.000831097705329992\\
1.7640424933402	-0.000843036007359993\\
1.784029017909	-0.000855044799909999\\
1.8038914706284	-0.000867153734080001\\
1.8237382741765	-0.000879455572890001\\
1.8436855030485	-0.000892021728309988\\
1.863840662235	-0.000904895259890001\\
1.8843030799268	-0.000918104458039998\\
1.9051238401104	-0.000931660520569991\\
1.9263134039954	-0.000945570499719994\\
1.9478575913264	-0.000959849486829992\\
1.9697300045749	-0.000974514794549991\\
1.9917986544179	-0.000989519572659997\\
2.0139135166484	-0.00100479001925\\
2.0359260776142	-0.00102021474477999\\
2.0577467831164	-0.00103567787217999\\
2.0792574914685	-0.00105102448484\\
2.1003724118739	-0.00106613818390999\\
2.1211334942977	-0.00108103274301\\
2.1415863569089	-0.00109576849210999\\
2.1617577922243	-0.00111042930279\\
2.181747442064	-0.00112516416691\\
2.2016642863368	-0.00114011053329\\
2.2216258596358	-0.00115535988752999\\
2.241698401628	-0.00117089974262\\
2.2617298678847	-0.00118651574053999\\
2.28169059474	-0.00120211391857999\\
2.3015397574016	-0.00121766003222\\
2.3213603281532	-0.00123327488809\\
2.3412695110186	-0.00124914007384\\
2.3613759885295	-0.00126543240603999\\
2.3817802231463	-0.00128228994316999\\
2.4025463396535	-0.00129975750479999\\
2.4236774225829	-0.00131775567558\\
2.4451612502241	-0.00133617433996999\\
2.4669864195054	-0.00135496932991999\\
2.4890257846919	-0.00137410120426\\
2.5111194170467	-0.00139353147684999\\
2.5331257664048	-0.00141318836036999\\
2.5549606200573	-0.00143299287670999\\
2.57649654159	-0.00145279458021\\
2.5976338969049	-0.00147244589103999\\
2.6184081169656	-0.00149192274955999\\
2.6388963701268	-0.00151126986753999\\
2.6591181410633	-0.00153051870253\\
2.6791477661668	-0.00154976400885999\\
2.699092963172	-0.00156910407591999\\
2.7190699821633	-0.00158862093553999\\
2.7391434865584	-0.00160836258256999\\
2.7591170740083	-0.00162817096921999\\
2.7790205240741	-0.00164813975092999\\
2.7988506800229	-0.00166831810095999\\
2.8186374753188	-0.0016887472252\\
2.8384992726545	-0.00170953826815999\\
2.8585458347326	-0.00173078328281\\
2.8788786968116	-0.00175255029849999\\
2.8995780542814	-0.00177487821022999\\
2.9206442226399	-0.00179775843218\\
2.9420650737646	-0.00182124647066\\
2.9638338535126	-0.00184544434716999\\
2.9858444897603	-0.00187031321401999\\
3.0079230681728	-0.00189564376265999\\
3.0299249033722	-0.00192119221247999\\
3.0517703273407	-0.00194678307434999\\
3.0733333873914	-0.00197221287523999\\
3.0945000627653	-0.00199732855192999\\
3.1152940932092	-0.00202220087886\\
3.1357958469707	-0.00204701004133\\
3.1560721161556	-0.00207189575333\\
3.1761496342252	-0.00209687890841\\
3.1961289008068	-0.00212201641088999\\
3.2161246729399	-0.00214737886947999\\
3.2361822240561	-0.00217298601733999\\
3.2560774815277	-0.00219856081330999\\
3.275887402852	-0.00222424571483\\
3.2956836853389	-0.00225019971186\\
3.3154305387691	-0.00227643175511999\\
3.3352347356063	-0.00230310243458\\
3.355207787097	-0.00233032645379\\
3.3754530741308	-0.00235816819767\\
3.3960636710322	-0.00238671046151\\
3.4170534194391	-0.00241601842382\\
3.4384059306592	-0.00244618702344999\\
3.4601061245811	-0.00247731179537999\\
3.4820824193148	-0.00250935247935\\
3.504147447916	-0.00254201437163999\\
3.5261476728968	-0.00257499599635\\
3.5479995398026	-0.00260808106728\\
3.569589067483	-0.00264104525577999\\
3.590797920993	-0.00267372571416\\
3.6116266774156	-0.00270618127852999\\
3.6321523669238	-0.00273856070358\\
3.6524574385863	-0.00277096846909999\\
3.6725911809243	-0.00280343837532999\\
3.6926087257048	-0.00283604904156999\\
3.7126239548065	-0.00286903032383999\\
3.732631137212	-0.00290243476138\\
3.7524479857868	-0.00293597855321\\
3.7721628470198	-0.00296978591743\\
3.7918838949775	-0.00300401235285999\\
3.8115831981839	-0.00303858687099999\\
3.8313153645085	-0.00307358821138999\\
3.8511943987029	-0.00310924406809999\\
3.8713271442727	-0.0031458301288\\
3.8918135018281	-0.00318365197449999\\
3.9126878645629	-0.00322288595867999\\
3.9339509795162	-0.00326355942433\\
3.955569429018	-0.00330555219593999\\
3.9774982887649	-0.00334872428072999\\
3.9995455697815	-0.00339271416735999\\
4.0215475314103	-0.00343727429761999\\
4.0434025061599	-0.0034823061723\\
4.0650027661793	-0.00352769657731999\\
4.0862455158578	-0.00357327209137\\
4.1071148971297	-0.0036189505276\\
4.1276689973493	-0.00366475011358999\\
4.1479932889788	-0.00371076108363\\
4.1681770847624	-0.00375715607773999\\
4.1882409556647	-0.00380402786431\\
4.2082563561208	-0.0038516230145\\
4.2281841768228	-0.00389991812118999\\
4.2479252863798	-0.00394869840091\\
4.2675460366935	-0.00399811273688999\\
4.2871470524261	-0.00404837465230999\\
4.3067729748864	-0.0040995332999\\
4.3264198077557	-0.00415150219537999\\
4.3461961449064	-0.00420454388908\\
4.3662081808959	-0.00425900851647999\\
4.3865577257715	-0.00431531647746\\
4.4072851177423	-0.00437375711542999\\
4.4283975087428	-0.00443451106447\\
4.4499148825667	-0.00449777209150999\\
4.4717671666982	-0.00456340524309\\
4.4937900296805	-0.00463089855071\\
4.5158026938555	-0.00469963575634999\\
4.537666526222	-0.00476918878308999\\
4.5592629355296	-0.00483930137390999\\
4.5805153030348	-0.00490986865310999\\
4.6014720289848	-0.00498112272512999\\
4.6221254603522	-0.00505300265403999\\
4.642548819938	-0.00512567596298\\
4.6627348218713	-0.00519901447748999\\
4.6827432408595	-0.00527313377081999\\
4.7026836142511	-0.00534837983398999\\
4.7225556502399	-0.00542474437618999\\
4.7422959007663	-0.00550199951923999\\
4.761885040128	-0.00558007194424\\
4.7814180693068	-0.00565932119097\\
4.8009907068519	-0.00574011296761999\\
4.8205924506306	-0.00582238567872999\\
4.8402837193542	-0.00590637842988\\
4.8601716468201	-0.00599254065049999\\
4.8803598409749	-0.00608131066371\\
4.9009262651646	-0.00617304080169\\
4.9218767956687	-0.00626779890849\\
4.9432256603871	-0.00636574279186\\
4.9649493112045	-0.00646692394927\\
4.9869206159323	-0.00657095483447\\
5.0089215899182	-0.00667702945413999\\
5.0307377773466	-0.00678427094711999\\
5.0522313450947	-0.00689188871473\\
5.0734628243554	-0.00699990568025\\
5.0944178258791	-0.00710805383832\\
5.1150905568963	-0.00721627731282999\\
5.1355108661601	-0.00732480742774999\\
5.1556616347591	-0.00743364483869\\
5.1755894510327	-0.00754306591216\\
5.195384583013	-0.00765354875030999\\
5.2151274854437	-0.00776544375777\\
5.2347806516049	-0.00787835682884\\
5.2543132730137	-0.00799197197805999\\
5.273708225652	-0.00810610921473999\\
5.2930683253673	-0.00822132078816999\\
5.3125117086368	-0.00833840127027\\
5.3320772735078	-0.00845762458617\\
5.3517926857251	-0.00857918423383999\\
5.3717411449304	-0.00870367654206\\
5.3920863054154	-0.00883199135019\\
5.412838288834	-0.00896412773734999\\
5.4339367903821	-0.00909977209224999\\
5.4553680325261	-0.00923892578145\\
5.4770851388756	-0.00938146569829\\
5.4989319308958	-0.00952667374374999\\
5.5206546699513	-0.00967293208723\\
5.5420003170715	-0.00981851981847999\\
5.562959814291	-0.00996342787837999\\
5.5837909666515	-0.01010952235334\\
5.6044334596162	-0.01025645969804\\
5.6247355284738	-0.0104031018532\\
5.6448106568939	-0.01054997267792\\
5.6646622274822	-0.01069708296763\\
5.6843511026779	-0.01084512082454\\
5.7039863749948	-0.01099487105619\\
5.7236491466866	-0.01114676934529\\
5.7433388553175	-0.0113006307585\\
5.7629764083967	-0.01145588540644\\
5.7826784483514	-0.01161375874327\\
5.8024293040953	-0.01177396944348\\
5.8222565315403	-0.01193619364118\\
5.8421162943804	-0.01209974488624\\
5.8620509401041	-0.01226525361457\\
5.8821792987571	-0.01243368354084\\
5.9026867569634	-0.01260634856006\\
5.9235021845179	-0.01278340303209\\
5.9445354365892	-0.01296359736925\\
5.9659099528463	-0.01314750414747\\
5.98754214623	-0.01333487208102\\
6.0087287588177	-0.01351998104435\\
6.0298020794885	-0.01370597592926\\
6.0508279135327	-0.01389351935438\\
6.071650093034	-0.01408077374564\\
6.0921308325456	-0.01426628052338\\
6.1124620441381	-0.01445203146861\\
6.1325581606882	-0.01463745843825\\
6.1524154065863	-0.01482260239332\\
6.172036980608	-0.01500736327343\\
6.1915387527679	-0.01519253518864\\
6.2109706500874	-0.01537869194461\\
6.2303920579267	-0.0155665176698\\
6.2499579304158	-0.01575734592399\\
6.2694791365688	-0.01594925084454\\
6.2890549801645	-0.01614308387581\\
6.308756475932	-0.01633941555429\\
6.3284746044169	-0.01653691749959\\
6.3481150265449	-0.01673432849925\\
6.3678757921064	-0.01693330105452\\
6.3879802090857	-0.01713588522576\\
6.4084318809914	-0.01734227791994\\
6.4291135411065	-0.01755183615803\\
6.4501151292319	-0.01776553679879\\
6.4713972741534	-0.01798277376771\\
6.4926274474079	-0.01820033412854\\
6.5136980907865	-0.01841687531456\\
6.534789290083	-0.01863502393899\\
6.5556926376404	-0.01885289699267\\
6.5762769025553	-0.01906922136886\\
6.5965881853233	-0.0192847101527\\
6.6164598300334	-0.01949713438056\\
6.6360558909213	-0.01970825429642\\
6.6555923835282	-0.01992047271401\\
6.6751876968875	-0.02013508630529\\
6.6947283927207	-0.02035068766051\\
6.7141685768002	-0.0205664341869\\
6.7335570882042	-0.02078315416223\\
6.7528629167831	-0.02100056222241\\
6.7722893394088	-0.02122036878518\\
6.7917782607915	-0.02144121594938\\
6.8113813783422	-0.02166301065431\\
6.8309316754967	-0.02188342833163\\
6.8505524277836	-0.02210408911709\\
6.870250316995	-0.0223255064521\\
6.8901650603732	-0.02254941203396\\
6.910478781621	-0.02277774857328\\
6.9311585189649	-0.02301005398469\\
6.9520474474793	-0.02324466423867\\
6.9732427691227	-0.02348283518182\\
6.9943327951273	-0.02371988853838\\
7.0154926565227	-0.02395799370369\\
7.0365595318444	-0.02419557499934\\
7.0573903972929	-0.02443176749025\\
7.0779791285574	-0.0246671671755\\
7.0982744861746	-0.02490081228944\\
7.1183057269068	-0.025132945685216\\
7.1379553363679	-0.025362072083407\\
7.1573558595588	-0.025589309367518\\
7.1767002353166	-0.025816768150967\\
7.1960776724962	-0.026046378416664\\
7.2153085984735	-0.026275959417237\\
7.2346384283652	-0.026507668545122\\
7.254131092494	-0.02674222268918\\
7.2735771717014	-0.026976977919175\\
7.2930519823337	-0.027211839971182\\
7.312460844011	-0.027445253674469\\
7.3319361319074	-0.027678896387385\\
7.3514806286723	-0.027912518459415\\
7.3712183820716	-0.028147833569763\\
7.3912238308452	-0.02838569949946\\
7.4115745139622	-0.028627059228961\\
7.4321505151254	-0.028870217997163\\
7.4529399823811	-0.029114611742818\\
7.4739409004865	-0.029360250556641\\
7.4949663246785	-0.029605597761724\\
7.5159122011713	-0.029850558371315\\
7.5367142372243	-0.030094812672419\\
7.5574519279379	-0.030340091597657\\
7.5778431686612	-0.03058244422514\\
7.5978193180478	-0.030819725650678\\
7.6177279335218	-0.031056895924516\\
7.6375443735054	-0.031294764675068\\
7.6572149763083	-0.031532462029713\\
7.6766744077737	-0.031768970881654\\
7.6959768318032	-0.03200511195032\\
7.7152081921618	-0.032241454238149\\
7.7344880587946	-0.032479179337099\\
7.7537910000709	-0.032717135494808\\
7.7730595780542	-0.032953922934101\\
7.7920799869092	-0.033186960415953\\
7.8110187625105	-0.033418156024934\\
7.829986798372	-0.033649439026756\\
7.8490955596353	-0.033881839875638\\
7.8685105603526	-0.034116785806028\\
7.888427969724	-0.034356552645825\\
7.9085569802491	-0.03459709001816\\
7.9289007931834	-0.034838572230089\\
7.9493915398507	-0.035080632629597\\
7.9702469152495	-0.03532576779904\\
7.9912087020581	-0.035572430611209\\
8.0122685886048	-0.035821059567148\\
8.0332514888948	-0.036069453695557\\
8.0540205187819	-0.036315658943136\\
8.0743030029074	-0.036557353723243\\
8.0945614451188	-0.036799655140201\\
8.1148280511309	-0.037042523612283\\
8.1348673440002	-0.037284544359575\\
8.1547404079738	-0.037526938815207\\
8.1744331469823	-0.037768697218112\\
8.194036706471	-0.038010596023757\\
8.2135480362596	-0.038252407537496\\
8.2328130738066	-0.038491268272132\\
8.2517950415688	-0.038726071682972\\
8.2706780482552	-0.03895859152219\\
8.2896969086323	-0.039192707591419\\
8.3089639916437	-0.039429996532921\\
8.3282504575203	-0.039666318500106\\
8.3476112426579	-0.039902153778711\\
8.3670987669703	-0.040137772746407\\
8.386917749082	-0.040375370578517\\
8.4068445238895	-0.040612769616413\\
8.4270731438135	-0.040852061340297\\
8.4474356129412	-0.041091269036787\\
8.4679043957389	-0.041331229068578\\
8.4886707002944	-0.041574756484626\\
8.5092785376192	-0.041816648195085\\
8.5302206866021	-0.042063293601482\\
8.550720985916	-0.042304687720311\\
8.5704115804683	-0.042535941267198\\
8.5903689190435	-0.042771375717887\\
8.6103292396651	-0.043009242717689\\
8.6301625170325	-0.043247682647453\\
8.6494764777714	-0.043481987736212\\
8.6686573116121	-0.043715696100551\\
8.6877153600567	-0.043948419659673\\
8.7067867171865	-0.044181936389231\\
8.7258656783033	-0.044415412828035\\
8.7448932726208	-0.044647421029824\\
8.7639592166932	-0.04487995462249\\
8.7830379077127	-0.045113017967768\\
8.8020661605401	-0.045345687612764\\
8.8211472794076	-0.045578035132587\\
8.8402350299154	-0.045808513726146\\
8.8593580343811	-0.046037516281112\\
8.8787850420265	-0.046268150578368\\
8.8985102730426	-0.046499738077192\\
8.918607546002	-0.046734402777862\\
8.9388905793883	-0.046970517786338\\
8.9595709447821	-0.047210054180877\\
8.9805112668202	-0.047451856246238\\
9.0014399649058	-0.047692951439108\\
9.022207638547	-0.047931477055458\\
9.042711839315	-0.048166183624772\\
9.0629069710611	-0.048397717928342\\
9.0831053320111	-0.048630683827616\\
9.103318997828	-0.048865958390525\\
9.1232966498443	-0.04910071259004\\
9.1429671107394	-0.049332447279959\\
9.1624059692063	-0.049562663274899\\
9.1818412645377	-0.049793461675247\\
9.2010513012989	-0.050021745036078\\
9.220112816623	-0.050248790775445\\
9.2390604722597	-0.050475041122394\\
9.2579426646527	-0.050700193073198\\
9.2768479246258	-0.050925501727864\\
9.2958990000421	-0.051151605505386\\
9.3152178073087	-0.051378693263228\\
9.3346754147675	-0.051605219233042\\
9.3541487989988	-0.051830152416878\\
9.373822600772	-0.052055597941706\\
9.3935837353422	-0.052280410560271\\
9.4135427873633	-0.052506148858778\\
9.4338183563538	-0.052734075821908\\
9.4543848089126	-0.052963599182013\\
9.4749895233689	-0.05319152101067\\
9.4958100018763	-0.053420542963491\\
9.5164584884084	-0.053647549390521\\
9.5370168768392	-0.053874053122801\\
9.5575717363009	-0.05410183133494\\
9.577997783462	-0.054328937795701\\
9.5982114924291	-0.054554532979413\\
9.6182124864743	-0.054778775340931\\
9.6379176340302	-0.055000547812858\\
9.6573859598704	-0.055220958599725\\
9.676715668157	-0.05544082526785\\
9.6957299703726	-0.055658202147411\\
9.714622940411	-0.055874990773933\\
9.7336119710777	-0.05609338832444\\
9.7526575599088	-0.056312883389825\\
9.7717702618466	-0.056532858554468\\
9.7909742670123	-0.056752390728442\\
9.8099729590473	-0.056967351256248\\
9.8287943657426	-0.057179196367686\\
9.8475203084487	-0.057388998168681\\
9.8666245295452	-0.057601009516795\\
9.8861572878509	-0.057816066828042\\
9.9058087139977	-0.058030994159917\\
9.9259093423735	-0.058248836841616\\
9.9463910834938	-0.058469200749734\\
9.9669560708093	-0.058688424152513\\
9.9876909009855	-0.058907216930621\\
10.008356673902	-0.059125630587333\\
10.029076766768	-0.059344695663632\\
10.049665419011	-0.059563152544887\\
10.070004721223	-0.059779281741923\\
10.09022671764	-0.059994830369693\\
10.110106571713	-0.06020768571656\\
10.129547228571	-0.060416386634126\\
10.148865963713	-0.060625276698071\\
10.168039666745	-0.060833932280042\\
10.187187266725	-0.061042949631342\\
10.206253192282	-0.061251662435305\\
10.225278480434	-0.061460521463037\\
10.244341515668	-0.061670135933728\\
10.263456096291	-0.061879458887664\\
10.282576133052	-0.062087728712976\\
10.301673885377	-0.062295284595585\\
10.320788948383	-0.062501939118818\\
10.339847534414	-0.062706383244259\\
10.359093433688	-0.062911112861156\\
10.378732379642	-0.063117817149523\\
10.398658637667	-0.063325605672042\\
10.418841663753	-0.063535116736077\\
10.439234954727	-0.063745354632853\\
10.45983621223	-0.063955801113178\\
10.480623207388	-0.064166615250508\\
10.501469951222	-0.064376515051427\\
10.522259141017	-0.064585472304334\\
10.543124645057	-0.064795474516075\\
10.563752943515	-0.065003754113699\\
10.584169549624	-0.065211175923505\\
10.604321702279	-0.065416430036342\\
10.624256178562	-0.065620832482464\\
10.643788885386	-0.065822368441508\\
10.663161458366	-0.066022861378411\\
10.68235128764	-0.066221600481663\\
10.701444231921	-0.066419523511044\\
10.720730634239	-0.066619577061782\\
10.740023318624	-0.066819365835371\\
10.759116217575	-0.067016645580448\\
10.778069716208	-0.067212208043966\\
10.79709259611	-0.067407672639367\\
10.816150356667	-0.067602685556419\\
10.835429106207	-0.06779845626785\\
10.854837375224	-0.06799321243337\\
10.874430179681	-0.068187532944597\\
10.894245409601	-0.068382333386985\\
10.914246826325	-0.068577179277942\\
10.934536075684	-0.068772970773595\\
10.954853580363	-0.068967343363467\\
10.975350736768	-0.069161460384983\\
10.996015783995	-0.069356557142169\\
11.016634141929	-0.06955179260262\\
11.037428192394	-0.069748732278105\\
11.057920621055	-0.069942298955766\\
11.078276286608	-0.070134670059734\\
11.098355980397	-0.070324984770503\\
11.117942088072	-0.070511687098583\\
11.137162510212	-0.070696639013764\\
11.15635633969	-0.070881660030396\\
11.175545037292	-0.071066789292568\\
11.194702372003	-0.071252598112281\\
11.213586099269	-0.07143682318154\\
11.232362824435	-0.071619883726647\\
11.251126758572	-0.071801810395224\\
11.270048209528	-0.071983847312199\\
11.28907131372	-0.072165702886067\\
11.308176243411	-0.072347401466126\\
11.327450622496	-0.0725301438244\\
11.346752057375	-0.072711580471468\\
11.365878616791	-0.072889309618582\\
11.385034369003	-0.073065580177905\\
11.40496454638	-0.073246381349294\\
11.425293141277	-0.073429262338891\\
11.44572587724	-0.073611665557008\\
11.466446450779	-0.073795066126803\\
11.487254627223	-0.073977635638089\\
11.508083206441	-0.07415854658847\\
11.528923043589	-0.07433887079567\\
11.549484962029	-0.074517236756139\\
11.569987089772	-0.074695573386361\\
11.590250150692	-0.074872577643025\\
11.610129309668	-0.075047000656886\\
11.629720956926	-0.07521930314991\\
11.64917877702	-0.075390285201612\\
11.668445961185	-0.075559790390309\\
11.687507340744	-0.075728463544648\\
11.706480907958	-0.075896210482197\\
11.725358890176	-0.076062435555661\\
11.744190203151	-0.07622790390177\\
11.763271932089	-0.076395311676937\\
11.782304027868	-0.076562126828346\\
11.80119651917	-0.076726463696644\\
11.820197371899	-0.076889978843791\\
11.839458155768	-0.077054280794848\\
11.858932384735	-0.077218570295999\\
11.878601683533	-0.077382256507314\\
11.89854382816	-0.077546346615403\\
11.918793214781	-0.07771201288149\\
11.93911726873	-0.077876469356044\\
11.959590275538	-0.078040883974282\\
11.980449428024	-0.078207777302865\\
12.001488437585	-0.078375125444587\\
12.022268755643	-0.078539008724215\\
12.042912378929	-0.078700888038649\\
12.063376983132	-0.078861947769053\\
12.083825675886	-0.079023737691802\\
12.10381718299	-0.079182365636914\\
12.123472946397	-0.079338590676519\\
12.142910189194	-0.079493826937449\\
12.162128301702	-0.079647287301666\\
12.181093790023	-0.079798899145546\\
12.199957612848	-0.079950256426147\\
12.21883272272	-0.080101563007609\\
12.237812128631	-0.080253164293248\\
12.256843746683	-0.080405159007827\\
12.275713111828	-0.08055578142709\\
12.294477518373	-0.080704777129843\\
12.313455960319	-0.080853694916917\\
12.332790218571	-0.081003093391459\\
12.3522179482	-0.081152017241049\\
12.371878365152	-0.081301400561157\\
12.391760020208	-0.081450416383918\\
12.411970443661	-0.081600566146434\\
12.432361320455	-0.081750585774529\\
12.452970076799	-0.08190041511037\\
12.473844673292	-0.082050533967053\\
12.494730835738	-0.082200736020382\\
12.515614523584	-0.082350266705223\\
12.536534445438	-0.082499290647553\\
12.557195602332	-0.08264727171848\\
12.577581220595	-0.082793326703699\\
12.597464631354	-0.082935613126237\\
12.617253925063	-0.083077429180996\\
12.636977851197	-0.083218707040468\\
12.656519859508	-0.083359747164827\\
12.675911433722	-0.083499792667467\\
12.695301895465	-0.083640031360239\\
12.714713537034	-0.083781223201423\\
12.734088295355	-0.083921739828482\\
12.753422205335	-0.084061712495993\\
12.772669881465	-0.084200421825445\\
12.791797361299	-0.084336523820603\\
12.810941204052	-0.084470870241881\\
12.83026271131	-0.084605330379872\\
12.849885861402	-0.08474166189744\\
12.869663506555	-0.084878127817729\\
12.889542791715	-0.085013116199012\\
12.909691644851	-0.08514849273857\\
12.93013227003	-0.085283970091572\\
12.950799565407	-0.085419254610542\\
12.971571002962	-0.085554392534924\\
12.992662643928	-0.085691121846578\\
13	-0.085740501272256\\
};
\addlegendentry{PI}

\addplot [color=red, mark=square*,dashed,forget plot]
  table[row sep=crcr]{%
0.02220785201036	9.32983812999832e-06\\
0.044225488360066	8.1893187100085e-06\\
0.06597793251477	7.15373471001091e-06\\
0.087414837313561	6.23097019000762e-06\\
0.1084622161147	5.39627134001075e-06\\
0.12911226239831	4.63027876000666e-06\\
0.14941563177927	3.9170347400086e-06\\
0.16946827654245	3.2375189900069e-06\\
0.18937417961132	2.57923358000511e-06\\
0.2092456122591	1.9613937000118e-06\\
0.22920347180537	1.4372417800057e-06\\
0.24933631928781	1.05677887000943e-06\\
0.26946435139435	8.14385890002267e-07\\
0.28944840669587	6.37100979999916e-07\\
0.30932515647528	4.38541090011513e-07\\
0.32921699726129	1.54796050005901e-07\\
0.3492374343567	-2.47184630000619e-07\\
0.36949149491174	-7.68209010001963e-07\\
0.39007605678328	-1.36423744000191e-06\\
0.41104129570703	-1.94768040999438e-06\\
0.43239405493384	-2.4233437499882e-06\\
0.45409630409012	-2.76104206999028e-06\\
0.47606464124169	-3.00498520999781e-06\\
0.4982420152094	-3.24059692999312e-06\\
0.52044217133684	-3.52054079999498e-06\\
0.54247318719108	-3.84793532999528e-06\\
0.56424322092484	-4.19991472999648e-06\\
0.58570463907248	-4.53146955999018e-06\\
0.60679569785064	-4.78053222999208e-06\\
0.62747917418491	-4.90431836999705e-06\\
0.64780923076667	-4.91604688999947e-06\\
0.66788120325173	-4.86756925999199e-06\\
0.68779843254268	-4.80928806000092e-06\\
0.7076725368879	-4.76792785999991e-06\\
0.72762378608391	-4.75198370999963e-06\\
0.74775916126377	-4.75615895000059e-06\\
0.76786994879779	-4.75566649998926e-06\\
0.78786365857548	-4.70569484999073e-06\\
0.80774011913502	-4.56839919998897e-06\\
0.8276222583128	-4.35279880998951e-06\\
0.84762436911965	-4.12118708000009e-06\\
0.86785223219652	-3.9543788499935e-06\\
0.88840345275054	-3.90404941999489e-06\\
0.90932227386368	-3.97470596999461e-06\\
0.93062124126999	-4.12590625999132e-06\\
0.95228052662473	-4.29014681999074e-06\\
0.97422198752459	-4.37796225000175e-06\\
0.99636152784419	-4.33933301999256e-06\\
1.0185355909539	-4.22361719999709e-06\\
1.0405661061755	-4.15732202999064e-06\\
1.0623541804623	-4.23983300999742e-06\\
1.0838282011518	-4.46654708000094e-06\\
1.1049182169831	-4.74427921999532e-06\\
1.1256396055961	-4.95279432999318e-06\\
1.1460039639193	-4.99496237998942e-06\\
1.1661027172987	-4.82596368998889e-06\\
1.1860385180199	-4.47491651998921e-06\\
1.2059222627587	-4.05024437999391e-06\\
1.2258734264111	-3.70026785000144e-06\\
1.2459897119005	-3.54259545999602e-06\\
1.2660833455586	-3.61072836999043e-06\\
1.2860777418912	-3.84371765999036e-06\\
1.3059487089743	-4.12801881999325e-06\\
1.3258152817897	-4.34845378999293e-06\\
1.345792534321	-4.42633751999988e-06\\
1.3659870463952	-4.34997004999937e-06\\
1.3864972524176	-4.18738407999275e-06\\
1.4073674903068	-4.06916136999613e-06\\
1.4286118765472	-4.12787155999739e-06\\
1.4502157910659	-4.4350780499941e-06\\
1.4721265704786	-4.95229425000188e-06\\
1.4942281498823	-5.54930624999117e-06\\
1.5163694761759	-6.07381627999726e-06\\
1.5383906387566	-6.43076075999838e-06\\
1.5601957992414	-6.62935648999829e-06\\
1.5816855606127	-6.76780269999455e-06\\
1.6027834878364	-6.97161776999633e-06\\
1.623530684993	-7.32343297998872e-06\\
1.6439358246207	-7.82437593999097e-06\\
1.6640671686575	-8.40876199000029e-06\\
1.6840264932357	-8.9840891399906e-06\\
1.7039238243208	-9.47938938999915e-06\\
1.7238777637283	-9.87007048999788e-06\\
1.7439646957154	-1.01764007599953e-05\\
1.7640336226216	-1.04509487799942e-05\\
1.7840195550523	-1.07599027399929e-05\\
1.8038818283231	-1.11566958799908e-05\\
1.8237284109509	-1.16697947999955e-05\\
1.8436753843545	-1.22994462199988e-05\\
1.8638302602793	-1.30206077699896e-05\\
1.8842923774921	-1.3796352010001e-05\\
1.9051123036101	-1.46001870999918e-05\\
1.9263008800116	-1.54259186899985e-05\\
1.9478438645583	-1.62899608099898e-05\\
1.969715518685	-1.72185993899954e-05\\
1.9917833337172	-1.82411624500001e-05\\
2.0138969445557	-1.93750673299908e-05\\
2.0359085004983	-2.0602430079994e-05\\
2.0577290307658	-2.18651498499894e-05\\
2.0792392188641	-2.30861210999966e-05\\
2.1003533747181	-2.42083814899902e-05\\
2.1211136263583	-2.52217107099967e-05\\
2.1415668609778	-2.61597378500011e-05\\
2.1617389567844	-2.70930241599993e-05\\
2.1817292523222	-2.81071735599991e-05\\
2.2016467403364	-2.92672216599954e-05\\
2.2216089626289	-3.05824044499886e-05\\
2.2416808056784	-3.19889745599988e-05\\
2.2617094517188	-3.33737951200008e-05\\
2.2816683165409	-3.46614092099906e-05\\
2.3015167529136	-3.58460038299979e-05\\
2.3213365187067	-3.69892166999924e-05\\
2.3412448409455	-3.81867006299941e-05\\
2.3613504221376	-3.95327360999953e-05\\
2.3817537359657	-4.108523561e-05\\
2.4025185022781	-4.28316243399895e-05\\
2.4236480052782	-4.4677925179995e-05\\
2.4451300884603	-4.65099137899883e-05\\
2.4669539356298	-4.82803639799967e-05\\
2.4889921280767	-5.00403332599902e-05\\
2.5110840077536	-5.18732093199997e-05\\
2.5330887322256	-5.38183700999895e-05\\
2.554923031067	-5.58650691199897e-05\\
2.5764581731338	-5.79688725199923e-05\\
2.597594573503	-6.00705570099891e-05\\
2.6183677224305	-6.21238691300013e-05\\
2.6388555293412	-6.41148371099964e-05\\
2.6590786188765	-6.60640349599978e-05\\
2.6791096028255	-6.80070452499931e-05\\
2.6990562081126	-6.99496582100001e-05\\
2.7190346735593	-7.1869123999993e-05\\
2.7391071148945	-7.37498160199995e-05\\
2.7590751676263	-7.56063466099965e-05\\
2.7789732799449	-7.75097057499896e-05\\
2.7988015094347	-7.95138496299946e-05\\
2.8185862510575	-8.16339560999885e-05\\
2.8384459079728	-8.38689868399994e-05\\
2.8584902395797	-8.62013880000012e-05\\
2.8788207528703	-8.85923910199926e-05\\
2.8995175427884	-9.09887548000005e-05\\
2.920581220753	-9.33654470099965e-05\\
2.9419995470667	-9.57766523699971e-05\\
2.9637659060382	-9.83203205599942e-05\\
2.9857749084075	-0.0001010530132\\
3.0078513892336	-0.000103932798389994\\
3.0298511064222	-0.000106857716339989\\
3.0516957611597	-0.000109731953439995\\
3.0732575142597	-0.000112483760979998\\
3.094423204792	-0.000115088052609999\\
3.1152161627178	-0.000117602635919992\\
3.1357167496263	-0.000120134049809997\\
3.1559937863507	-0.000122758792779995\\
3.1760733025154	-0.00012547292232\\
3.1960544412345	-0.00012822149734\\
3.2160519461248	-0.000130941383769997\\
3.2361039651369	-0.000133592496639995\\
3.2559885063594	-0.000136153959879995\\
3.2757876381265	-0.000138685525079993\\
3.2955771636997	-0.000141265439029994\\
3.3153194758073	-0.000143945824659999\\
3.3351186455482	-0.000146756584109994\\
3.3550863363069	-0.000149666915629995\\
3.3753260372598	-0.000152595291169996\\
3.3959311572129	-0.00015548735741\\
3.4169156627225	-0.000158371066439997\\
3.438263837257	-0.000161346687169994\\
3.4599594452389	-0.000164516073029988\\
3.4819330143419	-0.000167915244029995\\
3.5039954550053	-0.000171477608869999\\
3.5259934440658	-0.000175092605539995\\
3.5478438289723	-0.000178649411009993\\
3.5694314023512	-0.000182077474399994\\
3.5906405683817	-0.000185388894130001\\
3.6114701452996	-0.000188658673909992\\
3.6319940692393	-0.000191939427589993\\
3.65229557311	-0.000195223580039997\\
3.6724344323814	-0.000198474693249989\\
3.6924573495002	-0.000201687358489994\\
3.712477583195	-0.000204920924549989\\
3.7324718840851	-0.000208227272179992\\
3.7522736756048	-0.000211598818790001\\
3.7719732451913	-0.000215025225209997\\
3.7916792927385	-0.000218487533589995\\
3.8113673519107	-0.00022194863295999\\
3.8310871876153	-0.000225390472949991\\
3.8509529082392	-0.000228843004939999\\
3.8710712840275	-0.000232387378619997\\
3.8915425042645	-0.000236135170249993\\
3.9124045640646	-0.000240166879299994\\
3.9336576307524	-0.00024446125041\\
3.9552685819375	-0.000248898449699997\\
3.9771923012124	-0.00025335661428999\\
3.9992362174007	-0.000257767002659989\\
4.0212375153478	-0.000262154107309995\\
4.0430899848781	-0.000266599970409995\\
4.0646818334854	-0.000271191781569993\\
4.0859196899724	-0.000275954997649999\\
4.1067898022082	-0.000280837301670001\\
4.1273429816522	-0.000285741493839989\\
4.1476655288998	-0.000290588028409991\\
4.1678494136821	-0.000295368971949997\\
4.1879233652064	-0.000300138550289999\\
4.2079258604168	-0.000304991066089999\\
4.2278347511083	-0.00030999816657\\
4.2475552231905	-0.000315181837059988\\
4.2671481158506	-0.000320566404479999\\
4.2867207914623	-0.000326154620919991\\
4.306334497941	-0.000331898702290001\\
4.3259735225119	-0.000337713078459992\\
4.3457401257288	-0.000343588913459994\\
4.3657397339494	-0.00034959273962\\
4.3860743530733	-0.000355853328079997\\
4.4067804044604	-0.00036249978599999\\
4.4278704353899	-0.000369632831139999\\
4.4493726466189	-0.000377326222399998\\
4.4712133237996	-0.000385531725559995\\
4.4932272751781	-0.00039406137004\\
4.5152402952012	-0.000402718230089999\\
4.5370953882565	-0.000411418360269991\\
4.5586728161846	-0.000420224896019991\\
4.5799198051071	-0.00042931620311\\
4.6008750395148	-0.000438846633709994\\
4.6215497836947	-0.00044879399978999\\
4.6419636432112	-0.000459074901920001\\
4.662100472682	-0.000469516315199994\\
4.6820617811163	-0.000480029319159997\\
4.701934299921	-0.000490625786489993\\
4.7216523763154	-0.000501352194029997\\
4.7411964992915	-0.000512313719459992\\
4.7607165050209	-0.000523605872919997\\
4.7802165053394	-0.000535174996639992\\
4.7998041449116	-0.000547051548900002\\
4.8194392119036	-0.000559201103889989\\
4.8391472936163	-0.00057152458385\\
4.8590378899265	-0.000584535415739995\\
4.879189250589	-0.00059885069717\\
4.89965004329	-0.000613681169369995\\
4.920559586593	-0.000628449410319989\\
4.9417787477658	-0.000643936883560001\\
4.9630787106963	-0.000659963002810002\\
4.9840721019933	-0.000675523481959997\\
5.00502414205	-0.000691564536509995\\
5.0265287357745	-0.000708915808099994\\
5.0479688685945	-0.000726576825239994\\
5.0690441374887	-0.000744054206280001\\
5.0898575075846	-0.00076177299357999\\
5.110456909102	-0.000779045622949989\\
5.130766398914	-0.000795944418789996\\
5.1507241271686	-0.000814290315149999\\
5.1705246273306	-0.000832840331599999\\
5.1902187441051	-0.00085204847277999\\
5.2098238921867	-0.000871206005459993\\
5.229431266403	-0.000890797860299997\\
5.2489380264343	-0.000910355201829999\\
5.2682723439086	-0.000929704204269993\\
5.2875332123928	-0.000949285345119996\\
5.3068218951802	-0.000969748875489992\\
5.3261731666778	-0.00099120586609\\
5.345592050548	-0.00101186059003\\
5.3649280385266	-0.00103382853686999\\
5.3846766327484	-0.00105678486124999\\
5.404681433068	-0.00107997924613\\
5.4250195509068	-0.00110343964816\\
5.445144619204	-0.00112823889359999\\
5.4650475724019	-0.00115449237295999\\
5.4842144503687	-0.00117872475186999\\
5.504130126152	-0.00120234045975999\\
5.5238394377291	-0.00122718096449\\
5.543057604645	-0.00125103007161\\
5.5618564687563	-0.00127605677987999\\
5.5814161446518	-0.00130408882468\\
5.6011029917124	-0.00133306302722\\
5.6205764746196	-0.00136188180494\\
5.6396017678769	-0.00139124433196999\\
5.6588659470437	-0.00142157883786999\\
5.6779474939286	-0.00144989231966\\
5.6967408583698	-0.00147691866628\\
5.7152860761892	-0.00150625360571\\
5.7334200333966	-0.00153460885631\\
5.7517259256326	-0.00156241166149\\
5.7703584557311	-0.00159295189646999\\
5.7888197956647	-0.00162437272509999\\
5.8072655545246	-0.00165579652816999\\
5.8263151107888	-0.00169091194068\\
5.845777367069	-0.00172650022140999\\
5.8651356631926	-0.00176176796399\\
5.8843265776002	-0.00179562606238999\\
5.9034586562299	-0.00183012303334999\\
5.9228303369467	-0.00186542479498999\\
5.9424405828163	-0.00190162547962999\\
5.9622167179722	-0.00193920616637\\
5.9822217270072	-0.00197597460059\\
6.0020135081407	-0.00201186946008\\
6.0211527494512	-0.00204756758053999\\
6.0408081351038	-0.00208704337962\\
6.0604592985915	-0.00212747036447999\\
6.0797934590631	-0.00216788990587999\\
6.098466523354	-0.00220793389406\\
6.1165648662711	-0.00224499151681999\\
6.1350848783304	-0.00228573241393\\
6.1536968876948	-0.00232749364637999\\
6.1721786838756	-0.00236702869140999\\
6.1904656312934	-0.0024094509948\\
6.208480465097	-0.00244905204722\\
6.2261270256894	-0.00248852336928999\\
6.2436206001285	-0.00252604720341999\\
6.2612893289056	-0.00256413616850999\\
6.2792410997268	-0.00260976123848999\\
6.2976432289342	-0.00265502377297\\
6.3157594188322	-0.00269853363733999\\
6.334033933879	-0.00274219710727\\
6.3522335640261	-0.00278727816391\\
6.3704500350279	-0.00283553144109\\
6.3890233790527	-0.002883904309\\
6.407759150255	-0.00293116634535\\
6.4262419579168	-0.00297736091395\\
6.4452604079576	-0.00302309592833\\
6.4644846990572	-0.00307007705454\\
6.483488096186	-0.00312100119839\\
6.502516358963	-0.00316938295249999\\
6.5207521083337	-0.00321710702326\\
6.5388837886121	-0.00326550596632999\\
6.5570323869332	-0.00331535832744\\
6.5758474246172	-0.00337041944588999\\
6.594209636084	-0.00342243687384999\\
6.6126956893349	-0.0034742937218\\
6.6312547680799	-0.00352762028055\\
6.6488030946502	-0.00357732001701999\\
6.6663633911198	-0.00362698411899999\\
6.6840984952209	-0.00367865988377999\\
6.7015525519389	-0.00372960466307\\
6.7191196481332	-0.00378308647455\\
6.7366307373521	-0.00383744832400999\\
6.7542234987523	-0.00389270242853999\\
6.7716526542466	-0.00394618991630999\\
6.7887790364193	-0.00400232566049999\\
6.805442072902	-0.00405709290145999\\
6.822295121738	-0.00411221308970999\\
6.8397756556158	-0.00416754004948999\\
6.8578215780373	-0.00422433913928999\\
6.8758740921959	-0.00428347756073999\\
6.8941426771286	-0.00434191416462999\\
6.9119021950927	-0.00440040354097999\\
6.9300850321857	-0.00446044583503\\
6.9480863795014	-0.00451979184606\\
6.9666333782659	-0.00457910936347\\
6.9851847040128	-0.00463915577504\\
7.0036871003332	-0.00470385559193999\\
7.0219529054234	-0.00476718034897\\
7.0400748263966	-0.00482819266166\\
7.0580951657489	-0.00489022734154999\\
7.07591007318	-0.00495192627419\\
7.0937407730359	-0.00501310136911999\\
7.1114366112214	-0.00507424253166\\
7.1287821258561	-0.00513376563557999\\
7.1454837123691	-0.00519336830912\\
7.1626975997336	-0.0052577668308\\
7.1793403245277	-0.00532363791571\\
7.196344552781	-0.00538708911201999\\
7.2127499837101	-0.0054486366112\\
7.228855250838	-0.00551286169168\\
7.2449800906857	-0.00557607999849999\\
7.2613907664609	-0.00563811117794999\\
7.2779160847587	-0.00570145155259\\
7.2946471612555	-0.00576886599908999\\
7.3109361715273	-0.00583397705807999\\
7.327692924233	-0.00590039158109999\\
7.3445615659135	-0.00596728101827999\\
7.3615449403226	-0.00603678135850999\\
7.3781174430512	-0.00610310630876\\
7.3954034528005	-0.00617129989423\\
7.4130268406748	-0.00623812451116999\\
7.4309223044441	-0.00630590002678\\
7.449048215687	-0.00637442244835\\
7.4673184109058	-0.00644405847240999\\
7.4858627036111	-0.00652023772869\\
7.5043950439921	-0.00659516954545999\\
7.5227865242943	-0.00666711376171999\\
7.5410775380767	-0.00674234757794\\
7.5593796274156	-0.00681861966772999\\
7.5774388509866	-0.00688861848505999\\
7.5956916902221	-0.0069645106012\\
7.6137093218584	-0.00704031824069\\
7.6313916096161	-0.00711392337476\\
7.6490353364555	-0.00718905237075\\
7.6664979744624	-0.00726406575235999\\
7.6832919780319	-0.00733768942334\\
7.6991327929099	-0.00740993309747999\\
7.7154273477305	-0.00748118439657999\\
7.7323260181585	-0.00755380642646999\\
7.7492106690665	-0.00762964191226999\\
7.7659104064722	-0.00770480246463999\\
7.7827654246894	-0.00778016593776999\\
7.7995861613823	-0.0078579060096\\
7.8161430913282	-0.00793324661038\\
7.8332789862736	-0.00800979930902\\
7.8504875945825	-0.00808771348664999\\
7.8675660627251	-0.00816181938671999\\
7.8848093768405	-0.00823921339231\\
7.9023500374817	-0.00832132408698999\\
7.920061745745	-0.00840164278033\\
7.9382334187661	-0.00848338803279\\
7.9564527075621	-0.00856582171718\\
7.9749387564206	-0.00865341978443999\\
7.9935871387672	-0.00873644366651\\
8.0122306020224	-0.00881964156800999\\
8.0302068404682	-0.00890099420422\\
8.0486392005556	-0.00898437468945\\
8.0665379006803	-0.00906762547482999\\
8.0840821721442	-0.00915058892644\\
8.1015243816758	-0.0092332151042\\
8.1189511967396	-0.00931558641593\\
8.1362382891842	-0.00939955258705999\\
8.153120723758	-0.00948515928134999\\
8.1698934816864	-0.00956563900985\\
8.1863865872929	-0.00964393232829\\
8.202323264688	-0.00972518141081\\
8.2184102015987	-0.00980512180066999\\
8.2340960199212	-0.00988253393709999\\
8.2499836741424	-0.00996527885817999\\
8.2662150948369	-0.0100524589481\\
8.2825620471541	-0.01013586045163\\
8.2987776963386	-0.01021597893293\\
8.3147560553981	-0.01029743049831\\
8.3309026545445	-0.01037991683004\\
8.3474762626738	-0.01046467051051\\
8.3643659436492	-0.01055216556252\\
8.3808770880534	-0.01063616923335\\
8.3979291686708	-0.01071966496736\\
8.4155412693949	-0.01080585388544\\
8.4331804491628	-0.01089295133596\\
8.4505692748141	-0.01098045809998\\
8.4685854365184	-0.01107163418228\\
8.4866590625972	-0.01116264801513\\
8.5048714767849	-0.01125651076498\\
8.5231378748146	-0.0113497669054\\
8.5409935435178	-0.01144098148617\\
8.5592458936344	-0.01153230486657\\
8.5769065087731	-0.01162255387008\\
8.5944908249133	-0.0117152777594\\
8.6120012998333	-0.01180486976402\\
8.6295055157813	-0.01189583346328\\
8.6465923020483	-0.01198742281097\\
8.6635174091477	-0.01207783767075\\
8.6795708746278	-0.01216179687978\\
8.6954614291208	-0.01224857010614\\
8.7115975461968	-0.01233427350601\\
8.7275247956998	-0.01242049228088\\
8.7438855461767	-0.01251420261113\\
8.7597408369306	-0.01260338063196\\
8.7755311025596	-0.01269061010307\\
8.7916088532166	-0.01277899053489\\
8.8076133322397	-0.01286816864849\\
8.8233164298512	-0.01295668985141\\
8.839537976869	-0.01304626301396\\
8.8563545081491	-0.01313880377576\\
8.8729076651371	-0.01323215884988\\
8.8895886203866	-0.01332266226305\\
8.9067544318542	-0.01341518824965\\
8.9247486729161	-0.01350944499049\\
8.942764496292	-0.0136075178108\\
8.9607566921239	-0.01370863989766\\
8.978976171977	-0.01380438848377\\
8.9975488569306	-0.01390142618313\\
9.0160710798323	-0.01400190330249\\
9.0344864968128	-0.01410667619491\\
9.0526046964074	-0.01420990647431\\
9.0702706131617	-0.01430870348881\\
9.0878005632327	-0.01440177028261\\
9.1051451659268	-0.01449460764211\\
9.1222438150904	-0.01459323848234\\
9.1388380664433	-0.01469492530599\\
9.1551580460757	-0.01479122390162\\
9.17108517648	-0.01488295699462\\
9.1860071103568	-0.01497320973393\\
9.2013737936906	-0.0150657426566\\
9.2174484616489	-0.01516173349063\\
9.2329774001237	-0.01525535726642\\
9.2486412250262	-0.01535187198082\\
9.2641794530036	-0.01544587877773\\
9.2797028772319	-0.01553896815881\\
9.2944915125346	-0.01562786590222\\
9.3096565303365	-0.01571862492362\\
9.3257200844015	-0.01581741264443\\
9.3420267160675	-0.01591528984001\\
9.3586124137701	-0.01601153837227\\
9.3748399612767	-0.01610363100768\\
9.391595577425	-0.01620491241887\\
9.4086123567274	-0.01630336741003\\
9.4259183589561	-0.01640482199219\\
9.4435472824023	-0.016508510926\\
9.4611712906564	-0.01660504694038\\
9.4791122346129	-0.01671259552155\\
9.4974197444166	-0.01681882257025\\
9.5158881807512	-0.01692466847853\\
9.5341538990469	-0.01703148774927\\
9.5520775844369	-0.01713628630274\\
9.5700527322244	-0.01724287430229\\
9.5877535397737	-0.01734669990515\\
9.6051246302616	-0.01744654908866\\
9.6219036975763	-0.01754985053752\\
9.6385173350501	-0.01765335385085\\
9.6548653953882	-0.01775131237828\\
9.6712247475931	-0.01785079307848\\
9.6872140079036	-0.01794703506649\\
9.7029828050482	-0.01804699539676\\
9.7184536655927	-0.01814655723781\\
9.7339400285009	-0.01824192526271\\
9.7496695629082	-0.01833597921591\\
9.765285214375	-0.01843357815834\\
9.7810246238346	-0.01853535743779\\
9.7972511364981	-0.01863942818073\\
9.8125819341248	-0.01873297452008\\
9.8284958354963	-0.01883449810062\\
9.8449426923536	-0.01894075819896\\
9.8616490246912	-0.01904078897224\\
9.8781225187099	-0.01914157317243\\
9.8946572368704	-0.01924598268199\\
9.9115851902359	-0.01934994520106\\
9.9287240428591	-0.01945340444915\\
9.9464882908102	-0.01955837593795\\
9.9646354361988	-0.01966448081093\\
9.9823145351692	-0.01977660229231\\
9.9998547881805	-0.01988083956509\\
10.017479340254	-0.01998615615092\\
10.035504692423	-0.02009464987262\\
10.053196729361	-0.02019819682212\\
10.070842159207	-0.02030639138328\\
10.088254264529	-0.02041606433235\\
10.10544977335	-0.02052293650068\\
10.122533673127	-0.02062864904001\\
10.138960618689	-0.02073331315966\\
10.155355313113	-0.0208400342381\\
10.170783317215	-0.02093834802937\\
10.186671972991	-0.02103532944323\\
10.202383588522	-0.02114318669394\\
10.217675313348	-0.02124396005754\\
10.232814751595	-0.02133622059407\\
10.248300676269	-0.02143577391007\\
10.263903519429	-0.02154476829252\\
10.279583078574	-0.02164838608556\\
10.29555124449	-0.02174703563586\\
10.31122962632	-0.0218488242754\\
10.327303730318	-0.02195785228398\\
10.343728171593	-0.02206395648561\\
10.360116221378	-0.02216458895193\\
10.376360701582	-0.02226752226237\\
10.393279699941	-0.02238397918552\\
10.410446703988	-0.02249222457052\\
10.427794792079	-0.02259470776927\\
10.445508625913	-0.02270648907727\\
10.463223841447	-0.02281523147262\\
10.481164958201	-0.02292694382152\\
10.499414801633	-0.02304001345566\\
10.517490762041	-0.02315213060633\\
10.535640347088	-0.02326851617382\\
10.553520324811	-0.02338175571082\\
10.571273760842	-0.02349072385611\\
10.588696250631	-0.02359896510065\\
10.605909191043	-0.02370843408681\\
10.622802049539	-0.02381590357371\\
10.639417487912	-0.02392342811917\\
10.656191547582	-0.0240310756669\\
10.672282244486	-0.02413160576348\\
10.688056789604	-0.02423621852574\\
10.703998621387	-0.02434763822331\\
10.720158482689	-0.02445256103731\\
10.736234239053	-0.02455504580819\\
10.751915657029	-0.02466238191893\\
10.767175904585	-0.02476515123935\\
10.782341664899	-0.02486802751471\\
10.796701708399	-0.02496046561753\\
10.811273943181	-0.02505833722558\\
10.826825222039	-0.025161940169395\\
10.842596758341	-0.02526413401925\\
10.85890249476	-0.02537105099465\\
10.875318655752	-0.025480500383602\\
10.892469467138	-0.025589347810102\\
10.90921180202	-0.025693366664633\\
10.926429817379	-0.02580036530003\\
10.944087163617	-0.025909756121886\\
10.961992164157	-0.026019940444111\\
10.980152621751	-0.026141742757097\\
10.997997173128	-0.026249010380958\\
11.015745524789	-0.026358286899248\\
11.033714787098	-0.026469971399631\\
11.05158574227	-0.026588518211944\\
11.069197647366	-0.026702678650558\\
11.086153972793	-0.026815562343831\\
11.103278157595	-0.026924847979856\\
11.120280807212	-0.027032095369168\\
11.136873683271	-0.027136274460659\\
11.153239687577	-0.027246885932081\\
11.169386394019	-0.027353414302738\\
11.185048922578	-0.027454309627864\\
11.200655930443	-0.027556923998241\\
11.215892048207	-0.027658405827665\\
11.231437824368	-0.027766995897638\\
11.246799986632	-0.027871874076994\\
11.261752189728	-0.027968023148683\\
11.277370844449	-0.028075530788429\\
11.292810827329	-0.028180790692091\\
11.307827708184	-0.028282918358519\\
11.323559821637	-0.028391416425908\\
11.33980866243	-0.028499343128367\\
11.356011719261	-0.028606835086456\\
11.372283273648	-0.028708707775866\\
11.388813639257	-0.028812480641161\\
11.405277244991	-0.028925822538485\\
11.422549182626	-0.029045009906045\\
11.439860708021	-0.029154548680304\\
11.457685069403	-0.029265151939067\\
11.475063260787	-0.029375115189583\\
11.492907785874	-0.029489649524977\\
11.511000353133	-0.029607756981545\\
11.528965295529	-0.02972154916338\\
11.546870102187	-0.029837169625796\\
11.564592296764	-0.029940000428298\\
11.582007258851	-0.030046834605593\\
11.599013139596	-0.030155563498066\\
11.616054080887	-0.030269075303164\\
11.632272017071	-0.030383884207358\\
11.648659200511	-0.030486310986118\\
11.665076995274	-0.030591476564053\\
11.681253647533	-0.030708252711674\\
11.697375327311	-0.030812828172797\\
11.713535927187	-0.030911541575224\\
11.729631403216	-0.03102713669334\\
11.745422659132	-0.031139440435906\\
11.760888299653	-0.031242605816929\\
11.776406437002	-0.031353694305511\\
11.791973944891	-0.031456625585456\\
11.808049984328	-0.031563756773285\\
11.824051875214	-0.031673275344239\\
11.84006461218	-0.031781386258159\\
11.856597616633	-0.031885149032174\\
11.873145341871	-0.031988461433493\\
11.889578578356	-0.032098078350044\\
11.905964213351	-0.03220401315493\\
11.923058876729	-0.032324382692446\\
11.940658311377	-0.032428593652691\\
11.957944967822	-0.032532501951106\\
11.975441493032	-0.03264834356169\\
11.993532256163	-0.032762484229999\\
12.011885841998	-0.032879377378657\\
12.029874344933	-0.032995027220915\\
12.047720834028	-0.033104212351163\\
12.065552379972	-0.033217851712223\\
12.083078284913	-0.033332241925929\\
12.100149778716	-0.033442069825085\\
12.116723575407	-0.033550958382338\\
12.133332306477	-0.033655996807781\\
12.149867541755	-0.033762056396505\\
12.166095577678	-0.033872385495473\\
12.181780235333	-0.033974565404411\\
12.19743230263	-0.034071832799411\\
12.213117315351	-0.034177712731914\\
12.229174372229	-0.034290627634436\\
12.244808466362	-0.034396656753395\\
12.260305757899	-0.034499559004987\\
12.275977672131	-0.034601692146041\\
12.291853999344	-0.034708252172162\\
12.30771167496	-0.034820344702997\\
12.323458386684	-0.034921405320532\\
12.339214035519	-0.035029503205115\\
12.355425328366	-0.035132318556292\\
12.372153070546	-0.035243607822913\\
12.389070187895	-0.035347188119378\\
12.406271698874	-0.035460141805306\\
12.423842182456	-0.035578982047171\\
12.441077528231	-0.035684236150434\\
12.458881091168	-0.035791392046839\\
12.476769725167	-0.035901444676086\\
12.495195517171	-0.03601487145976\\
12.513516271171	-0.036132392668122\\
12.531609933621	-0.036247285283869\\
12.549335748285	-0.03636317099416\\
12.566778893885	-0.036474211026716\\
12.584168323183	-0.036577250630547\\
12.601515384323	-0.036688828418004\\
12.61832487132	-0.036802574735344\\
12.635069160066	-0.03691051007869\\
12.65184760099	-0.037019929400042\\
12.668431956619	-0.037129251095844\\
12.684362108297	-0.037227495809399\\
12.699918969084	-0.037320994810633\\
12.715849120365	-0.037433376016901\\
12.731472245855	-0.037538480958594\\
12.746684078496	-0.037636725154492\\
12.761732983149	-0.037730594352346\\
12.777395643371	-0.037836871361718\\
12.793627376214	-0.037945922380598\\
12.809733891998	-0.038050616898939\\
12.825956756278	-0.038150818250308\\
12.841943143675	-0.038258118778912\\
12.857915490616	-0.038368527883802\\
12.874558684488	-0.038471113391335\\
12.89143213964	-0.038577797534549\\
12.908656869236	-0.038681455166459\\
12.926244408437	-0.03879422568366\\
12.943872513531	-0.038908598876339\\
12.961773014039	-0.039019894298503\\
12.979743948025	-0.039122719396846\\
12.997863655054	-0.039235435874581\\
13	-0.039258332266238\\
};
\addplot [color=blue, mark=diamond*,dashed,forget plot]
  table[row sep=crcr]{%
0.022207852239109	9.32984503999867e-06\\
0.044225488195283	8.18933463000993e-06\\
0.065977931138458	7.15374935000845e-06\\
0.087414837387295	6.23098132999933e-06\\
0.1084622190215	5.39628654000479e-06\\
0.1291122700922	4.63029482000721e-06\\
0.14941564633466	3.91704070000498e-06\\
0.16946830019746	3.23751274000639e-06\\
0.1893742144465	2.57922842000768e-06\\
0.20924565928791	1.96139998000222e-06\\
0.22920353055672	1.43725419000929e-06\\
0.24933638869277	1.05678689001076e-06\\
0.26946443142101	8.14392920003848e-07\\
0.28944849754702	6.37117900006978e-07\\
0.309325257815	4.38565270002855e-07\\
0.32921710849772	1.54809960004054e-07\\
0.34923755445323	-2.47188499988282e-07\\
0.36949162274207	-7.68217589999787e-07\\
0.39007619216399	-1.36423989000045e-06\\
0.41104143951758	-1.94768582000016e-06\\
0.43239420543636	-2.42336646999464e-06\\
0.45409645365171	-2.7610752299928e-06\\
0.47606479157842	-3.00501021999189e-06\\
0.49824216657249	-3.24061486998983e-06\\
0.52044232237411	-3.52057283999063e-06\\
0.54247333611544	-3.84798762000094e-06\\
0.56424336641691	-4.19996683000134e-06\\
0.58570478381982	-4.53151007999419e-06\\
0.60679584219384	-4.780580849989e-06\\
0.62747932124103	-4.90439633998863e-06\\
0.6478093811074	-4.91614703999887e-06\\
0.66788135744759	-4.86766836998997e-06\\
0.68779859279732	-4.80938146998899e-06\\
0.70767270518797	-4.76803564999906e-06\\
0.72762396391888	-4.752122339996e-06\\
0.74775934866886	-4.7563219199992e-06\\
0.76787014341698	-4.75583574999217e-06\\
0.78786385889979	-4.70587229998987e-06\\
0.80774032577502	-4.56860851999474e-06\\
0.82762247167792	-4.35305516000017e-06\\
0.84762458851883	-4.12148282000202e-06\\
0.86785245633179	-3.95470351000071e-06\\
0.88840368144467	-3.90441284998932e-06\\
0.90932251379631	-3.97512772999653e-06\\
0.93062149072431	-4.12639480999732e-06\\
0.95228077827058	-4.29070065000037e-06\\
0.97422223975676	-4.37859284999065e-06\\
0.99636178061558	-4.34007531999181e-06\\
1.018535841179	-4.22449932999114e-06\\
1.0405663538019	-4.15834354999811e-06\\
1.0623544243287	-4.24099780998999e-06\\
1.0838284441658	-4.46788826999334e-06\\
1.1049184577636	-4.74583387999328e-06\\
1.1256398496339	-4.95457675998845e-06\\
1.146004214329	-4.99697460999704e-06\\
1.1661029758093	-4.82823174000058e-06\\
1.1860387862196	-4.47749699999944e-06\\
1.2059225411707	-4.05318689999934e-06\\
1.2258737167798	-3.7035871099933e-06\\
1.2459900134943	-3.54629953999708e-06\\
1.2660836565074	-3.61485560999852e-06\\
1.2860780589714	-3.84832734999507e-06\\
1.305949032503	-4.13315923999957e-06\\
1.3258156122953	-4.35414654000044e-06\\
1.3457928721083	-4.43258872999397e-06\\
1.3659873916402	-4.35681024998913e-06\\
1.3864976047182	-4.19487496999826e-06\\
1.4073678599107	-4.07735008998988e-06\\
1.4286122615394	-4.13677268999713e-06\\
1.4502161891303	-4.44472081999325e-06\\
1.4721269703074	-4.9627469599911e-06\\
1.4942285474868	-5.56063204999735e-06\\
1.5163698705596	-6.08603629999316e-06\\
1.538391029038	-6.44383685000083e-06\\
1.5601961852245	-6.64324817999107e-06\\
1.5816859471853	-6.78250320999829e-06\\
1.6027838714317	-6.98708107998991e-06\\
1.6235310695652	-7.33957887999459e-06\\
1.6439362245429	-7.84116369999255e-06\\
1.6640675881256	-8.42617654998878e-06\\
1.6840269356558	-9.00208458999574e-06\\
1.7039242923152	-9.49787479000153e-06\\
1.7238782596693	-9.8889126699947e-06\\
1.7439652159245	-1.01954403800009e-05\\
1.7640341562028	-1.04700443299965e-05\\
1.7840201048003	-1.07789247899975e-05\\
1.8038823965734	-1.11754761599886e-05\\
1.8237289989931	-1.16881742199954e-05\\
1.8436759928952	-1.23173398099974e-05\\
1.8638308901898	-1.30379275899983e-05\\
1.8842930304856	-1.38129047899949e-05\\
1.9051129858764	-1.46156989699886e-05\\
1.9263015882687	-1.5440123249999e-05\\
1.9478445954869	-1.6302599659998e-05\\
1.9697162599809	-1.72294044199911e-05\\
1.9917840726713	-1.82498762599931e-05\\
2.0138976801416	-1.93813992099973e-05\\
2.0359092267192	-2.06061149599923e-05\\
2.0577297478042	-2.18660163599921e-05\\
2.0792399396801	-2.30839214199891e-05\\
2.1003540884477	-2.42027542299988e-05\\
2.1211143277286	-2.52123619600003e-05\\
2.1415675957296	-2.61464896999936e-05\\
2.161739744527	-2.70756905799974e-05\\
2.1817301008403	-2.80854935199998e-05\\
2.201647656661	-2.92409351699968e-05\\
2.2216099540888	-3.05512894399895e-05\\
2.2416818677757	-3.19527640699896e-05\\
2.2617105728642	-3.33322334799963e-05\\
2.2816695017996	-3.46142829699969e-05\\
2.3015180017155	-3.57931280199897e-05\\
2.3213378359188	-3.69304232199913e-05\\
2.3412462301365	-3.81218676499956e-05\\
2.3613518855763	-3.94617093199962e-05\\
2.3817552760516	-4.10077864800018e-05\\
2.4025200957355	-4.27475008499961e-05\\
2.4236496368084	-4.45869028899981e-05\\
2.4451317598483	-4.64118256899987e-05\\
2.466955631983	-4.81750420699978e-05\\
2.4889938291346	-4.99276416399963e-05\\
2.5110857017479	-5.17531724899961e-05\\
2.533090414324	-5.36911600699935e-05\\
2.5549246938542	-5.57308319099892e-05\\
2.5764598644747	-5.78276726799914e-05\\
2.5975962371342	-5.99225515499902e-05\\
2.618369343055	-6.19693546199951e-05\\
2.6388571531372	-6.3953993679991e-05\\
2.6590804062751	-6.58969992899938e-05\\
2.6791115791749	-6.78340784799891e-05\\
2.6990583972741	-6.97709724199885e-05\\
2.7190370981567	-7.16848665199971e-05\\
2.7391097726146	-7.35601815999992e-05\\
2.7590780508563	-7.5411530909994e-05\\
2.7789764019284	-7.73099071399996e-05\\
2.7988048485327	-7.93093621999919e-05\\
2.8185898134982	-8.14250407899925e-05\\
2.8384496976284	-8.36559225299988e-05\\
2.8584942574277	-8.59846262199898e-05\\
2.8788249942354	-8.83726525700013e-05\\
2.8995219259306	-9.07670044500014e-05\\
2.9205856886784	-9.3142912449995e-05\\
2.9420041046626	-9.55547882999924e-05\\
2.9637705374475	-9.81004753799891e-05\\
2.9857795708585	-0.000100836430850001\\
3.0078560416155	-0.000103720742119992\\
3.0298557369575	-0.000106651049799997\\
3.0517003503899	-0.000109531228909998\\
3.0732622404689	-0.00011228953414999\\
3.0944278903868	-0.000114900561989997\\
3.1152207668146	-0.000117421889589991\\
3.1357212221962	-0.000119959853770002\\
3.1559984973838	-0.000122590567089992\\
3.176078588524	-0.000125309785419997\\
3.1960603727337	-0.000128062382909994\\
3.2160585851211	-0.000130784856359992\\
3.2361113031505	-0.000133436942510001\\
3.2559965136218	-0.0001359978762\\
3.2757963234799	-0.000138527422499993\\
3.2955865024809	-0.00014110379243\\
3.3153294614307	-0.000143779249349996\\
3.3351292978846	-0.000146584044129996\\
3.3550976573794	-0.000149487865289996\\
3.3753379948719	-0.000152409863799996\\
3.3959436084294	-0.000155296635429999\\
3.4169283598752	-0.000158177082989999\\
3.4382767603675	-0.000161152289509997\\
3.4599725862746	-0.000164324606449995\\
3.4819462666632	-0.000167730076569991\\
3.5040087068518	-0.000171301649829994\\
3.5260066432871	-0.000174928117409989\\
3.5478569541878	-0.00017849825921\\
3.5694449109265	-0.00018194137569999\\
3.5906542163142	-0.000185269340470001\\
3.6114837855205	-0.00018855716551\\
3.6320080301375	-0.000191857602029999\\
3.6523097699982	-0.000195163273229992\\
3.6724495988136	-0.000198438141310001\\
3.6924738164159	-0.000201676612449991\\
3.7124954796987	-0.000204937933759988\\
3.732491122967	-0.000208273802579997\\
3.7522941566047	-0.000211676383850001\\
3.7719949870624	-0.000215135283729989\\
3.7917021407826	-0.000218631596399996\\
3.8113913252479	-0.000222128309969996\\
3.8311125084228	-0.000225607922689997\\
3.850979634752	-0.000229101608359997\\
3.8710993960624	-0.000232692216449989\\
3.8915718830929	-0.00023649299148\\
3.9124345642097	-0.000240586138920001\\
3.9336881692397	-0.000244952523469996\\
3.9552996216301	-0.000249474175759989\\
3.9772236730393	-0.000254030491409998\\
3.9992677075886	-0.000258552045279997\\
4.0212689046229	-0.000263059879539992\\
4.0431211517555	-0.000267630512599995\\
4.0647136969316	-0.000272347005709994\\
4.0859524297077	-0.000277234977439991\\
4.1068233339213	-0.000282245797499997\\
4.1273772844755	-0.000287285905699999\\
4.1477004995572	-0.000292277846229996\\
4.167885000504	-0.000297212907439989\\
4.1879593940251	-0.000302141981919996\\
4.2079619054795	-0.000307155960649994\\
4.2278732205546	-0.000312322949669999\\
4.2475965971398	-0.000317659879959992\\
4.2671931294734	-0.000323188646700001\\
4.2867694244594	-0.000328910139709995\\
4.3063850118385	-0.000334774264469997\\
4.3260251374568	-0.000340692571920001\\
4.3457927654488	-0.000346652758939997\\
4.3657933878273	-0.000352719742579999\\
4.3861290675577	-0.000359024459529997\\
4.4068358573768	-0.000365702181509997\\
4.4279271281233	-0.000372861442709996\\
4.4494305243287	-0.000380568902499989\\
4.4712718864816	-0.00038877034366\\
4.4932860259956	-0.000397291423649998\\
4.5152987495273	-0.000405941613230001\\
4.537153084086	-0.000414628414279999\\
4.5587311569236	-0.000423400350929998\\
4.5799793049082	-0.000432430975909989\\
4.6009352124372	-0.000441899294309989\\
4.6216092530595	-0.000451809766819994\\
4.6420227250599	-0.000462074067539994\\
4.6621598468368	-0.000472516788479996\\
4.6821211856908	-0.000483026655849997\\
4.7019966968644	-0.000493612928029991\\
4.7217494916509	-0.000504362430669994\\
4.7413897511621	-0.000515391846499999\\
4.7609167647797	-0.00052673687648\\
4.7804229466329	-0.000538382775170002\\
4.8000156881575	-0.000550235571219998\\
4.8196526985806	-0.000562337687609993\\
4.839363909464	-0.00057490079469999\\
4.8592590484205	-0.000588078399809996\\
4.87943065838	-0.000602233650510001\\
4.8999476620646	-0.000617011160679998\\
4.9208633497394	-0.000631858447169995\\
4.9421458518827	-0.000647334642449995\\
4.9636101624692	-0.000663157355579994\\
4.9846340239575	-0.000678655995559996\\
5.0055764577189	-0.000694297485959991\\
5.0270564078091	-0.000711476283749998\\
5.0484925711384	-0.000729566336009999\\
5.0695651865213	-0.00074723612126\\
5.0903792260227	-0.000764845507719991\\
5.1109717233805	-0.000782538990399997\\
5.1312671758865	-0.000799851831639997\\
5.151209090798	-0.000816859442919995\\
5.1710028990703	-0.000834927036119995\\
5.1906943755731	-0.00085382787827\\
5.210319379552	-0.000872981738759993\\
5.2299455016525	-0.00089270531060999\\
5.2494563059054	-0.000912368245059997\\
5.2687994480974	-0.000931569532799992\\
5.288072567327	-0.000951392476879989\\
5.3073751001983	-0.000971607995059992\\
5.3267735891753	-0.00099166779722\\
5.3462364776866	-0.00101252898272\\
5.3658710456747	-0.00103379175215999\\
5.3859081162699	-0.00105753360758999\\
5.4063250799547	-0.00108195312982999\\
5.4270844614062	-0.00110709813196999\\
5.4477915521414	-0.00113329271627\\
5.4681981129229	-0.00115855017215999\\
5.4883041474641	-0.00118168491562\\
5.5087716359711	-0.00120776912426999\\
5.5292457942772	-0.00123452882411999\\
5.5495136881662	-0.00126071559152\\
5.5699168415123	-0.00128689072407999\\
5.5902044214708	-0.00131545252427\\
5.6101015991987	-0.00134272336666999\\
5.6295395813593	-0.00137011234907\\
5.6488005267794	-0.00139814555515999\\
5.6683682970524	-0.00142737336026\\
5.6875907918599	-0.00145496581297\\
5.7066350171265	-0.00148273608122\\
5.7254379358764	-0.00151091215922999\\
5.7443243361258	-0.00153981371787999\\
5.7631093076028	-0.00156894084214999\\
5.7820256497107	-0.00160041663912999\\
5.8008577052065	-0.00163276549685\\
5.8197259792091	-0.00166355340258\\
5.8389772985936	-0.00169430727893\\
5.858351052975	-0.00172766868334\\
5.8776463145604	-0.00176212078009999\\
5.8972329150706	-0.00179577988787\\
5.9171687852741	-0.00183017230895\\
5.9373208367707	-0.00186755292903\\
5.9579632174846	-0.00190545926178\\
5.978455069585	-0.00194236662611\\
5.9983098793192	-0.001978255544\\
6.0183007997277	-0.00201597899908999\\
6.0383551970943	-0.0020536289555\\
6.0581181295929	-0.00209185028455999\\
6.0777108695055	-0.00212980256449999\\
6.0968094810813	-0.00216608357088\\
6.1157103097571	-0.00220300098941\\
6.1346911804118	-0.00224127502155\\
6.1537304272203	-0.00227906012189\\
6.1723802509691	-0.00231847124989\\
6.1905900393919	-0.00235823670561999\\
6.2088682095123	-0.00239921394489\\
6.2268071332365	-0.00243788986283999\\
6.2444966538084	-0.00247453942652999\\
6.2623104771074	-0.00251596965433\\
6.2802652156795	-0.00255898755836\\
6.29820723336	-0.00260054754413999\\
6.3164628496981	-0.0026436943005\\
6.334856889698	-0.00268698441597999\\
6.3533005799297	-0.0027271130261\\
6.3720228837152	-0.00276960922238\\
6.3911120148517	-0.00281340381544999\\
6.4106229279657	-0.00286124504952999\\
6.4303649934387	-0.0029106633168\\
6.4497641949313	-0.00295744246917999\\
6.4694375095184	-0.00300518305861999\\
6.4887259479061	-0.00305242376315\\
6.5080900406421	-0.00310306939042\\
6.5281410902011	-0.00315410697082999\\
6.5477583325963	-0.00320278884064\\
6.5672860656611	-0.00324970654248\\
6.5865955595426	-0.00329606107440999\\
6.6057890083634	-0.00334441209566999\\
6.6245838210633	-0.00339779560403999\\
6.6432067490821	-0.00345308050470999\\
6.6614330912685	-0.00350420196774\\
6.679381671183	-0.00355062743598999\\
6.6967191020162	-0.00360106787167\\
6.7137874445517	-0.00365176763932999\\
6.7309834760233	-0.00370310055598999\\
6.7483020666678	-0.00375349042532\\
6.7654239227565	-0.00380100069903999\\
6.7828807822589	-0.00384986403986999\\
6.800061062059	-0.00390064398206999\\
6.8174442217068	-0.00395244703861999\\
6.8345793642548	-0.00400652283703999\\
6.8521163041046	-0.00406085216641999\\
6.8694929998227	-0.00411150855839\\
6.8872177492645	-0.00416520144334\\
6.9054744901123	-0.00422429147301999\\
6.9240640441624	-0.00428097106228\\
6.9426780221965	-0.00433622717944999\\
6.9615094871456	-0.00439409986615\\
6.9802066073846	-0.00445309372486\\
6.9993617409255	-0.00451041611484999\\
7.0182246387877	-0.00456783187241\\
7.0367727678875	-0.00462799180684\\
7.0554973921082	-0.00469311501868999\\
7.0744298782317	-0.00475724732659\\
7.0932280895007	-0.00481973201171999\\
7.1115971959967	-0.004883610279\\
7.128716777729	-0.00494431342069999\\
7.1458809308455	-0.00500240553049999\\
7.1630146480371	-0.00505862487271\\
7.1798249445485	-0.00511584642129999\\
7.1970858486019	-0.00517777013677\\
7.2140361261674	-0.00523836532786999\\
7.2309694431044	-0.00529756949407\\
7.2478794546071	-0.00535601382009999\\
7.2648382712961	-0.00541901676202\\
7.2817407435204	-0.00548376272414\\
7.2985549019956	-0.00554271413917999\\
7.3155703130028	-0.00560271609681\\
7.3329665953875	-0.00566775079399\\
7.3503825711531	-0.00573288181551\\
7.3681812083606	-0.00579915062422999\\
7.3859872132423	-0.00586606575517\\
7.4035964262161	-0.0059330787919\\
7.4220478297017	-0.00600400853062999\\
7.4407987205385	-0.00607091125032999\\
7.4594655132046	-0.00613596018377\\
7.4784206189425	-0.00620815429115999\\
7.4971379824302	-0.00628252497373999\\
7.5159475329892	-0.00635217187694\\
7.533980803937	-0.00641845944920999\\
7.5526184100752	-0.00649071130065999\\
7.5714538304068	-0.00656743167858999\\
7.5898875724393	-0.00664149730308999\\
7.6080417869581	-0.00671254022376999\\
7.6256811075618	-0.00678020226727\\
7.6432177753721	-0.00685131264682\\
7.6604204614036	-0.00692171774481999\\
7.6776341445272	-0.00698926277723999\\
7.694874536124	-0.00705972694272999\\
7.7118802853152	-0.00713392170782\\
7.7280302705768	-0.00720200997572\\
7.7440979343606	-0.00726964927427999\\
7.7608339897389	-0.00734001771940999\\
7.7775454175094	-0.00741087657028\\
7.7942882823292	-0.00748032281434\\
7.8109139946749	-0.00755022303621\\
7.8272639992725	-0.00762174096519\\
7.8443696400787	-0.00769707545909999\\
7.861756411326	-0.00777361541254999\\
7.8791505776715	-0.00784573508722\\
7.8967982253216	-0.00792149905714999\\
7.9147488964733	-0.00800070435755999\\
7.9330350923725	-0.00808040387898\\
7.9516769177836	-0.00815864459615\\
7.9701233722668	-0.00823639156587\\
7.9887442584574	-0.00831932638794999\\
8.0074863088266	-0.00840314638388\\
8.0264380580417	-0.00848713704241999\\
8.0449631885539	-0.00856738541155999\\
8.0631798435908	-0.00864917847902999\\
8.0814751951882	-0.00873046707679\\
8.0987093767593	-0.0088014048621\\
8.1162950419803	-0.00887702923728\\
8.1336566862605	-0.00895889047227\\
8.1506546467222	-0.00903938487729999\\
8.1677339386697	-0.00911866709994999\\
8.1848612734907	-0.00920024569925\\
8.2015615224285	-0.00927938353980999\\
8.2180490750071	-0.00935758547198999\\
8.2346132616065	-0.00943617078834\\
8.2510277506287	-0.00951527774541\\
8.2673926737367	-0.00959362975009999\\
8.2837820361303	-0.00966868175459\\
8.3002747240665	-0.00974813523451999\\
8.3167281297492	-0.00983010247952\\
8.3337558576394	-0.00991038546905\\
8.3504216355421	-0.00999175213541\\
8.3673519495361	-0.01007625721865\\
8.3845990145652	-0.01015673608294\\
8.4023916641215	-0.0102383455311\\
8.4207124563465	-0.01032758935608\\
8.438760075503	-0.01041693059777\\
8.4570471182147	-0.01050164550956\\
8.4755146057978	-0.01058976197556\\
8.4943709554946	-0.01068233129917\\
8.5131869460467	-0.01077456815892\\
8.5317718239879	-0.01086317131091\\
8.5501714782636	-0.01094920057575\\
8.5684213657826	-0.01103547333547\\
8.5865767212779	-0.01112532056402\\
8.6044350404959	-0.01121527459269\\
8.6221706687797	-0.01130434527789\\
8.639379724069	-0.01139525608433\\
8.656435692159	-0.01148158126102\\
8.6729822896272	-0.0115660681833\\
8.6888138007236	-0.01164459664632\\
8.7048479270866	-0.01172780943529\\
8.720685343976	-0.01180655172498\\
8.7368518395507	-0.01188878454165\\
8.7527327937115	-0.01197091311088\\
8.7689913230875	-0.01205648610245\\
8.7851838174591	-0.01214278673359\\
8.8011980684501	-0.01223313516061\\
8.8173322286867	-0.01231868881933\\
8.8339094381563	-0.01240100114517\\
8.8506312711888	-0.01248878837816\\
8.8679136705792	-0.01258009010653\\
8.8851287547264	-0.01267013304168\\
8.9025488755404	-0.01275737421384\\
8.9202671890831	-0.01284692765528\\
8.9382800659524	-0.01294703638005\\
8.9564790713835	-0.01304539173959\\
8.9747567111103	-0.01313902988779\\
8.9934485179256	-0.01323469750244\\
9.0122082043976	-0.01333100115586\\
9.0307195876477	-0.01342818106982\\
9.0490576655153	-0.01352624691279\\
9.0672362864079	-0.01362309043443\\
9.0849693436761	-0.01371706282216\\
9.1025729297492	-0.01380950107254\\
9.1198002103087	-0.01390651316548\\
9.1369824755752	-0.01399906461154\\
9.1537192516685	-0.01408669821345\\
9.1704299562328	-0.0141800526463\\
9.1870007353656	-0.01427017102316\\
9.2036929140842	-0.0143597639268\\
9.2198969909829	-0.01444799468114\\
9.2361212230021	-0.01454091688322\\
9.25210495035	-0.01463362079773\\
9.2683101256012	-0.01472195608962\\
9.2846445561195	-0.0148135066689\\
9.3009000580613	-0.01490858209675\\
9.3170938492663	-0.01499908584833\\
9.3334072346497	-0.01508896253821\\
9.3500862279527	-0.01518178141756\\
9.3669600969443	-0.01527556793286\\
9.3842526578968	-0.01537015728542\\
9.4017015229583	-0.01546926725887\\
9.4194246279068	-0.01556931957454\\
9.4376129875061	-0.01567388417216\\
9.4558784324664	-0.01577447695117\\
9.4745223858288	-0.01587770170217\\
9.4929014958318	-0.01597624054791\\
9.511406163556	-0.01607693747616\\
9.5297777834692	-0.01618008969224\\
9.5479030185509	-0.01627946323512\\
9.5658451613411	-0.01638026653256\\
9.5833430189908	-0.01648141091473\\
9.6005337109431	-0.01658098271907\\
9.6174564472438	-0.01667780745886\\
9.6346060734642	-0.01677514671996\\
9.6515021642664	-0.01686886335076\\
9.6680631582139	-0.01696288660672\\
9.6844526578718	-0.01705855511353\\
9.7008015692786	-0.01714895059489\\
9.7172763643919	-0.01724709303002\\
9.733245557962	-0.01734317626066\\
9.7492239404715	-0.01743866130781\\
9.7650081962311	-0.01753298320019\\
9.7810311473799	-0.01762830112411\\
9.7969368929754	-0.017722036936\\
9.8132128706964	-0.01781382345263\\
9.8293284017074	-0.01790750013266\\
9.8456151105299	-0.01800849766894\\
9.8626305383808	-0.01811031648653\\
9.8795503232394	-0.01820582031766\\
9.8968748872394	-0.01830859739475\\
9.9146037500431	-0.01841865851272\\
9.9324933006697	-0.01852774754683\\
9.9506764802793	-0.01863152648907\\
9.9688981438686	-0.01873013674174\\
9.9870926088084	-0.0188349027057\\
10.00546679028	-0.0189425666528\\
10.023868277372	-0.0190491974548\\
10.042165589292	-0.01915576849369\\
10.060046055825	-0.01926322537524\\
10.077625229566	-0.01936915787075\\
10.095141374908	-0.01947234074077\\
10.112492353993	-0.01957219025594\\
10.129647642767	-0.01967158635478\\
10.14626471728	-0.01976894534485\\
10.162684595691	-0.01987199888132\\
10.178654314975	-0.01997004806461\\
10.194583895269	-0.02006243781393\\
10.210020337385	-0.02015808513571\\
10.225823194569	-0.02025712147233\\
10.241269059714	-0.02035080146852\\
10.256685238125	-0.02044245641929\\
10.271969983902	-0.02053481266182\\
10.287631132354	-0.02063315585064\\
10.303116126142	-0.02072527997316\\
10.319159390699	-0.02082155027228\\
10.33538432772	-0.02092402341018\\
10.35172493345	-0.02102405234542\\
10.368191807657	-0.02112148159985\\
10.384986511166	-0.02122243977216\\
10.402085133372	-0.02132580777488\\
10.419300961321	-0.02143671318433\\
10.437128186532	-0.02154149537479\\
10.454898461366	-0.02164794676239\\
10.472935320234	-0.02175582663309\\
10.491165242922	-0.02186281342728\\
10.509550183222	-0.02197323973558\\
10.52774516935	-0.02208507930104\\
10.545988415102	-0.0221978190271\\
10.563920772607	-0.02230189610291\\
10.581673382521	-0.02240565938059\\
10.599375743335	-0.02251434284176\\
10.616796795901	-0.02262301084264\\
10.63346700064	-0.02272319135987\\
10.649905579264	-0.0228278397888\\
10.66638991929	-0.02292984892418\\
10.682769844214	-0.0230331149077\\
10.698819325979	-0.02313256104283\\
10.71495372659	-0.02323438129059\\
10.730828881317	-0.02333224367371\\
10.746470362708	-0.02343180104229\\
10.762434489188	-0.02353046699231\\
10.778079447095	-0.02362612442415\\
10.793729126271	-0.02372327911331\\
10.809606465838	-0.02382747607268\\
10.825887458258	-0.02393399988418\\
10.842287191969	-0.02403628969799\\
10.859003008467	-0.02414183653475\\
10.875769462289	-0.02424835118177\\
10.892941730871	-0.02435058566688\\
10.910482426622	-0.02446382507736\\
10.928179291295	-0.02456787201061\\
10.945926590087	-0.02467224614242\\
10.964156390081	-0.02478247470854\\
10.982291910799	-0.02489939758882\\
11.000567493898	-0.025009222388665\\
11.018907244981	-0.025117553347358\\
11.036809564675	-0.025228802504166\\
11.054995956204	-0.025341770962387\\
11.072915846641	-0.025451329099131\\
11.090248200286	-0.025556866057178\\
11.107417554409	-0.025662998584525\\
11.124334510487	-0.025771895023059\\
11.14055892928	-0.025874602814227\\
11.156430334866	-0.025973418864816\\
11.172472544435	-0.026071304471786\\
11.188052519068	-0.02617370092619\\
11.203523109418	-0.026265210116916\\
11.218889279585	-0.026362208939793\\
11.234934742568	-0.02647132088829\\
11.251122654566	-0.026574445727636\\
11.266980518954	-0.026675703814053\\
11.282582080152	-0.026776538191189\\
11.298422290302	-0.02687495846767\\
11.314578170847	-0.026980187687437\\
11.330631655988	-0.027088545300677\\
11.346642801641	-0.027188126578842\\
11.363194677262	-0.027287282734647\\
11.380060996616	-0.027391724591732\\
11.397009615144	-0.027501390507498\\
11.414127643751	-0.027614928830276\\
11.431751995421	-0.027724272832491\\
11.449585686745	-0.02783304241457\\
11.467348222919	-0.027938422635624\\
11.485318836637	-0.028044796361821\\
11.503364488109	-0.028161131875149\\
11.521511388085	-0.028272422407294\\
11.539819258983	-0.028383426803194\\
11.557884058891	-0.028494472566452\\
11.575720595482	-0.028602150392119\\
11.593231092144	-0.028715948376845\\
11.610484213994	-0.028825218147418\\
11.627784014983	-0.028930138129085\\
11.644708390086	-0.029036925547765\\
11.661190705951	-0.029145963641855\\
11.677548143806	-0.029245103565853\\
11.693819426094	-0.029351122369403\\
11.709998321884	-0.029455580418447\\
11.725609430894	-0.029552738793427\\
11.741252863584	-0.02965084827016\\
11.757238060624	-0.029753495703186\\
11.773135220396	-0.029860329678755\\
11.788478292302	-0.029959703854301\\
11.804064413779	-0.030056999305869\\
11.820099872911	-0.030160656351863\\
11.835968157088	-0.030261494946035\\
11.852606795395	-0.030372052648795\\
11.869616876785	-0.030478566821125\\
11.886566057112	-0.03058067636884\\
11.903785655027	-0.030693666047451\\
11.921030925116	-0.030798278528409\\
11.938524032441	-0.030905039614182\\
11.956049463898	-0.031012968509525\\
11.974024480059	-0.031123537048958\\
11.992029939185	-0.031234026385748\\
12.010130682667	-0.031345439420268\\
12.028261005434	-0.031458973858928\\
12.046059553644	-0.031577858524551\\
12.063725705636	-0.031680876154347\\
12.08102773245	-0.031784864459419\\
12.098229104266	-0.031900233001307\\
12.115432619511	-0.032005104706303\\
12.13223339848	-0.032106329070327\\
12.14909939343	-0.032214109214056\\
12.165768022614	-0.032317402526095\\
12.182333791977	-0.032421969060121\\
12.198775163669	-0.032534645233165\\
12.214815174173	-0.032638098209948\\
12.230947579251	-0.032734669713281\\
12.246575717657	-0.032831207917248\\
12.26204190652	-0.032929741073729\\
12.277553859461	-0.033029681783434\\
12.293099155707	-0.033136282749015\\
12.309437856374	-0.03323338320703\\
12.32567971862	-0.033333910686919\\
12.342004870421	-0.033446577344699\\
12.358537664909	-0.033548320054376\\
12.375149779711	-0.033656943771262\\
12.392150296411	-0.033766377100581\\
12.409344383678	-0.033867987138276\\
12.426789250048	-0.033973162228758\\
12.444663309955	-0.034081836809069\\
12.462493995188	-0.034194063035657\\
12.480501661606	-0.034308848719468\\
12.49902719703	-0.034410956161055\\
12.517440503156	-0.034523620278863\\
12.535658318034	-0.034636212174205\\
12.553769999715	-0.034746235828946\\
12.571702518876	-0.034852403041787\\
12.589236978023	-0.034960474770811\\
12.606559215271	-0.035068117386577\\
12.623692533745	-0.035171280640505\\
12.639979070076	-0.035273838102644\\
12.656659898637	-0.035376935338854\\
12.673100301498	-0.035481063569306\\
12.689010622934	-0.035582519032674\\
12.705276439275	-0.035688174114174\\
12.721621914639	-0.035795567045278\\
12.737602803619	-0.035891309721482\\
12.753381232105	-0.035979313870774\\
12.769444521323	-0.036092272251265\\
12.78575264158	-0.036202890842609\\
12.80171391762	-0.036294537477946\\
12.817914958526	-0.036400721321904\\
12.834334652402	-0.036498968956528\\
12.850578329333	-0.036596479037136\\
12.867173452188	-0.036710532128184\\
12.883920968615	-0.036810924055759\\
12.901050088043	-0.03691190911837\\
12.918494821172	-0.037019950543256\\
12.936348581896	-0.037127629425783\\
12.954400582554	-0.037231961828447\\
12.972748298258	-0.037348324709433\\
12.991024250045	-0.037450628468155\\
13	-0.037510741361152\\
};
\addplot [color=red, mark=square*,dotted,forget plot]
  table[row sep=crcr]{%
0.022207852009195	1.00347875199996e-05\\
0.044225488405429	9.59626638000199e-06\\
0.065977932516574	9.25446358000792e-06\\
0.087414836900535	9.01572846000176e-06\\
0.10846221548351	8.85293275000587e-06\\
0.12911226234831	8.7464527000064e-06\\
0.14941563234021	8.68192697001113e-06\\
0.1694682777438	8.64341989000039e-06\\
0.18937418149375	8.62180977000138e-06\\
0.2092456148785	8.63998914001074e-06\\
0.2292034752475	8.75518493000105e-06\\
0.24933632094064	9.02037881000961e-06\\
0.26946434776535	9.42431525000065e-06\\
0.28944840405847	9.88958292000297e-06\\
0.30932515489554	1.0330947490006e-05\\
0.32921699682444	1.06884373100025e-05\\
0.34923743515431	1.09326787300079e-05\\
0.36949149702568	1.1066304130003e-05\\
0.39007606029414	1.11365814499942e-05\\
0.411041295449	1.12328841000153e-05\\
0.43239404916475	1.14508022100168e-05\\
0.45409629471971	1.18194890000034e-05\\
0.47606463191986	1.22921533700082e-05\\
0.49824200341008	1.27816507300149e-05\\
0.5204421561779	1.32293388599991e-05\\
0.54247317015024	1.36258714600046e-05\\
0.56424320302496	1.39910962000112e-05\\
0.5857046138365	1.436845194e-05\\
0.60679566673154	1.48179348400113e-05\\
0.62747914663777	1.53810507400043e-05\\
0.64780920657243	1.60463160299995e-05\\
0.66788118231636	1.67650194499991e-05\\
0.68779841490268	1.7490216550009e-05\\
0.70767252270072	1.81989785799919e-05\\
0.72762377564079	1.88869495900135e-05\\
0.74775914725298	1.95631783199979e-05\\
0.76786991295584	2.02455416299929e-05\\
0.78786362231414	2.09757442300174e-05\\
0.80774008475662	2.17916098700088e-05\\
0.8276222258367	2.26883170900138e-05\\
0.84762433866039	2.3607514490015e-05\\
0.86785220388996	2.44721015099925e-05\\
0.88840342670035	2.5233937280017e-05\\
0.90932223337352	2.58903206500072e-05\\
0.93062118247758	2.64824454000168e-05\\
0.95228045103707	2.70774857999978e-05\\
0.97422190705368	2.77624810600119e-05\\
0.99636142972254	2.85847227400049e-05\\
1.0185354694848	2.94891264800146e-05\\
1.040565969697	3.0342747359996e-05\\
1.0623540418856	3.1042514180013e-05\\
1.0838280449547	3.15904029100089e-05\\
1.1049180372356	3.20770777000046e-05\\
1.1256394298352	3.26233807199927e-05\\
1.1460037988264	3.33269017400162e-05\\
1.1661025626264	3.42358057300041e-05\\
1.1860383738425	3.53247082500174e-05\\
1.205922129414	3.64891939199918e-05\\
1.2258733044568	3.75852921299935e-05\\
1.2459895693166	3.84990587300182e-05\\
1.266083157199	3.91900431599979e-05\\
1.2860775428734	3.9716373649995e-05\\
1.3059485075349	4.01907951100011e-05\\
1.325815077186	4.07332125099968e-05\\
1.3457923258873	4.14269644400111e-05\\
1.3659868334835	4.22881052000168e-05\\
1.3864970344856	4.32526545200151e-05\\
1.4073672398739	4.41920062899948e-05\\
1.4286115854523	4.49743937200042e-05\\
1.4502154482856	4.55280009200032e-05\\
1.4721262087409	4.58896186399937e-05\\
1.4942277469247	4.61852427799947e-05\\
1.516369017364	4.65614334000108e-05\\
1.5383901363572	4.71069343400132e-05\\
1.5601952893909	4.78085849399956e-05\\
1.581685021629	4.85639123500026e-05\\
1.6027829089122	4.92439190299954e-05\\
1.6235300842791	4.97674138200122e-05\\
1.6439352483723	5.01334478500148e-05\\
1.6640666153335	5.04104749300127e-05\\
1.6840259618961	5.06953331400051e-05\\
1.7039233147904	5.10637773800116e-05\\
1.7238772763842	5.15456555300053e-05\\
1.7439641516335	5.21242401700095e-05\\
1.7640329872882	5.27404874600124e-05\\
1.7840188763138	5.33253579499959e-05\\
1.8038811378338	5.38236013999938e-05\\
1.8237277054603	5.42116484500144e-05\\
1.8436746610583	5.44946993400186e-05\\
1.8638295170036	5.47030205799992e-05\\
1.8842916131632	5.48785585099965e-05\\
1.9051114777577	5.5050696250003e-05\\
1.9262999805191	5.52266910399946e-05\\
1.9478428748745	5.53900582800082e-05\\
1.9697144718906	5.55138955599943e-05\\
1.9917822233252	5.5563045340018e-05\\
2.013895739121	5.55131098199935e-05\\
2.035907218045	5.5374855660012e-05\\
2.0577277348631	5.52019902899936e-05\\
2.0792378837496	5.50655974000114e-05\\
2.1003519807031	5.50180916699949e-05\\
2.1211121680901	5.50715398200119e-05\\
2.1415654329758	5.51944275400118e-05\\
2.1617375819783	5.53171709000155e-05\\
2.1817279299947	5.53590336000165e-05\\
2.201645470934	5.52605641900017e-05\\
2.2216077473281	5.50188777500016e-05\\
2.241679542119	5.47016207300133e-05\\
2.2617079751698	5.4414108860007e-05\\
2.2816667024141	5.42305709899937e-05\\
2.3015150871281	5.41546563500028e-05\\
2.3213347955359	5.41292436899987e-05\\
2.3412430564432	5.40653440700145e-05\\
2.3613485739663	5.38751013799965e-05\\
2.3817518228345	5.35068616800138e-05\\
2.4025164892983	5.29776817599914e-05\\
2.4236458740509	5.23827534699983e-05\\
2.4451278287695	5.18366984600116e-05\\
2.4669515776905	5.13871017399914e-05\\
2.4889896812621	5.09759531300003e-05\\
2.5110814256054	5.05104149099989e-05\\
2.533086025072	4.99425552299981e-05\\
2.554920280256	4.92779151600176e-05\\
2.576455363656	4.85526121800084e-05\\
2.5975916922504	4.78189739200052e-05\\
2.6183647600724	4.7124964389994e-05\\
2.6388525354428	4.64891885700036e-05\\
2.6590757372751	4.58920098899973e-05\\
2.6791068393358	4.53023450600054e-05\\
2.6990535688099	4.47216632200043e-05\\
2.719032163186	4.41809539500071e-05\\
2.7391045367429	4.37006961400144e-05\\
2.7590721755454	4.32526317800108e-05\\
2.7789698640854	4.27679375800127e-05\\
2.7987979607084	4.21925782100041e-05\\
2.8185825622104	4.15131872300023e-05\\
2.8384420743805	4.0739691800018e-05\\
2.8584862544637	3.98983544900033e-05\\
2.8788166057116	3.90364445100044e-05\\
2.899513208623	3.82145881100138e-05\\
2.9205767026299	3.74592794400164e-05\\
2.941994843303	3.67165793200008e-05\\
2.963761017915	3.5889067170003e-05\\
2.9857698965134	3.49128599000104e-05\\
3.0078462153926	3.38166269800155e-05\\
3.0298457685045	3.26912096400012e-05\\
3.0516903653038	3.16262776099974e-05\\
3.0732520253707	3.06829396899966e-05\\
3.0944176405272	2.98761527200153e-05\\
3.1152105163312	2.91490986200071e-05\\
3.1357110128974	2.84011280199947e-05\\
3.1559881291175	2.7561042160007e-05\\
3.176067837892	2.6634754629995e-05\\
3.1960491597593	2.56861018600174e-05\\
3.2160468363439	2.47890759099978e-05\\
3.2360984552763	2.3987983789997e-05\\
3.255982219131	2.32833021200085e-05\\
3.2757805739284	2.26225294800153e-05\\
3.2955696339611	2.19344597600091e-05\\
3.3153116484406	2.11633989000148e-05\\
3.3351104829299	2.02898515700156e-05\\
3.3550778110199	1.93565621499914e-05\\
3.3753171287898	1.84571128900024e-05\\
3.3959218639966	1.76572637700101e-05\\
3.4169059427614	1.69323804700139e-05\\
3.4382537906253	1.61821334900003e-05\\
3.4599490420294	1.53043395000052e-05\\
3.4819224064489	1.42572661999962e-05\\
3.5039846477586	1.30887999300056e-05\\
3.5259824687497	1.18939247600036e-05\\
3.5478327416371	1.07748513200057e-05\\
3.5694201955044	9.78930299000424e-06\\
3.5906294292948	8.91105656999902e-06\\
3.6114590962303	8.06358894001047e-06\\
3.6319828272654	7.20193959000137e-06\\
3.6522840965265	6.34318424000413e-06\\
3.6724234026949	5.53115578000307e-06\\
3.6924468871017	4.77747188000477e-06\\
3.7124676599125	4.03731780999894e-06\\
3.7324610767254	3.25688831000204e-06\\
3.7522618810144	2.42297435000538e-06\\
3.7719604433296	1.55777470001173e-06\\
3.7916653896001	6.95386000004738e-07\\
3.8113526614702	-1.2906869999163e-07\\
3.8310716449417	-8.89642310000771e-07\\
3.850936436046	-1.5989747099987e-06\\
3.8710537811505	-2.32105135999916e-06\\
3.8915238869388	-3.15004366999161e-06\\
3.9123850061883	-4.15673806999917e-06\\
3.9336373124464	-5.3147125599895e-06\\
3.9552477133602	-6.50279015999844e-06\\
3.9771710480683	-7.59903658999195e-06\\
3.9992147418986	-8.55837277000115e-06\\
4.0212160152017	-9.42730693999361e-06\\
4.0430682367304	-1.03032610200005e-05\\
4.0646594474174	-1.12907997300016e-05\\
4.0858970168842	-1.24305258699942e-05\\
4.1067673314744	-1.36718898099963e-05\\
4.1273205275888	-1.49084585800013e-05\\
4.1476429479365	-1.60446950499965e-05\\
4.1678265700791	-1.70545601300004e-05\\
4.187900056939	-1.79853418499909e-05\\
4.207898618455	-1.89229966799931e-05\\
4.2278067998558	-1.99438322499995e-05\\
4.247525578459	-2.10907574299951e-05\\
4.2671166413255	-2.23786867899894e-05\\
4.2866877928493	-2.37898322599933e-05\\
4.3063010850398	-2.52633849899958e-05\\
4.3259400419983	-2.67164663699943e-05\\
4.3457063232516	-2.81154417199891e-05\\
4.3657052972729	-2.94982571699964e-05\\
4.3860389648574	-3.09624718699969e-05\\
4.4067434246812	-3.26176784599952e-05\\
4.4278315719236	-3.45500171999996e-05\\
4.4493324422195	-3.68136084099996e-05\\
4.4711720047168	-3.93610313400017e-05\\
4.4931850210705	-4.20244762099897e-05\\
4.5151981188669	-4.46336457399915e-05\\
4.5370503804116	-4.71312841399951e-05\\
4.5586220615216	-4.96103256099889e-05\\
4.5798692879172	-5.22819805499897e-05\\
4.6008238767062	-5.52830949199917e-05\\
4.6215003125179	-5.85827990499943e-05\\
4.641912857819	-6.20905999499932e-05\\
4.6620449993003	-6.56440254699908e-05\\
4.6820019009494	-6.91479334099937e-05\\
4.7018620645881	-7.25892327499977e-05\\
4.7214257142395	-7.59956929599903e-05\\
4.7408771355646	-7.95136582599915e-05\\
4.7603865727725	-8.31779623099993e-05\\
4.7798798643446	-8.69214610499935e-05\\
4.7994618204969	-9.07957585200014e-05\\
4.8190938076841	-9.47352190799888e-05\\
4.8387964027925	-9.87297309799906e-05\\
4.8586808590148	-0.000103422070749995\\
4.8788325154864	-0.000109073044949989\\
4.899337644342	-0.000114673374959989\\
4.9202401885062	-0.00011981500116999\\
4.9414908717651	-0.00012527329591\\
4.9628429555551	-0.000130805073049994\\
4.9842540250105	-0.000135985665639993\\
5.0058125314567	-0.000141624251999997\\
5.0273962025997	-0.000147835369249991\\
5.0487647589192	-0.000153905572319993\\
5.0697551713937	-0.000160337864939991\\
5.0905393638955	-0.000166881602589999\\
5.1111235146574	-0.000173054532309994\\
5.1313952430854	-0.000178737086719991\\
5.1513028058362	-0.000184417645459997\\
5.1710686452161	-0.000190829780599991\\
5.190704468412	-0.000198189538060001\\
5.2099680127407	-0.000205034702689996\\
5.2292245591425	-0.000211346916659999\\
5.2484817650589	-0.000218391097219994\\
5.2675429495832	-0.000224949356449997\\
5.286444317334	-0.00023112459414\\
5.3055589504699	-0.000237862752410001\\
5.3249401653175	-0.000244826227079997\\
5.3442925729399	-0.000251209065580002\\
5.363873275833	-0.000259010977289989\\
5.3834722782344	-0.000267566767259989\\
5.403432479523	-0.000275969634279991\\
5.423694409148	-0.000285194860409996\\
5.443760054761	-0.000295319055549997\\
5.4639779825107	-0.000305257012839996\\
5.4844356519241	-0.000314899116460002\\
5.5048388779516	-0.00032412007332\\
5.524999787079	-0.000333491832109997\\
5.5456257457683	-0.000342106257739991\\
5.5657546211228	-0.000351016659929995\\
5.58525263726	-0.000361655421969989\\
5.6040904161644	-0.000371996486709991\\
5.6229104482909	-0.000383410425259995\\
5.6415907112807	-0.000393161626969993\\
5.6599581787864	-0.000403363304759999\\
5.6785707153267	-0.00041453218446999\\
5.6973532531448	-0.000425358003429993\\
5.7163662129472	-0.000435421093140001\\
5.735502904283	-0.000444961761709994\\
5.7544420572379	-0.000456812201299991\\
5.7733232362551	-0.000470534930879993\\
5.7919593402075	-0.000482982747379998\\
5.810718339927	-0.000495675004659996\\
5.8295626311825	-0.000507581806399995\\
5.8484303030971	-0.00051726785209999\\
5.8673991446832	-0.000530432623929988\\
5.8857706298728	-0.000542828593259992\\
5.9039563769238	-0.000554843074069999\\
5.9228922559288	-0.000568690366849992\\
5.9411833243979	-0.000583095766169994\\
5.9597881137967	-0.000595193229399993\\
5.9788131766688	-0.000610040005549997\\
5.9977736956693	-0.000624369683329989\\
6.0172425004027	-0.000639676340209991\\
6.0371907982333	-0.000653514758179999\\
6.0567008695149	-0.000670225703400001\\
6.0752809558191	-0.000688406265290001\\
6.0941236761575	-0.00070484405358999\\
6.1133194856496	-0.000718169292589999\\
6.1322428618678	-0.000733290151879992\\
6.150493684683	-0.000746650005470001\\
6.1685293338375	-0.00076094702153999\\
6.186614188186	-0.000777496094009997\\
6.2044077261772	-0.00079361994221\\
6.2217677345238	-0.000811197556179991\\
6.2388959362126	-0.000829554228239993\\
6.2561832692537	-0.000843584082219989\\
6.2733092205511	-0.000857849611639996\\
6.2903689950581	-0.00087423201497\\
6.3080890860742	-0.000893360297280002\\
6.3258574277388	-0.000910822790889998\\
6.3437628860606	-0.000930186879939995\\
6.362190445533	-0.000947533934309991\\
6.3809990797924	-0.000968951003069998\\
6.3996761753447	-0.000987966667469989\\
6.4185262550281	-0.00100952033851999\\
6.4372765226367	-0.00103065682035999\\
6.4561894323428	-0.00105203703928999\\
6.4749662891643	-0.00107044358045\\
6.4934175713559	-0.00108773378598\\
6.5114670680408	-0.00110946867803\\
6.530074880252	-0.00113240325099\\
6.5493648005437	-0.00115429817788\\
6.5688826727236	-0.00117361155963999\\
6.5882283489904	-0.00119434205761\\
6.606806407286	-0.00121612195232999\\
6.6252216457646	-0.00123462327337\\
6.6430756359397	-0.00125155318563\\
6.6607029268619	-0.00127075054452\\
6.6781687699158	-0.00129268024528\\
6.6954266937664	-0.00131649781345999\\
6.7119179269335	-0.00133499634482\\
6.7287645930585	-0.00135742386795999\\
6.7454792371174	-0.00138000192917\\
6.762493891144	-0.00140001858041\\
6.7789598070401	-0.00141944660389999\\
6.7953960455403	-0.00144242491879\\
6.8123266224918	-0.00146593457932\\
6.8289412907891	-0.00148611799190999\\
6.8456084884614	-0.00150817497295999\\
6.8628846355679	-0.0015324381027\\
6.880644044795	-0.0015571479229\\
6.8985452969803	-0.00158119940889999\\
6.9162264128772	-0.00160709784712\\
6.9335086650454	-0.00163221193238999\\
6.9511718619327	-0.00165647271781999\\
6.9694371998577	-0.00168229668085\\
6.98801267264	-0.00170853421865\\
7.0062109918817	-0.00173474695905\\
7.0243676910788	-0.00176022329078999\\
7.0424698018108	-0.00178281780023\\
7.0606686616092	-0.00180609164489\\
7.0784564722229	-0.00183255162069999\\
7.0959277958182	-0.00185865014705\\
7.1132651119337	-0.00188815111542\\
7.1303172897746	-0.00191445250916999\\
7.1467691936228	-0.00194062500068999\\
7.1635679708862	-0.00196845225808999\\
7.1802381086825	-0.00199669608714\\
7.1968081890316	-0.00202028916074999\\
7.2133133940226	-0.00204501214227999\\
7.2296890294304	-0.0020716012246\\
7.2460710848675	-0.00209930536807999\\
7.2624829225847	-0.00212590636776999\\
7.278746359594	-0.00215331741406999\\
7.2949935099206	-0.00218008136521\\
7.311231955484	-0.00220860222482999\\
7.3275497059576	-0.00223914081141\\
7.3440143214077	-0.00226867115559\\
7.3602125404347	-0.00229937229501999\\
7.3767287882175	-0.00232833136942999\\
7.393926657762	-0.00235549318471999\\
7.410905891123	-0.00238354503438999\\
7.4287564410954	-0.00241346125703\\
7.4470694694599	-0.00244846213753\\
7.4649029732629	-0.00247926421715999\\
7.4826070888315	-0.00250756689211\\
7.5001397272879	-0.00253565217071999\\
7.518584926046	-0.00257071066433\\
7.5371493643492	-0.0026049296057\\
7.5552607678458	-0.00263509392156\\
7.5733770557429	-0.00266470305395\\
7.5909994018534	-0.00269582996114999\\
7.6083958998257	-0.00272908252847\\
7.6257714473734	-0.00276538762044\\
7.643030742795	-0.00279586106174\\
7.6599017663167	-0.00282832011301999\\
7.6765045783622	-0.00286275967251999\\
7.6925809839831	-0.00289292522895999\\
7.7085827219367	-0.00291851812987999\\
7.724810783852	-0.00294559729421999\\
7.7410696108341	-0.00297688934088\\
7.7574468618936	-0.00300974062383\\
7.7738622984939	-0.003041043035\\
7.7902518992097	-0.00307003979171\\
7.8066595868017	-0.00310405567171\\
7.8232503017062	-0.00313776326762\\
7.8402115920795	-0.0031730471575\\
7.8572319072021	-0.00320406700819\\
7.8740165635436	-0.00323847269347\\
7.8909084659053	-0.0032747688014\\
7.9082873806208	-0.00330835547897999\\
7.9254216618459	-0.00334202566128999\\
7.9430356744072	-0.00337829575574\\
7.9612953662311	-0.00341362667942\\
7.9795410618694	-0.00344805344752\\
7.9977734308088	-0.00348293588821999\\
8.0158544176897	-0.00351824861977\\
8.0338491762041	-0.00355326710213999\\
8.0519648709207	-0.00359178639278999\\
8.0696749489518	-0.00362810010315\\
8.0872705670233	-0.00366348235613\\
8.1043361295174	-0.00370142171821\\
8.1209937242047	-0.00374045614592\\
8.1375416372739	-0.00377661910395999\\
8.1538616900812	-0.00381260839707\\
8.1698214460923	-0.00384732249406\\
8.1855091434109	-0.00388291694541999\\
8.2010748649157	-0.00391568005225\\
8.2165551791732	-0.00395139826323999\\
8.2318860583	-0.00398617443447\\
8.2473632229441	-0.00402332144306999\\
8.2634905602445	-0.00406479492938\\
8.2794577172039	-0.00409803090692999\\
8.2952322352103	-0.00413085762510999\\
8.3112188612985	-0.00416972210065999\\
8.3273828170201	-0.00420768542574\\
8.3439130825988	-0.00424404201900999\\
8.3607015535558	-0.00428063637874\\
8.3774387690178	-0.00431826334603\\
8.3941155052245	-0.00435646648679999\\
8.4108691339809	-0.0043960900605\\
8.428254332051	-0.00443864689217\\
8.4459838262053	-0.00447447481402\\
8.4638470854632	-0.00451200788669999\\
8.4820588721985	-0.00455651513692999\\
8.5002582054892	-0.00459870355931999\\
8.5184714222596	-0.0046399549267\\
8.5367796486104	-0.00468273204417\\
8.5544894229589	-0.00472363242873\\
8.5723363028409	-0.00476671412419999\\
8.5901262904997	-0.00481502726277\\
8.6075758449218	-0.00485690745721\\
8.6245193811957	-0.00489378537924\\
8.6412507375088	-0.00493826736059\\
8.6579845100836	-0.00498039718981\\
8.6744452154475	-0.00501456280701999\\
8.6905282508632	-0.00504876480359999\\
8.7066016602594	-0.00509123677069999\\
8.7227470162893	-0.00513520396953999\\
8.7386285102552	-0.00517245582652\\
8.7543812205037	-0.00521013907795999\\
8.7701872223896	-0.00525228968307\\
8.7857876243917	-0.00529102816872999\\
8.8016632337454	-0.00533070743613\\
8.8175078343786	-0.0053704769596\\
8.8336909670185	-0.00541018536901999\\
8.8501463881711	-0.00545338141915\\
8.8668371905245	-0.00549489201745999\\
8.8834084889419	-0.00553763982392999\\
8.9002886863498	-0.00557745837753999\\
8.9172795601732	-0.00562767475951\\
8.9344748358471	-0.00567128576296999\\
8.9517182834605	-0.00571288780073\\
8.9692142083107	-0.00575454992159999\\
8.9874068372366	-0.00579858160666999\\
9.0052181119961	-0.00584100380161999\\
9.0231274177817	-0.00588751448362\\
9.0407349736469	-0.00593121877666999\\
9.0582153006469	-0.00597454587945999\\
9.0756265004289	-0.00601789364744999\\
9.0929523347919	-0.00606315601273999\\
9.1093967036035	-0.00610847164924\\
9.1259789787959	-0.00614798641957\\
9.1424008769644	-0.00618969694639999\\
9.1585480096575	-0.00622767673051999\\
9.1747754171268	-0.0062731968222\\
9.1906706780706	-0.00632586261286999\\
9.2060776784044	-0.00636890390148\\
9.2217371618764	-0.00640950479355\\
9.2374547729421	-0.00645642300605999\\
9.252741716619	-0.00649583506125999\\
9.2679051830798	-0.00654107459759\\
9.2831202845686	-0.00658462797836999\\
9.2987011311356	-0.00662826338832999\\
9.3145193407728	-0.00666914180691999\\
9.3303782643568	-0.0067106647944\\
9.3464573311546	-0.00676162859705999\\
9.3625298092704	-0.00680858284336\\
9.3786804099152	-0.00685849248576\\
9.3955299447777	-0.00690899433009\\
9.4124931102768	-0.00695511205226\\
9.4299988107357	-0.00699834538237\\
9.447447701228	-0.00704861571653\\
9.4649078138228	-0.00710144129349\\
9.4827598774397	-0.00714971947295\\
9.5004824791491	-0.00720095820185999\\
9.5185769785813	-0.00725121489925999\\
9.5363352101993	-0.00729858325120999\\
9.55417522139	-0.00734627950305\\
9.5717481573019	-0.00739383308652999\\
9.5889096923561	-0.00743864469838\\
9.6051741840183	-0.00748749930593\\
9.6210904393965	-0.00753600095015\\
9.6373154362307	-0.00758338953901999\\
9.6535611654344	-0.00762790205578999\\
9.6695645290725	-0.00767218847088\\
9.6843762957613	-0.00771420827140999\\
9.6993586820357	-0.00775415841412999\\
9.7145814704894	-0.00780292994578\\
9.7302263139303	-0.00785729520903999\\
9.7455443873111	-0.00789918002815\\
9.7609008992426	-0.00794353521586999\\
9.7764149537326	-0.00799555394260999\\
9.7914226065459	-0.00804035008967\\
9.8068705860282	-0.00808415737094\\
9.822809421546	-0.00813621287808999\\
9.838707879907	-0.00818200265945999\\
9.8546419992092	-0.00822443567556\\
9.8706157778709	-0.0082740361728\\
9.8871346848914	-0.00832301910258\\
9.9039114523293	-0.00837743901877\\
9.9209550246756	-0.00843401865724\\
9.938336451001	-0.00848307750723999\\
9.9560622352003	-0.00852863536251999\\
9.9734306950123	-0.00858590734018999\\
9.9908732781098	-0.00864063109631999\\
10.008807566022	-0.00868833280603999\\
10.026436999387	-0.00873943133412\\
10.044168821774	-0.00879616101074999\\
10.061350840203	-0.00884349422097\\
10.077653175765	-0.00889041237214999\\
10.094046612823	-0.00893727291113\\
10.110412135569	-0.00899200097321\\
10.126647890023	-0.00904023128848999\\
10.143168939394	-0.00909002631398\\
10.15933055878	-0.00913455743659\\
10.175219490849	-0.00918182616195999\\
10.191048992518	-0.00923277826011999\\
10.206274918068	-0.00928316914468999\\
10.221095009348	-0.00933521937581999\\
10.235951544006	-0.00938067638357\\
10.250648201491	-0.00942204623192999\\
10.265893566384	-0.00947221476078\\
10.281186838831	-0.00952480118613\\
10.296333611337	-0.00957920897339999\\
10.311293668392	-0.0096341239165\\
10.32698949298	-0.00968448800206\\
10.342263280061	-0.00972543961404999\\
10.357177080147	-0.0097677036945\\
10.372804939793	-0.00981888772369\\
10.388827187713	-0.00987441593358999\\
10.40516132353	-0.00992354038141\\
10.422066249551	-0.00997942642025\\
10.439097719694	-0.01002558187291\\
10.456489108163	-0.01008257766228\\
10.47405027963	-0.01014277830261\\
10.491606134567	-0.01019121567729\\
10.509125460935	-0.01024497228396\\
10.526473472233	-0.01030648617834\\
10.543247605723	-0.01035430649745\\
10.560648508641	-0.01040441290675\\
10.577781700845	-0.01047429761927\\
10.594737421046	-0.01052882679963\\
10.611326217408	-0.0105656607543\\
10.627055100222	-0.01061530244978\\
10.643066914604	-0.01066479026106\\
10.658680547586	-0.01071709598768\\
10.674067857151	-0.01077340137379\\
10.689460153821	-0.01082715066237\\
10.705068463919	-0.01087743430832\\
10.720336352372	-0.01091814818078\\
10.734934041663	-0.01096876963244\\
10.749025085178	-0.01102855454693\\
10.763371245687	-0.01107426345266\\
10.778380297878	-0.01111647521436\\
10.793461604523	-0.01116846236112\\
10.808325232205	-0.01121913910087\\
10.823362132442	-0.01126782750118\\
10.839030263437	-0.01132937233258\\
10.855104405635	-0.0113853949071\\
10.870841205514	-0.01142724095361\\
10.886885738518	-0.01148419044739\\
10.903039485099	-0.0115417602516\\
10.919826342813	-0.01158817656882\\
10.936862774117	-0.01163863028811\\
10.954325147989	-0.0117061283918\\
10.971718581241	-0.01177257831445\\
10.989435758156	-0.0118145074376\\
11.006850307853	-0.01186127253257\\
11.024645164861	-0.0119265011005\\
11.042131432171	-0.01198469653311\\
11.059591379274	-0.01203990527922\\
11.076547766757	-0.01209770882265\\
11.093081162596	-0.01215149717331\\
11.109363287959	-0.01219948478966\\
11.12513210183	-0.01225423416166\\
11.140501030455	-0.01230422796438\\
11.156194735968	-0.01235240144136\\
11.171980654824	-0.01241158210406\\
11.187490406443	-0.01246458152612\\
11.202720744732	-0.01249715808225\\
11.218030721082	-0.01254709437511\\
11.233295443706	-0.01260572985116\\
11.248687849143	-0.01266325490723\\
11.263955273568	-0.01271780710018\\
11.278785109198	-0.01276767062916\\
11.293654144087	-0.01281830446133\\
11.308640857075	-0.01286698777177\\
11.323921296924	-0.01292039923521\\
11.339724628602	-0.01297832219397\\
11.354735732131	-0.01303624149382\\
11.369824391034	-0.01308468491432\\
11.385679323318	-0.01314288119439\\
11.401238678805	-0.01319241593911\\
11.417778076395	-0.01325192878185\\
11.434705482195	-0.01329841518818\\
11.451818068675	-0.01336346810447\\
11.46914106581	-0.01342269666878\\
11.486770058879	-0.01347657975157\\
11.504367601786	-0.01353925520288\\
11.521815141346	-0.01359302465398\\
11.539331563372	-0.01363983253376\\
11.556786900829	-0.013711992314\\
11.573915734934	-0.01377271492817\\
11.590887804226	-0.01381926324739\\
11.607753905874	-0.01386711187691\\
11.623357689463	-0.01392112667949\\
11.639110407376	-0.01397839523874\\
11.65500808079	-0.01403541761516\\
11.670457472904	-0.01409754114037\\
11.686128023039	-0.01413645204287\\
11.701668461569	-0.0141826715611\\
11.717003209327	-0.01424542624259\\
11.731813227413	-0.01429937663821\\
11.746387443106	-0.01434888160765\\
11.761366633807	-0.01439886080659\\
11.776713503782	-0.01445266247682\\
11.791979689921	-0.01450892964046\\
11.806763114175	-0.01455785376043\\
11.822268007803	-0.01460245352903\\
11.838099469173	-0.01466277401107\\
11.853801679148	-0.01472843245458\\
11.86930846315	-0.01477388106393\\
11.884594647957	-0.01481634910961\\
11.900377886808	-0.01488448190027\\
11.916962255766	-0.01493457421155\\
11.93404846924	-0.014996107757\\
11.951495871225	-0.01505907997321\\
11.968860602864	-0.01510876562484\\
11.986499525354	-0.01516547059774\\
12.004251189269	-0.0152306968788\\
12.021672085553	-0.01528297510218\\
12.039181668609	-0.01534901235498\\
12.055934522535	-0.01540038041544\\
12.072560020914	-0.01545035102768\\
12.089435857263	-0.01551084380631\\
12.106422461218	-0.01557316157841\\
12.122908857864	-0.01562484511173\\
12.139148100897	-0.01567566355769\\
12.154198289399	-0.01573408841598\\
12.169777495332	-0.01579757526186\\
12.185263177511	-0.01584768274086\\
12.200714232281	-0.01590166108757\\
12.216304248769	-0.01595346655504\\
12.231574530864	-0.01601447602177\\
12.246626189555	-0.01607152943417\\
12.261609448269	-0.01612479558652\\
12.276599640825	-0.01618182807764\\
12.292012862633	-0.0162293852612\\
12.307277940424	-0.01627870199534\\
12.322332631177	-0.01633328587504\\
12.33773207996	-0.01640250115954\\
12.353537116572	-0.01645295003721\\
12.369291628401	-0.01650040342152\\
12.384105834866	-0.01656795369068\\
12.399896237855	-0.01662855099714\\
12.416398282635	-0.01667407044581\\
12.433158866512	-0.01672889196016\\
12.450074855394	-0.01678303555123\\
12.467409656367	-0.01685100450982\\
12.484741555726	-0.01691129488134\\
12.502212631447	-0.0169611047853\\
12.51968706669	-0.01702272405066\\
12.536962440092	-0.01708570135707\\
12.553602548583	-0.01713382344248\\
12.570581353159	-0.01719998773822\\
12.587504997733	-0.01726342127642\\
12.604168600394	-0.01731455265207\\
12.620217584961	-0.01736944856723\\
12.636437151605	-0.01743445639933\\
12.652532619299	-0.01748143407538\\
12.668499076174	-0.01753540440921\\
12.684386286447	-0.01758994676507\\
12.699850404615	-0.01764939567702\\
12.715083058196	-0.0177063339387\\
12.729561448716	-0.01775674608137\\
12.744489453657	-0.01779788238949\\
12.759886840784	-0.01785694135244\\
12.775393089696	-0.01792354464037\\
12.790571693556	-0.01796960552731\\
12.80586565514	-0.01802906064131\\
12.820833492062	-0.01807708560591\\
12.835923171415	-0.01813817963859\\
12.851322151407	-0.01818903546167\\
12.867210231393	-0.01824137775234\\
12.883704042383	-0.01830773163253\\
12.899887526303	-0.01835686810053\\
12.915937523197	-0.0184216237874\\
12.932176908715	-0.01847805721612\\
12.949568668257	-0.01853530650423\\
12.966911223978	-0.01858033553165\\
12.984585118676	-0.01865032845571\\
13	-0.01872728323652\\
};
\addplot [color=blue, mark=diamond*,dotted,forget plot]
  table[row sep=crcr]{%
0.02220785223795	1.00347944400059e-05\\
0.044225488240595	9.59628229001142e-06\\
0.065977931139996	9.25447818000968e-06\\
0.087414836974751	9.01573960000734e-06\\
0.10846221839359	8.85294804001124e-06\\
0.12911227004914	8.74646901000142e-06\\
0.14941564690799	8.68193339000067e-06\\
0.1694683014182	8.64341439001104e-06\\
0.1893742163567	8.62180572000493e-06\\
0.20924566194486	8.63999692000961e-06\\
0.22920353404708	8.75519923000667e-06\\
0.249336390405	9.02038907001079e-06\\
0.26946442786339	9.42432486000788e-06\\
0.2894484949932	9.8896027800055e-06\\
0.30932525633183	1.03309749600045e-05\\
0.3292171081705	1.06884548400077e-05\\
0.34923755537282	1.09326787600117e-05\\
0.36949162498861	1.10662997200028e-05\\
0.39007619581673	1.11365834500055e-05\\
0.41104143941007	1.12328834200037e-05\\
0.43239419981311	1.14507844400091e-05\\
0.45409644442735	1.18194607900135e-05\\
0.47606478240825	1.22921333700066e-05\\
0.49824215492389	1.27816378500123e-05\\
0.52044230736613	1.32293119100013e-05\\
0.54247331922218	1.36258242099951e-05\\
0.56424334866207	1.39910490700168e-05\\
0.58570475872085	1.43684164000124e-05\\
0.60679581120447	1.48178912300068e-05\\
0.62747929381475	1.53809778800085e-05\\
0.64780935702829	1.6046221120003e-05\\
0.66788133662658	1.67649257599989e-05\\
0.68779857527932	1.74901288099993e-05\\
0.70767269113679	1.81988767899988e-05\\
0.72762395363168	1.8886817339997e-05\\
0.7477593348366	1.95630221200005e-05\\
0.76787010777437	2.02453794899971e-05\\
0.78786382285469	2.09755741900075e-05\\
0.80774029162733	2.17914082400184e-05\\
0.82762243944222	2.26880687199948e-05\\
0.84762455829943	2.3607227019995e-05\\
0.86785242825085	2.44717853900012e-05\\
0.88840365559468	2.5233582680001e-05\\
0.90932247350498	2.58899082400121e-05\\
0.93062143211249	2.64819666900007e-05\\
0.95228070286092	2.70769420400163e-05\\
0.9742221594718	2.77618607100183e-05\\
0.99636168268314	2.85839908100161e-05\\
1.0185357198999	2.94882546700015e-05\\
1.0405662175181	3.03417361099956e-05\\
1.0623542859543	3.10413595600023e-05\\
1.0838282881744	3.15890719100043e-05\\
1.1049182782051	3.20755332200162e-05\\
1.1256396740752	3.262160864001e-05\\
1.1460040494672	3.33249001299996e-05\\
1.1661028214033	3.42335485900014e-05\\
1.1860386423436	3.53221389300107e-05\\
1.2059224081506	3.64862628000062e-05\\
1.2258735951675	3.75819845999936e-05\\
1.2459898712602	3.84953667600108e-05\\
1.2660834685031	3.91859283999929e-05\\
1.2860778603157	3.97117768400068e-05\\
1.305948831439	4.01856681800095e-05\\
1.3258154080784	4.07275340700008e-05\\
1.3457926640625	4.14207284999968e-05\\
1.3659871790914	4.22812813299922e-05\\
1.3864973870819	4.3245181160001e-05\\
1.4073676097686	4.41838370200121e-05\\
1.4286119707288	4.49655144200145e-05\\
1.4502158466869	4.55183829199957e-05\\
1.4721266088998	4.58791939900172e-05\\
1.4942281448372	4.61739491700031e-05\\
1.516369412059	4.65492506800114e-05\\
1.5383905269468	4.70939016199989e-05\\
1.5601956756798	4.77947436000048e-05\\
1.581685408526	4.85492702100021e-05\\
1.6027832928121	4.92285232600032e-05\\
1.6235304691543	4.97513466100052e-05\\
1.6439356486713	5.0116752280005e-05\\
1.6640670352574	5.03931681000158e-05\\
1.6840264048484	5.06774632400009e-05\\
1.7039237833826	5.10454377400105e-05\\
1.7238777729769	5.15269818900099e-05\\
1.743964672554	5.21053942500183e-05\\
1.7640335216539	5.2721612460005e-05\\
1.7840194269492	5.33065854600168e-05\\
1.8038817070976	5.38051024800146e-05\\
1.8237282946481	5.41935858799913e-05\\
1.843675270848	5.44771620800133e-05\\
1.8638301481979	5.46861008000055e-05\\
1.8842922673954	5.48624541399922e-05\\
1.9051121612951	5.50356862500101e-05\\
1.9263006901182	5.52130460899913e-05\\
1.947843607241	5.53780409900118e-05\\
1.9697152146183	5.55037780899936e-05\\
1.9917829636459	5.55550893399925e-05\\
2.0138964761356	5.55076119599929e-05\\
2.0359079456699	5.53720870800078e-05\\
2.0577284532147	5.52021274100034e-05\\
2.079238605908	5.50688926400089e-05\\
2.1003526955675	5.5024908670015e-05\\
2.1211128704364	5.50821738500018e-05\\
2.1415661686982	5.52090597200072e-05\\
2.1617383707755	5.53359896799943e-05\\
2.1817287797347	5.53823035800149e-05\\
2.2016463887146	5.5288550070004e-05\\
2.2216087405361	5.50518068999917e-05\\
2.2416806063137	5.47397655500104e-05\\
2.2617090988105	5.4457729009999e-05\\
2.2816678906682	5.42798835700131e-05\\
2.3015163394127	5.42098479200115e-05\\
2.3213361167328	5.41904838300133e-05\\
2.3412444500631	5.41327559600013e-05\\
2.3613500421912	5.39488424400048e-05\\
2.3817533680805	5.35871661400122e-05\\
2.402518088299	5.30648063800099e-05\\
2.4236475113241	5.24769273700099e-05\\
2.4451295058818	5.1938092980014e-05\\
2.4669532797556	5.14958863299941e-05\\
2.488991388197	5.10922617100174e-05\\
2.5110831255224	5.06342180099928e-05\\
2.5330877132053	5.00736736100127e-05\\
2.5549219488402	4.94161945100158e-05\\
2.576457061213	4.86979844800117e-05\\
2.5975933613286	4.79712724099912e-05\\
2.6183663853678	4.72838842399959e-05\\
2.6388541634955	4.66545462600165e-05\\
2.6590775294285	4.60636728699948e-05\\
2.6791088211335	4.54800454799953e-05\\
2.6990557642772	4.49051829000124e-05\\
2.7190345950798	4.4370139610006e-05\\
2.739107202901	4.38953441899981e-05\\
2.7590750685021	4.34525364400029e-05\\
2.7789729971927	4.29728926699957e-05\\
2.7988013120041	4.24022791100098e-05\\
2.8185861379466	4.17273650200056e-05\\
2.8384458783741	4.0958057419993e-05\\
2.8584902876714	4.01204417100065e-05\\
2.8788208636654	3.92615118600115e-05\\
2.8995176093879	3.84416400800169e-05\\
2.9205811888386	3.7687055000013e-05\\
2.9419994190022	3.69435922800143e-05\\
2.9637656671218	3.61139391800158e-05\\
2.9857745769949	3.51343200200027e-05\\
3.0078508859392	3.40333899500056e-05\\
3.0298504176944	3.29024021800128e-05\\
3.0516949727081	3.18313463800179e-05\\
3.0732567722584	3.08813498499927e-05\\
3.0944223453265	3.00676644700015e-05\\
3.11521513748	2.93337187100007e-05\\
3.1357155001514	2.85790663999974e-05\\
3.1559928556731	2.77329365900025e-05\\
3.1760731426293	2.68015459300164e-05\\
3.1960551133136	2.58488918200017e-05\\
3.2160535006812	2.49493369099962e-05\\
3.2361058215245	2.41473596000186e-05\\
3.2559902571288	2.34433189700012e-05\\
3.2757892925073	2.2784701300016e-05\\
3.2955790087001	2.21003299900047e-05\\
3.315321673443	2.1334366789999e-05\\
3.335121178993	2.04669622700104e-05\\
3.3550891808147	1.95403598799992e-05\\
3.3753291402298	1.86474462499919e-05\\
3.39593437281	1.78530029200097e-05\\
3.4169186984056	1.71314165099967e-05\\
3.4382667719789	1.63815558500147e-05\\
3.4599622408578	1.55007364600057e-05\\
3.4819357173973	1.44472006100016e-05\\
3.503997959084	1.32693060500011e-05\\
3.5259957292431	1.20626921399913e-05\\
3.5478459277265	1.09299581300126e-05\\
3.5694337728828	9.92901316999861e-06\\
3.5906431492961	9.03376390000432e-06\\
3.6114728255363	8.16767314000544e-06\\
3.6319968847286	7.28568860000611e-06\\
3.6522983941658	6.40460746000049e-06\\
3.6724386609332	5.56793288999935e-06\\
3.6924634485887	4.78741129000815e-06\\
3.71248565522	4.01830429000438e-06\\
3.7324804181116	3.2069819700109e-06\\
3.7522824684843	2.34051994001117e-06\\
3.7719822965277	1.44121446001011e-06\\
3.7916884130662	5.43105710001934e-07\\
3.8113768150674	-3.18732459994586e-07\\
3.8310971586363	-1.11887135999245e-06\\
3.850963370052	-1.87122610999235e-06\\
3.8710821145419	-2.6415456199913e-06\\
3.8915534980844	-3.52573619999408e-06\\
3.9124152433883	-4.59641252999188e-06\\
3.9336680903143	-5.82925011000102e-06\\
3.9552789926161	-7.10500046999241e-06\\
3.9772026585052	-8.30314944999522e-06\\
3.9992464732701	-9.37805833998995e-06\\
4.0212476475986	-1.03726552500016e-05\\
4.0430996446239	-1.13785333799993e-05\\
4.0646915712389	-1.24958596599972e-05\\
4.0859300376909	-1.37657856999901e-05\\
4.1068011575359	-1.51418871399966e-05\\
4.1273551361896	-1.65216622399905e-05\\
4.1476782373214	-1.78118256399934e-05\\
4.16786254599	-1.89853891199993e-05\\
4.1879366191896	-2.00859128400011e-05\\
4.2079349714907	-2.1195534269991e-05\\
4.2278456076035	-2.23860444699964e-05\\
4.2475676172615	-2.36951545999897e-05\\
4.2671623741072	-2.51352811799915e-05\\
4.2867371990409	-2.66879623899985e-05\\
4.3063524016871	-2.82908365999979e-05\\
4.3259924705585	-2.98547217000011e-05\\
4.3457597736589	-3.13397406900007e-05\\
4.3657597488213	-3.27846465299902e-05\\
4.386094433576	-3.42918855799901e-05\\
4.4067996433964	-3.59772802699942e-05\\
4.4278890457897	-3.79338349199981e-05\\
4.4493911194337	-4.02081590899911e-05\\
4.4712313515194	-4.27476817199957e-05\\
4.4932445541961	-4.53988695399976e-05\\
4.5152573530788	-4.7996894259994e-05\\
4.5371088204049	-5.04762778999884e-05\\
4.5586812296311	-5.29167741699921e-05\\
4.5799296622042	-5.55270557999893e-05\\
4.6008849706274	-5.84713316399976e-05\\
4.6215606340246	-6.17490879199906e-05\\
4.6419728964437	-6.52608256399984e-05\\
4.6621053184053	-6.88217723399942e-05\\
4.6820622422708	-7.23060899799899e-05\\
4.7019299063636	-7.57348863500013e-05\\
4.7216026183131	-7.91985166299913e-05\\
4.7411769419101	-8.27848467699899e-05\\
4.7606974462824	-8.65368203099987e-05\\
4.7801974917548	-9.03404799599966e-05\\
4.7997855298648	-9.41184662099914e-05\\
4.8194196129517	-9.81312315599947e-05\\
4.8391261774034	-0.000102455537689991\\
4.8590163354218	-0.000107099723169995\\
4.8791796881375	-0.000112296742260001\\
4.8997108310797	-0.000117514326160001\\
4.9206209860167	-0.000122618869889998\\
4.9418997599513	-0.0001280372349\\
4.9633839709272	-0.000133472641789992\\
4.9846354690583	-0.000138531856379992\\
5.0061381788235	-0.000144127479569989\\
5.0277769557956	-0.000150344589760001\\
5.0491767385364	-0.000156631237969995\\
5.0702108904853	-0.000163022883779992\\
5.0910018292314	-0.000169798840579993\\
5.1115804633491	-0.000175762356299999\\
5.1318380791334	-0.000181215660769993\\
5.1517293590654	-0.00018652662860999\\
5.1714886105226	-0.00019201529028999\\
5.1911225744625	-0.000198949445159996\\
5.2104175120409	-0.000206817505699994\\
5.2297251211335	-0.000214229616229994\\
5.2489268583371	-0.00022040799004\\
5.2679233138096	-0.000226108201149988\\
5.2868402264202	-0.000232125864259997\\
5.3060201342136	-0.000238523959059989\\
5.3254130312638	-0.000245434641119993\\
5.3448601433234	-0.000252177196059994\\
5.3644663783641	-0.000259355467239999\\
5.3837425420076	-0.000266913489539999\\
5.4028635640118	-0.000275072707669993\\
5.4232625840616	-0.000284674548029995\\
5.4440756980413	-0.000294500197559999\\
5.4647112575696	-0.000304005548909997\\
5.4852693889457	-0.000312836168450001\\
5.5060584952636	-0.000321204081029994\\
5.5264524794854	-0.000329071541589995\\
5.5464414189777	-0.000337809044099996\\
5.5666419938508	-0.000347505578339999\\
5.5866142865068	-0.000358819800399993\\
5.6058034568274	-0.000368463641929995\\
5.6247721720936	-0.000376659658610001\\
5.6435111073243	-0.0003863525821\\
5.6618053757904	-0.000397469287379992\\
5.6804474510845	-0.000405024994089995\\
5.6993966075831	-0.000412771247129989\\
5.71843958342	-0.000423516384729997\\
5.7374562786723	-0.000434539260169994\\
5.7562570216886	-0.000445855628399994\\
5.7751900008784	-0.000458265986359993\\
5.7942425759793	-0.00047000638776\\
5.8131937728768	-0.000480590679830001\\
5.832125655562	-0.000492366530929988\\
5.8507860197707	-0.000505840941060001\\
5.8697612687238	-0.00051670343108999\\
5.8890529869228	-0.000526756041719992\\
5.9085693125301	-0.00053981372355999\\
5.9283430021036	-0.000553155944359993\\
5.9482624070211	-0.00056705521285999\\
5.9680794758669	-0.00057988160257999\\
5.9878874748828	-0.000594268957540001\\
6.0074909955627	-0.00060798103189999\\
6.0270655544877	-0.000619063319279994\\
6.0460831814563	-0.000631112234599995\\
6.0648968498113	-0.000643328250749989\\
6.083814093256	-0.00065539487633999\\
6.102953118384	-0.000667668249629993\\
6.1216966601693	-0.000682489748859996\\
6.1401742027862	-0.000696482094609999\\
6.1584060503758	-0.00071057654303\\
6.1765781257175	-0.000721864294939992\\
6.1946920062488	-0.000736973620609996\\
6.21258403401	-0.00075514714465999\\
6.2305057992296	-0.000771146074389994\\
6.2482903008988	-0.000785777459789999\\
6.2659702939823	-0.000799265722649989\\
6.2837666010999	-0.000811431525469988\\
6.30151995634	-0.000826627972149996\\
6.3190287174415	-0.000841589012489999\\
6.3364572229013	-0.000857538627039994\\
6.3545797101556	-0.000869408385729992\\
6.3730968375996	-0.000881137714449989\\
6.3915091650112	-0.00089956297980999\\
6.4103840109788	-0.000922813435399988\\
6.4296779316748	-0.000942106276869997\\
6.4492800495221	-0.000952489830319994\\
6.4688818460549	-0.00096801608241999\\
6.4881566180184	-0.000985463690879998\\
6.5069609818239	-0.00100359501897999\\
6.5260554168424	-0.00101933891287\\
6.5453189949473	-0.00103569268032\\
6.5645797820339	-0.00105501125412\\
6.5834450634281	-0.00107689991021999\\
6.6021573782504	-0.00109906046487999\\
6.6210709992092	-0.00111847834296\\
6.6397385926036	-0.00113331286903999\\
6.6580742652042	-0.00114903190280999\\
6.6759409982034	-0.00116391687320999\\
6.6934993871189	-0.00118264036271\\
6.7102374657938	-0.00120222970504\\
6.7272403733745	-0.00122132771128999\\
6.7443534839519	-0.00123973461507\\
6.7612322923325	-0.00125896787617999\\
6.7784214164575	-0.00127794587782999\\
6.7955580671847	-0.00129544192424\\
6.812913222909	-0.00131599611602\\
6.8309565911188	-0.00133758618247\\
6.849196113194	-0.00135687412117\\
6.8671171773026	-0.00137509832190999\\
6.8847556825615	-0.00139412975493999\\
6.9030173104484	-0.00141239753231\\
6.9212626827697	-0.00143314193600999\\
6.9399070871311	-0.00145834180875\\
6.9584790760908	-0.00148178310005999\\
6.9769085254633	-0.00150035263484999\\
6.9956159010206	-0.00151860329313\\
7.0139430367652	-0.00153961278013999\\
7.0328337805919	-0.00156290978300999\\
7.0515252080767	-0.00158302023477999\\
7.069929185043	-0.00160417266271999\\
7.0878461131157	-0.00162642413896999\\
7.1055065737728	-0.00165021978634\\
7.1232253036356	-0.00166967545511\\
7.1408761421862	-0.00168890400228999\\
7.1579188991675	-0.001713299041\\
7.1751868559635	-0.00174108287109\\
7.1922866908203	-0.0017601781076\\
7.2091049873369	-0.0017783209459\\
7.2259169858038	-0.00180320023705\\
7.2424690197495	-0.00182863457613999\\
7.2589872463287	-0.00184975193261\\
7.2757443241339	-0.00187027780344\\
7.2925371679795	-0.00189245204739\\
7.3095309609114	-0.00191473539820999\\
7.3265911110522	-0.00193731172459\\
7.3433881680001	-0.00195895152973999\\
7.3603913564839	-0.00198440545478\\
7.3779147477624	-0.0020134813757\\
7.3958325844594	-0.00203666855142\\
7.4138783202318	-0.0020560983851\\
7.4322140511203	-0.00207896745357999\\
7.450273570925	-0.00210639822698999\\
7.46881437241	-0.00213346251047999\\
7.487310437622	-0.00215905529273\\
7.5060962886171	-0.00218615647952\\
7.5250140746309	-0.0022142809422\\
7.5438486878223	-0.00223954353075\\
7.5625378089639	-0.00226514374994\\
7.5808626666795	-0.00229085868393999\\
7.5988837958457	-0.00232032522367999\\
7.6166080453666	-0.00234977312263999\\
7.6341072046094	-0.00236825494031\\
7.6509421488374	-0.00238704378285999\\
7.6673638956854	-0.00241360752106999\\
7.6841705701461	-0.00244143370170999\\
7.7008183455028	-0.00246593263795999\\
7.717196734885	-0.00249097085861\\
7.7339656604073	-0.00251518750259\\
7.750394014144	-0.00254137296081\\
7.7669983924314	-0.00256465667403999\\
7.7836861193361	-0.00258874001242\\
7.8002482846384	-0.0026151771298\\
7.8168235972797	-0.00264560555537\\
7.833430764839	-0.00267644692461\\
7.8503150136952	-0.00270444361177999\\
7.8669351634785	-0.0027280508878\\
7.884036870251	-0.00275525900781\\
7.9016965149135	-0.00278715916033999\\
7.9198901749515	-0.00281635168474\\
7.9382282075317	-0.0028458184459\\
7.9565943747495	-0.00287726875819999\\
7.9750674275131	-0.00291240609231\\
7.9930845471403	-0.00293796890207999\\
8.0109400737735	-0.00296497091900999\\
8.0288728383916	-0.00299556009872\\
8.0472205395078	-0.00302567468298\\
8.0656482106892	-0.00305371721917\\
8.0836326436665	-0.00308537343180999\\
8.1012881816211	-0.00311851600186999\\
8.1188397930154	-0.00314680296936\\
8.1361874757121	-0.00317727774332\\
8.1532825548611	-0.00320846719201999\\
8.1701497461479	-0.00323667849579\\
8.1865886413325	-0.00326569761013\\
8.2026626981795	-0.00329601057911\\
8.2189781997295	-0.00331859998445999\\
8.2349269115955	-0.00334819183943\\
8.2508353900666	-0.00337987737083\\
8.2659869697475	-0.00340559331007\\
8.2815509624688	-0.00342990111531\\
8.2975980621243	-0.0034575323733\\
8.3139322177848	-0.00348705965318\\
8.3300197760381	-0.00351990435734\\
8.346392246989	-0.00355592446998999\\
8.3631198924086	-0.00358406094472\\
8.3802461385387	-0.00361182175939999\\
8.3976672961093	-0.00364799487902999\\
8.4152153173441	-0.00368110086253999\\
8.4331061593924	-0.00371064353205\\
8.4510744984835	-0.00374722898018999\\
8.4695977623089	-0.00378302861112\\
8.4878000667051	-0.00382244893210999\\
8.5063018132697	-0.00385680854161999\\
8.5248772825844	-0.00388403813264999\\
8.5431143049525	-0.00392190846819999\\
8.56113960857	-0.00395873293637\\
8.5789197938688	-0.00399004133354\\
8.5966616776872	-0.00402500719285\\
8.6140766046435	-0.00405604025483\\
8.6308656427759	-0.00408969779502\\
8.6470640060763	-0.00412398156881\\
8.6635842477987	-0.00415453453501\\
8.6801235167753	-0.0041837913227\\
8.6965924238172	-0.00421545079478\\
8.7127244759419	-0.00424854648367999\\
8.7287958875828	-0.00427407008977\\
8.7445832542126	-0.00430328272050999\\
8.7604520741749	-0.00433916974661999\\
8.776416715471	-0.00437597435176999\\
8.792552305263	-0.00440883010705999\\
8.8088866837121	-0.00443892422091\\
8.8251445954196	-0.00446598201718999\\
8.8412567539476	-0.00449900473699999\\
8.8576004314419	-0.00453331653205\\
8.8741523399504	-0.00456817071585\\
8.8901045872597	-0.00460206631224999\\
8.9067516541671	-0.00463746310980999\\
8.924099983296	-0.00467557490215\\
8.9413772533541	-0.00471444615218999\\
8.9590944712332	-0.00474980813999999\\
8.9774290587006	-0.00478737078163\\
8.99588676453	-0.00482668314260999\\
9.0144352990051	-0.00486365446145999\\
9.0324485503984	-0.00490171979661999\\
9.0501480582794	-0.00494023978036999\\
9.0678913480846	-0.00498420855954999\\
9.0855682084737	-0.00502253084191999\\
9.1029689533275	-0.00505448407542999\\
9.1198166905526	-0.00508684116407999\\
9.1362592727778	-0.00512590442499999\\
9.1529185969267	-0.00516199604430999\\
9.1693026998252	-0.0051925311233\\
9.1853685936657	-0.00522259795343999\\
9.2014948068733	-0.00525881688011\\
9.2175935538283	-0.00529819664806999\\
9.2336647359692	-0.00533200503016\\
9.2495595164727	-0.00535926062915\\
9.2647938142504	-0.00539240041967\\
9.2804202106033	-0.00542792645192999\\
9.2962487058747	-0.00546301113434999\\
9.3120848269384	-0.00549885079732999\\
9.3277001413324	-0.00553010740035\\
9.3434326448434	-0.00556062024149999\\
9.3595923998758	-0.00560238172381\\
9.3764643153566	-0.00564591386419999\\
9.3933261641691	-0.00567683471267\\
9.4101068523336	-0.00571270447224\\
9.4275822559869	-0.00575169733778999\\
9.4453231356599	-0.00578980148017999\\
9.4633056905278	-0.00583692584103999\\
9.4813281778929	-0.00587982165405999\\
9.4993921137877	-0.00592047574078999\\
9.5176437743096	-0.00596730879245\\
9.5354936176785	-0.00600803338538999\\
9.5528335215853	-0.0060408974621\\
9.5702112584495	-0.0060821118246\\
9.5877116671719	-0.00612509705160999\\
9.6049903774733	-0.00616175040849\\
9.6217994361497	-0.00620511518300999\\
9.6387516350407	-0.00624097505432999\\
9.6552306829631	-0.00627701911964\\
9.6710856863507	-0.00631376877459999\\
9.6870049088741	-0.00634862086669\\
9.7022191642386	-0.00638581501417999\\
9.7174191882547	-0.00642004363890999\\
9.7328617991822	-0.00645143724264\\
9.7483840329199	-0.00648440508067\\
9.763999618007	-0.0065221757562\\
9.7796261435149	-0.00656205891160999\\
9.7950814107059	-0.00659876378122999\\
9.810518477713	-0.00663106185783\\
9.8265599796132	-0.00666930720947999\\
9.8428640205215	-0.00670459278072999\\
9.8592481916579	-0.00674568847069999\\
9.8758953068234	-0.0067873838958\\
9.8922792076027	-0.00683004472408999\\
9.9090459236401	-0.00687022154505999\\
9.9259946786993	-0.00690347232628999\\
9.9432177338466	-0.00694673101120999\\
9.9610452271188	-0.00699393342169999\\
9.9790738415612	-0.00703749180282999\\
9.9970512255876	-0.00708092982052999\\
10.014831772306	-0.00711836141128\\
10.032533425255	-0.00716132181932999\\
10.050098154935	-0.00721205771944999\\
10.067430990794	-0.00724953040135\\
10.084577914929	-0.00728488811675\\
10.101527796787	-0.00732622370427999\\
10.118044654676	-0.00736977322155\\
10.134349987389	-0.00741481439439999\\
10.150376686361	-0.00745208876511\\
10.166416916654	-0.00748648823945999\\
10.18242528386	-0.00752739484824\\
10.198441011707	-0.00755934491716\\
10.214331635936	-0.00759433174059999\\
10.229735179932	-0.00763016549885999\\
10.245254076677	-0.00767023314637999\\
10.260712528697	-0.00771038846201999\\
10.276179730628	-0.00774115286363\\
10.291561916983	-0.00777339472928\\
10.307008428934	-0.00781248200694999\\
10.322612095854	-0.00785756296763999\\
10.338647731849	-0.00789881795715\\
10.35450643616	-0.00794235698109999\\
10.370906968676	-0.00798718482515\\
10.387561467926	-0.00802512686817\\
10.403846600804	-0.00806672478831999\\
10.420867632716	-0.00810998337978999\\
10.438168855652	-0.00815215765796999\\
10.455626502384	-0.00819742870430999\\
10.473704167193	-0.00823882651893\\
10.491691462442	-0.0082904357551\\
10.509531764337	-0.0083282589354\\
10.527338525136	-0.00837209595831999\\
10.545072788158	-0.00841927265506\\
10.562102453033	-0.0084647443534\\
10.579402385697	-0.00850522321748\\
10.596353534456	-0.0085477344946\\
10.613324254902	-0.00859277268142999\\
10.629679686308	-0.00863356058560999\\
10.646046097043	-0.00867875539077\\
10.661968664749	-0.00871504153458999\\
10.677522689989	-0.00874893103294999\\
10.693107420575	-0.00878867943158\\
10.708941313594	-0.00882757996792999\\
10.724338426769	-0.00886235790388\\
10.739768295178	-0.00891004806541\\
10.755232311575	-0.00894588172084999\\
10.770689421399	-0.00898050562154999\\
10.785814856036	-0.00901821779784999\\
10.801141181816	-0.00906096694255\\
10.816750833451	-0.00910361648095999\\
10.832622022431	-0.00914880107454\\
10.848736266696	-0.00918320306279\\
10.865141673775	-0.00922824994594999\\
10.881398216834	-0.00926808922752\\
10.898003939589	-0.0092978956226\\
10.914708244767	-0.00934841772045999\\
10.932084707108	-0.00940617139307\\
10.949740074414	-0.00944117015253\\
10.967630055032	-0.00948073679832999\\
10.985428860844	-0.009532981301\\
11.003267759281	-0.00958673834953999\\
11.021038229549	-0.00963151022853\\
11.038833015223	-0.00967312590147\\
11.056396452113	-0.00972275234716999\\
11.07367208605	-0.00976321158945999\\
11.090907701374	-0.00981290791056\\
11.107947873725	-0.00985881852628999\\
11.124803074464	-0.00990493681887999\\
11.141343157441	-0.00994740740401\\
11.157579946506	-0.00997905832838999\\
11.17321797827	-0.01002194978713\\
11.188823840357	-0.01006838301821\\
11.203946693647	-0.0101053322374\\
11.21946208219	-0.01014106808059\\
11.234460227305	-0.01018811711197\\
11.249151402475	-0.01023031371877\\
11.264700479912	-0.01026137344986\\
11.280173685807	-0.01030652660258\\
11.295887546032	-0.01034751067253\\
11.311700693191	-0.01038665546097\\
11.327441056836	-0.01042839851035\\
11.34333890667	-0.0104647028511\\
11.359347330517	-0.0105127073354\\
11.375418526658	-0.01056809230006\\
11.391948295163	-0.0106121066105\\
11.408985845891	-0.01066366675634\\
11.425963135724	-0.01071151021475\\
11.442658820873	-0.01075536416508\\
11.459588576898	-0.01079596115103\\
11.476826985005	-0.01084244090033\\
11.494778533967	-0.01089097408031\\
11.512667888838	-0.01093943426862\\
11.530471882792	-0.01098655177719\\
11.548171191653	-0.01103458751814\\
11.565860019036	-0.01107624605579\\
11.583195870347	-0.01111672254019\\
11.599953155446	-0.0111764491987\\
11.616465217971	-0.01121976240867\\
11.633156534454	-0.01126003662137\\
11.649178892745	-0.01130109245774\\
11.664989823319	-0.0113468988938\\
11.680982389515	-0.01139283417749\\
11.696452805065	-0.01144236641819\\
11.711927674606	-0.01148772651522\\
11.727375009626	-0.01151673498825\\
11.742852809138	-0.01154878906052\\
11.758534488146	-0.01159185996352\\
11.774026536521	-0.01162909692089\\
11.789106340574	-0.01167480145144\\
11.804649096392	-0.01172116355455\\
11.820562291648	-0.01176253027526\\
11.836380028465	-0.01180894163926\\
11.852554330841	-0.01185070862762\\
11.868728932095	-0.01189043398485\\
11.885166712542	-0.01194645642028\\
11.901129732523	-0.01198912072502\\
11.918172438377	-0.01203330204908\\
11.935438249188	-0.0120838966686\\
11.952463190931	-0.01213098987606\\
11.969985538974	-0.01217195117405\\
11.987702244593	-0.01222742727137\\
12.005512283526	-0.01228528022598\\
12.023250867636	-0.01233009481341\\
12.040815996123	-0.01237173168503\\
12.058165555714	-0.01241938253181\\
12.074947142962	-0.01247305385697\\
12.091828657313	-0.01251682635418\\
12.108699266564	-0.01256605517039\\
12.124427915388	-0.01260517352502\\
12.140393020214	-0.01263526247317\\
12.155977568173	-0.01268886842283\\
12.171662500712	-0.01273545866837\\
12.187052276473	-0.01277064087925\\
12.201839558865	-0.01281288854744\\
12.21707771423	-0.01285639921764\\
12.232659319023	-0.0128932393494\\
12.248137422765	-0.01292510741219\\
12.263324635077	-0.01297087471601\\
12.278843354065	-0.01301942073963\\
12.294428052619	-0.01306252412977\\
12.310110274925	-0.01311368358432\\
12.325748797524	-0.01316958795779\\
12.341510616843	-0.01319736526763\\
12.357644219548	-0.01324458611248\\
12.37394759415	-0.01329483066342\\
12.39033443682	-0.01333848892774\\
12.407088348738	-0.01338691887762\\
12.423770166608	-0.01342985359476\\
12.44101072392	-0.01348530181362\\
12.458554761637	-0.01353374047469\\
12.47602476681	-0.01358477159366\\
12.493812781611	-0.01363612408014\\
12.511654423424	-0.01368621659431\\
12.529638167571	-0.01373713144928\\
12.547357178649	-0.01378044522701\\
12.564799016264	-0.01382205350293\\
12.582264237475	-0.01388206962268\\
12.59893993419	-0.01394112325075\\
12.61535479695	-0.01398751573702\\
12.631911159602	-0.01402351683528\\
12.648223397504	-0.0140668748838\\
12.664188518983	-0.01411003131486\\
12.67969843001	-0.01414919591839\\
12.695374686583	-0.01420141519462\\
12.711116236921	-0.01424707649648\\
12.72668172836	-0.01428891573498\\
12.741821235057	-0.01432472086334\\
12.7568992425	-0.01437923985754\\
12.771522593026	-0.01442004118497\\
12.786756652542	-0.01445625163924\\
12.802468787938	-0.01450654191373\\
12.817872938179	-0.01455054860251\\
12.833208235589	-0.01458922374024\\
12.848948402399	-0.01463720452746\\
12.865129786861	-0.01468189243475\\
12.881515660483	-0.01472785470888\\
12.897662605469	-0.0147822105926\\
12.914394282916	-0.01484876278625\\
12.931357669756	-0.01488242287181\\
12.948653355187	-0.01491380332379\\
12.965968499885	-0.01496872692218\\
12.983656061143	-0.0150168019349\\
13	-0.01508579959782\\
};

\end{axis}
\end{scope}


\begin{scope}[xshift=\xsize]
\begin{axis}[%
scale only axis,
xmin=0,
xmax=13,
width=0.38\linewidth,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.0014,
ymax=0.0001,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{\mathbb{S}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
mark repeat={70}
]
\addplot [color=red, mark=square*]
  table[row sep=crcr]{%
0.022207852025737	0\\
0.044225487759586	-1.41503001316323e-07\\
0.065977932490778	-2.82002000417947e-07\\
0.087414842780625	-4.21466999966924e-07\\
0.10846222447116	-5.59463000371352e-07\\
0.12911226306567	-6.95962000918371e-07\\
0.14941562436582	-8.31138001089471e-07\\
0.16946826065995	-9.65502000127572e-07\\
0.18937415472295	-1.09961600003317e-06\\
0.20924557762474	-1.23413100006076e-06\\
0.22920342628839	-1.36977600107002e-06\\
0.24933629744903	-1.50705100132598e-06\\
0.26946439943286	-1.64443300043615e-06\\
0.28944844162108	-1.78058700051054e-06\\
0.30932517742548	-1.91555800022059e-06\\
0.32921700312372	-2.05005100006872e-06\\
0.34923742393288	-2.18480100144802e-06\\
0.3694914671186	-2.32055500148931e-06\\
0.39007601053933	-2.45801900078391e-06\\
0.41104129937472	-2.59749100095519e-06\\
0.43239413149146	-2.738979000938e-06\\
0.45409642826587	-2.88208100052145e-06\\
0.47606476474319	-3.02639899985024e-06\\
0.49824217141089	-3.17195700105799e-06\\
0.52044237185224	-3.3182250014363e-06\\
0.54247341253928	-3.46449600030496e-06\\
0.56424345767081	-3.6102260008164e-06\\
0.58570497275896	-3.75494500026718e-06\\
0.60679610932619	-3.89806400136194e-06\\
0.62747953859006	-4.03936800097426e-06\\
0.64780955080007	-4.17938200136803e-06\\
0.66788147998187	-4.31895200136978e-06\\
0.68779866535903	-4.4587910004168e-06\\
0.70767272362993	-4.59944100050791e-06\\
0.72762392284534	-4.74137200079383e-06\\
0.74775934497553	-4.88500899997746e-06\\
0.76787042164577	-5.02863000129139e-06\\
0.78786413766483	-5.17153600121389e-06\\
0.80774057414047	-5.31385800073281e-06\\
0.82762268910022	-5.4564740015195e-06\\
0.84762477429795	-5.59996600024704e-06\\
0.86785260999041	-5.74470900005508e-06\\
0.88840380163128	-5.89108100079727e-06\\
0.90932281390033	-6.03934700116326e-06\\
0.93062202300796	-6.19005100155334e-06\\
0.95228152993581	-6.34364700147216e-06\\
0.97422305516669	-6.50004000135596e-06\\
0.99636282815126	-6.65861400150902e-06\\
1.0185371994897	-6.81800900004248e-06\\
1.0405679125757	-6.97705400121151e-06\\
1.0623560147274	-7.13553099984665e-06\\
1.0838302683306	-7.29351000039458e-06\\
1.1049205951921	-7.45059300122364e-06\\
1.1256419310634	-7.60659500009808e-06\\
1.1460061477108	-7.76115300027413e-06\\
1.1661047621855	-7.91467500071974e-06\\
1.1860404228655	-8.06792600016593e-06\\
1.2059240230833	-8.22189899984949e-06\\
1.2258750349569	-8.37763900030097e-06\\
1.2459915920659	-8.53587900095931e-06\\
1.2660858306834	-8.69481200105326e-06\\
1.2860803683656	-8.85339300005228e-06\\
1.3059513681523	-9.01123100049972e-06\\
1.3258179835379	-9.16933600159098e-06\\
1.3457952871109	-9.32882400128676e-06\\
1.3659898576811	-9.49071100109222e-06\\
1.3865001276986	-9.65576100142584e-06\\
1.4073707929041	-9.82408500149745e-06\\
1.428615711888	-9.99562799997022e-06\\
1.4502203051212	-1.01703870001302e-05\\
1.4721313344729	-1.03484880007443e-05\\
1.4942334586497	-1.05296370005448e-05\\
1.516375522891	-1.07128380015808e-05\\
1.5383972613846	-1.08965060015009e-05\\
1.5602025229255	-1.10795560015475e-05\\
1.5816926700996	-1.12613520002469e-05\\
1.6027911240233	-1.14417140011369e-05\\
1.6235386095742	-1.16213270011656e-05\\
1.6439434255216	-1.1800250000249e-05\\
1.6640744625918	-1.19786690007118e-05\\
1.6840334902802	-1.21570620006395e-05\\
1.703930526223	-1.23361840014269e-05\\
1.7238841661063	-1.25171540013014e-05\\
1.7439718408482	-1.27009170007852e-05\\
1.7640419711394	-1.28861949999504e-05\\
1.7840284807698	-1.3072160999883e-05\\
1.8038909164435	-1.32579920002485e-05\\
1.8237377017064	-1.34442700012727e-05\\
1.8436849113019	-1.36318900008092e-05\\
1.863840049684	-1.3822066000202e-05\\
1.884302444104	-1.40162760011719e-05\\
1.9051231757522	-1.4215581000343e-05\\
1.9263127146869	-1.44203649998786e-05\\
1.9478568806219	-1.46302850012603e-05\\
1.9697292836856	-1.48447230010618e-05\\
1.9917979353729	-1.5062394000509e-05\\
2.0139128016082	-1.52823980013039e-05\\
2.0359253717096	-1.55039420004499e-05\\
2.0577460853395	-1.57262780007272e-05\\
2.0792567902773	-1.5947824000051e-05\\
2.1003717156795	-1.61671789999929e-05\\
2.1211328087272	-1.63846510012888e-05\\
2.1415856385676	-1.66010830007224e-05\\
2.1617570226457	-1.68171440009246e-05\\
2.1817466142828	-1.70340800007551e-05\\
2.2016633939838	-1.72529669999477e-05\\
2.2216248959811	-1.74747980015155e-05\\
2.2416973716372	-1.77000230010549e-05\\
2.261728782721	-1.79266860005356e-05\\
2.2816894511593	-1.81543460016087e-05\\
2.301538555711	-1.838253700015e-05\\
2.3213590636345	-1.86122050003235e-05\\
2.3412681797055	-1.88445720006314e-05\\
2.3613745875768	-1.90806870001836e-05\\
2.3817787503386	-1.93215910009314e-05\\
2.4025448181681	-1.95681470014364e-05\\
2.4236758656865	-1.98208780002318e-05\\
2.4451596542031	-2.00802450009974e-05\\
2.4669847988212	-2.03465270001146e-05\\
2.4890241607997	-2.06182170003899e-05\\
2.5111178010747	-2.08932290011177e-05\\
2.5331241639791	-2.11698740013588e-05\\
2.5549590343658	-2.14474010000743e-05\\
2.5764949347829	-2.17245550011569e-05\\
2.5976323099813	-2.20000120005892e-05\\
2.6184065646355	-2.2273957000607e-05\\
2.6388948104217	-2.25472460009257e-05\\
2.6591164252779	-2.28201940011274e-05\\
2.6791458712552	-2.30939340006842e-05\\
2.6990908673828	-2.33701170007095e-05\\
2.7190676647572	-2.36503880000072e-05\\
2.7391409516729	-2.39355019999721e-05\\
2.7591143310229	-2.42221800004216e-05\\
2.7790175637237	-2.45103470000174e-05\\
2.7988475175516	-2.47996490010394e-05\\
2.8186341048963	-2.5090511000414e-05\\
2.8384956902866	-2.53847590006018e-05\\
2.8585420397322	-2.5684102000767e-05\\
2.8788746954829	-2.59900410011227e-05\\
2.8995739238243	-2.63036700012265e-05\\
2.9206400152658	-2.66249910012561e-05\\
2.9420607786696	-2.69541250013106e-05\\
2.9638294876359	-2.7291649001171e-05\\
2.9858400961045	-2.76366170002262e-05\\
3.0079186860853	-2.79866980008592e-05\\
3.0299205479542	-2.83395480007442e-05\\
3.0517660080031	-2.86937340003846e-05\\
3.0733289589187	-2.90474630002535e-05\\
3.0944956603311	-2.93992100015572e-05\\
3.1152897507077	-2.97496249999085e-05\\
3.1357916106257	-3.01002100009384e-05\\
3.1560675938173	-3.04520909999439e-05\\
3.1761445797098	-3.08054970012961e-05\\
3.1961232471517	-3.11619620010362e-05\\
3.216118360151	-3.15234400005693e-05\\
3.2361752568428	-3.18907660012968e-05\\
3.2560698882106	-3.22594340005367e-05\\
3.2758791744319	-3.26303780013859e-05\\
3.2956748475762	-3.30044470011615e-05\\
3.3154211037501	-3.33805010015453e-05\\
3.335224692461	-3.3760308001618e-05\\
3.3551971408578	-3.41458960004815e-05\\
3.3754418581547	-3.45393690004414e-05\\
3.3960520108332	-3.49428250014938e-05\\
3.4170415442307	-3.53569110007612e-05\\
3.4383938346884	-3.57817970009222e-05\\
3.4600938127517	-3.62177340011982e-05\\
3.4820700057905	-3.66637460000874e-05\\
3.504135042772	-3.71166070003426e-05\\
3.526135335803	-3.75736450006769e-05\\
3.5479872719017	-3.80334810010652e-05\\
3.5695765379779	-3.84942500009089e-05\\
3.5907852846465	-3.89536709999305e-05\\
3.6116140531163	-3.94118500004481e-05\\
3.6321397658655	-3.98705569999436e-05\\
3.6524446463401	-4.03316960007061e-05\\
3.6725772859204	-4.07964910014158e-05\\
3.6925935890443	-4.12660250006525e-05\\
3.7126074620858	-4.17428519998708e-05\\
3.7326133613045	-4.22267880004767e-05\\
3.7524290283052	-4.27126120001731e-05\\
3.7721426942105	-4.32017720015665e-05\\
3.7918627141406	-4.3696418000394e-05\\
3.8115609370443	-4.41952079999197e-05\\
3.8312918934347	-4.4699340000065e-05\\
3.8511696819354	-4.52116880005349e-05\\
3.871301200039	-4.57352350000662e-05\\
3.8917864219688	-4.62730550001567e-05\\
3.9126602682002	-4.68265820003921e-05\\
3.9339228734771	-4.73967510004059e-05\\
3.9555408257202	-4.79836570015379e-05\\
3.9774693974795	-4.85872670008547e-05\\
3.9995166069975	-4.92036310006938e-05\\
4.0215187023275	-4.98293610000644e-05\\
4.0433738562453	-5.04623899999501e-05\\
4.0649736920485	-5.11004749998989e-05\\
4.086215796337	-5.17409770015576e-05\\
4.1070845308656	-5.23838150012779e-05\\
4.1276379988417	-5.30309200001966e-05\\
4.1479617764065	-5.36851580008602e-05\\
4.1681452940263	-5.43495350004974e-05\\
4.1882091339153	-5.50247630002332e-05\\
4.2082238216739	-5.57127960014725e-05\\
4.2281495120079	-5.64118790009616e-05\\
4.2478888253323	-5.71173790007151e-05\\
4.267507357222	-5.78303950007353e-05\\
4.2871053382835	-5.85536000006215e-05\\
4.306729910855	-5.9287734000435e-05\\
4.3263757735955	-6.0032002000554e-05\\
4.3461510996436	-6.07902930003235e-05\\
4.3661620532793	-6.15669100003657e-05\\
4.3865103575667	-6.23665610000046e-05\\
4.4072369807879	-6.3191884001057e-05\\
4.4283483589127	-6.40448420003992e-05\\
4.4498647628297	-6.49279590003715e-05\\
4.4717164194608	-6.58404370010857e-05\\
4.4937391155475	-6.67777530001246e-05\\
4.5157520589198	-6.77345580015754e-05\\
4.537616024026	-6.87064920015246e-05\\
4.5592117380031	-6.9689269000861e-05\\
4.5804634261662	-7.06793280009776e-05\\
4.6014197669014	-7.16787910004513e-05\\
4.6220731118269	-7.26873520005e-05\\
4.6424964749466	-7.37086939999188e-05\\
4.6626821554621	-7.4742586001264e-05\\
4.6826904974972	-7.57911310014237e-05\\
4.7026306996554	-7.68591660005313e-05\\
4.7225000278753	-7.79457390009952e-05\\
4.7422376855284	-7.90457880004425e-05\\
4.7618238057819	-8.01565020012163e-05\\
4.7813535764879	-8.12819240003648e-05\\
4.8009229207912	-8.24265110015432e-05\\
4.8205222285874	-8.35885120000768e-05\\
4.8402109403941	-8.4770677000634e-05\\
4.8600962348306	-8.59787850000515e-05\\
4.8802816300808	-8.72189879999041e-05\\
4.9008462594533	-8.8496699000018e-05\\
4.9217948194001	-8.98137400007215e-05\\
4.9431417714169	-9.11735080002529e-05\\
4.96486400795	-9.25773660007678e-05\\
4.9868346614311	-9.40200329999641e-05\\
5.0088358111526	-9.54895180012016e-05\\
5.0306525258664	-9.69728660003e-05\\
5.0521463506336	-9.84607520013725e-05\\
5.0733769018808	-9.99570860003018e-05\\
5.0943327484144	-0.0001014615180015\\
5.1150071301013	-0.000102973503000925\\
5.1354280595931	-0.000104494824000767\\
5.1555799697608	-0.000106024082000999\\
5.1755083752764	-0.000107563591001281\\
5.1953033347074	-0.000109119354000597\\
5.2150437766738	-0.000110696650001074\\
5.2346927293546	-0.000112290842000817\\
5.2542207039093	-0.000113897137000052\\
5.2736085111229	-0.00011551116600117\\
5.2929610299796	-0.000117139583000636\\
5.3123968267332	-0.00011879087900013\\
5.331955976923	-0.000120467254999923\\
5.3516630934547	-0.000122170780000985\\
5.3716033162955	-0.000123909193000316\\
5.3919427120167	-0.000125697260001445\\
5.4126896902499	-0.000127536129999939\\
5.4337833914347	-0.000129422244000921\\
5.4552122028825	-0.000131357301000889\\
5.4769271343183	-0.000133340339001364\\
5.4987717100184	-0.000135360440999932\\
5.5204944489305	-0.000137396721001437\\
5.5418389993457	-0.000139426520000541\\
5.5627949121888	-0.000141447547001405\\
5.5836227424562	-0.000143485029001411\\
5.6042658124229	-0.000145536045000227\\
5.6245697184264	-0.000147585811001605\\
5.6446460524741	-0.000149645185000935\\
5.6644994663168	-0.000151714676000836\\
5.6841878539465	-0.000153798903999913\\
5.7038189539901	-0.000155908189000797\\
5.7234732690635	-0.000158050018001177\\
5.743156676653	-0.00016022359600143\\
5.7627874838633	-0.000162417524000702\\
5.7824811230162	-0.000164641792000708\\
5.8022220899986	-0.000166891061001095\\
5.8220415821995	-0.000169166158000778\\
5.8418911087683	-0.000171461084001123\\
5.8618123691795	-0.000173781432000197\\
5.8819269236397	-0.000176141379000683\\
5.9024200675182	-0.000178561173001412\\
5.9232298990561	-0.00018103140400072\\
5.9442539701104	-0.000183540029000895\\
5.9656155598252	-0.000186102405001165\\
5.9872630539398	-0.000188715985000698\\
6.0088209663626	-0.000191341063001005\\
6.0298791332463	-0.000193929564000328\\
6.050899807907	-0.000196537100000782\\
6.0717158879175	-0.00019914594300019\\
6.0921945361049	-0.000201739129000345\\
6.112524537821	-0.000204341709000744\\
6.1326199020761	-0.00020694539600008\\
6.1524783687458	-0.00020954989400046\\
6.1720994380389	-0.000212154890000704\\
6.191598089526	-0.000214773181999917\\
6.2110246716289	-0.000217409705999927\\
6.2304228977383	-0.000220067056000417\\
6.2499571573413	-0.000222765655999879\\
6.2694497202593	-0.00022547727500033\\
6.2890068456287	-0.000228212101001546\\
6.3087065702878	-0.000230977649000152\\
6.3284126849276	-0.000233751912000812\\
6.3480402920822	-0.000236521076001139\\
6.3677907546137	-0.000239310948000337\\
6.3878888386664	-0.00024215089699986\\
6.4083296675921	-0.000245038804001396\\
6.4290078323731	-0.000247961124001606\\
6.4500102075572	-0.000250931444000457\\
6.4712940001804	-0.000253947368999974\\
6.4925324665751	-0.000256967653999851\\
6.5136322716667	-0.000259982499001055\\
6.534718440351	-0.000263014092000802\\
6.555618060477	-0.000266042315001158\\
6.5762170282408	-0.000269053358000093\\
6.5965319562946	-0.000272052516001153\\
6.6163994168472	-0.000275017274001144\\
6.6359884783146	-0.000277972354000511\\
6.6555232464791	-0.000280950465000984\\
6.6750897007601	-0.000283963634000628\\
6.6946288102218	-0.000286999968000856\\
6.7141119253259	-0.000290050823000598\\
6.7336697659057	-0.000293132644999972\\
6.7532717227482	-0.000296236388001248\\
6.7727729563015	-0.000299333333000362\\
6.7922809480324	-0.000302435440000082\\
6.8118819736462	-0.000305551503000601\\
6.8314285710795	-0.000308654263001529\\
6.851048215712	-0.000311761642000974\\
6.8707664536846	-0.000314875332000142\\
6.8907007175759	-0.000318013658000993\\
6.9109935237985	-0.000321199037001563\\
6.9313275608412	-0.000324383750001545\\
6.9518964042697	-0.000327602596000176\\
6.9729744801322	-0.000330901994001209\\
6.9940481418194	-0.000334206883000121\\
7.0152148126565	-0.000337536498999924\\
7.0362855765214	-0.000340866505000648\\
7.0569420220937	-0.000344152394999853\\
7.0773653282981	-0.000347421440000772\\
7.0975993570366	-0.000350685023001063\\
7.1176517616472	-0.0003539455460011\\
7.1373637139824	-0.000357175927000242\\
7.1568597699421	-0.000360394224999894\\
7.1762416356999	-0.000363618547000399\\
7.1956283736164	-0.000366866718000125\\
7.2150723425842	-0.00037014632500032\\
7.2345440613394	-0.000373448455000869\\
7.2538689478781	-0.000376737845000363\\
7.2731139077126	-0.000380018838001206\\
7.2923886401261	-0.000383303962001591\\
7.3117242987726	-0.000386592468000657\\
7.3311057097349	-0.000389876385000321\\
7.3505527878073	-0.000393154628000048\\
7.3701188600853	-0.000396433750999847\\
7.3900340439442	-0.000399750484000094\\
7.410338074979	-0.00040310942600108\\
7.4309149189694	-0.000406491238001294\\
7.4517016920226	-0.000409887269000819\\
7.4726947943373	-0.000413301058999949\\
7.4937278006563	-0.000416713324000284\\
7.5146557999002	-0.000420109016999959\\
7.5354412947241	-0.000423491065999926\\
7.556137208983	-0.000426871907000859\\
7.576452062969	-0.000430212135000829\\
7.5963707852174	-0.00043351213800058\\
7.6162136645503	-0.000436825596001\\
7.6360016548542	-0.000440157258001506\\
7.6556551275698	-0.000443491645000904\\
7.6750800187232	-0.000446807686000028\\
7.6942938775064	-0.000450104182000644\\
7.7133922713312	-0.000453393677000591\\
7.7324895647788	-0.00045669270100035\\
7.7516945595286	-0.000460017058001583\\
7.7706196975533	-0.000463294112000412\\
7.789342753037	-0.000466531422000926\\
7.8080333544235	-0.00046975323100007\\
7.8268657674073	-0.000472984860000025\\
7.8458571955285	-0.000476223898001393\\
7.8650861700762	-0.000479480883001315\\
7.8848040664785	-0.000482794596001312\\
7.9048847641481	-0.000486141151000652\\
7.9251926327207	-0.00048949901499995\\
7.945710448873	-0.000492869026000875\\
7.9665966717957	-0.000496281175001556\\
7.9874798112178	-0.000499682191000161\\
8.0085698123682	-0.000503113682000844\\
8.0295042021842	-0.000506526622000791\\
8.0501726509176	-0.000509907260001441\\
8.0707072707465	-0.00051328406400053\\
8.0910111657181	-0.000516645128000093\\
8.1111265816585	-0.000519998796001175\\
8.1309917894988	-0.000523335049001261\\
8.150646838045	-0.000526659415001518\\
8.1701745125815	-0.000529985135001354\\
8.189701272497	-0.000533329735000976\\
8.2091443017664	-0.000536675318000945\\
8.2285715341728	-0.000540027902999896\\
8.2479546354067	-0.00054337757800127\\
8.2672652177276	-0.000546713478000171\\
8.2865361786334	-0.000550035810000793\\
8.3057798608754	-0.000553341159001519\\
8.324882917804	-0.000556605193001047\\
8.3439764895742	-0.00055984697999989\\
8.3632730281704	-0.000563099448001481\\
8.3829512956279	-0.000566389760001229\\
8.4029149834475	-0.00056970020099989\\
8.4231203933812	-0.000573024855000881\\
8.4434026497522	-0.000576339309001028\\
8.4639177032261	-0.000579674115000373\\
8.4847991407474	-0.000583058189000951\\
8.5055484317363	-0.000586419635000723\\
8.5265239663596	-0.00058982457000134\\
8.5471242918798	-0.00059318699900146\\
8.5673158275391	-0.000596502248001229\\
8.587444255547	-0.000599829777000238\\
8.6073229157711	-0.000603141799000895\\
8.6271658899286	-0.000606474633000786\\
8.646771741575	-0.000609793788001411\\
8.6663391607975	-0.000613127833000604\\
8.6857120365088	-0.000616449043000955\\
8.704921808807	-0.000619754659000549\\
8.7241722596963	-0.000623075289000852\\
8.7433184000793	-0.000626379282000045\\
8.7625151673729	-0.000629686592001022\\
8.7817727938163	-0.000632993221000078\\
8.8010187868852	-0.000636281604000644\\
8.8201393145694	-0.000639528177000415\\
8.8393090858914	-0.000642759201999965\\
8.8585110039919	-0.000645965789001224\\
8.8777092022653	-0.000649141271001241\\
8.8973184971848	-0.000652352781001397\\
8.9172866949657	-0.000655590780000992\\
8.9374582277669	-0.000658831157000606\\
8.9579023831971	-0.000662090232001589\\
8.9787412532671	-0.000665392037999979\\
8.9996324401666	-0.000668690572000585\\
9.0205348201839	-0.00067198852900141\\
9.0412620161156	-0.00067526745900004\\
9.0617078111778	-0.000678516261000794\\
9.0818728483	-0.000681741246999934\\
9.1020149891899	-0.000684986875000959\\
9.1218422032505	-0.00068820802199987\\
9.1416418086149	-0.000691449969000502\\
9.1611223038368	-0.000694664120000965\\
9.1802571185496	-0.000697840015000395\\
9.1992090250858	-0.000700998566001587\\
9.2181817982076	-0.000704168093999868\\
9.237239429181	-0.00070735357900098\\
9.2563947984719	-0.00071055026600142\\
9.2756393102307	-0.000713751253000439\\
9.2949990136364	-0.000716956169000582\\
9.3142177816306	-0.000720118807000958\\
9.3335115376093	-0.000723271685000526\\
9.3529734808676	-0.000726425162000055\\
9.3722653794007	-0.000729521324000615\\
9.3916945098626	-0.000732609691000974\\
9.4116449994103	-0.000735749217000148\\
9.4319856915542	-0.000738919738001442\\
9.452469238657	-0.000742086752000048\\
9.4731169013587	-0.00074525917599999\\
9.4940141321585	-0.000748457353001442\\
9.5147003039609	-0.000751619599000719\\
9.5353441642449	-0.000754777616000624\\
9.5557397186163	-0.000757907394000057\\
9.5760212140051	-0.000761035749000882\\
9.5961096176667	-0.000764156288001416\\
9.6159635609657	-0.000767264934999901\\
9.6355953811648	-0.000770364715000582\\
9.6550839918862	-0.000773464765000398\\
9.6742823046974	-0.000776540276000048\\
9.6932356048423	-0.000779590390001417\\
9.7121958369261	-0.00078265090700036\\
9.7313454468542	-0.000785746489000871\\
9.7505801154677	-0.000788854520001436\\
9.7696693704618	-0.00079193055100113\\
9.7885704851312	-0.000794962394000009\\
9.807298740361	-0.000797948901000822\\
9.8260308455864	-0.000800915216000675\\
9.8450762899618	-0.000803907559999928\\
9.8644683919868	-0.000806926076000636\\
9.8841644262068	-0.000809962647000617\\
9.9040380637684	-0.000812996149001322\\
9.9241528583049	-0.000816038562000188\\
9.9445779088519	-0.000819102356000911\\
9.9650596597413	-0.000822153553000859\\
9.9857172564739	-0.000825214793000129\\
10.006526194629	-0.000828289480001132\\
10.026996386412	-0.000831313886001439\\
10.047222991543	-0.000834306311000788\\
10.067350401895	-0.000837292926000544\\
10.08741276223	-0.000840286073000129\\
10.107382803489	-0.000843284886000717\\
10.127114903756	-0.000846270066000798\\
10.146679317109	-0.000849254763000573\\
10.166110959186	-0.00085224252100069\\
10.185252482618	-0.000855204547001165\\
10.20423873979	-0.000858154196000882\\
10.223315553416	-0.000861124357001586\\
10.242366815532	-0.00086409088900119\\
10.261342098192	-0.000867038686001464\\
10.280361521005	-0.000869981152000321\\
10.299376471548	-0.000872905997001183\\
10.318278415961	-0.000875792890001392\\
10.337276599242	-0.000878671283000898\\
10.35660939666	-0.000881573726001506\\
10.375949260168	-0.000884449171000057\\
10.395693546096	-0.000887355527000366\\
10.415706052882	-0.000890272633000677\\
10.436086081194	-0.000893216776001182\\
10.456602042389	-0.00089615790900055\\
10.477049910568	-0.000899071373000382\\
10.497678283242	-0.000901998794001102\\
10.518021936809	-0.000904877591000997\\
10.538706355313	-0.000907806176000392\\
10.559235938825	-0.000910719576999952\\
10.579439215973	-0.000913600512999935\\
10.599461395336	-0.0009164686230001\\
10.619081224981	-0.000919297653000584\\
10.638487546832	-0.000922114487000414\\
10.65783195916	-0.000924938725001212\\
10.677160598929	-0.000927778151000425\\
10.696349120813	-0.00093060789900079\\
10.71541866098	-0.000933424826000007\\
10.734609033337	-0.000936258835000814\\
10.753757853873	-0.000939080134001458\\
10.772787415593	-0.000941871846000808\\
10.791787816967	-0.000944643329001238\\
10.810865910323	-0.000947406933001105\\
10.830003258562	-0.000950156713001249\\
10.849234114328	-0.000952894769000068\\
10.868641772161	-0.000955630348000724\\
10.888197115466	-0.000958357709000879\\
10.907976605157	-0.000961087997000121\\
10.92791275289	-0.000963813190001162\\
10.948125777051	-0.000966553751000632\\
10.968577124478	-0.000969308784000589\\
10.989241199673	-0.000972080304000755\\
11.009995551801	-0.000974857438000853\\
11.030743823404	-0.000977633423000057\\
11.051249011594	-0.000980381660999896\\
11.071520847227	-0.000983110850000912\\
11.09133723185	-0.000985790767000339\\
11.111099358153	-0.00098848022800091\\
11.13051602251	-0.000991140078001607\\
11.149853985861	-0.00099380617100131\\
11.169076563105	-0.000996471372999963\\
11.18828229994	-0.000999145995001172\\
11.207458353377	-0.00100182407000027\\
11.22658067456	-0.00100449704400063\\
11.245654446248	-0.0010071597420005\\
11.264718414674	-0.0010098119280002\\
11.283684240095	-0.00101243604099999\\
11.302746901744	-0.00101505454000161\\
11.321852719979	-0.00101765589300129\\
11.340809505441	-0.00102021111400141\\
11.359986719003	-0.00102276739499985\\
11.379688505742	-0.00102536129800157\\
11.39960171444	-0.00102795014400137\\
11.419571663315	-0.00103051561900003\\
11.439868260525	-0.00103309412800101\\
11.460700994233	-0.00103571674300085\\
11.481502634647	-0.00103831907500052\\
11.502488295365	-0.0010409304610004\\
11.523271550607	-0.00104351243600043\\
11.543867592405	-0.00104606775800065\\
11.564461059981	-0.00104862529400052\\
11.584801748083	-0.00105115812900003\\
11.604983275169	-0.00105367981600146\\
11.624814424589	-0.00105616728500024\\
11.644480071619	-0.00105864303900027\\
11.663842383394	-0.00106108884500067\\
11.683019243932	-0.00106351654300063\\
11.702172992928	-0.00106594435100149\\
11.721369275644	-0.00106837720800002\\
11.740658738988	-0.00107081803299991\\
11.759931767834	-0.00107324848500134\\
11.779137608128	-0.00107565747400074\\
11.798381939864	-0.00107805394100069\\
11.817590350638	-0.00108042447100054\\
11.836871765451	-0.00108277913900068\\
11.856332704719	-0.00108512769400093\\
11.876125109552	-0.00108748594700003\\
11.896050982847	-0.00108982874000141\\
11.91618383267	-0.00109216616599994\\
11.936528272564	-0.00109450046400106\\
11.957098838519	-0.00109683706900121\\
11.977922967272	-0.00109918478900006\\
11.99891385656	-0.00110153917800027\\
12.019823815809	-0.00110388056700117\\
12.040404435399	-0.00110618448300137\\
12.06102333328	-0.001108496234\\
12.081315107876	-0.00111077962500161\\
12.101357054982	-0.00111304334100026\\
12.121192011535	-0.00111529476600047\\
12.140725913194	-0.00111752264000131\\
12.159949967305	-0.00111972432700114\\
12.17903781455	-0.00112191696200092\\
12.198004002635	-0.00112409892400045\\
12.216885694779	-0.00112627094700102\\
12.235845334169	-0.00112844795800093\\
12.254895650722	-0.0011306276870009\\
12.27401055086	-0.00113280274700145\\
12.293060160955	-0.00113495451700096\\
12.312145026008	-0.00113709102700099\\
12.331206483844	-0.00113920269500056\\
12.350470900574	-0.00114131234299997\\
12.369965566371	-0.00114341939000084\\
12.3895255216	-0.00114550503599986\\
12.409528512423	-0.00114760852000018\\
12.429887878752	-0.00114972064100094\\
12.450648212225	-0.00115184791500056\\
12.471546494163	-0.00115396748300078\\
12.492549828373	-0.00115608243000054\\
12.513412531649	-0.00115817448700106\\
12.534313062481	-0.00116026608800013\\
12.555240478309	-0.00116236408100079\\
12.576037115082	-0.00116445393000042\\
12.596365829883	-0.00116650438200061\\
12.616344349993	-0.00116852622700137\\
12.635989431665	-0.00117052131900053\\
12.655401212058	-0.0011724997480016\\
12.674563121668	-0.00117445745000033\\
12.693789092551	-0.00117642455500011\\
12.712634171105	-0.0011783526300011\\
12.731245560782	-0.00118025224300133\\
12.749949984191	-0.00118215395400156\\
12.769003710313	-0.00118408097300104\\
12.788408596702	-0.00118603039000043\\
12.807712782385	-0.00118795386700121\\
12.827082425633	-0.0011898658890015\\
12.846684633798	-0.0011917805130004\\
12.866480099289	-0.00119369143900094\\
12.886428343932	-0.00119559307000117\\
12.906578835734	-0.00119748925400032\\
12.926883354732	-0.00119937592800134\\
12.947367650106	-0.00120125791600145\\
12.968164545141	-0.00120315054900111\\
12.989127978199	-0.00120504474400107\\
13	-0.00120604911400157\\
};
\addlegendentry{CH}

\addplot [color=blue, mark=diamond*]
  table[row sep=crcr]{%
0.022207852254412	0\\
0.044225487595473	-1.41503001316323e-07\\
0.065977931117974	-2.82002000417947e-07\\
0.087414842848084	-4.21466999966924e-07\\
0.10846222733507	-5.59463000371352e-07\\
0.1291122706692	-6.9596100082947e-07\\
0.14941563876002	-8.3113700100057e-07\\
0.16946828406329	-9.65501000038671e-07\\
0.18937418919845	-1.09961600003317e-06\\
0.20924562416803	-1.23412999997186e-06\\
0.22920348441725	-1.36977600107002e-06\\
0.24933636608872	-1.50705000123708e-06\\
0.26946447854077	-1.64443300043615e-06\\
0.28944853139676	-1.78058700051054e-06\\
0.30932527752252	-1.91555800022059e-06\\
0.32921711294766	-2.05005100006872e-06\\
0.34923754245433	-2.18480100144802e-06\\
0.36949159323102	-2.32055500148931e-06\\
0.39007614407454	-2.45802000087281e-06\\
0.41104144122787	-2.59749100095519e-06\\
0.4323942800942	-2.738979000938e-06\\
0.45409657592556	-2.88208100052145e-06\\
0.47606491311117	-3.02639899985024e-06\\
0.49824232081687	-3.17195700105799e-06\\
0.52044252093053	-3.3182240013474e-06\\
0.54247355954757	-3.46449500021606e-06\\
0.56424360127844	-3.6102250007275e-06\\
0.58570511571844	-3.75494400017828e-06\\
0.60679625196518	-3.89806300127304e-06\\
0.62747968404552	-4.03936600079646e-06\\
0.64780969960489	-4.17938100127913e-06\\
0.66788163264676	-4.31895000119198e-06\\
0.68779882398421	-4.45878900023899e-06\\
0.7076728901252	-4.59943900033011e-06\\
0.72762409862929	-4.74137000061603e-06\\
0.74775953005105	-4.88500700157601e-06\\
0.7678706136791	-5.02862800111359e-06\\
0.78786433519522	-5.17153300094719e-06\\
0.80774077780278	-5.31385600055501e-06\\
0.82762289935409	-5.45647200134169e-06\\
0.8476249905661	-5.59996400006924e-06\\
0.86785283112966	-5.74470699987728e-06\\
0.88840402758486	-5.89107900061947e-06\\
0.90932305107728	-6.03934500098546e-06\\
0.93062226989525	-6.19004800128664e-06\\
0.95228177904311	-6.34364400120546e-06\\
0.97422330476368	-6.50003700108925e-06\\
0.99636307825551	-6.65861100124232e-06\\
1.0185374470323	-6.81800500146323e-06\\
1.0405681574732	-6.97705000085591e-06\\
1.0623562557865	-7.13552800135631e-06\\
1.083830508496	-7.29350600003897e-06\\
1.1049208332981	-7.45058900086804e-06\\
1.1256421722576	-7.60659100151884e-06\\
1.1460063949317	-7.76115000000743e-06\\
1.166105017087	-7.91467100036414e-06\\
1.1860406870201	-8.06792399998812e-06\\
1.2059242971336	-8.22189700144804e-06\\
1.2258753206859	-8.37763700012317e-06\\
1.245991888837	-8.53587700078151e-06\\
1.2660861366503	-8.69481100096436e-06\\
1.2860806803141	-8.85339099987448e-06\\
1.3059516863358	-9.01122900032192e-06\\
1.3258183085244	-9.16933500150208e-06\\
1.3457956193217	-9.32882300119786e-06\\
1.3659901975531	-9.49070900091442e-06\\
1.3865004752403	-9.65575800115914e-06\\
1.4073711576637	-9.82408200123075e-06\\
1.4286160920049	-9.99562300130208e-06\\
1.4502206977179	-1.01703810013731e-05\\
1.4721317288601	-1.03484789999442e-05\\
1.4942338510132	-1.05296270014321e-05\\
1.5163759119783	-1.0712826000514e-05\\
1.5383976464046	-1.08964910001674e-05\\
1.5602029036996	-1.10795369998584e-05\\
1.5816930512719	-1.12613289999786e-05\\
1.6027915024368	-1.14416860004241e-05\\
1.6235389889655	-1.16212940000082e-05\\
1.6439438193953	-1.18002120004235e-05\\
1.664074875072	-1.19786250003528e-05\\
1.684033924773	-1.21570120015235e-05\\
1.7039309854165	-1.23361269999123e-05\\
1.7238846524433	-1.2517088000763e-05\\
1.7439723506113	-1.27008410011342e-05\\
1.7640424933402	-1.28861090011867e-05\\
1.784029017909	-1.30720619999636e-05\\
1.8038914706284	-1.32578800009497e-05\\
1.8237382741765	-1.34441450008183e-05\\
1.8436855030485	-1.36317500007976e-05\\
1.863840662235	-1.38219110006332e-05\\
1.8843030799268	-1.40161050001808e-05\\
1.9051238401104	-1.42153930013933e-05\\
1.9263134039954	-1.44201560008383e-05\\
1.9478575913264	-1.46300540002642e-05\\
1.9697300045749	-1.4844466001307e-05\\
1.9917986544179	-1.50621090000413e-05\\
2.0139135166484	-1.52820840000345e-05\\
2.0359260776142	-1.55035959998884e-05\\
2.0577467831164	-1.57259000008736e-05\\
2.0792574914685	-1.59474120007275e-05\\
2.1003724118739	-1.61667310010216e-05\\
2.1211334942977	-1.63841680009824e-05\\
2.1415863569089	-1.66005630006794e-05\\
2.1617577922243	-1.68165880012339e-05\\
2.181747442064	-1.70334900015945e-05\\
2.2016642863368	-1.72523410011394e-05\\
2.2216258596358	-1.74741380014609e-05\\
2.241698401628	-1.76993290015304e-05\\
2.2617298678847	-1.79259589998537e-05\\
2.28169059474	-1.81535860015458e-05\\
2.3015397574016	-1.8381745000795e-05\\
2.3213603281532	-1.86113819999889e-05\\
2.3412695110186	-1.88437190011825e-05\\
2.3613759885295	-1.90798039998441e-05\\
2.3817802231463	-1.93206760012998e-05\\
2.4025463396535	-1.95672000007363e-05\\
2.4236774225829	-1.9819894999884e-05\\
2.4451612502241	-2.0079225000913e-05\\
2.4669864195054	-2.03454690002047e-05\\
2.4890257846919	-2.06171200005656e-05\\
2.5111194170467	-2.0892093001379e-05\\
2.5331257664048	-2.11686989999293e-05\\
2.5549606200573	-2.14461890006845e-05\\
2.57649654159	-2.17233090005209e-05\\
2.5976338969049	-2.19987340006611e-05\\
2.6184081169656	-2.22726480014757e-05\\
2.6388963701268	-2.25459090010816e-05\\
2.6591181410633	-2.28188340010149e-05\\
2.6791477661668	-2.309255400057e-05\\
2.699092963172	-2.33687200008603e-05\\
2.7190699821633	-2.3648975000512e-05\\
2.7391434865584	-2.39340740009197e-05\\
2.7591170740083	-2.42207370000358e-05\\
2.7790205240741	-2.45088879999855e-05\\
2.7988506800229	-2.47981720011836e-05\\
2.8186374753188	-2.50890120003788e-05\\
2.8384992726545	-2.53832370002982e-05\\
2.8585458347326	-2.56825530016158e-05\\
2.8788786968116	-2.59884640012586e-05\\
2.8995780542814	-2.63020590001162e-05\\
2.9206442226399	-2.66233420003203e-05\\
2.9420650737646	-2.69524330001047e-05\\
2.9638338535126	-2.72899070008492e-05\\
2.9858444897603	-2.7634814001587e-05\\
3.0079230681728	-2.79848230011481e-05\\
3.0299249033722	-2.83375900007599e-05\\
3.0517703273407	-2.86916880014587e-05\\
3.0733333873914	-2.90453260003432e-05\\
3.0945000627653	-2.93969790003956e-05\\
3.1152940932092	-2.97473000010484e-05\\
3.1357958469707	-3.00977900007382e-05\\
3.1560721161556	-3.04495810006244e-05\\
3.1761496342252	-3.08028980011699e-05\\
3.1961289008068	-3.11592719999254e-05\\
3.2161246729399	-3.15206570000726e-05\\
3.2361822240561	-3.18878890013252e-05\\
3.2560774815277	-3.2256465001268e-05\\
3.275887402852	-3.26273190012216e-05\\
3.2956836853389	-3.30013010003682e-05\\
3.3154305387691	-3.33772710003899e-05\\
3.3352347356063	-3.37569950001892e-05\\
3.355207787097	-3.41424950001112e-05\\
3.3754530741308	-3.45358640014837e-05\\
3.3960636710322	-3.49391870013704e-05\\
3.4170534194391	-3.53530930006229e-05\\
3.4384059306592	-3.57777340003196e-05\\
3.4601061245811	-3.62133400013676e-05\\
3.4820824193148	-3.66589140003981e-05\\
3.504147447916	-3.71112170007848e-05\\
3.5261476728968	-3.75675810015963e-05\\
3.5479995398026	-3.80266339998769e-05\\
3.569589067483	-3.84865370008924e-05\\
3.590797920993	-3.89450290008142e-05\\
3.6116266774156	-3.94022450009857e-05\\
3.6321523669238	-3.98599800011112e-05\\
3.6524574385863	-4.0320169000907e-05\\
3.6725911809243	-4.07840700002993e-05\\
3.6926087257048	-4.12527740003554e-05\\
3.7126239548065	-4.17288459999554e-05\\
3.732631137212	-4.22121159999733e-05\\
3.7524479857868	-4.26973750009552e-05\\
3.7721628470198	-4.31860820011565e-05\\
3.7918838949775	-4.36803790009321e-05\\
3.8115831981839	-4.41789370011492e-05\\
3.8313153645085	-4.46829510014624e-05\\
3.8511943987029	-4.5195281000332e-05\\
3.8713271442727	-4.5718890000046e-05\\
3.8918135018281	-4.62568170007671e-05\\
3.9126878645629	-4.68104270012759e-05\\
3.9339509795162	-4.73806050003134e-05\\
3.955569429018	-4.79673770001909e-05\\
3.9774982887649	-4.85706680013465e-05\\
3.9995455697815	-4.91865310010553e-05\\
4.0215475314103	-4.98116150016159e-05\\
4.0434025061599	-5.04439180009086e-05\\
4.0650027661793	-5.10812739999977e-05\\
4.0862455158578	-5.17210900010667e-05\\
4.1071148971297	-5.23633250004707e-05\\
4.1276689973493	-5.30099430005038e-05\\
4.1479932889788	-5.36638180008708e-05\\
4.1681770847624	-5.43279450013756e-05\\
4.1882409556647	-5.50030320010109e-05\\
4.2082563561208	-5.569104700065e-05\\
4.2281841768228	-5.63902700001506e-05\\
4.2479252863798	-5.70960010009003e-05\\
4.2675460366935	-5.78093720005057e-05\\
4.2871470524261	-5.85330770004333e-05\\
4.3067729748864	-5.92677710002931e-05\\
4.3264198077557	-6.00127150001128e-05\\
4.3461961449064	-6.07718160008375e-05\\
4.3662081808959	-6.15493700006908e-05\\
4.3865577257715	-6.23500650007713e-05\\
4.4072851177423	-6.31764370009336e-05\\
4.4283975087428	-6.40302960004391e-05\\
4.4499148825667	-6.49139140005417e-05\\
4.4717671666982	-6.58263220003619e-05\\
4.4937900296805	-6.67629010013826e-05\\
4.5158026938555	-6.77183410005e-05\\
4.537666526222	-6.86884360003859e-05\\
4.5592629355296	-6.96691260007043e-05\\
4.5805153030348	-7.06569190001005e-05\\
4.6014720289848	-7.16538770006991e-05\\
4.6221254603522	-7.2659710001588e-05\\
4.642548819938	-7.36782720007767e-05\\
4.6627348218713	-7.47095040001255e-05\\
4.6827432408595	-7.57555180008751e-05\\
4.7026836142511	-7.68211600004065e-05\\
4.7225556502399	-7.7905646000076e-05\\
4.7422959007663	-7.90038300007012e-05\\
4.761885040128	-8.0112973000368e-05\\
4.7814180693068	-8.1237099001541e-05\\
4.8009907068519	-8.23805790002297e-05\\
4.8205924506306	-8.35415210005408e-05\\
4.8402837193542	-8.4722689001282e-05\\
4.8601716468201	-8.59298440012424e-05\\
4.8803598409749	-8.71691440007538e-05\\
4.9009262651646	-8.8445914000701e-05\\
4.9218767956687	-8.97618460005134e-05\\
4.9432256603871	-9.11199880011537e-05\\
4.9649493112045	-9.25216879998914e-05\\
4.9869206159323	-9.39620940005881e-05\\
5.0089215899182	-9.54294210000484e-05\\
5.0307377773466	-9.69104780015329e-05\\
5.0522313450947	-9.83956369999817e-05\\
5.0734628243554	-9.98888710004309e-05\\
5.0944178258791	-0.000101390101001186\\
5.1150905568963	-0.000102898443000043\\
5.1355108661601	-0.000104415964001348\\
5.1556616347591	-0.000105941819001032\\
5.1755894510327	-0.000107478322000532\\
5.195384583013	-0.000109031342001131\\
5.2151274854437	-0.000110606970000759\\
5.2347806516049	-0.000112201219000241\\
5.2543132730137	-0.000113808270000959\\
5.273708225652	-0.000115422313999858\\
5.2930683253673	-0.000117049713001194\\
5.3125117086368	-0.000118698781001569\\
5.3320772735078	-0.000120373184000044\\
5.3517926857251	-0.000122076579000208\\
5.3717411449304	-0.00012381449500154\\
5.3920863054154	-0.000125600291001504\\
5.412838288834	-0.000127435242001539\\
5.4339367903821	-0.000129316544001057\\
5.4553680325261	-0.000131246197000223\\
5.4770851388756	-0.00013322464200094\\
5.4989319308958	-0.000135241601000757\\
5.5206546699513	-0.000137274297999923\\
5.5420003170715	-0.000139299433000062\\
5.562959814291	-0.000141315754000004\\
5.5837909666515	-0.00014334792500037\\
5.6044334596162	-0.000145391875999934\\
5.6247355284738	-0.000147434645000999\\
5.6448106568939	-0.000149490567000754\\
5.6646622274822	-0.000151557623000897\\
5.6843511026779	-0.000153637056000022\\
5.7039863749948	-0.000155741142000565\\
5.7236491466866	-0.000157879712000764\\
5.7433388553175	-0.000160051585000431\\
5.7629764083967	-0.000162245678000161\\
5.7826784483514	-0.000164468649000327\\
5.8024293040953	-0.000166715205001111\\
5.8222565315403	-0.000168989901000671\\
5.8421162943804	-0.000171288205001119\\
5.8620509401041	-0.000173611973000476\\
5.8821792987571	-0.000175970089001609\\
5.9026867569634	-0.000178388693001352\\
5.9235021845179	-0.00018085355700137\\
5.9445354365892	-0.000183352283000815\\
5.9659099528463	-0.000185905434999967\\
5.98754214623	-0.000188507188001452\\
6.0087287588177	-0.00019107749800007\\
6.0298020794885	-0.000193659289001502\\
6.0508279135327	-0.000196261116000684\\
6.071650093034	-0.000198863638001257\\
6.0921308325456	-0.000201450774000023\\
6.1124620441381	-0.000204047575000033\\
6.1325581606882	-0.000206645932999905\\
6.1524154065863	-0.000209243686001059\\
6.172036980608	-0.000211840969001287\\
6.1915387527679	-0.000214452719999869\\
6.2109706500874	-0.000217082426001269\\
6.2303920579267	-0.000219733589000626\\
6.2499579304158	-0.000222429793000245\\
6.2694791365688	-0.00022514177700117\\
6.2890549801645	-0.000227877573001578\\
6.308756475932	-0.000230640629000689\\
6.3284746044169	-0.000233411648000725\\
6.3481150265449	-0.000236176378001218\\
6.3678757921064	-0.000238962252000263\\
6.3879802090857	-0.000241801953000831\\
6.4084318809914	-0.000244692146001313\\
6.4291135411065	-0.000247614626001535\\
6.4501151292319	-0.000250587955001436\\
6.4713972741534	-0.000253608687000195\\
6.4926274474079	-0.000256632613000463\\
6.5136980907865	-0.000259649365000669\\
6.534789290083	-0.000262688048000115\\
6.5556926376404	-0.000265723003000318\\
6.5762769025553	-0.000268740686001578\\
6.5965881853233	-0.000271741805001113\\
6.6164598300334	-0.000274706069999908\\
6.6360558909213	-0.000277661771001192\\
6.6555923835282	-0.000280639562999951\\
6.6751876968875	-0.000283657210001564\\
6.6947283927207	-0.000286697947000647\\
6.7141685768002	-0.000289750058000138\\
6.7335570882042	-0.000292815469000729\\
6.7528629167831	-0.000295882640001466\\
6.7722893394088	-0.000298978877001588\\
6.7917782607915	-0.000302085589000356\\
6.8113813783422	-0.000305205296999844\\
6.8309316754967	-0.000308311560001329\\
6.8505524277836	-0.000311421345001506\\
6.870250316995	-0.000314532732000217\\
6.8901650603732	-0.000317669832000433\\
6.910478781621	-0.000320861742000744\\
6.9311585189649	-0.000324102552001548\\
6.9520474474793	-0.000327368856000376\\
6.9732427691227	-0.000330679216000718\\
6.9943327951273	-0.000333974384000513\\
7.0154926565227	-0.000337283533001553\\
7.0365595318444	-0.00034058800200043\\
7.0573903972929	-0.000343874830001312\\
7.0779791285574	-0.000347146901001238\\
7.0982744861746	-0.000350401440000425\\
7.1183057269068	-0.000353644462000702\\
7.1379553363679	-0.000356853293000725\\
7.1573558595588	-0.000360051147000107\\
7.1767002353166	-0.000363266179000732\\
7.1960776724962	-0.000366509576000595\\
7.2153085984735	-0.000369746388001246\\
7.2346384283652	-0.000373015452000303\\
7.254131092494	-0.000376323720001182\\
7.2735771717014	-0.000379631250000401\\
7.2930519823337	-0.000382941515001178\\
7.312460844011	-0.000386231744000654\\
7.3319361319074	-0.000389521073000054\\
7.3514806286723	-0.000392806122000877\\
7.3712183820716	-0.000396104030000899\\
7.3912238308452	-0.0003994274540009\\
7.4115745139622	-0.000402790015000321\\
7.4321505151254	-0.000406171916001341\\
7.4529399823811	-0.000409570689001271\\
7.4739409004865	-0.000412993423001495\\
7.4949663246785	-0.000416416720000257\\
7.5159122011713	-0.000419828512001175\\
7.5367142372243	-0.000423227986001251\\
7.5574519279379	-0.000426627731000551\\
7.5778431686612	-0.000429987973999957\\
7.5978193180478	-0.000433303484999925\\
7.6177279335218	-0.000436631427000123\\
7.6375443735054	-0.00043997325099987\\
7.6572149763083	-0.000443317362000428\\
7.6766744077737	-0.000446647795000032\\
7.6959768318032	-0.000449969153001106\\
7.7152081921618	-0.000453294045000163\\
7.7344880587946	-0.000456640579001188\\
7.7537910000709	-0.000459998218000024\\
7.7730595780542	-0.000463349362000542\\
7.7920799869092	-0.000466648874001052\\
7.8110187625105	-0.000469921020000541\\
7.829986798372	-0.000473179954001424\\
7.8490955596353	-0.000476440538999867\\
7.8685105603526	-0.000479728755999886\\
7.888427969724	-0.000483075984000436\\
7.9085569802491	-0.000486430521000614\\
7.9289007931834	-0.000489794538999888\\
7.9493915398507	-0.000493162268000447\\
7.9702469152495	-0.000496574776001069\\
7.9912087020581	-0.000499998144000813\\
8.0122685886048	-0.000503443953000726\\
8.0332514888948	-0.000506886718000032\\
8.0540205187819	-0.000510311117000839\\
8.0743030029074	-0.000513674610001402\\
8.0945614451188	-0.000517053648000143\\
8.1148280511309	-0.000520463555000461\\
8.1348673440002	-0.000523866661000127\\
8.1547404079738	-0.000527270286001524\\
8.1744331469823	-0.000530671024000284\\
8.194036706471	-0.000534078474000665\\
8.2135480362596	-0.000537485219000544\\
8.2328130738066	-0.000540856361000763\\
8.2517950415688	-0.000544177725000594\\
8.2706780482552	-0.000547477288000309\\
8.2896969086323	-0.000550790607000806\\
8.3089639916437	-0.000554130690000321\\
8.3282504575203	-0.000557452463000985\\
8.3476112426579	-0.00056076082400125\\
8.3670987669703	-0.000564062431001489\\
8.386917749082	-0.000567389315\\
8.4068445238895	-0.000570703456000743\\
8.4270731438135	-0.000574038783000219\\
8.4474356129412	-0.000577371297000084\\
8.4679043957389	-0.000580702179000525\\
8.4886707002944	-0.000584068738000099\\
8.5092785376192	-0.000587405353000392\\
8.5302206866021	-0.000590804165000236\\
8.550720985916	-0.000594153010000653\\
8.5704115804683	-0.000597389286001615\\
8.5903689190435	-0.000600693601001012\\
8.6103292396651	-0.000604028599001438\\
8.6301625170325	-0.000607370643001204\\
8.6494764777714	-0.000610652722000893\\
8.6686573116121	-0.00061393332000037\\
8.6877153600567	-0.000617212406000434\\
8.7067867171865	-0.000620505908001334\\
8.7258656783033	-0.000623808753001498\\
8.7448932726208	-0.000627104987000138\\
8.7639592166932	-0.000630405088001496\\
8.7830379077127	-0.000633698607000355\\
8.8020661605401	-0.000636968611001265\\
8.8211472794076	-0.000640227532000992\\
8.8402350299154	-0.000643463122001364\\
8.8593580343811	-0.000646677376000326\\
8.8787850420265	-0.000649912145000542\\
8.8985102730426	-0.000653164015000485\\
8.918607546002	-0.000656445191999921\\
8.9388905793883	-0.000659727391001397\\
8.9595709447821	-0.000663048711000869\\
8.9805112668202	-0.000666393912000629\\
9.0014399649058	-0.000669727430000933\\
9.022207638547	-0.000673035108000875\\
9.042711839315	-0.00067631291600101\\
9.0629069710611	-0.000679550469000034\\
9.0831053320111	-0.0006828063890012\\
9.103318997828	-0.000686088584000544\\
9.1232966498443	-0.000689361454000448\\
9.1429671107394	-0.000692610578001407\\
9.1624059692063	-0.000695846266999922\\
9.1818412645377	-0.00069910148700103\\
9.2010513012989	-0.000702335009000521\\
9.220112816623	-0.000705550565999857\\
9.2390604722597	-0.000708747400000931\\
9.2579426646527	-0.000711926690000197\\
9.2768479246258	-0.00071509776900136\\
9.2958990000421	-0.000718276268001361\\
9.3152178073087	-0.000721477301000917\\
9.3346754147675	-0.000724674210001552\\
9.3541487989988	-0.000727842958999858\\
9.373822600772	-0.000731009716000486\\
9.3935837353422	-0.0007341551150013\\
9.4135427873633	-0.000737298682000898\\
9.4338183563538	-0.000740460053000547\\
9.4543848089126	-0.000743639317001055\\
9.4749895233689	-0.000746805121000449\\
9.4958100018763	-0.00074999283300059\\
9.5164584884084	-0.000753152214000963\\
9.5370168768392	-0.000756301421001027\\
9.5575717363009	-0.000759460523001465\\
9.577997783462	-0.000762617282001443\\
9.5982114924291	-0.000765765511999916\\
9.6182124864743	-0.000768908043001559\\
9.6379176340302	-0.000772029654001471\\
9.6573859598704	-0.000775136641001595\\
9.676715668157	-0.000778242042001054\\
9.6957299703726	-0.000781313641001091\\
9.714622940411	-0.000784376101000461\\
9.7336119710777	-0.000787459511000677\\
9.7526575599088	-0.000790550801999856\\
9.7717702618466	-0.000793644398001447\\
9.7909742670123	-0.000796737698999905\\
9.8099729590473	-0.000799777626001585\\
9.8287943657426	-0.000802765794000848\\
9.8475203084487	-0.00080571295100107\\
9.8666245295452	-0.000808690720001337\\
9.8861572878509	-0.000811702017999849\\
9.9058087139977	-0.000814699614000602\\
9.9259093423735	-0.000817736386000689\\
9.9463910834938	-0.000820802175001134\\
9.9669560708093	-0.00082385509600158\\
9.9876909009855	-0.000826915218000934\\
10.008356673902	-0.000829954741000449\\
10.029076766768	-0.000833000925000604\\
10.049665419011	-0.000836032710001433\\
10.070004721223	-0.000839037264000808\\
10.09022671764	-0.000842040355999885\\
10.110106571713	-0.000845014205001604\\
10.129547228571	-0.000847945678000173\\
10.148865963713	-0.000850878255000964\\
10.168039666745	-0.000853809820000606\\
10.187187266725	-0.000856754104001212\\
10.206253192282	-0.000859698375000661\\
10.225278480434	-0.000862642654000823\\
10.244341515668	-0.000865593051001312\\
10.263456096291	-0.000868545088000161\\
10.282576133052	-0.000871485864001542\\
10.301673885377	-0.000874406307000086\\
10.320788948383	-0.000877308088000461\\
10.339847534414	-0.00088017624700143\\
10.359093433688	-0.000883044433001245\\
10.378732379642	-0.000885940892001003\\
10.398658637667	-0.000888847951999949\\
10.418841663753	-0.000891760875001424\\
10.439234954727	-0.000894676035001041\\
10.45983621223	-0.000897597484000201\\
10.480623207388	-0.000900526169001381\\
10.501469951222	-0.000903454728000241\\
10.522259141017	-0.000906371721001165\\
10.543124645057	-0.000909302984000604\\
10.563752943515	-0.000912211016000697\\
10.584169549624	-0.000915101388001105\\
10.604321702279	-0.000917972298001501\\
10.624256178562	-0.00092083094200035\\
10.643788885386	-0.000923650180000735\\
10.663161458366	-0.000926464312000164\\
10.68235128764	-0.000929266315001342\\
10.701444231921	-0.000932063935000116\\
10.720730634239	-0.000934894664000652\\
10.740023318624	-0.000937725352001095\\
10.759116217575	-0.000940518882000418\\
10.778069716208	-0.00094327902200142\\
10.79709259611	-0.000946032140999975\\
10.816150356667	-0.000948768865001171\\
10.835429106207	-0.000951512239000252\\
10.854837375224	-0.000954244315000352\\
10.874430179681	-0.000956970917000532\\
10.894245409601	-0.000959695989001474\\
10.914246826325	-0.000962415597001609\\
10.934536075684	-0.000965145576000026\\
10.954853580363	-0.000967855221000846\\
10.975350736768	-0.000970570784000202\\
10.996015783995	-0.00097329541400093\\
11.016634141929	-0.000976005389000889\\
11.037428192394	-0.000978735809001208\\
11.057920621055	-0.000981430621001422\\
11.078276286608	-0.000984115513000816\\
11.098355980397	-0.000986779156001205\\
11.117942088072	-0.000989393942001371\\
11.137162510212	-0.000991976955001306\\
11.15635633969	-0.000994571977001257\\
11.175545037292	-0.000997181213000076\\
11.194702372003	-0.000999798333999991\\
11.213586099269	-0.00100238361500082\\
11.232362824435	-0.00100495457700056\\
11.251126758572	-0.00100751882200001\\
11.270048209528	-0.0010100943350011\\
11.28907131372	-0.00101266784399989\\
11.308176243411	-0.00101523150100036\\
11.327450622496	-0.00101779246000078\\
11.346752057375	-0.00102032821300035\\
11.365878616791	-0.00102281106400071\\
11.385034369003	-0.00102526829500071\\
11.40496454638	-0.00102779320800117\\
11.425293141277	-0.00103033804200159\\
11.44572587724	-0.00103286986499995\\
11.466446450779	-0.00103541634500104\\
11.487254627223	-0.00103795890000136\\
11.508083206441	-0.00104049118499994\\
11.528923043589	-0.00104302033500048\\
11.549484962029	-0.00104551502600003\\
11.569987089772	-0.00104800384200132\\
11.590250150692	-0.0010504724010012\\
11.610129309668	-0.00105290564400029\\
11.629720956926	-0.00105531409200132\\
11.64917877702	-0.00105771616600059\\
11.668445961185	-0.00106010525299993\\
11.687507340744	-0.00106247657000047\\
11.706480907958	-0.00106484018900055\\
11.725358890176	-0.0010671920620009\\
11.744190203151	-0.00106953324999992\\
11.763271932089	-0.00107189712900002\\
11.782304027868	-0.00107424149700108\\
11.80119651917	-0.00107655092100067\\
11.820197371899	-0.0010788521730003\\
11.839458155768	-0.0010811600430003\\
11.858932384735	-0.00108346559800054\\
11.878601683533	-0.00108576515800074\\
11.89854382816	-0.00108806716800025\\
11.918793214781	-0.00109037590800121\\
11.93911726873	-0.00109266723300117\\
11.959590275538	-0.00109495325500042\\
11.980449428024	-0.00109726391800002\\
12.001488437585	-0.00109958307000113\\
12.022268755643	-0.00110186942300139\\
12.042912378929	-0.00110413855100155\\
12.063376983132	-0.00110639184600103\\
12.083825675886	-0.00110864890200091\\
12.10381718299	-0.00111086512000114\\
12.123472946397	-0.0011130533310002\\
12.142910189194	-0.00111522774299999\\
12.162128301702	-0.00111738752700141\\
12.181093790023	-0.00111952634900092\\
12.199957612848	-0.00112165821099985\\
12.21883272272	-0.00112379285700115\\
12.237812128631	-0.00112593707200048\\
12.256843746683	-0.00112808102000095\\
12.275713111828	-0.00113019581799989\\
12.294477518373	-0.00113228411000144\\
12.313455960319	-0.00113437801700123\\
12.332790218571	-0.00113648838900104\\
12.3522179482	-0.00113858327200056\\
12.371878365152	-0.00114067563599995\\
12.391760020208	-0.0011427634760004\\
12.411970443661	-0.00114485641000073\\
12.432361320455	-0.00114694061000087\\
12.452970076799	-0.00114902293899988\\
12.473844673292	-0.00115111393000156\\
12.494730835738	-0.00115319456000051\\
12.515614523584	-0.00115526883700134\\
12.536534445438	-0.00115734624900021\\
12.557195602332	-0.00115940147099991\\
12.577581220595	-0.00116143554200043\\
12.597464631354	-0.00116342595900143\\
12.617253925063	-0.00116541445700058\\
12.636977851197	-0.00116740712900132\\
12.656519859508	-0.00116939040400155\\
12.675911433722	-0.0011713660540007\\
12.695301895465	-0.0011733458640002\\
12.714713537034	-0.00117532906300077\\
12.734088295355	-0.00117730558500106\\
12.753422205335	-0.00117927104500026\\
12.772669881465	-0.00118121727500053\\
12.791797361299	-0.00118313770400036\\
12.810941204052	-0.00118504339600101\\
12.83026271131	-0.00118694760000082\\
12.849885861402	-0.0011888592710001\\
12.869663506555	-0.00119076147200126\\
12.889542791715	-0.00119264823400123\\
12.909691644851	-0.00119453499900146\\
12.93013227003	-0.00119642458000158\\
12.950799565407	-0.00119831298500017\\
12.971571002962	-0.00120019376300107\\
12.992662643928	-0.00120209090900047\\
13	-0.0012027805890007\\
};
\addlegendentry{PI}

\addplot [color=red, mark=square*,dashed,forget plot]
  table[row sep=crcr]{%
0.02220785201036	1.31351999499429e-07\\
0.044225488360066	1.20629000122108e-07\\
0.06597793251477	1.09351999455498e-07\\
0.087414837313561	9.72679998767489e-08\\
0.1084622161147	8.43769996095034e-08\\
0.12911226239831	7.06689995411125e-08\\
0.14941563177927	5.62719986163529e-08\\
0.16946827654245	4.12559995055517e-08\\
0.18937417961132	2.5684999016562e-08\\
0.2092456122591	9.58799972750057e-09\\
0.22920347180537	-7.0350001379893e-09\\
0.24933631928781	-2.4136999954294e-08\\
0.26946435139435	-4.1255001193008e-08\\
0.28944840669587	-5.78780010584978e-08\\
0.30932515647528	-7.38309999803732e-08\\
0.32921699726129	-8.90740015080382e-08\\
0.3492374343567	-1.03649000493533e-07\\
0.36949149491174	-1.17654000320044e-07\\
0.39007605678328	-1.31192001262548e-07\\
0.41104129570703	-1.44233000654026e-07\\
0.43239405493384	-1.56722000710374e-07\\
0.45409630409012	-1.68458001326144e-07\\
0.47606464124169	-1.79528001353901e-07\\
0.4982420152094	-1.90277001266281e-07\\
0.52044217133684	-2.01289001466876e-07\\
0.54247318719108	-2.1301600128254e-07\\
0.56424322092484	-2.25473000270426e-07\\
0.58570463907248	-2.38479000103098e-07\\
0.60679569785064	-2.51831000497305e-07\\
0.62747917418491	-2.65549001454701e-07\\
0.64780923076667	-2.79837999883625e-07\\
0.66788120325173	-2.94954000779057e-07\\
0.68779843254268	-3.10968999883698e-07\\
0.7076725368879	-3.27722000648123e-07\\
0.72762378608391	-3.44917999939298e-07\\
0.74775916126377	-3.62287000399419e-07\\
0.76786994879779	-3.79390000304625e-07\\
0.78786365857548	-3.96109001599143e-07\\
0.80774011913502	-4.1257600003064e-07\\
0.8276222583128	-4.28882000136355e-07\\
0.84762436911965	-4.44863001547446e-07\\
0.86785223219652	-4.6019099997352e-07\\
0.88840345275054	-4.74584000542677e-07\\
0.90932227386368	-4.87978001117995e-07\\
0.93062124126999	-5.00792999957866e-07\\
0.95228052662473	-5.13569000659686e-07\\
0.97422198752459	-5.26675000500632e-07\\
0.99636152784419	-5.40003000537581e-07\\
1.0185355909539	-5.5323700109966e-07\\
1.0405661061755	-5.66375000232711e-07\\
1.0623541804623	-5.79867000638501e-07\\
1.0838282011518	-5.94268000142506e-07\\
1.1049182169831	-6.09669001505608e-07\\
1.1256396055961	-6.25798000086775e-07\\
1.1460039639193	-6.42226000380219e-07\\
1.1661027172987	-6.58755000770839e-07\\
1.1860385180199	-6.75459000731848e-07\\
1.2059222627587	-6.92569001259358e-07\\
1.2258734264111	-7.10297999972909e-07\\
1.2459897119005	-7.2866700051577e-07\\
1.2660833455586	-7.47138001244707e-07\\
1.2860777418912	-7.65194000607039e-07\\
1.3059487089743	-7.82607001426072e-07\\
1.3258152817897	-7.99537000162331e-07\\
1.345792534321	-8.16260000036095e-07\\
1.3659870463952	-8.32996001065567e-07\\
1.3864972524176	-8.49750000142535e-07\\
1.4073674903068	-8.66243000885447e-07\\
1.4286118765472	-8.82243000432936e-07\\
1.4502157910659	-8.97779001363119e-07\\
1.4721265704786	-9.13297000693092e-07\\
1.4942281498823	-9.29305000951786e-07\\
1.5163694761759	-9.45897001614071e-07\\
1.5383906387566	-9.626810015817e-07\\
1.5601957992414	-9.79306999937535e-07\\
1.5816855606127	-9.9591099989027e-07\\
1.6027834878364	-1.01294600085566e-06\\
1.623530684993	-1.0308240003809e-06\\
1.6439358246207	-1.04957500113301e-06\\
1.6640671686575	-1.06887100059794e-06\\
1.6840264932357	-1.08839600088118e-06\\
1.7039238243208	-1.10802699992973e-06\\
1.7238777637283	-1.12791100015386e-06\\
1.7439646957154	-1.14832700148781e-06\\
1.7640336226216	-1.16919300019447e-06\\
1.7840195550523	-1.19021099997951e-06\\
1.8038818283231	-1.21088700133498e-06\\
1.8237284109509	-1.23088900139123e-06\\
1.8436753843545	-1.25010600093844e-06\\
1.8638302602793	-1.26879200124108e-06\\
1.8842923774921	-1.28751000083582e-06\\
1.9051123036101	-1.3067890005658e-06\\
1.9263008800116	-1.32682200160161e-06\\
1.9478438645583	-1.34727700107362e-06\\
1.969715518685	-1.36765700098351e-06\\
1.9917833337172	-1.38775300051464e-06\\
2.0138969445557	-1.40796100112084e-06\\
2.0359085004983	-1.42881500053704e-06\\
2.0577290307658	-1.45039600063512e-06\\
2.0792392188641	-1.47223500057692e-06\\
2.1003533747181	-1.49378500147179e-06\\
2.1211136263583	-1.51503100020989e-06\\
2.1415668609778	-1.53644699985023e-06\\
2.1617389567844	-1.55850300131988e-06\\
2.1817292523222	-1.5815230014482e-06\\
2.2016467403364	-1.60552800032576e-06\\
2.2216089626289	-1.63033600131257e-06\\
2.2416808056784	-1.6556820003899e-06\\
2.2617094517188	-1.68107700027065e-06\\
2.2816683165409	-1.70637900076542e-06\\
2.3015167529136	-1.73153400062631e-06\\
2.3213365187067	-1.75664000146014e-06\\
2.3412448409455	-1.7816700008666e-06\\
2.3613504221376	-1.8064700011422e-06\\
2.3817537359657	-1.83091600014507e-06\\
2.4025185022781	-1.85505900063276e-06\\
2.4236480052782	-1.87925100014752e-06\\
2.4451300884603	-1.90394700005925e-06\\
2.4669539356298	-1.92941500110066e-06\\
2.4889921280767	-1.95541400138666e-06\\
2.5110840077536	-1.98155800035238e-06\\
2.5330887322256	-2.00771900082941e-06\\
2.554923031067	-2.03412499999445e-06\\
2.5764581731338	-2.06103500133281e-06\\
2.597594573503	-2.08838200066452e-06\\
2.6183677224305	-2.11603900091006e-06\\
2.6388555293412	-2.14403300091703e-06\\
2.6590786188765	-2.17251400158602e-06\\
2.6791096028255	-2.20176900000979e-06\\
2.6990562081126	-2.23215700145829e-06\\
2.7190346735593	-2.2638730001745e-06\\
2.7391071148945	-2.2968010000568e-06\\
2.7590751676263	-2.33007900085624e-06\\
2.7789732799449	-2.36327400138236e-06\\
2.7988015094347	-2.39605300045298e-06\\
2.8185862510575	-2.42845100117961e-06\\
2.8384459079728	-2.4607100002072e-06\\
2.8584902395797	-2.49300700083666e-06\\
2.8788207528703	-2.52536100120437e-06\\
2.8995175427884	-2.55761000111931e-06\\
2.920581220753	-2.58955600074273e-06\\
2.9419995470667	-2.62128900097025e-06\\
2.9637659060382	-2.65329200033193e-06\\
2.9857749084075	-2.68591900010051e-06\\
3.0078513892336	-2.71919800098885e-06\\
3.0298511064222	-2.75281200146082e-06\\
3.0516957611597	-2.78650100149491e-06\\
3.0732575142597	-2.82037500021204e-06\\
3.094423204792	-2.85473100092304e-06\\
3.1152161627178	-2.89002100117841e-06\\
3.1357167496263	-2.9266529999461e-06\\
3.1559937863507	-2.96481699990636e-06\\
3.1760733025154	-3.00439400113817e-06\\
3.1960544412345	-3.04536900053165e-06\\
3.2160519461248	-3.0878650001398e-06\\
3.2361039651369	-3.13190400014207e-06\\
3.2559885063594	-3.17656200010674e-06\\
3.2757876381265	-3.22156200027734e-06\\
3.2955771636997	-3.2665500011575e-06\\
3.3153194758073	-3.3109310013657e-06\\
3.3351186455482	-3.35462400080644e-06\\
3.3550863363069	-3.39764900125772e-06\\
3.3753260372598	-3.44015900033412e-06\\
3.3959311572129	-3.48240300063196e-06\\
3.4169156627225	-3.52449700002921e-06\\
3.438263837257	-3.56662800093943e-06\\
3.4599594452389	-3.60903000107271e-06\\
3.4819330143419	-3.65173900007676e-06\\
3.5039954550053	-3.69477799999629e-06\\
3.5259934440658	-3.73825100119518e-06\\
3.5478438289723	-3.78235300146912e-06\\
3.5694314023512	-3.82744300075899e-06\\
3.5906405683817	-3.87364900156228e-06\\
3.6114701452996	-3.92124100123681e-06\\
3.6319940692393	-3.9706040002585e-06\\
3.65229557311	-4.02207800043186e-06\\
3.6724344323814	-4.0759590014261e-06\\
3.6924573495002	-4.13220400119485e-06\\
3.712477583195	-4.19093800019255e-06\\
3.7324718840851	-4.25191899999788e-06\\
3.7522736756048	-4.31376600040778e-06\\
3.7719732451913	-4.37607700121134e-06\\
3.7916792927385	-4.43857600096464e-06\\
3.8113673519107	-4.50041400057444e-06\\
3.8310871876153	-4.56144700144989e-06\\
3.8509529082392	-4.62176700111172e-06\\
3.8710712840275	-4.68158600064328e-06\\
3.8915425042645	-4.7412200014918e-06\\
3.9124045640646	-4.80071600073018e-06\\
3.9336576307524	-4.8603810007819e-06\\
3.9552685819375	-4.92043599997771e-06\\
3.9771923012124	-4.98127000092552e-06\\
3.9992362174007	-5.04309900151156e-06\\
4.0212375153478	-5.10626199989872e-06\\
4.0430899848781	-5.17103400099472e-06\\
4.0646818334854	-5.2378260004815e-06\\
4.0859196899724	-5.30672200049764e-06\\
4.1067898022082	-5.37822300117341e-06\\
4.1273429816522	-5.45276400032435e-06\\
4.1476655288998	-5.53089900101611e-06\\
4.1678494136821	-5.61308999991184e-06\\
4.1879233652064	-5.69948800155373e-06\\
4.2079258604168	-5.78982900023561e-06\\
4.2278347511083	-5.88355400132912e-06\\
4.2475552231905	-5.97923300027503e-06\\
4.2671481158506	-6.07620700066036e-06\\
4.2867207914623	-6.17421300042054e-06\\
4.306334497941	-6.27261100127896e-06\\
4.3259735225119	-6.37066000130915e-06\\
4.3457401257288	-6.46853100150224e-06\\
4.3657397339494	-6.56659600117848e-06\\
4.3860743530733	-6.66547300021136e-06\\
4.4067804044604	-6.76552500067373e-06\\
4.4278704353899	-6.86747200084881e-06\\
4.4493726466189	-6.97194300158799e-06\\
4.4712133237996	-7.07924200149534e-06\\
4.4932272751781	-7.18964700041624e-06\\
4.5152402952012	-7.30370400070512e-06\\
4.5370953882565	-7.42185100044424e-06\\
4.5586728161846	-7.54428700133758e-06\\
4.5799198051071	-7.67105100152321e-06\\
4.6008750395148	-7.80247200005135e-06\\
4.6215497836947	-7.93913300078941e-06\\
4.6419636432112	-8.08152300102449e-06\\
4.662100472682	-8.22961400004374e-06\\
4.6820617811163	-8.3837800008979e-06\\
4.701934299921	-8.544365000418e-06\\
4.7216523763154	-8.70993000035014e-06\\
4.7411964992915	-8.87876000099652e-06\\
4.7607165050209	-9.05119300043111e-06\\
4.7802165053394	-9.22643200063078e-06\\
4.7998041449116	-9.40486700073961e-06\\
4.8194392119036	-9.58521600047391e-06\\
4.8391472936163	-9.76749200098936e-06\\
4.8590378899265	-9.9523800010104e-06\\
4.879189250589	-1.01401860010952e-05\\
4.89965004329	-1.03318100013183e-05\\
4.920559586593	-1.05283100015896e-05\\
4.9417787477658	-1.07293170010792e-05\\
4.9630787106963	-1.09340290013193e-05\\
4.9840721019933	-1.11396390014562e-05\\
5.00502414205	-1.13490300002184e-05\\
5.0265287357745	-1.15687400015219e-05\\
5.0479688685945	-1.17952600007243e-05\\
5.0690441374887	-1.20254820004106e-05\\
5.0898575075846	-1.22604930012926e-05\\
5.110456909102	-1.2502114000057e-05\\
5.130766398914	-1.27498200015452e-05\\
5.1507241271686	-1.30018190009906e-05\\
5.1705246273306	-1.3260658001002e-05\\
5.1902187441051	-1.35267810001949e-05\\
5.2098238921867	-1.38001590013204e-05\\
5.229431266403	-1.40808180013607e-05\\
5.2489380264343	-1.43661910012582e-05\\
5.2682723439086	-1.46533460014808e-05\\
5.2875332123928	-1.49428090008286e-05\\
5.3068218951802	-1.52356380009877e-05\\
5.3261731666778	-1.55318720000963e-05\\
5.345592050548	-1.58307690014681e-05\\
5.3649280385266	-1.61304010006802e-05\\
5.3846766327484	-1.6437412000414e-05\\
5.404681433068	-1.67492950016168e-05\\
5.4250195509068	-1.70679660005391e-05\\
5.445144619204	-1.73860190013642e-05\\
5.4650475724019	-1.77054290002587e-05\\
5.4842144503687	-1.80180250008988e-05\\
5.504130126152	-1.83470230012972e-05\\
5.5238394377291	-1.86827660009214e-05\\
5.543057604645	-1.90154060000225e-05\\
5.5618564687563	-1.9348863000701e-05\\
5.5814161446518	-1.97016940006733e-05\\
5.6011029917124	-2.00677630015633e-05\\
5.6205764746196	-2.04434660009412e-05\\
5.6396017678769	-2.081945100052e-05\\
5.6588659470437	-2.12101690006961e-05\\
5.6779474939286	-2.16102320003131e-05\\
5.6967408583698	-2.20115890012806e-05\\
5.7152860761892	-2.24170640006349e-05\\
5.7334200333966	-2.28208330010915e-05\\
5.7517259256326	-2.32342790003059e-05\\
5.7703584557311	-2.36618620004236e-05\\
5.7888197956647	-2.40905290009863e-05\\
5.8072655545246	-2.45231220006303e-05\\
5.8263151107888	-2.49726430006092e-05\\
5.845777367069	-2.54321710002614e-05\\
5.8651356631926	-2.58898999998536e-05\\
5.8843265776002	-2.63445060006973e-05\\
5.9034586562299	-2.68004110015596e-05\\
5.9228303369467	-2.72639290006538e-05\\
5.9424405828163	-2.77355540010404e-05\\
5.9622167179722	-2.82140820004884e-05\\
5.9822217270072	-2.87026790015688e-05\\
6.0020135081407	-2.91934680003436e-05\\
6.0211527494512	-2.96736040006351e-05\\
6.0408081351038	-3.01718050010891e-05\\
6.0604592985915	-3.06842480011227e-05\\
6.0797934590631	-3.11981180001197e-05\\
6.098466523354	-3.17077880005456e-05\\
6.1165648662711	-3.22119900015849e-05\\
6.1350848783304	-3.27348600013266e-05\\
6.1536968876948	-3.32790680008799e-05\\
6.1721786838756	-3.38288760008965e-05\\
6.1904656312934	-3.43863859999516e-05\\
6.208480465097	-3.49468550009391e-05\\
6.2261270256894	-3.55050120006695e-05\\
6.2436206001285	-3.60655380013952e-05\\
6.2612893289056	-3.66380810010725e-05\\
6.2792410997268	-3.72251000015922e-05\\
6.2976432289342	-3.78307169999204e-05\\
6.3157594188322	-3.84286510008991e-05\\
6.334033933879	-3.90333630004847e-05\\
6.3522335640261	-3.9635237000013e-05\\
6.3704500350279	-4.023882200066e-05\\
6.3890233790527	-4.08558380016188e-05\\
6.407759150255	-4.14782570015149e-05\\
6.4262419579168	-4.20926110002995e-05\\
6.4452604079576	-4.27242460006028e-05\\
6.4644846990572	-4.33649019999649e-05\\
6.483488096186	-4.40026760006873e-05\\
6.502516358963	-4.46478310003329e-05\\
6.5207521083337	-4.52753550010954e-05\\
6.5388837886121	-4.5905177000094e-05\\
6.5570323869332	-4.65421770012853e-05\\
6.5758474246172	-4.72144930014906e-05\\
6.594209636084	-4.78877220011498e-05\\
6.6126956893349	-4.85704280013266e-05\\
6.6312547680799	-4.92770539999299e-05\\
6.6488030946502	-4.99579910009373e-05\\
6.6663633911198	-5.06460840004053e-05\\
6.6840984952209	-5.13571140015046e-05\\
6.7015525519389	-5.20690260010781e-05\\
6.7191196481332	-5.2793888000835e-05\\
6.7366307373521	-5.35264280010495e-05\\
6.7542234987523	-5.42696420016142e-05\\
6.7716526542466	-5.50119300015695e-05\\
6.7887790364193	-5.57454560006221e-05\\
6.805442072902	-5.64611019999717e-05\\
6.822295121738	-5.71859940006192e-05\\
6.8397756556158	-5.79385240015995e-05\\
6.8578215780373	-5.87126380011682e-05\\
6.8758740921959	-5.94850960009552e-05\\
6.8941426771286	-6.02636770015152e-05\\
6.9119021950927	-6.10177460007577e-05\\
6.9300850321857	-6.17876930011363e-05\\
6.9480863795014	-6.25476540001557e-05\\
6.9666333782659	-6.33311590014785e-05\\
6.9851847040128	-6.41203620013187e-05\\
7.0036871003332	-6.49135160006864e-05\\
7.0219529054234	-6.57047140002476e-05\\
7.0400748263966	-6.65000910000657e-05\\
7.0580951657489	-6.73001200013346e-05\\
7.07591007318	-6.81020400001842e-05\\
7.0937407730359	-6.8917516999889e-05\\
7.1114366112214	-6.97380320016094e-05\\
7.1287821258561	-7.05649029999478e-05\\
7.1454837123691	-7.13676790002893e-05\\
7.1626975997336	-7.22082010007341e-05\\
7.1793403245277	-7.30360960012888e-05\\
7.196344552781	-7.38906160009378e-05\\
7.2127499837101	-7.47264270000159e-05\\
7.228855250838	-7.55533310012879e-05\\
7.2449800906857	-7.63870500009034e-05\\
7.2613907664609	-7.72405890003824e-05\\
7.2779160847587	-7.81033100007988e-05\\
7.2946471612555	-7.89791350008784e-05\\
7.3109361715273	-7.98322089998749e-05\\
7.327692924233	-8.07087380003679e-05\\
7.3445615659135	-8.15868590002822e-05\\
7.3615449403226	-8.24663670009329e-05\\
7.3781174430512	-8.33202009999923e-05\\
7.3954034528005	-8.42050700011754e-05\\
7.4130268406748	-8.51025399999372e-05\\
7.4309223044441	-8.60081670008839e-05\\
7.449048215687	-8.69251360011702e-05\\
7.4673184109058	-8.78450510004569e-05\\
7.4858627036111	-8.87840470014112e-05\\
7.5043950439921	-8.97291040011794e-05\\
7.5227865242943	-9.06661550015286e-05\\
7.5410775380767	-9.16139339999233e-05\\
7.5593796274156	-9.2573842000121e-05\\
7.5774388509866	-9.35311130003669e-05\\
7.5956916902221	-9.45171150004143e-05\\
7.6137093218584	-9.55090590011309e-05\\
7.6313916096161	-9.64990220015949e-05\\
7.6490353364555	-9.74981460011293e-05\\
7.6664979744624	-9.8502128000888e-05\\
7.6832919780319	-9.94848419999528e-05\\
7.6991327929099	-0.000100415079000271\\
7.7154273477305	-0.000101373934001003\\
7.7323260181585	-0.000102381569000443\\
7.7492106690665	-0.000103394602000151\\
7.7659104064722	-0.000104400898001344\\
7.7827654246894	-0.000105418950001379\\
7.7995861613823	-0.000106435670000238\\
7.8161430913282	-0.00010743525100132\\
7.8332789862736	-0.00010846734300074\\
7.8504875945825	-0.0001094987240009\\
7.8675660627251	-0.000110516687000128\\
7.8848093768405	-0.000111537600000489\\
7.9023500374817	-0.000112569436000243\\
7.920061745745	-0.000113605788000015\\
7.9382334187661	-0.000114662332000748\\
7.9564527075621	-0.000115718732001113\\
7.9749387564206	-0.000116788658001354\\
7.9935871387672	-0.0001178678830005\\
8.0122306020224	-0.000118960071000984\\
8.0302068404682	-0.000120017905000935\\
8.0486392005556	-0.000121110355999932\\
8.0665379006803	-0.000122198800001527\\
8.0840821721442	-0.000123266018000834\\
8.1015243816758	-0.000124349851001071\\
8.1189511967396	-0.000125443230000855\\
8.1362382891842	-0.000126544490001379\\
8.153120723758	-0.000127636054001457\\
8.1698934816864	-0.000128725735001112\\
8.1863865872929	-0.000129817460001291\\
8.202323264688	-0.000130877371001148\\
8.2184102015987	-0.000131954632001552\\
8.2340960199212	-0.000133013499000967\\
8.2499836741424	-0.000134087038000885\\
8.2662150948369	-0.000135187342999998\\
8.2825620471541	-0.000136297143001229\\
8.2987776963386	-0.000137396802999845\\
8.3147560553981	-0.000138476584000458\\
8.3309026545445	-0.000139564136000914\\
8.3474762626738	-0.0001406749920001\\
8.3643659436492	-0.00014180315600143\\
8.3808770880534	-0.000142899531001106\\
8.3979291686708	-0.000144022774000163\\
8.4155412693949	-0.000145177134001528\\
8.4331804491628	-0.000146326287000065\\
8.4505692748141	-0.000147453870001257\\
8.4685854365184	-0.000148613803000686\\
8.4866590625972	-0.00014978022500145\\
8.5048714767849	-0.000150954033001582\\
8.5231378748146	-0.000152145154000749\\
8.5409935435178	-0.000153315602000603\\
8.5592458936344	-0.00015451801800026\\
8.5769065087731	-0.000155709311000507\\
8.5944908249133	-0.000156898380000214\\
8.6120012998333	-0.000158098058001599\\
8.6295055157813	-0.000159319340001574\\
8.6465923020483	-0.000160525362000286\\
8.6635174091477	-0.000161740098000962\\
8.6795708746278	-0.00016290207900127\\
8.6954614291208	-0.000164058340001105\\
8.7115975461968	-0.000165241909000358\\
8.7275247956998	-0.000166414782000857\\
8.7438855461767	-0.000167625247000203\\
8.7597408369306	-0.000168800887999865\\
8.7755311025596	-0.000169969658001534\\
8.7916088532166	-0.000171159151999944\\
8.8076133322397	-0.00017234206000083\\
8.8233164298512	-0.000173497687001145\\
8.839537976869	-0.000174685673000496\\
8.8563545081491	-0.000175910759001141\\
8.8729076651371	-0.000177111873000513\\
8.8895886203866	-0.000178312984001394\\
8.9067544318542	-0.000179540481001439\\
8.9247486729161	-0.000180818602000699\\
8.942764496292	-0.000182096026000167\\
8.9607566921239	-0.000183367315001348\\
8.978976171977	-0.000184646392000332\\
8.9975488569306	-0.000185956456000724\\
9.0160710798323	-0.000187265926001601\\
9.0344864968128	-0.000188580593000864\\
9.0526046964074	-0.000189877758000279\\
9.0702706131617	-0.000191162880000206\\
9.0878005632327	-0.000192440983001418\\
9.1051451659268	-0.000193729628000128\\
9.1222438150904	-0.000195015741001114\\
9.1388380664433	-0.000196284724999884\\
9.1551580460757	-0.000197541937000167\\
9.17108517648	-0.000198789965001112\\
9.1860071103568	-0.00019996452100024\\
9.2013737936906	-0.000201173258000509\\
9.2174484616489	-0.000202451619999877\\
9.2329774001237	-0.000203692335000838\\
9.2486412250262	-0.000204944432001142\\
9.2641794530036	-0.000206186214001036\\
9.2797028772319	-0.0002074273540007\\
9.2944915125346	-0.000208605827999975\\
9.3096565303365	-0.000209807611000201\\
9.3257200844015	-0.000211074478000839\\
9.3420267160675	-0.000212354575999996\\
9.3586124137701	-0.000213649265001337\\
9.3748399612767	-0.000214907256001595\\
9.391595577425	-0.000216195246000694\\
9.4086123567274	-0.000217498671000627\\
9.4259183589561	-0.000218812458001594\\
9.4435472824023	-0.000220152093000081\\
9.4611712906564	-0.000221483841000847\\
9.4791122346129	-0.000222832494999992\\
9.4974197444166	-0.000224211081000902\\
9.5158881807512	-0.000225604835000226\\
9.5341538990469	-0.000226987128000289\\
9.5520775844369	-0.000228357584001415\\
9.5700527322244	-0.000229738444000205\\
9.5877535397737	-0.000231113481000023\\
9.6051246302616	-0.000232476442000973\\
9.6219036975763	-0.000233812249000209\\
9.6385173350501	-0.000235140436000592\\
9.6548653953882	-0.000236468443000959\\
9.6712247475931	-0.000237801645001312\\
9.6872140079036	-0.000239125601000367\\
9.7029828050482	-0.000240432018999925\\
9.7184536655927	-0.000241725345000887\\
9.7339400285009	-0.000243018977000631\\
9.7496695629082	-0.000244336585000227\\
9.765285214375	-0.00024564595900145\\
9.7810246238346	-0.0002469605870008\\
9.7972511364981	-0.000248313328000904\\
9.8125819341248	-0.000249585666001195\\
9.8284958354963	-0.000250894656000256\\
9.8449426923536	-0.000252239419999967\\
9.8616490246912	-0.000253594230001042\\
9.8781225187099	-0.000254925795001526\\
9.8946572368704	-0.000256250351000631\\
9.9115851902359	-0.000257604391000754\\
9.9287240428591	-0.000258962021000286\\
9.9464882908102	-0.000260370564999945\\
9.9646354361988	-0.000261799760000514\\
9.9823145351692	-0.000263212716999917\\
9.9998547881805	-0.000264593462000917\\
10.017479340254	-0.000265985528001167\\
10.035504692423	-0.000267420372001226\\
10.053196729361	-0.000268839542000521\\
10.070842159207	-0.000270258108001187\\
10.088254264529	-0.000271677343000931\\
10.10544977335	-0.00027308938700088\\
10.122533673127	-0.000274505054001395\\
10.138960618689	-0.000275882790001347\\
10.155355313113	-0.000277269012000758\\
10.170783317215	-0.000278587546000963\\
10.186671972991	-0.000279945506001411\\
10.202383588522	-0.00028130661700132\\
10.217675313348	-0.000282638302000038\\
10.232814751595	-0.000283953418000138\\
10.248300676269	-0.000285306174001576\\
10.263903519429	-0.000286667781001171\\
10.279583078574	-0.00028803176100034\\
10.29555124449	-0.000289415946999938\\
10.31122962632	-0.000290768791000318\\
10.327303730318	-0.000292142293000452\\
10.343728171593	-0.000293540421001381\\
10.360116221378	-0.000294925942000646\\
10.376360701582	-0.000296286530000245\\
10.393279699941	-0.000297693344000649\\
10.410446703988	-0.000299113866001122\\
10.427794792079	-0.000300534686001441\\
10.445508625913	-0.000301984572001146\\
10.463223841447	-0.000303428971001551\\
10.481164958201	-0.00030489120700139\\
10.499414801633	-0.000306381649000542\\
10.517490762041	-0.000307859512000519\\
10.535640347088	-0.000309353579000415\\
10.553520324811	-0.000310829935001422\\
10.571273760842	-0.000312311006000598\\
10.588696250631	-0.000313765964000012\\
10.605909191043	-0.000315221735000648\\
10.622802049539	-0.000316660973000538\\
10.639417487912	-0.000318079184999931\\
10.656191547582	-0.000319532010001566\\
10.672282244486	-0.000320937708000457\\
10.688056789604	-0.000322322056000246\\
10.703998621387	-0.000323728159001391\\
10.720158482689	-0.000325159442001066\\
10.736234239053	-0.000326589814001466\\
10.751915657029	-0.000327986908001066\\
10.767175904585	-0.000329343841000806\\
10.782341664899	-0.000330690172001269\\
10.796701708399	-0.000331963223000997\\
10.811273943181	-0.000333240697001358\\
10.826825222039	-0.000334600152001485\\
10.842596758341	-0.000335966580001568\\
10.85890249476	-0.000337370737000242\\
10.875318655752	-0.000338767809001439\\
10.892469467138	-0.000340221329000912\\
10.90921180202	-0.000341629839001101\\
10.926429817379	-0.000343064539000792\\
10.944087163617	-0.000344532244000106\\
10.961992164157	-0.000346012068000334\\
10.980152621751	-0.000347518035001215\\
10.997997173128	-0.00034900260700077\\
11.015745524789	-0.000350486510001247\\
11.033714787098	-0.00035198457200103\\
11.05158574227	-0.000353495685001093\\
11.069197647366	-0.000354993647000867\\
11.086153972793	-0.000356450751000992\\
11.103278157595	-0.000357918834000159\\
11.120280807212	-0.000359397699000397\\
11.136873683271	-0.000360851175001287\\
11.153239687577	-0.000362297466001138\\
11.169386394019	-0.000363735743000859\\
11.185048922578	-0.000365139449000296\\
11.200655930443	-0.000366541644000407\\
11.215892048207	-0.00036791674000014\\
11.231437824368	-0.000369322596000643\\
11.246799986632	-0.00037071451400017\\
11.261752189728	-0.000372068175000351\\
11.277370844449	-0.000373476464000433\\
11.292810827329	-0.000374872621000222\\
11.307827708184	-0.000376221289000611\\
11.323559821637	-0.00037762300600086\\
11.33980866243	-0.000379063820000525\\
11.356011719261	-0.000380490627000185\\
11.372283273648	-0.000381904050000159\\
11.388813639257	-0.000383333421000387\\
11.405277244991	-0.00038473737900091\\
11.422549182626	-0.000386200064999898\\
11.439860708021	-0.000387661858001209\\
11.457685069403	-0.000389154792999946\\
11.475063260787	-0.000390621206999953\\
11.492907785874	-0.000392110940000023\\
11.511000353133	-0.000393630949000467\\
11.528965295529	-0.000395153076000909\\
11.546870102187	-0.000396672888999916\\
11.564592296764	-0.000398190166000845\\
11.582007258851	-0.000399700072000186\\
11.599013139596	-0.000401173168000923\\
11.616054080887	-0.000402670326000276\\
11.632272017071	-0.000404099766001309\\
11.648659200511	-0.000405550600000026\\
11.665076995274	-0.000407014840000386\\
11.681253647533	-0.000408468529000672\\
11.697375327311	-0.000409920502001171\\
11.713535927187	-0.000411384131000503\\
11.729631403216	-0.000412846330000605\\
11.745422659132	-0.000414283716001052\\
11.760888299653	-0.000415689413999942\\
11.776406437002	-0.000417096408000361\\
11.791973944891	-0.000418502453999992\\
11.808049984328	-0.000419947404001419\\
11.824051875214	-0.000421382827001437\\
11.84006461218	-0.000422801486001489\\
11.856597616633	-0.000424254490001275\\
11.873145341871	-0.000425700804001394\\
11.889578578356	-0.000427122949000491\\
11.905964213351	-0.000428522995001401\\
11.923058876729	-0.000429969201000802\\
11.940658311377	-0.000431455585999885\\
11.957944967822	-0.000432915078000917\\
11.975441493032	-0.000434373924001363\\
11.993532256163	-0.000435878727000016\\
12.011885841998	-0.00043742474100128\\
12.029874344933	-0.000438940700000501\\
12.047720834028	-0.00044045356000133\\
12.065552379972	-0.000441975789000182\\
12.083078284913	-0.000443490901000487\\
12.100149778716	-0.000444986430000682\\
12.116723575407	-0.000446435815000257\\
12.133332306477	-0.000447898204001262\\
12.149867541755	-0.00044936719100086\\
12.166095577678	-0.000450814898000473\\
12.181780235333	-0.000452228973001567\\
12.19743230263	-0.000453635263001573\\
12.213117315351	-0.000455054291000678\\
12.229174372229	-0.000456508478000828\\
12.244808466362	-0.000457929440001337\\
12.260305757899	-0.000459333575999921\\
12.275977672131	-0.000460749376999914\\
12.291853999344	-0.000462180646000121\\
12.30771167496	-0.00046360384400046\\
12.323458386684	-0.000465005574000088\\
12.339214035519	-0.000466401717000409\\
12.355425328366	-0.000467822254000438\\
12.372153070546	-0.000469279790999977\\
12.389070187895	-0.00047073954400112\\
12.406271698874	-0.000472211044000304\\
12.423842182456	-0.00047370435700067\\
12.441077528231	-0.000475156368000995\\
12.458881091168	-0.000476647256000717\\
12.476769725167	-0.000478135914001143\\
12.495195517171	-0.000479666796000089\\
12.513516271171	-0.00048119743000008\\
12.531609933621	-0.00048271340800099\\
12.549335748285	-0.000484210923000106\\
12.566778893885	-0.000485689934000888\\
12.584168323183	-0.00048716729100029\\
12.601515384323	-0.00048865909400142\\
12.61832487132	-0.000490123956000232\\
12.635069160066	-0.000491584042000781\\
12.65184760099	-0.000493058166000537\\
12.668431956619	-0.000494533059001157\\
12.684362108297	-0.000495956272001052\\
12.699918969084	-0.00049734613800112\\
12.715849120365	-0.000498768172001007\\
12.731472245855	-0.000500172993000092\\
12.746684078496	-0.000501535218001337\\
12.761732983149	-0.000502881203001238\\
12.777395643371	-0.000504272215000157\\
12.793627376214	-0.00050571458899995\\
12.809733891998	-0.000507138900001536\\
12.825956756278	-0.00050856424300072\\
12.841943143675	-0.000509958934999943\\
12.857915490616	-0.000511339735000504\\
12.874558684488	-0.000512767770000977\\
12.89143213964	-0.00051420776700084\\
12.908656869236	-0.000515654752000216\\
12.926244408437	-0.000517133106001211\\
12.943872513531	-0.000518598814000626\\
12.961773014039	-0.000520079199000989\\
12.979743948025	-0.000521557394000283\\
12.997863655054	-0.000523045256000998\\
13	-0.000523364463001386\\
};
\addplot [color=blue, mark=diamond*,dashed,forget plot]
  table[row sep=crcr]{%
0.022207852239109	1.31351999499429e-07\\
0.044225488195283	1.20629000122108e-07\\
0.065977931138458	1.09351999455498e-07\\
0.087414837387295	9.72679998767489e-08\\
0.1084622190215	8.4377999698404e-08\\
0.1291122700922	7.06689995411125e-08\\
0.14941564633466	5.62729987052535e-08\\
0.16946830019746	4.12569995944523e-08\\
0.1893742144465	2.56859991054625e-08\\
0.20924565928791	9.58899981640116e-09\\
0.22920353055672	-7.03400004908872e-09\\
0.24933638869277	-2.4136999954294e-08\\
0.26946443142101	-4.12540011041074e-08\\
0.28944849754702	-5.78770009695972e-08\\
0.309325257815	-7.38299998914727e-08\\
0.32921710849772	-8.90740015080382e-08\\
0.34923755445323	-1.03648000404633e-07\\
0.36949162274207	-1.17653000231144e-07\\
0.39007619216399	-1.31192001262548e-07\\
0.41104143951758	-1.44232000565125e-07\\
0.43239420543636	-1.56721000621474e-07\\
0.45409645365171	-1.68457001237243e-07\\
0.47606479157842	-1.79527001265001e-07\\
0.49824216657249	-1.90276001177381e-07\\
0.52044232237411	-2.01287001289074e-07\\
0.54247333611544	-2.13014001104739e-07\\
0.56424336641691	-2.25472000181526e-07\\
0.58570478381982	-2.38478000014197e-07\\
0.60679584219384	-2.51829000319503e-07\\
0.62747932124103	-2.655470012769e-07\\
0.6478093811074	-2.7983500139328e-07\\
0.66788135744759	-2.94952000601256e-07\\
0.68779859279732	-3.10966001393354e-07\\
0.70767270518797	-3.27719000381421e-07\\
0.72762396391888	-3.44915001448953e-07\\
0.74775934866886	-3.62284000132718e-07\\
0.76787014341698	-3.79387000037923e-07\\
0.78786385889979	-3.96106001332441e-07\\
0.80774032577502	-4.12573001540295e-07\\
0.82762247167792	-4.28878999869653e-07\\
0.84762458851883	-4.44860001280745e-07\\
0.86785245633179	-4.60188001483175e-07\\
0.88840368144467	-4.74581000275975e-07\\
0.90932251379631	-4.87974000762392e-07\\
0.93062149072431	-5.00790001467522e-07\\
0.95228077827058	-5.13565000304084e-07\\
0.97422223975676	-5.26671000145029e-07\\
0.99636178061558	-5.39999000181979e-07\\
1.018535841179	-5.53232000655157e-07\\
1.0405663538019	-5.66370001564565e-07\\
1.0623544243287	-5.79862000193998e-07\\
1.0838284441658	-5.94264001563261e-07\\
1.1049184577636	-6.09665001150006e-07\\
1.1256398496339	-6.25794001507529e-07\\
1.146004214329	-6.42223000113518e-07\\
1.1661029758093	-6.58752000504137e-07\\
1.1860387862196	-6.75457000554047e-07\\
1.2059225411707	-6.92568001170457e-07\\
1.2258737167798	-7.10296999884008e-07\\
1.2459900134943	-7.2866600042687e-07\\
1.2660836565074	-7.47138001244707e-07\\
1.2860780589714	-7.65194000607039e-07\\
1.305949032503	-7.82608001514973e-07\\
1.3258156122953	-7.99538000251232e-07\\
1.3457928721083	-8.16262000213896e-07\\
1.3659873916402	-8.32998001243368e-07\\
1.3864976047182	-8.49753000409237e-07\\
1.4073678599107	-8.66245001063248e-07\\
1.4286122615394	-8.82245000610737e-07\\
1.4502161891303	-8.9778000145202e-07\\
1.4721269703074	-9.13298000781992e-07\\
1.4942285474868	-9.29306001040686e-07\\
1.5163698705596	-9.45897999926615e-07\\
1.538391029038	-9.626810015817e-07\\
1.5601961852245	-9.79305999848634e-07\\
1.5816859471853	-9.95909001488826e-07\\
1.6027838714317	-1.01294100041116e-06\\
1.6235310695652	-1.0308179998475e-06\\
1.6439362245429	-1.0495660003329e-06\\
1.6640675881256	-1.06885900130749e-06\\
1.6840269356558	-1.08838200141292e-06\\
1.7039242923152	-1.10800900010588e-06\\
1.7238782596693	-1.1278889999744e-06\\
1.7439652159245	-1.14830100095276e-06\\
1.7640341562028	-1.16916100090236e-06\\
1.7840201048003	-1.190173000154e-06\\
1.8038823965734	-1.21084200088717e-06\\
1.8237289989931	-1.23083700032112e-06\\
1.8436759928952	-1.25004700102238e-06\\
1.8638308901898	-1.26872600070271e-06\\
1.8842930304856	-1.28743700145151e-06\\
1.9051129858764	-1.30670700038138e-06\\
1.9263015882687	-1.32673000052819e-06\\
1.9478445954869	-1.34717300070974e-06\\
1.9697162599809	-1.36754100132919e-06\\
1.9917840726713	-1.38762400148096e-06\\
2.0138976801416	-1.40781700075365e-06\\
2.0359092267192	-1.4286550005238e-06\\
2.0577297478042	-1.45022100106473e-06\\
2.0792399396801	-1.47204400136047e-06\\
2.1003540884477	-1.49357700074404e-06\\
2.1211143277286	-1.51480799992498e-06\\
2.1415675957296	-1.53621000009707e-06\\
2.161739744527	-1.55825300041101e-06\\
2.1817301008403	-1.58126100124889e-06\\
2.201647656661	-1.6052570011027e-06\\
2.2216099540888	-1.6300560012894e-06\\
2.2416818677757	-1.65539500152079e-06\\
2.2617105728642	-1.68078500095703e-06\\
2.2816695017996	-1.7060830010962e-06\\
2.3015180017155	-1.73123700086819e-06\\
2.3213378359188	-1.75634299992566e-06\\
2.3412462301365	-1.78137500128628e-06\\
2.3613518855763	-1.80617800005223e-06\\
2.3817552760516	-1.83062800118705e-06\\
2.4025200957355	-1.85477500025399e-06\\
2.4236496368084	-1.87897000003545e-06\\
2.4451317598483	-1.90367100039168e-06\\
2.466955631983	-1.92914500019015e-06\\
2.4889938291346	-1.95515100109844e-06\\
2.5110857017479	-1.98130700113097e-06\\
2.533090414324	-2.00748400125406e-06\\
2.5549246938542	-2.03390900033185e-06\\
2.5764598644747	-2.06084200016221e-06\\
2.5975962371342	-2.08821399994008e-06\\
2.618369343055	-2.11590000098738e-06\\
2.6388571531372	-2.14392500019756e-06\\
2.6590804062751	-2.17244000033645e-06\\
2.6791115791749	-2.20173100018428e-06\\
2.6990583972741	-2.23215800154719e-06\\
2.7190370981567	-2.26391200008891e-06\\
2.7391097726146	-2.29687800157308e-06\\
2.7590780508563	-2.33019100015497e-06\\
2.7789764019284	-2.36341799997319e-06\\
2.7988048485327	-2.39622400144412e-06\\
2.8185898134982	-2.42864300048495e-06\\
2.8384496976284	-2.46091900102385e-06\\
2.8584942574277	-2.49322700085486e-06\\
2.8788249942354	-2.52559000024632e-06\\
2.8995219259306	-2.55784300051687e-06\\
2.9205856886784	-2.58978900014029e-06\\
2.9420041046626	-2.6215169999233e-06\\
2.9637705374475	-2.65350600159309e-06\\
2.9857795708585	-2.68610800091551e-06\\
3.0078560416155	-2.71934800011309e-06\\
3.0298557369575	-2.7529120014691e-06\\
3.0517003503899	-2.78654200158712e-06\\
3.0732622404689	-2.82035400012148e-06\\
3.0944278903868	-2.85464600047192e-06\\
3.1152207668146	-2.88987200036672e-06\\
3.1357212221962	-2.9264370002835e-06\\
3.1559984973838	-2.96452900094835e-06\\
3.176078588524	-3.00402800057498e-06\\
3.1960603727337	-3.04491600111589e-06\\
3.2160585851211	-3.08731400089357e-06\\
3.2361113031505	-3.13124600026526e-06\\
3.2559965136218	-3.17579100084231e-06\\
3.2757963234799	-3.22067600144749e-06\\
3.2955865024809	-3.26554400054135e-06\\
3.3153294614307	-3.30980400065073e-06\\
3.3351292978846	-3.35337000123559e-06\\
3.3550976573794	-3.39625599998783e-06\\
3.3753379948719	-3.43860300056065e-06\\
3.3959436084294	-3.48064100030854e-06\\
3.4169283598752	-3.52246500057163e-06\\
3.4382767603675	-3.56423300118536e-06\\
3.4599725862746	-3.60614800065662e-06\\
3.4819462666632	-3.64822099996331e-06\\
3.5040087068518	-3.69045600123741e-06\\
3.5260066432871	-3.73295200084556e-06\\
3.5478569541878	-3.77590900058067e-06\\
3.5694449109265	-3.81971200091868e-06\\
3.5906542163142	-3.8645330011633e-06\\
3.6114837855205	-3.91068600080757e-06\\
3.6320080301375	-3.95859600033077e-06\\
3.6523097699982	-4.00863000038498e-06\\
3.6724495988136	-4.06111500161899e-06\\
3.6924738164159	-4.11603800110072e-06\\
3.7124954796987	-4.17354000070702e-06\\
3.732491122967	-4.23340500077529e-06\\
3.7522941566047	-4.29427700154861e-06\\
3.7719949870624	-4.35576099988566e-06\\
3.7917021407826	-4.4175890003828e-06\\
3.8113913252479	-4.47892000110528e-06\\
3.8311125084228	-4.5396070014192e-06\\
3.850979634752	-4.59973100142008e-06\\
3.8710993960624	-4.65948100014657e-06\\
3.8915718830929	-4.71912299992994e-06\\
3.9124345642097	-4.77862200121137e-06\\
3.9336881692397	-4.83817100160877e-06\\
3.9552996216301	-4.89787800006525e-06\\
3.9772236730393	-4.95809300105066e-06\\
3.9992677075886	-5.01906800032259e-06\\
4.0212689046229	-5.08119500075566e-06\\
4.0431211517555	-5.14480900015712e-06\\
4.0647136969316	-5.21037400069702e-06\\
4.0859524297077	-5.27803000061056e-06\\
4.1068233339213	-5.34833699994408e-06\\
4.1273772844755	-5.42174000095486e-06\\
4.1477004995572	-5.49874500066494e-06\\
4.167885000504	-5.57978099990919e-06\\
4.1879593940251	-5.66503300092336e-06\\
4.2079619054795	-5.75427700155728e-06\\
4.2278732205546	-5.8470410007061e-06\\
4.2475965971398	-5.94193900127493e-06\\
4.2671931294734	-6.03833399992482e-06\\
4.2867694244594	-6.13596500009805e-06\\
4.3063850118385	-6.23416600120663e-06\\
4.3260251374568	-6.33219800150187e-06\\
4.3457927654488	-6.43024500135425e-06\\
4.3657933878273	-6.52870300044128e-06\\
4.3861290675577	-6.62815100049841e-06\\
4.4068358573768	-6.72876800145161e-06\\
4.4279271281233	-6.83077599994419e-06\\
4.4494305243287	-6.93429400122625e-06\\
4.4712718864816	-7.0394710007804e-06\\
4.4932860259956	-7.14657900147131e-06\\
4.5152987495273	-7.25628900077879e-06\\
4.537153084086	-7.36959399993964e-06\\
4.5587311569236	-7.48723800114703e-06\\
4.5799793049082	-7.60906900154623e-06\\
4.6009352124372	-7.73487100147463e-06\\
4.6216092530595	-7.86518400097691e-06\\
4.6420227250599	-8.00112000121089e-06\\
4.6621598468368	-8.14304600105231e-06\\
4.6821211856908	-8.29161399984457e-06\\
4.7019966968644	-8.44694900159482e-06\\
4.7217494916509	-8.60704800054179e-06\\
4.7413897511621	-8.77110600150388e-06\\
4.7609167647797	-8.93835700033208e-06\\
4.7804229466329	-9.10874100057413e-06\\
4.8000156881575	-9.28404900157886e-06\\
4.8196526985806	-9.46258200151817e-06\\
4.839363909464	-9.64129000102787e-06\\
4.8592590484205	-9.82243400038385e-06\\
4.87943065838	-1.00084159999625e-05\\
4.8999476620646	-1.01975890007822e-05\\
4.9208633497394	-1.03879910007265e-05\\
4.9421458518827	-1.05811650001897e-05\\
4.9636101624692	-1.07810240006501e-05\\
4.9846340239575	-1.09792200007064e-05\\
5.0055764577189	-1.11828030000538e-05\\
5.0270564078091	-1.13920790010269e-05\\
5.0484925711384	-1.16048120002432e-05\\
5.0695651865213	-1.18244039999382e-05\\
5.0903792260227	-1.20519870012714e-05\\
5.1109717233805	-1.22801160014063e-05\\
5.1312671758865	-1.25122730008087e-05\\
5.151209090798	-1.27654700001756e-05\\
5.1710028990703	-1.30151020005798e-05\\
5.1906943755731	-1.32697480008659e-05\\
5.210319379552	-1.35394150007073e-05\\
5.2299455016525	-1.38144870014401e-05\\
5.2494563059054	-1.40880020005341e-05\\
5.2687994480974	-1.43645220003208e-05\\
5.288072567327	-1.46409530010772e-05\\
5.3073751001983	-1.49170960010991e-05\\
5.3267735891753	-1.52042630006122e-05\\
5.3462364776866	-1.54800200000693e-05\\
5.3658710456747	-1.57751320006838e-05\\
5.3859081162699	-1.60721530004793e-05\\
5.4063250799547	-1.63591189998868e-05\\
5.4270844614062	-1.66671510015703e-05\\
5.4477915521414	-1.69826460005851e-05\\
5.4681981129229	-1.72904760002979e-05\\
5.4883041474641	-1.76205900004334e-05\\
5.5087716359711	-1.79316170001442e-05\\
5.5292457942772	-1.8251375999867e-05\\
5.5495136881662	-1.85843490001503e-05\\
5.5699168415123	-1.89321419998834e-05\\
5.5902044214708	-1.92747010014926e-05\\
5.6101015991987	-1.96354710002566e-05\\
5.6295395813593	-2.00042920006638e-05\\
5.6488005267794	-2.03754040004611e-05\\
5.6683682970524	-2.07621030003935e-05\\
5.6875907918599	-2.11587210010578e-05\\
5.7066350171265	-2.15464960007239e-05\\
5.7254379358764	-2.19464240007738e-05\\
5.7443243361258	-2.23523220004296e-05\\
5.7631093076028	-2.2759231001146e-05\\
5.7820256497107	-2.31777840014047e-05\\
5.8008577052065	-2.35854610011188e-05\\
5.8197259792091	-2.40046670008098e-05\\
5.8389772985936	-2.44406090015303e-05\\
5.858351052975	-2.48670750000457e-05\\
5.8776463145604	-2.52876480004716e-05\\
5.8972329150706	-2.57437020003692e-05\\
5.9171687852741	-2.61939870007666e-05\\
5.9373208367707	-2.66253559999541e-05\\
5.9579632174846	-2.7073829000912e-05\\
5.978455069585	-2.75429370013569e-05\\
5.9983098793192	-2.80014310014565e-05\\
6.0183007997277	-2.84557730001467e-05\\
6.0383551970943	-2.89253260010724e-05\\
6.0581181295929	-2.94056670000487e-05\\
6.0777108695055	-2.98831399998534e-05\\
6.0968094810813	-3.03683870015448e-05\\
6.1157103097571	-3.08698600015589e-05\\
6.1346911804118	-3.13614540008444e-05\\
6.1537304272203	-3.18921250013204e-05\\
6.1723802509691	-3.24104380009516e-05\\
6.1905900393919	-3.29461060015745e-05\\
6.2088682095123	-3.34665180012905e-05\\
6.2268071332365	-3.39917720015848e-05\\
6.2444966538084	-3.45352750006356e-05\\
6.2623104771074	-3.50822700010411e-05\\
6.2802652156795	-3.56156199998736e-05\\
6.29820723336	-3.61572320013437e-05\\
6.3164628496981	-3.67041510003219e-05\\
6.334856889698	-3.72654950009377e-05\\
6.3533005799297	-3.78429560008442e-05\\
6.3720228837152	-3.84338620005309e-05\\
6.3911120148517	-3.90471080002897e-05\\
6.4106229279657	-3.96478090003427e-05\\
6.4303649934387	-4.02472770009155e-05\\
6.4497641949313	-4.08394830007097e-05\\
6.4694375095184	-4.14459510000853e-05\\
6.4887259479061	-4.20303770010122e-05\\
6.5080900406421	-4.26450860011585e-05\\
6.5281410902011	-4.32623380000052e-05\\
6.5477583325963	-4.39024750011896e-05\\
6.5672860656611	-4.45410390010892e-05\\
6.5865955595426	-4.52035390008376e-05\\
6.6057890083634	-4.58705350006028e-05\\
6.6245838210633	-4.64975110006094e-05\\
6.6432067490821	-4.71332120000056e-05\\
6.6614330912685	-4.78300240001062e-05\\
6.679381671183	-4.85034830006725e-05\\
6.6967191020162	-4.91421720010266e-05\\
6.7137874445517	-4.97935380003867e-05\\
6.7309834760233	-5.04600430009106e-05\\
6.7483020666678	-5.11382960013407e-05\\
6.7654239227565	-5.18407130005727e-05\\
6.7828807822589	-5.25761840002303e-05\\
6.800061062059	-5.32821810015349e-05\\
6.8174442217068	-5.39666830015051e-05\\
6.8345793642548	-5.46356730009023e-05\\
6.8521163041046	-5.53260430002922e-05\\
6.8694929998227	-5.6021626001268e-05\\
6.8872177492645	-5.67413409999773e-05\\
6.9054744901123	-5.746430600162e-05\\
6.9240640441624	-5.81960100003442e-05\\
6.9426780221965	-5.8924829000162e-05\\
6.9615094871456	-5.96494210007847e-05\\
6.9802066073846	-6.03610400009558e-05\\
6.9993617409255	-6.11159490002677e-05\\
7.0182246387877	-6.18649610011346e-05\\
7.0367727678875	-6.25925130002258e-05\\
7.0554973921082	-6.33206109998952e-05\\
7.0744298782317	-6.40575830015422e-05\\
7.0932280895007	-6.48411160000251e-05\\
7.1115971959967	-6.56291900007488e-05\\
7.128716777729	-6.63646300012033e-05\\
7.1458809308455	-6.71184060010432e-05\\
7.1630146480371	-6.79002550008079e-05\\
7.1798249445485	-6.86845060009489e-05\\
7.1970858486019	-6.95011290012815e-05\\
7.2140361261674	-7.03219430011615e-05\\
7.2309694431044	-7.1158084001155e-05\\
7.2478794546071	-7.20024250000506e-05\\
7.2648382712961	-7.2827114999896e-05\\
7.2817407435204	-7.36555320006715e-05\\
7.2985549019956	-7.44980810001294e-05\\
7.3155703130028	-7.53511039999211e-05\\
7.3329665953875	-7.61950310010917e-05\\
7.3503825711531	-7.70343430005482e-05\\
7.3681812083606	-7.78755929999875e-05\\
7.3859872132423	-7.87207940007306e-05\\
7.4035964262161	-7.95489950000672e-05\\
7.4220478297017	-8.04145110002707e-05\\
7.4407987205385	-8.12862370001e-05\\
7.4594655132046	-8.21468710014983e-05\\
7.4784206189425	-8.30060960002044e-05\\
7.4971379824302	-8.38478350004834e-05\\
7.5159475329892	-8.47538260000391e-05\\
7.533980803937	-8.56283860013463e-05\\
7.5526184100752	-8.65345170009135e-05\\
7.5714538304068	-8.74656650005079e-05\\
7.5898875724393	-8.84126500011462e-05\\
7.6080417869581	-8.93337510010639e-05\\
7.6256811075618	-9.02458300000575e-05\\
7.6432177753721	-9.11808760015731e-05\\
7.6604204614036	-9.20946490001739e-05\\
7.6776341445272	-9.30477290008724e-05\\
7.694874536124	-9.40136579998807e-05\\
7.7118802853152	-9.49725480001717e-05\\
7.7280302705768	-9.58965039998816e-05\\
7.7440979343606	-9.68048950014122e-05\\
7.7608339897389	-9.77459460003161e-05\\
7.7775454175094	-9.87112560011383e-05\\
7.7942882823292	-9.96794520009558e-05\\
7.8109139946749	-0.000100623306000358\\
7.8272639992725	-0.000101541348000111\\
7.8443696400787	-0.000102508999001216\\
7.861756411326	-0.000103486481000559\\
7.8791505776715	-0.000104463413000744\\
7.8967982253216	-0.000105435683000366\\
7.9147488964733	-0.00010638799500029\\
7.9330350923725	-0.000107361371000536\\
7.9516769177836	-0.000108360295000054\\
7.9701233722668	-0.000109370171001544\\
7.9887442584574	-0.000110371007000509\\
8.0074863088266	-0.000111396239001138\\
8.0264380580417	-0.000112407826000194\\
8.0449631885539	-0.000113442392001062\\
8.0631798435908	-0.000114458287001185\\
8.0814751951882	-0.000115497393000652\\
8.0987093767593	-0.000116496411001421\\
8.1162950419803	-0.000117514302001354\\
8.1336566862605	-0.000118556012001392\\
8.1506546467222	-0.000119594941001111\\
8.1677339386697	-0.000120661560000457\\
8.1848612734907	-0.000121725721999866\\
8.2015615224285	-0.000122781492001067\\
8.2180490750071	-0.000123829789000496\\
8.2346132616065	-0.000124900339001144\\
8.2510277506287	-0.000125973800001233\\
8.2673926737367	-0.000127046508000106\\
8.2837820361303	-0.000128116623001162\\
8.3002747240665	-0.00012918982400123\\
8.3167281297492	-0.0001302324400001\\
8.3337558576394	-0.000131303407000516\\
8.3504216355421	-0.000132356131000932\\
8.3673519495361	-0.000133403743999949\\
8.3845990145652	-0.000134474209000146\\
8.4023916641215	-0.000135555469000792\\
8.4207124563465	-0.000136659010001594\\
8.438760075503	-0.000137729936000142\\
8.4570471182147	-0.000138835694000861\\
8.4755146057978	-0.000139947729000056\\
8.4943709554946	-0.000141093171000861\\
8.5131869460467	-0.000142216087001046\\
8.5317718239879	-0.000143340535000647\\
8.5501714782636	-0.000144479944001574\\
8.5684213657826	-0.000145637889000128\\
8.5865767212779	-0.000146791378000444\\
8.6044350404959	-0.000147904388001052\\
8.6221706687797	-0.000149060847000726\\
8.639379724069	-0.000150194298001338\\
8.656435692159	-0.000151334083000165\\
8.6729822896272	-0.000152465477000874\\
8.6888138007236	-0.00015356480700035\\
8.7048479270866	-0.000154674183001191\\
8.720685343976	-0.000155802707000774\\
8.7368518395507	-0.000156947640000737\\
8.7527327937115	-0.000158055735001383\\
8.7689913230875	-0.000159205972000365\\
8.7851838174591	-0.000160335566000924\\
8.8011980684501	-0.000161447474001264\\
8.8173322286867	-0.000162585954001315\\
8.8339094381563	-0.000163722814001233\\
8.8506312711888	-0.000164845290001381\\
8.8679136705792	-0.000166014257001024\\
8.8851287547264	-0.000167183927000991\\
8.9025488755404	-0.000168336545000258\\
8.9202671890831	-0.000169491463001492\\
8.9382800659524	-0.000170660561000346\\
8.9564790713835	-0.000171825848001461\\
8.9747567111103	-0.000173029982001083\\
8.9934485179256	-0.000174234130000173\\
9.0122082043976	-0.000175470439000236\\
9.0307195876477	-0.000176693471001244\\
9.0490576655153	-0.000177901889999887\\
9.0672362864079	-0.000179133298001233\\
9.0849693436761	-0.000180339374001193\\
9.1025729297492	-0.000181545211001222\\
9.1198002103087	-0.000182734047001532\\
9.1369824755752	-0.000183970152001223\\
9.1537192516685	-0.000185199260000601\\
9.1704299562328	-0.000186439594001442\\
9.1870007353656	-0.000187673719000969\\
9.2036929140842	-0.00018892684600047\\
9.2198969909829	-0.00019014032400122\\
9.2361212230021	-0.000191377469000997\\
9.25210495035	-0.000192595457001232\\
9.2683101256012	-0.000193826954999921\\
9.2846445561195	-0.000195079301001044\\
9.3009000580613	-0.000196292797999931\\
9.3170938492663	-0.0001974812750003\\
9.3334072346497	-0.000198680353999947\\
9.3500862279527	-0.00019991260400154\\
9.3669600969443	-0.000201150286001095\\
9.3842526578968	-0.000202406994000981\\
9.4017015229583	-0.000203656231001048\\
9.4194246279068	-0.000204897368000445\\
9.4376129875061	-0.000206161367000135\\
9.4558784324664	-0.000207433017001435\\
9.4745223858288	-0.000208726513001523\\
9.4929014958318	-0.00021002170100104\\
9.511406163556	-0.000211311282001247\\
9.5297777834692	-0.00021263228500068\\
9.5479030185509	-0.000213915036001211\\
9.5658451613411	-0.000215203368000516\\
9.5833430189908	-0.000216492720999995\\
9.6005337109431	-0.000217762290001033\\
9.6174564472438	-0.000219024720999883\\
9.6346060734642	-0.000220311080001423\\
9.6515021642664	-0.00022162717100116\\
9.6680631582139	-0.000222940739000421\\
9.6844526578718	-0.000224244945000507\\
9.7008015692786	-0.000225555536001565\\
9.7172763643919	-0.000226881655001065\\
9.733245557962	-0.000228160006001232\\
9.7492239404715	-0.000229447176000264\\
9.7650081962311	-0.000230724559001416\\
9.7810311473799	-0.000232014193001007\\
9.7969368929754	-0.000233281302000066\\
9.8132128706964	-0.000234572686000689\\
9.8293284017074	-0.000235822692999932\\
9.8456151105299	-0.000237087960000437\\
9.8626305383808	-0.000238378024000951\\
9.8795503232394	-0.00023964647400021\\
9.8968748872394	-0.000240921718001275\\
9.9146037500431	-0.000242214383000317\\
9.9324933006697	-0.000243524587000721\\
9.9506764802793	-0.000244866433000368\\
9.9688981438686	-0.000246218711000168\\
9.9870926088084	-0.000247532363999881\\
10.00546679028	-0.000248880670000062\\
10.023868277372	-0.000250224803000521\\
10.042165589292	-0.000251576974001466\\
10.060046055825	-0.000252942329000305\\
10.077625229566	-0.000254306492001533\\
10.095141374908	-0.000255670279001308\\
10.112492353993	-0.00025702798600058\\
10.129647642767	-0.000258412652000217\\
10.14626471728	-0.000259746769000202\\
10.162684595691	-0.000261069404000835\\
10.178654314975	-0.000262375011001126\\
10.194583895269	-0.000263670603001032\\
10.210020337385	-0.00026494120000109\\
10.225823194569	-0.000266249536000629\\
10.241269059714	-0.000267531018000255\\
10.256685238125	-0.000268848740001104\\
10.271969983902	-0.000270144729000776\\
10.287631132354	-0.000271450404000007\\
10.303116126142	-0.000272735091000342\\
10.319159390699	-0.00027404438800005\\
10.33538432772	-0.000275349827001392\\
10.35172493345	-0.000276653907000934\\
10.368191807657	-0.000277980924000332\\
10.384986511166	-0.000279294203000546\\
10.402085133372	-0.000280593864001588\\
10.419300961321	-0.000281907709000606\\
10.437128186532	-0.000283268155000016\\
10.454898461366	-0.000284622131999868\\
10.472935320234	-0.000285974328001259\\
10.491165242922	-0.000287360261999936\\
10.509550183222	-0.000288774304999961\\
10.52774516935	-0.000290183522000831\\
10.545988415102	-0.000291605901001191\\
10.563920772607	-0.000293029888000618\\
10.581673382521	-0.000294417212000297\\
10.599375743335	-0.000295834378000848\\
10.616796795901	-0.000297236120999855\\
10.63346700064	-0.000298587427000285\\
10.649905579264	-0.000299938435000868\\
10.66638991929	-0.000301319065000527\\
10.682769844214	-0.000302695415001608\\
10.698819325979	-0.00030407224700113\\
10.71495372659	-0.000305471867001472\\
10.730828881317	-0.000306865281000768\\
10.746470362708	-0.000308220707001539\\
10.762434489188	-0.000309581819999849\\
10.778079447095	-0.000310914090000836\\
10.793729126271	-0.000312247707000779\\
10.809606465838	-0.000313594962999986\\
10.825887458258	-0.000314938198000547\\
10.842287191969	-0.000316266121000552\\
10.859003008467	-0.000317632977001381\\
10.875769462289	-0.000319000013000448\\
10.892941730871	-0.000320385215001551\\
10.910482426622	-0.000321779035001413\\
10.928179291295	-0.000323196099\\
10.945926590087	-0.000324597696000239\\
10.964156390081	-0.00032600743500133\\
10.982291910799	-0.000327421864000144\\
11.000567493898	-0.000328825167001057\\
11.018907244981	-0.000330271482001265\\
11.036809564675	-0.000331701620000402\\
11.054995956204	-0.000333138806000832\\
11.072915846641	-0.000334565012000354\\
11.090248200286	-0.000335969657001556\\
11.107417554409	-0.000337346624000645\\
11.124334510487	-0.000338735946000313\\
11.14055892928	-0.000340125364001409\\
11.156430334866	-0.000341498912000304\\
11.172472544435	-0.000342881984000343\\
11.188052519068	-0.000344236497999972\\
11.203523109418	-0.000345583982999997\\
11.218889279585	-0.000346913881001498\\
11.234934742568	-0.000348315037999924\\
11.251122654566	-0.000349732539000058\\
11.266980518954	-0.000351124299001526\\
11.282582080152	-0.000352486455000189\\
11.298422290302	-0.000353841659000764\\
11.314578170847	-0.000355210070001277\\
11.330631655988	-0.000356541005000821\\
11.346642801641	-0.000357879281001061\\
11.363194677262	-0.000359281449000548\\
11.380060996616	-0.000360688497000439\\
11.397009615144	-0.000362056243000453\\
11.414127643751	-0.000363421304999889\\
11.431751995421	-0.000364805000000246\\
11.449585686745	-0.000366213268000237\\
11.467348222919	-0.000367664919000532\\
11.485318836637	-0.000369086484001357\\
11.503364488109	-0.000370534131000966\\
11.521511388085	-0.000371964152000359\\
11.539819258983	-0.000373433334001305\\
11.557884058891	-0.000374885818001047\\
11.575720595482	-0.000376365934000589\\
11.593231092144	-0.000377831875001178\\
11.610484213994	-0.000379248914001096\\
11.627784014983	-0.000380684420001387\\
11.644708390086	-0.000382104502000047\\
11.661190705951	-0.000383502453001228\\
11.677548143806	-0.000384936598001318\\
11.693819426094	-0.000386380112001206\\
11.709998321884	-0.000387806792000234\\
11.725609430894	-0.000389209990000694\\
11.741252863584	-0.000390589040000222\\
11.757238060624	-0.000392001893001037\\
11.773135220396	-0.000393410694000451\\
11.788478292302	-0.000394759627001307\\
11.804064413779	-0.000396114428001582\\
11.820099872911	-0.000397494652000674\\
11.835968157088	-0.000398834398000147\\
11.852606795395	-0.00040022780200033\\
11.869616876785	-0.000401653188001561\\
11.886566057112	-0.000403041779000191\\
11.903785655027	-0.0004044552280007\\
11.921030925116	-0.000405879916000274\\
11.938524032441	-0.000407308696001252\\
11.956049463898	-0.000408697153000404\\
11.974024480059	-0.000410111377000533\\
11.992029939185	-0.00041153819600126\\
12.010130682667	-0.000412988512000112\\
12.028261005434	-0.000414402579000495\\
12.046059553644	-0.000415823547001537\\
12.063725705636	-0.00041727336100017\\
12.08102773245	-0.000418725360001204\\
12.098229104266	-0.000420134522000737\\
12.115432619511	-0.000421555413000263\\
12.13223339848	-0.000422965091001259\\
12.14909939343	-0.00042440905200003\\
12.165768022614	-0.000425845895000165\\
12.182333791977	-0.000427279708000938\\
12.198775163669	-0.000428701518000452\\
12.214815174173	-0.000430123729000087\\
12.230947579251	-0.000431548484000288\\
12.246575717657	-0.000432942458001406\\
12.26204190652	-0.000434340674001277\\
12.277553859461	-0.000435715547000726\\
12.293099155707	-0.000437060244999898\\
12.309437856374	-0.00043845100800155\\
12.32567971862	-0.00043982589300029\\
12.342004870421	-0.000441218165001089\\
12.358537664909	-0.000442619553000512\\
12.375149779711	-0.000443992775000623\\
12.392150296411	-0.00044535315600136\\
12.409344383678	-0.00044673351500002\\
12.426789250048	-0.000448140835000999\\
12.444663309955	-0.000449578159001263\\
12.462493995188	-0.000451038091000555\\
12.480501661606	-0.000452486519000317\\
12.49902719703	-0.000453942890001002\\
12.517440503156	-0.000455409000000628\\
12.535658318034	-0.000456889941000682\\
12.553769999715	-0.000458343058999944\\
12.571702518876	-0.000459830934000038\\
12.589236978023	-0.000461283213001096\\
12.606559215271	-0.000462734409000021\\
12.623692533745	-0.000464187720000453\\
12.639979070076	-0.000465560936000031\\
12.656659898637	-0.000466959439000547\\
12.673100301498	-0.000468390113001149\\
12.689010622934	-0.000469778655000752\\
12.705276439275	-0.000471195204001518\\
12.721621914639	-0.000472600595001538\\
12.737602803619	-0.000473986989000252\\
12.753381232105	-0.000475378474000365\\
12.769444521323	-0.000476802169000479\\
12.78575264158	-0.00047822056700042\\
12.80171391762	-0.000479596034001162\\
12.817914958526	-0.000480967445000147\\
12.834334652402	-0.000482352426001142\\
12.850578329333	-0.000483712920001267\\
12.867173452188	-0.000485080857000497\\
12.883920968615	-0.000486451692999879\\
12.901050088043	-0.000487841065000438\\
12.918494821172	-0.000489242546001023\\
12.936348581896	-0.000490682056000225\\
12.954400582554	-0.000492106332000475\\
12.972748298258	-0.000493564477000774\\
12.991024250045	-0.000495020549001524\\
13	-0.000495901189001557\\
};
\addplot [color=red, mark=square*,dotted,forget plot]
  table[row sep=crcr]{%
0.022207852009195	1.4127699898836e-07\\
0.044225488405429	1.40435998829957e-07\\
0.065977932516574	1.38924999504297e-07\\
0.087414836900535	1.36466999478557e-07\\
0.10846221548351	1.33031999638433e-07\\
0.12911226234831	1.28605998739317e-07\\
0.14941563234021	1.23338999458156e-07\\
0.1694682777438	1.17345999584018e-07\\
0.18937418149375	1.10737000014183e-07\\
0.2092456148785	1.03593999156715e-07\\
0.2292034752475	9.59710000358882e-08\\
0.24933632094064	8.79559998168133e-08\\
0.26946434776535	7.9934999064335e-08\\
0.28944840405847	7.23519999468181e-08\\
0.30932515489554	6.54019984835941e-08\\
0.32921699682444	5.91789994786041e-08\\
0.34923743515431	5.36949986695845e-08\\
0.36949149702568	4.89019988947348e-08\\
0.39007606029414	4.47400001490905e-08\\
0.411041295449	4.12659986182007e-08\\
0.43239404916475	3.85389995471996e-08\\
0.45409629471971	3.6746000020571e-08\\
0.47606463191986	3.57609994949826e-08\\
0.49824200341008	3.52169990947004e-08\\
0.5204421561779	3.4443999652467e-08\\
0.54247317015024	3.29029994361463e-08\\
0.56424320302496	3.05369987074755e-08\\
0.5857046138365	2.75049991671494e-08\\
0.60679566673154	2.3980998520301e-08\\
0.62747914663777	1.99249985399774e-08\\
0.64780920657243	1.51599994779872e-08\\
0.66788118231636	9.47200007317406e-09\\
0.68779841490268	2.83699996828091e-09\\
0.70767252270072	-4.52900117409172e-09\\
0.72762377564079	-1.22730003937477e-08\\
0.74775914725298	-2.00730010391226e-08\\
0.76786991295584	-2.75870011279267e-08\\
0.78786362231414	-3.47420012758448e-08\\
0.80774008475662	-4.16690006943554e-08\\
0.8276222258367	-4.83990003630197e-08\\
0.84762433866039	-5.47130003525353e-08\\
0.86785220388996	-6.02270002758587e-08\\
0.88840342670035	-6.46120010827644e-08\\
0.90932223337352	-6.77759999234695e-08\\
0.93062118247758	-7.0132999852035e-08\\
0.95228045103707	-7.22260011798426e-08\\
0.97422190705368	-7.44610009206781e-08\\
0.99636142972254	-7.67669998680276e-08\\
1.0185354694848	-7.89090002228932e-08\\
1.040565969697	-8.09730007489406e-08\\
1.0623540418856	-8.34580013986397e-08\\
1.0838280449547	-8.69600000896753e-08\\
1.1049180372356	-9.16020006513918e-08\\
1.1256394298352	-9.71089999524111e-08\\
1.1460037988264	-1.03046000177187e-07\\
1.1661025626264	-1.09168000861359e-07\\
1.1860383738425	-1.15498000496927e-07\\
1.205922129414	-1.22209000252838e-07\\
1.2258733044568	-1.29449000851878e-07\\
1.2459895693166	-1.37187001314487e-07\\
1.266083157199	-1.44980001337558e-07\\
1.2860775428734	-1.52352001236977e-07\\
1.3059485075349	-1.59087001350144e-07\\
1.325815077186	-1.6527900115193e-07\\
1.3457923258873	-1.71142000127134e-07\\
1.3659868334835	-1.7683499997645e-07\\
1.3864970344856	-1.82305001317218e-07\\
1.4073672398739	-1.87241001370353e-07\\
1.4286115854523	-1.91402000027097e-07\\
1.4502154482856	-1.94814001375221e-07\\
1.4721262087409	-1.97951001368324e-07\\
1.4942277469247	-2.01379000586144e-07\\
1.516369017364	-2.05278000819931e-07\\
1.5383901363572	-2.09343999912903e-07\\
1.5601952893909	-2.1328300015e-07\\
1.581685021629	-2.17292001281066e-07\\
1.6027829089122	-2.21870001482216e-07\\
1.6235300842791	-2.27410000164241e-07\\
1.6439352483723	-2.33938001414913e-07\\
1.6640666153335	-2.41088001118328e-07\\
1.6840259618961	-2.48483001286104e-07\\
1.7039233147904	-2.55933001014341e-07\\
1.7238772763842	-2.63511001463712e-07\\
1.7439641516335	-2.71445001587267e-07\\
1.7640329872882	-2.79744000408755e-07\\
1.7840188763138	-2.88149999860821e-07\\
1.8038811378338	-2.96193000792755e-07\\
1.8237277054603	-3.03472001306204e-07\\
1.8436746610583	-3.09800000763971e-07\\
1.8638295170036	-3.15355000779505e-07\\
1.8842916131632	-3.20631000860772e-07\\
1.9051114777577	-3.26114999893434e-07\\
1.9262999805191	-3.31986001356199e-07\\
1.9478428748745	-3.37911000514168e-07\\
1.9697144718906	-3.43402000169135e-07\\
1.9917822233252	-3.48332001465224e-07\\
2.013895739121	-3.53197000535488e-07\\
2.035907218045	-3.58631000452192e-07\\
2.0577277348631	-3.64778001582522e-07\\
2.0792378837496	-3.71257000253422e-07\\
2.1003519807031	-3.77584001398645e-07\\
2.1211121680901	-3.83721999952513e-07\\
2.1415654329758	-3.90114001547204e-07\\
2.1617375819783	-3.97215000447204e-07\\
2.1817279299947	-4.05280001558594e-07\\
2.201645470934	-4.14246001056995e-07\\
2.2216077473281	-4.238420014957e-07\\
2.241679542119	-4.33747000982976e-07\\
2.2617079751698	-4.43587000020784e-07\\
2.2816667024141	-4.53240000197752e-07\\
2.3015150871281	-4.62683001245523e-07\\
2.3213347955359	-4.71948000679845e-07\\
2.3412430564432	-4.80913000089345e-07\\
2.3613485739663	-4.89329000430416e-07\\
2.3817518228345	-4.96982000441903e-07\\
2.4025164892983	-5.03858000655555e-07\\
2.4236458740509	-5.10295000921701e-07\\
2.4451278287695	-5.16746000656099e-07\\
2.4669515776905	-5.23478000502564e-07\\
2.4889896812621	-5.3034499991611e-07\\
2.5110814256054	-5.37096001451687e-07\\
2.533086025072	-5.43722000756475e-07\\
2.554920280256	-5.50525001585811e-07\\
2.576455363656	-5.57884000329523e-07\\
2.5975916922504	-5.65831001608785e-07\\
2.6183647600724	-5.74216000970296e-07\\
2.6388525354428	-5.82995999920399e-07\\
2.6590757372751	-5.92311000247037e-07\\
2.6791068393358	-6.02382000280954e-07\\
2.6990535688099	-6.1346600155332e-07\\
2.719032163186	-6.2564400060694e-07\\
2.7391045367429	-6.38734000801833e-07\\
2.7590721755454	-6.52064001016583e-07\\
2.7789698640854	-6.65169000768628e-07\\
2.7987979607084	-6.77714000474339e-07\\
2.8185825622104	-6.89706000756019e-07\\
2.8384420743805	-7.01261001267994e-07\\
2.8584862544637	-7.12433001481827e-07\\
2.8788166057116	-7.23124001567044e-07\\
2.899513208623	-7.33069001057629e-07\\
2.9205767026299	-7.42054000468784e-07\\
2.941994843303	-7.5016400025163e-07\\
2.963761017915	-7.57870001422134e-07\\
2.9857698965134	-7.65628000110041e-07\\
3.0078462153926	-7.73651001040321e-07\\
3.0298457685045	-7.81786001269325e-07\\
3.0516903653038	-7.89859001315563e-07\\
3.0732520253707	-7.98137000046495e-07\\
3.0944176405272	-8.07061001140141e-07\\
3.1152105163312	-8.17069000902393e-07\\
3.1357110128974	-8.28479000958282e-07\\
3.1559881291175	-8.41404000695434e-07\\
3.176067837892	-8.55697001256317e-07\\
3.1960491597593	-8.71221001119693e-07\\
3.2160468363439	-8.87948001349059e-07\\
3.2360984552763	-9.05843000609252e-07\\
3.255982219131	-9.24271001068178e-07\\
3.2757805739284	-9.42847000473535e-07\\
3.2955696339611	-9.6111300074142e-07\\
3.3153116484406	-9.78519000938149e-07\\
3.3351104829299	-9.94837000334314e-07\\
3.3550778110199	-1.00992100016128e-06\\
3.3753171287898	-1.02376100130641e-06\\
3.3959218639966	-1.03645100146821e-06\\
3.4169059427614	-1.04805900136284e-06\\
3.4382537906253	-1.05876800127191e-06\\
3.4599490420294	-1.06880500005957e-06\\
3.4819224064489	-1.07828500084395e-06\\
3.5039846477586	-1.08749600080671e-06\\
3.5259824687497	-1.09676800086334e-06\\
3.5478327416371	-1.1064230012181e-06\\
3.5694201955044	-1.11700800076164e-06\\
3.5906294292948	-1.12884699987603e-06\\
3.6114590962303	-1.1422250008053e-06\\
3.6319828272654	-1.15741900152955e-06\\
3.6522840965265	-1.17463300064458e-06\\
3.6724234026949	-1.19406599985439e-06\\
3.6924468871017	-1.21559200039201e-06\\
3.7124676599125	-1.23912900029666e-06\\
3.7324610767254	-1.26446099990574e-06\\
3.7522618810144	-1.29049900010614e-06\\
3.7719604433296	-1.31667199987362e-06\\
3.7916653896001	-1.34249900085592e-06\\
3.8113526614702	-1.36715600085324e-06\\
3.8310716449417	-1.39039100055527e-06\\
3.850936436046	-1.41205000048217e-06\\
3.8710537811505	-1.43209900116403e-06\\
3.8915238869388	-1.45060300127398e-06\\
3.9123850061883	-1.46746900142602e-06\\
3.9336373124464	-1.48293200119554e-06\\
3.9552477133602	-1.49720300157696e-06\\
3.9771710480683	-1.51068600118265e-06\\
3.9992147418986	-1.52394200014783e-06\\
4.0212160152017	-1.53761500065741e-06\\
4.0430682367304	-1.55218000053026e-06\\
4.0646594474174	-1.56827600150677e-06\\
4.0858970168842	-1.58619600121312e-06\\
4.1067673314744	-1.60647800129254e-06\\
4.1273205275888	-1.6294310007936e-06\\
4.1476429479365	-1.65538700080958e-06\\
4.1678265700791	-1.68455900073639e-06\\
4.187900056939	-1.71700700057897e-06\\
4.207898618455	-1.75233100030425e-06\\
4.2278067998558	-1.79005600031701e-06\\
4.247525578459	-1.82902700096577e-06\\
4.2671166413255	-1.86844300031908e-06\\
4.2866877928493	-1.90774900055146e-06\\
4.3063010850398	-1.94613200044103e-06\\
4.3259400419983	-1.9828910016173e-06\\
4.3457063232516	-2.01785999998094e-06\\
4.3657052972729	-2.05101700068155e-06\\
4.3860389648574	-2.08253700151317e-06\\
4.4067434246812	-2.11250900150617e-06\\
4.4278315719236	-2.14140600007795e-06\\
4.4493324422195	-2.1695170016045e-06\\
4.4711720047168	-2.19712300086883e-06\\
4.4931850210705	-2.22484300138603e-06\\
4.5151981188669	-2.2536650003957e-06\\
4.5370503804116	-2.28451000161556e-06\\
4.5586220615216	-2.31795600136309e-06\\
4.5798692879172	-2.35428900019485e-06\\
4.6008238767062	-2.39365900078781e-06\\
4.6215003125179	-2.43667500043898e-06\\
4.641912857819	-2.48384300149951e-06\\
4.6620449993003	-2.53526300042495e-06\\
4.6820019009494	-2.59091100041076e-06\\
4.7018620645881	-2.65078800154583e-06\\
4.7214257142395	-2.71335099988335e-06\\
4.7408771355646	-2.77754600119806e-06\\
4.7603865727725	-2.84342500123103e-06\\
4.7798798643446	-2.90983300033076e-06\\
4.7994618204969	-2.97649300051717e-06\\
4.8190938076841	-3.04226499991955e-06\\
4.8387964027925	-3.10694499994213e-06\\
4.8586808590148	-3.17050800013874e-06\\
4.8788325154864	-3.23283500058835e-06\\
4.899337644342	-3.29414900157587e-06\\
4.9202401885062	-3.35447600008365e-06\\
4.9414908717651	-3.4144440004269e-06\\
4.9628429555551	-3.4744660002417e-06\\
4.9842540250105	-3.53538800013098e-06\\
5.0058125314567	-3.59795100024485e-06\\
5.0273962025997	-3.66307600074833e-06\\
5.0487647589192	-3.73071700110472e-06\\
5.0697551713937	-3.80128400045976e-06\\
5.0905393638955	-3.87495400033799e-06\\
5.1111235146574	-3.95363300143003e-06\\
5.1313952430854	-4.03706200025056e-06\\
5.1513028058362	-4.12382000014588e-06\\
5.1710686452161	-4.21493600022416e-06\\
5.190704468412	-4.31051000049365e-06\\
5.2099680127407	-4.40849100158403e-06\\
5.2292245591425	-4.50897200110489e-06\\
5.2484817650589	-4.61219000058577e-06\\
5.2675429495832	-4.71548900016217e-06\\
5.286444317334	-4.8183060012974e-06\\
5.3055589504699	-4.92262700113599e-06\\
5.3249401653175	-5.0274590002175e-06\\
5.3442925729399	-5.13108200017598e-06\\
5.363873275833	-5.23500400007038e-06\\
5.3834722782344	-5.33618100106992e-06\\
5.403432479523	-5.43847800038577e-06\\
5.423694409148	-5.53981200113185e-06\\
5.443760054761	-5.63992800017843e-06\\
5.4639779825107	-5.74128600128176e-06\\
5.4844356519241	-5.8451460009934e-06\\
5.5048388779516	-5.95175399986658e-06\\
5.524999787079	-6.05847700008155e-06\\
5.5456257457683	-6.17002100078423e-06\\
5.5657546211228	-6.28533200064396e-06\\
5.58525263726	-6.40188000033959e-06\\
5.6040904161644	-6.51808300133894e-06\\
5.6229104482909	-6.63838100045666e-06\\
5.6415907112807	-6.76548500067042e-06\\
5.6599581787864	-6.89511200135939e-06\\
5.6785707153267	-7.03081900077507e-06\\
5.6973532531448	-7.17306400055406e-06\\
5.7163662129472	-7.3211189999256e-06\\
5.735502904283	-7.47563700009835e-06\\
5.7544420572379	-7.63109500034886e-06\\
5.7733232362551	-7.78813900126352e-06\\
5.7919593402075	-7.9440890008442e-06\\
5.810718339927	-8.10161000153187e-06\\
5.8295626311825	-8.25861100040015e-06\\
5.8484303030971	-8.41468600043527e-06\\
5.8673991446832	-8.56994400066924e-06\\
5.8857706298728	-8.71915800004786e-06\\
5.9039563769238	-8.86656500043159e-06\\
5.9228922559288	-9.01945200126875e-06\\
5.9411833243979	-9.16719800159171e-06\\
5.9597881137967	-9.31766100009668e-06\\
5.9788131766688	-9.47227800018879e-06\\
5.9977736956693	-9.62819200012177e-06\\
6.0172425004027	-9.78655400096784e-06\\
6.0371907982333	-9.95564100136903e-06\\
6.0567008695149	-1.01261770009131e-05\\
6.0752809558191	-1.02940200008561e-05\\
6.0941236761575	-1.04616680012271e-05\\
6.1133194856496	-1.06429760009519e-05\\
6.1322428618678	-1.08324980008234e-05\\
6.150493684683	-1.10208210006846e-05\\
6.1685293338375	-1.12104670009217e-05\\
6.186614188186	-1.14084260012248e-05\\
6.2044077261772	-1.16081530006085e-05\\
6.2217677345238	-1.1808557001558e-05\\
6.2388959362126	-1.20076329999108e-05\\
6.2561832692537	-1.22104880002638e-05\\
6.2733092205511	-1.24128759999564e-05\\
6.2903689950581	-1.2614645001463e-05\\
6.3080890860742	-1.28242140000623e-05\\
6.3258574277388	-1.30328350014253e-05\\
6.3437628860606	-1.32428090005021e-05\\
6.362190445533	-1.34565629998917e-05\\
6.3809990797924	-1.36718970011884e-05\\
6.3996761753447	-1.38842980010878e-05\\
6.4185262550281	-1.40980049998518e-05\\
6.4372765226367	-1.43103130003652e-05\\
6.4561894323428	-1.45248930003561e-05\\
6.4749662891643	-1.47397600009924e-05\\
6.4934175713559	-1.49521730001823e-05\\
6.5114670680408	-1.51615770001001e-05\\
6.530074880252	-1.53748150015787e-05\\
6.5493648005437	-1.56023260000637e-05\\
6.5688826727236	-1.58372820013852e-05\\
6.5882283489904	-1.60825830004541e-05\\
6.606806407286	-1.63222310014532e-05\\
6.6252216457646	-1.65669980010108e-05\\
6.6430756359397	-1.68116870007395e-05\\
6.6607029268619	-1.70581860015062e-05\\
6.6781687699158	-1.73102850009599e-05\\
6.6954266937664	-1.75651900011786e-05\\
6.7119179269335	-1.78134230015559e-05\\
6.7287645930585	-1.80684450015178e-05\\
6.7454792371174	-1.83273590010913e-05\\
6.762493891144	-1.85919320010441e-05\\
6.7789598070401	-1.88489270005476e-05\\
6.7953960455403	-1.91043530008983e-05\\
6.8123266224918	-1.93662080008039e-05\\
6.8289412907891	-1.9621527000524e-05\\
6.8456084884614	-1.9875502001554e-05\\
6.8628846355679	-2.01364690006756e-05\\
6.880644044795	-2.04021020007161e-05\\
6.8985452969803	-2.06673950007286e-05\\
6.9162264128772	-2.09288590014012e-05\\
6.9335086650454	-2.11829500003091e-05\\
6.9511718619327	-2.14405110003923e-05\\
6.9694371998577	-2.17075569999281e-05\\
6.98801267264	-2.19802980012673e-05\\
7.0062109918817	-2.22564190011099e-05\\
7.0243676910788	-2.25293340001542e-05\\
7.0424698018108	-2.28105590007743e-05\\
7.0606686616092	-2.30921780008941e-05\\
7.0784564722229	-2.33772870004145e-05\\
7.0959277958182	-2.36642360000872e-05\\
7.1132651119337	-2.39528590011417e-05\\
7.1303172897746	-2.4243692001491e-05\\
7.1467691936228	-2.4531353000512e-05\\
7.1635679708862	-2.48282850012771e-05\\
7.1802381086825	-2.51301260014714e-05\\
7.1968081890316	-2.54353100004323e-05\\
7.2133133940226	-2.57441730013852e-05\\
7.2296890294304	-2.60523070014784e-05\\
7.2460710848675	-2.63659379999837e-05\\
7.2624829225847	-2.66815180012259e-05\\
7.278746359594	-2.69947190005837e-05\\
7.2949935099206	-2.73073140011348e-05\\
7.311231955484	-2.76182810008407e-05\\
7.3275497059576	-2.79288780014042e-05\\
7.3440143214077	-2.82397980004845e-05\\
7.3602125404347	-2.85426750004092e-05\\
7.3767287882175	-2.88473760008401e-05\\
7.393926657762	-2.91613230007925e-05\\
7.410905891123	-2.94655360004725e-05\\
7.4287564410954	-2.97797100010655e-05\\
7.4470694694599	-3.0101960000195e-05\\
7.4649029732629	-3.04187380013587e-05\\
7.4826070888315	-3.07315670013963e-05\\
7.5001397272879	-3.10467860007435e-05\\
7.518584926046	-3.13703700012269e-05\\
7.5371493643492	-3.17146920014721e-05\\
7.5552607678458	-3.20544870007211e-05\\
7.5733770557429	-3.23971510010068e-05\\
7.5909994018534	-3.27448910013572e-05\\
7.6083958998257	-3.30926690015332e-05\\
7.6257714473734	-3.34448470002968e-05\\
7.643030742795	-3.38045800010178e-05\\
7.6599017663167	-3.41666560004228e-05\\
7.6765045783622	-3.45204409999411e-05\\
7.6925809839831	-3.48757430010949e-05\\
7.7085827219367	-3.52251039998919e-05\\
7.724810783852	-3.55858830012323e-05\\
7.7410696108341	-3.59484810008581e-05\\
7.7574468618936	-3.63154079998651e-05\\
7.7738622984939	-3.66849160009508e-05\\
7.7902518992097	-3.70535820000129e-05\\
7.8066595868017	-3.74211740012953e-05\\
7.8232503017062	-3.7790390001291e-05\\
7.8402115920795	-3.81640310003206e-05\\
7.8572319072021	-3.85348500007154e-05\\
7.8740165635436	-3.88965330007096e-05\\
7.8909084659053	-3.92561590008e-05\\
7.9082873806208	-3.96217440012947e-05\\
7.9254216618459	-3.99809160001041e-05\\
7.9430356744072	-4.0343073001381e-05\\
7.9612953662311	-4.07163580007364e-05\\
7.9795410618694	-4.10984560001992e-05\\
7.9977734308088	-4.14736010014849e-05\\
8.0158544176897	-4.18602720007044e-05\\
8.0338491762041	-4.22355460010237e-05\\
8.0519648709207	-4.26337190013726e-05\\
8.0696749489518	-4.30267280009389e-05\\
8.0872705670233	-4.3424481001253e-05\\
8.1043361295174	-4.38298630012213e-05\\
8.1209937242047	-4.42108390004137e-05\\
8.1375416372739	-4.46120820001283e-05\\
8.1538616900812	-4.50069440010026e-05\\
8.1698214460923	-4.53997020013475e-05\\
8.1855091434109	-4.57892140008909e-05\\
8.2010748649157	-4.61786490006943e-05\\
8.2165551791732	-4.65666100009088e-05\\
8.2318860583	-4.6956551001287e-05\\
8.2473632229441	-4.73482520000346e-05\\
8.2634905602445	-4.77590050014243e-05\\
8.2794577172039	-4.81665340004156e-05\\
8.2952322352103	-4.85669359999719e-05\\
8.3112188612985	-4.89703710009337e-05\\
8.3273828170201	-4.93749720007486e-05\\
8.3439130825988	-4.97858280006369e-05\\
8.3607015535558	-5.0198101000376e-05\\
8.3774387690178	-5.06074390003164e-05\\
8.3941155052245	-5.1007798001379e-05\\
8.4108691339809	-5.14056690015252e-05\\
8.428254332051	-5.18149190007478e-05\\
8.4459838262053	-5.22301810015335e-05\\
8.4638470854632	-5.2641930000874e-05\\
8.4820588721985	-5.30687120008366e-05\\
8.5002582054892	-5.34981000015478e-05\\
8.5184714222596	-5.39333030005196e-05\\
8.5367796486104	-5.43748910004638e-05\\
8.5544894229589	-5.48197020009411e-05\\
8.5723363028409	-5.52580100006139e-05\\
8.5901262904997	-5.5715740000295e-05\\
8.6075758449218	-5.61755650014817e-05\\
8.6245193811957	-5.66265550006051e-05\\
8.6412507375088	-5.70765320002664e-05\\
8.6579845100836	-5.75301520004956e-05\\
8.6744452154475	-5.79878320010607e-05\\
8.6905282508632	-5.84389280007258e-05\\
8.7066016602594	-5.88889340011889e-05\\
8.7227470162893	-5.93477910015849e-05\\
8.7386285102552	-5.97996750002494e-05\\
8.7543812205037	-6.02478920015415e-05\\
8.7701872223896	-6.06965230005585e-05\\
8.7857876243917	-6.11378500003923e-05\\
8.8016632337454	-6.1584056000541e-05\\
8.8175078343786	-6.20265790001184e-05\\
8.8336909670185	-6.2476206000639e-05\\
8.8501463881711	-6.2929470001194e-05\\
8.8668371905245	-6.33867340003036e-05\\
8.8834084889419	-6.38361120000042e-05\\
8.9002886863498	-6.42868900015969e-05\\
8.9172795601732	-6.47365900015018e-05\\
8.9344748358471	-6.51894290015775e-05\\
8.9517182834605	-6.5637622000736e-05\\
8.9692142083107	-6.6088301000633e-05\\
8.9874068372366	-6.65589490012053e-05\\
9.0052181119961	-6.70272120011361e-05\\
9.0231274177817	-6.75054750001181e-05\\
9.0407349736469	-6.7970516001381e-05\\
9.0582153006469	-6.84513330000414e-05\\
9.0756265004289	-6.89299859999437e-05\\
9.0929523347919	-6.94152220006572e-05\\
9.1093967036035	-6.98911740002472e-05\\
9.1259789787959	-7.03676269999676e-05\\
9.1424008769644	-7.08487490008736e-05\\
9.1585480096575	-7.13299940002798e-05\\
9.1747754171268	-7.18176440006602e-05\\
9.1906706780706	-7.23022770010573e-05\\
9.2060776784044	-7.27749400013522e-05\\
9.2217371618764	-7.32514670005457e-05\\
9.2374547729421	-7.37350390007663e-05\\
9.252741716619	-7.42062240011165e-05\\
9.2679051830798	-7.46702720011427e-05\\
9.2831202845686	-7.5135230000356e-05\\
9.2987011311356	-7.56062010012215e-05\\
9.3145193407728	-7.60839660003398e-05\\
9.3303782643568	-7.65584350013171e-05\\
9.3464573311546	-7.70401909999663e-05\\
9.3625298092704	-7.75156479999595e-05\\
9.3786804099152	-7.79866990008315e-05\\
9.3955299447777	-7.8473367000953e-05\\
9.4124931102768	-7.89602110007337e-05\\
9.4299988107357	-7.94558620000885e-05\\
9.447447701228	-7.99523160015525e-05\\
9.4649078138228	-8.04487559999956e-05\\
9.4827598774397	-8.09518960007694e-05\\
9.5004824791491	-8.14581580002027e-05\\
9.5185769785813	-8.19765510016168e-05\\
9.5363352101993	-8.24860270007832e-05\\
9.55417522139	-8.30142249999e-05\\
9.5717481573019	-8.35340100007187e-05\\
9.5889096923561	-8.40636879999579e-05\\
9.6051741840183	-8.45758890015702e-05\\
9.6210904393965	-8.50572800015215e-05\\
9.6373154362307	-8.55693660000156e-05\\
9.6535611654344	-8.60852200013085e-05\\
9.6695645290725	-8.66070130012275e-05\\
9.6843762957613	-8.70994440003159e-05\\
9.6993586820357	-8.75834120002139e-05\\
9.7145814704894	-8.80787050014931e-05\\
9.7302263139303	-8.85910800008105e-05\\
9.7455443873111	-8.90973520011329e-05\\
9.7609008992426	-8.96003510000298e-05\\
9.7764149537326	-9.01100440007241e-05\\
9.7914226065459	-9.06010560015602e-05\\
9.8068705860282	-9.11009840010024e-05\\
9.822809421546	-9.16145790004208e-05\\
9.838707879907	-9.21241610001289e-05\\
9.8546419992092	-9.26300500001531e-05\\
9.8706157778709	-9.31295460002701e-05\\
9.8871346848914	-9.36430380011899e-05\\
9.9039114523293	-9.41593200014523e-05\\
9.9209550246756	-9.46816650007065e-05\\
9.938336451001	-9.52108500005266e-05\\
9.9560622352003	-9.5750487000501e-05\\
9.9734306950123	-9.62807630013884e-05\\
9.9908732781098	-9.68075780001243e-05\\
10.008807566022	-9.7359357001281e-05\\
10.026436999387	-9.7900575001475e-05\\
10.044168821774	-9.8450584001597e-05\\
10.061350840203	-9.90065980008836e-05\\
10.077653175765	-9.95261610015064e-05\\
10.094046612823	-0.000100049049001072\\
10.110412135569	-0.000100584587000796\\
10.126647890023	-0.000101116637001297\\
10.143168939394	-0.000101669353000489\\
10.15933055878	-0.000102215033001229\\
10.175219490849	-0.000102757146001053\\
10.191048992518	-0.000103301004001466\\
10.206274918068	-0.000103828535999995\\
10.221095009348	-0.000104338876001364\\
10.235951544006	-0.000104853466000421\\
10.250648201491	-0.000105358421000901\\
10.265893566384	-0.000105881121001516\\
10.281186838831	-0.000106406548001203\\
10.296333611337	-0.000106925664001167\\
10.311293668392	-0.000107430751000948\\
10.32698949298	-0.000107956769999973\\
10.342263280061	-0.000108471260000798\\
10.357177080147	-0.000108966205001337\\
10.372804939793	-0.000109474259000208\\
10.388827187713	-0.000109997519000871\\
10.40516132353	-0.000110521490000792\\
10.422066249551	-0.000111062535001594\\
10.439097719694	-0.000111606584001223\\
10.456489108163	-0.000112167955000686\\
10.47405027963	-0.000112723738000753\\
10.491606134567	-0.000113289058001342\\
10.509125460935	-0.000113859829999896\\
10.526473472233	-0.000114432220000182\\
10.543247605723	-0.000114975110999893\\
10.560648508641	-0.000115549231001211\\
10.577781700845	-0.000116126449000831\\
10.594737421046	-0.000116702082999964\\
10.611326217408	-0.000117284535001261\\
10.627055100222	-0.000117832703001142\\
10.643066914604	-0.000118392629000041\\
10.658680547586	-0.000118941989001087\\
10.674067857151	-0.000119496892001081\\
10.689460153821	-0.000120045911000233\\
10.705068463919	-0.000120606953000646\\
10.720336352372	-0.000121166454000843\\
10.734934041663	-0.000121696901000945\\
10.749025085178	-0.000122209928001382\\
10.763371245687	-0.000122723925001011\\
10.778380297878	-0.000123260677000303\\
10.793461604523	-0.000123802224001324\\
10.808325232205	-0.000124332828001172\\
10.823362132442	-0.000124860295001028\\
10.839030263437	-0.000125407291001522\\
10.855104405635	-0.000125965438000364\\
10.870841205514	-0.000126508686999927\\
10.886885738518	-0.000127060729001371\\
10.903039485099	-0.000127600978000686\\
10.919826342813	-0.000128165181001449\\
10.936862774117	-0.000128733878000276\\
10.954325147989	-0.000129312001000415\\
10.971718581241	-0.000129896809001551\\
10.989435758156	-0.000130482703999846\\
11.006850307853	-0.00013106814700059\\
11.024645164861	-0.000131671277999956\\
11.042131432171	-0.00013227089600143\\
11.059591379274	-0.000132873556001556\\
11.076547766757	-0.000133463142001133\\
11.093081162596	-0.000134044066999905\\
11.109363287959	-0.000134625718001047\\
11.12513210183	-0.000135194848001063\\
11.140501030455	-0.000135748406000502\\
11.156194735968	-0.00013631055400154\\
11.171980654824	-0.000136893617000311\\
11.187490406443	-0.000137464710000756\\
11.202720744732	-0.000138031789001403\\
11.218030721082	-0.000138599679001317\\
11.233295443706	-0.000139164601000275\\
11.248687849143	-0.00013973646900034\\
11.263955273568	-0.000140300544000382\\
11.278785109198	-0.00014085221500082\\
11.293654144087	-0.000141396506000646\\
11.308640857075	-0.000141942167001474\\
11.323921296924	-0.000142490695001385\\
11.339724628602	-0.000143055546001136\\
11.354735732131	-0.000143606533001162\\
11.369824391034	-0.000144128568001278\\
11.385679323318	-0.000144685565000913\\
11.401238678805	-0.000145230262001306\\
11.417778076395	-0.000145787873000458\\
11.434705482195	-0.000146372149000484\\
11.451818068675	-0.000146962377000293\\
11.46914106581	-0.000147557115001362\\
11.486770058879	-0.000148153453000788\\
11.504367601786	-0.000148772535000674\\
11.521815141346	-0.000149376670000478\\
11.539331563372	-0.000149984575001483\\
11.556786900829	-0.000150604199999904\\
11.573915734934	-0.000151221309000249\\
11.590887804226	-0.000151835947001189\\
11.607753905874	-0.000152456789001221\\
11.623357689463	-0.000153050166000313\\
11.639110407376	-0.000153624262001273\\
11.65500808079	-0.000154228186000083\\
11.670457472904	-0.000154812375001256\\
11.686128023039	-0.000155403904001261\\
11.701668461569	-0.000156001577000353\\
11.717003209327	-0.000156588242001376\\
11.731813227413	-0.000157154879000032\\
11.746387443106	-0.000157714067000825\\
11.761366633807	-0.000158279293000163\\
11.776713503782	-0.000158861475000549\\
11.791979689921	-0.000159442073000449\\
11.806763114175	-0.000159997657000588\\
11.822268007803	-0.000160569529001009\\
11.838099469173	-0.000161151114999925\\
11.853801679148	-0.000161725268000623\\
11.86930846315	-0.000162294586001366\\
11.884594647957	-0.000162840695001165\\
11.900377886808	-0.00016340181200114\\
11.916962255766	-0.00016397996800066\\
11.93404846924	-0.000164580538001502\\
11.951495871225	-0.000165194491000165\\
11.968860602864	-0.000165805457001511\\
11.986499525354	-0.000166421954000739\\
12.004251189269	-0.000167049642000094\\
12.021672085553	-0.000167676133001393\\
12.039181668609	-0.000168293132000841\\
12.055934522535	-0.000168920548000884\\
12.072560020914	-0.000169513049000258\\
12.089435857263	-0.000170132579000892\\
12.106422461218	-0.000170757295000712\\
12.122908857864	-0.000171387660000022\\
12.139148100897	-0.000172004628000266\\
12.154198289399	-0.000172587910000743\\
12.169777495332	-0.000173171571001163\\
12.185263177511	-0.000173775835000001\\
12.200714232281	-0.000174367768000394\\
12.216304248769	-0.000174969608000453\\
12.231574530864	-0.000175568622001521\\
12.246626189555	-0.000176144745001494\\
12.261609448269	-0.000176729456001112\\
12.276599640825	-0.000177300852000073\\
12.292012862633	-0.000177890059001484\\
12.307277940424	-0.000178474573001353\\
12.322332631177	-0.000179042231000182\\
12.33773207996	-0.000179610161000099\\
12.353537116572	-0.000180190467000685\\
12.369291628401	-0.000180786813000822\\
12.384105834866	-0.000181335618000489\\
12.399896237855	-0.000181890668001117\\
12.416398282635	-0.000182486461000053\\
12.433158866512	-0.000183090561000299\\
12.450074855394	-0.000183691257999996\\
12.467409656367	-0.00018429976300105\\
12.484741555726	-0.00018492955900129\\
12.502212631447	-0.000185553558001317\\
12.51968706669	-0.000186188779000673\\
12.536962440092	-0.000186816915000776\\
12.553602548583	-0.000187434875000392\\
12.570581353159	-0.000188064580001424\\
12.587504997733	-0.000188697001000548\\
12.604168600394	-0.00018934241199986\\
12.620217584961	-0.000189954389000491\\
12.636437151605	-0.000190570537000667\\
12.652532619299	-0.000191195014000556\\
12.668499076174	-0.000191816507001619\\
12.684386286447	-0.000192441567000046\\
12.699850404615	-0.000193054677000148\\
12.715083058196	-0.000193662073000311\\
12.729561448716	-0.00019423519000128\\
12.744489453657	-0.000194819748001507\\
12.759886840784	-0.000195418057000296\\
12.775393089696	-0.000196026889000223\\
12.790571693556	-0.000196619392999864\\
12.80586565514	-0.000197207379001085\\
12.820833492062	-0.00019778517100022\\
12.835923171415	-0.000198353995001455\\
12.851322151407	-0.000198932041000077\\
12.867210231393	-0.000199527035000813\\
12.883704042383	-0.000200136336001577\\
12.899887526303	-0.000200741970001417\\
12.915937523197	-0.000201343608001281\\
12.932176908715	-0.000201906385001394\\
12.949568668257	-0.000202533522001502\\
12.966911223978	-0.000203163179000043\\
12.984585118676	-0.000203808089001001\\
13	-0.000204590355000533\\
};
\addplot [color=blue, mark=diamond*,dotted,forget plot]
  table[row sep=crcr]{%
0.02220785223795	1.4127699898836e-07\\
0.044225488240595	1.40435998829957e-07\\
0.065977931139996	1.38924999504297e-07\\
0.087414836974751	1.36467999567458e-07\\
0.10846221839359	1.33032999727334e-07\\
0.12911227004914	1.28605998739317e-07\\
0.14941564690799	1.23339999547056e-07\\
0.1694683014182	1.17346999672918e-07\\
0.1893742163567	1.10738000103083e-07\\
0.20924566194486	1.03594999245615e-07\\
0.22920353404708	9.59720001247888e-08\\
0.249336390405	8.79569999057139e-08\\
0.26946442786339	7.99359991532356e-08\\
0.2894484949932	7.23530000357187e-08\\
0.30932525633183	6.54029985724947e-08\\
0.3292171081705	5.91789994786041e-08\\
0.34923755537282	5.36959987584851e-08\\
0.36949162498861	4.89029989836354e-08\\
0.39007619581673	4.47409984616343e-08\\
0.41104143941007	4.12669987071013e-08\\
0.43239419981311	3.85399996361002e-08\\
0.45409644442735	3.67470001094716e-08\\
0.47606478240825	3.57619995838832e-08\\
0.49824215492389	3.5217999183601e-08\\
0.52044230736613	3.44459998302682e-08\\
0.54247331922218	3.29049996139474e-08\\
0.56424334866207	3.05389988852767e-08\\
0.58570475872085	2.750599925605e-08\\
0.60679581120447	2.39829986981022e-08\\
0.62747929381475	1.99269987177786e-08\\
0.64780935702829	1.51629997446889e-08\\
0.66788133662658	9.47399847461838e-09\\
0.68779857527932	2.83999845862581e-09\\
0.70767269113679	-4.52600090738997e-09\\
0.72762395363168	-1.22700001270459e-08\\
0.7477593348366	-2.00700007724208e-08\\
0.76787010777437	-2.75840008612249e-08\\
0.78786382285469	-3.47390010091431e-08\\
0.80774029162733	-4.16660004276537e-08\\
0.82762243944222	-4.83960000963179e-08\\
0.84762455829943	-5.47100000858336e-08\\
0.86785242825085	-6.0224000009157e-08\\
0.88840365559468	-6.46090008160627e-08\\
0.90932247350498	-6.77730014331246e-08\\
0.93062143211249	-7.01290012727895e-08\\
0.95228070286092	-7.22220008242402e-08\\
0.9742221594718	-7.44560004761752e-08\\
0.99636168268314	-7.67630012887821e-08\\
1.0185357198999	-7.89049998672908e-08\\
1.0405662175181	-8.09680003044377e-08\\
1.0623542859543	-8.34540010430374e-08\\
1.0838282881744	-8.69550014215292e-08\\
1.1049182782051	-9.15980002957895e-08\\
1.1256396740752	-9.71050013731656e-08\\
1.1460040494672	-1.03042999910485e-07\\
1.1661028214033	-1.09165000594658e-07\\
1.1860386423436	-1.15496000319126e-07\\
1.2059224081506	-1.22207000075036e-07\\
1.2258735951675	-1.29448000762977e-07\\
1.2459898712602	-1.37186001225587e-07\\
1.2660834685031	-1.44980001337558e-07\\
1.2860778603157	-1.52353001325878e-07\\
1.305948831439	-1.59088001439045e-07\\
1.3258154080784	-1.65281001329731e-07\\
1.3457926640625	-1.71145000393835e-07\\
1.3659871790914	-1.76838000243151e-07\\
1.3864973870819	-1.8230800158392e-07\\
1.4073676097686	-1.87243999860698e-07\\
1.4286119707288	-1.91405000293798e-07\\
1.4502158466869	-1.94816999865566e-07\\
1.4721266088998	-1.97953001546125e-07\\
1.4942281448372	-2.01381000763945e-07\\
1.516369412059	-2.05280000997732e-07\\
1.5383905269468	-2.09346000090704e-07\\
1.5601956756798	-2.132840002389e-07\\
1.581685408526	-2.17292001281066e-07\\
1.6027832928121	-2.21868001304415e-07\\
1.6235304691543	-2.27406001584995e-07\\
1.6439356486713	-2.33932000881509e-07\\
1.6640670352574	-2.41080000407123e-07\\
1.6840264048484	-2.48473000397098e-07\\
1.7039237833826	-2.55919999858634e-07\\
1.7238777729769	-2.63493999952402e-07\\
1.743964672554	-2.71425001585612e-07\\
1.7640335216539	-2.79717999873696e-07\\
1.7840194269492	-2.88118000568716e-07\\
1.8038817070976	-2.96155000967246e-07\\
1.8237282946481	-3.03429001036193e-07\\
1.843675270848	-3.09749999871656e-07\\
1.8638301481979	-3.15299001130143e-07\\
1.8842922673954	-3.20568000589105e-07\\
1.9051121612951	-3.26045000775821e-07\\
1.9263006901182	-3.31907001438481e-07\\
1.947843607241	-3.378210013949e-07\\
1.9697152146183	-3.43301000071961e-07\\
1.9917829636459	-3.48220000390143e-07\\
2.0138964761356	-3.53070999992156e-07\\
2.0359079456699	-3.58491000440608e-07\\
2.0577284532147	-3.64625000415231e-07\\
2.079238605908	-3.71090001394236e-07\\
2.1003526955675	-3.77403001294851e-07\\
2.1211128704364	-3.83528000469369e-07\\
2.1415661686982	-3.89907000908352e-07\\
2.1617383707755	-3.96998000695703e-07\\
2.1817287797347	-4.05054001006988e-07\\
2.2016463887146	-4.14012999883084e-07\\
2.2216087405361	-4.23603001564743e-07\\
2.2416806063137	-4.33504000696416e-07\\
2.2617090988105	-4.4334200133278e-07\\
2.2816678906682	-4.52994001420848e-07\\
2.3015163394127	-4.62438000781162e-07\\
2.3213361167328	-4.71707000571087e-07\\
2.3412444500631	-4.8067800051399e-07\\
2.3613500421912	-4.89101001477366e-07\\
2.3817533680805	-4.967610003348e-07\\
2.402518088299	-5.03645001259656e-07\\
2.4236475113241	-5.1009000046065e-07\\
2.4451295058818	-5.16551001084053e-07\\
2.4669532797556	-5.23291999954267e-07\\
2.488991388197	-5.30173000612422e-07\\
2.5110831255224	-5.36940000017694e-07\\
2.5330877132053	-5.43588001278295e-07\\
2.5549219488402	-5.50416000777432e-07\\
2.576457061213	-5.57805000411804e-07\\
2.5975933613286	-5.65784000983172e-07\\
2.6183663853678	-5.74203001590945e-07\\
2.6388541634955	-5.83020000277656e-07\\
2.6590775294285	-5.92376000696504e-07\\
2.6791088211335	-6.02489000911532e-07\\
2.6990557642772	-6.13617000766453e-07\\
2.7190345950798	-6.25840000267885e-07\\
2.739107202901	-6.3897300073279e-07\\
2.7590750685021	-6.52344001039751e-07\\
2.7789729971927	-6.65486000528404e-07\\
2.7988013120041	-6.78063001302576e-07\\
2.8185861379466	-6.90081000342957e-07\\
2.8384458783741	-7.01656000856588e-07\\
2.8584902876714	-7.12844000716473e-07\\
2.8788208636654	-7.2354800018104e-07\\
2.8995176093879	-7.33502000471731e-07\\
2.9205811888386	-7.42492000327388e-07\\
2.9419994190022	-7.50601000021334e-07\\
2.9637656671218	-7.58297000302832e-07\\
2.9857745769949	-7.66034000676541e-07\\
3.0078508859392	-7.74022000271657e-07\\
3.0298504176944	-7.82110999963948e-07\\
3.0516949727081	-7.90129000449724e-07\\
3.0732567722584	-7.98348001040949e-07\\
3.0944223453265	-8.07212000353275e-07\\
3.11521513748	-8.17159000021661e-07\\
3.1357155001514	-8.28506001582241e-07\\
3.1559928556731	-8.41362000514323e-07\\
3.1760731426293	-8.55579001424189e-07\\
3.1960551133136	-8.71016000658642e-07\\
3.2160535006812	-8.87646001146436e-07\\
3.2361058215245	-9.05434999864951e-07\\
3.2559902571288	-9.23749000847351e-07\\
3.2757892925073	-9.42208000509481e-07\\
3.2955790087001	-9.60352000589637e-07\\
3.315321673443	-9.77634000420835e-07\\
3.335121178993	-9.93821000605521e-07\\
3.3550891808147	-1.00876100006531e-06\\
3.3753291402298	-1.02243300048599e-06\\
3.39593437281	-1.03490900116299e-06\\
3.4169186984056	-1.04623800112336e-06\\
3.4382667719789	-1.05657100135659e-06\\
3.4599622408578	-1.06610599992507e-06\\
3.4819357173973	-1.07493000101044e-06\\
3.503997959084	-1.08331100001635e-06\\
3.5259957292431	-1.09157400096649e-06\\
3.5478459277265	-1.10004900122362e-06\\
3.5694337728828	-1.1093040015453e-06\\
3.5906431492961	-1.11970900107394e-06\\
3.6114728255363	-1.13159900116955e-06\\
3.6319968847286	-1.14529000150299e-06\\
3.6522983941658	-1.16101500147181e-06\\
3.6724386609332	-1.17900300011797e-06\\
3.6924634485887	-1.19915800134152e-06\\
3.71248565522	-1.22141800140696e-06\\
3.7324804181116	-1.24559100100896e-06\\
3.7522824684843	-1.27061300148057e-06\\
3.7719822965277	-1.29592500108799e-06\\
3.7916884130662	-1.32104799988042e-06\\
3.8113768150674	-1.34517000027756e-06\\
3.8310971586363	-1.36803400074825e-06\\
3.850963370052	-1.38947700101255e-06\\
3.8710821145419	-1.40944000115439e-06\\
3.8915534980844	-1.42793700064203e-06\\
3.9124152433883	-1.44479000141473e-06\\
3.9336680903143	-1.46011300117266e-06\\
3.9552789926161	-1.47400000116704e-06\\
3.9772026585052	-1.48681900036252e-06\\
3.9992464732701	-1.49917400094068e-06\\
4.0212476475986	-1.51176400109421e-06\\
4.0430996446239	-1.52512100015656e-06\\
4.0646915712389	-1.53993400076047e-06\\
4.0859300376909	-1.55654800160221e-06\\
4.1068011575359	-1.57555500024387e-06\\
4.1273551361896	-1.59727000159648e-06\\
4.1476782373214	-1.62196600150821e-06\\
4.16786254599	-1.64982400008284e-06\\
4.1879366191896	-1.68095200159257e-06\\
4.2079349714907	-1.71500099988009e-06\\
4.2278456076035	-1.75159500059863e-06\\
4.2475676172615	-1.78963800046006e-06\\
4.2671623741072	-1.8283460008206e-06\\
4.2867371990409	-1.86713999994481e-06\\
4.3063524016871	-1.90515900122534e-06\\
4.3259924705585	-1.94174600132158e-06\\
4.3457597736589	-1.97681400138094e-06\\
4.3657597488213	-2.01033700086839e-06\\
4.386094433576	-2.04239500156689e-06\\
4.4067996433964	-2.07285400044555e-06\\
4.4278890457897	-2.10165000069651e-06\\
4.4493911194337	-2.12852000025521e-06\\
4.4712313515194	-2.15360500099848e-06\\
4.4932445541961	-2.17757200005053e-06\\
4.5152573530788	-2.2016000009728e-06\\
4.5371088204049	-2.22721500087175e-06\\
4.5586812296311	-2.25551300125915e-06\\
4.5799296622042	-2.28652000089369e-06\\
4.6008849706274	-2.31983700160754e-06\\
4.6215606340246	-2.35601700104837e-06\\
4.6419728964437	-2.39622900011227e-06\\
4.6621053184053	-2.4411370009858e-06\\
4.6820622422708	-2.4908740012819e-06\\
4.7019299063636	-2.54474100103153e-06\\
4.7216026183131	-2.60100300053523e-06\\
4.7411769419101	-2.65965000068036e-06\\
4.7606974462824	-2.72022100133995e-06\\
4.7801974917548	-2.78217000015957e-06\\
4.7997855298648	-2.84671900097067e-06\\
4.8194196129517	-2.90927600055113e-06\\
4.8391261774034	-2.9684860010093e-06\\
4.8590163354218	-3.02770500049121e-06\\
4.8791796881375	-3.0874310006368e-06\\
4.8997108310797	-3.14663700073936e-06\\
4.9206209860167	-3.20258300057219e-06\\
4.9418997599513	-3.25501700082498e-06\\
4.9633839709272	-3.30483200094989e-06\\
4.9846354690583	-3.35505100146349e-06\\
5.0061381788235	-3.40729000036788e-06\\
5.0277769557956	-3.46211000135099e-06\\
5.0491767385364	-3.51934400022458e-06\\
5.0702108904853	-3.58293600122295e-06\\
5.0910018292314	-3.63890899990338e-06\\
5.1115804633491	-3.71037000057584e-06\\
5.1318380791334	-3.7878870013941e-06\\
5.1517293590654	-3.86547300124107e-06\\
5.1714886105226	-3.95001200104161e-06\\
5.1911225744625	-4.03568400031418e-06\\
5.2104175120409	-4.11886300000219e-06\\
5.2297251211335	-4.20453600114001e-06\\
5.2489268583371	-4.29822800107615e-06\\
5.2679233138096	-4.39310300137663e-06\\
5.2868402264202	-4.48432800048693e-06\\
5.3060201342136	-4.57867500003317e-06\\
5.3254130312638	-4.67263400061313e-06\\
5.3448601433234	-4.76233100066281e-06\\
5.3644663783641	-4.85000800054536e-06\\
5.3837425420076	-4.9303580009763e-06\\
5.4028635640118	-5.00640700096255e-06\\
5.4232625840616	-5.07570600127849e-06\\
5.4440756980413	-5.16393700067397e-06\\
5.4647112575696	-5.25110699989284e-06\\
5.4852693889457	-5.33466200103305e-06\\
5.5060584952636	-5.41926800146086e-06\\
5.5264524794854	-5.50947400057566e-06\\
5.5464414189777	-5.59695100044166e-06\\
5.5666419938508	-5.69420700102796e-06\\
5.5866142865068	-5.77333200091346e-06\\
5.6058034568274	-5.8666250009054e-06\\
5.6247721720936	-5.96674400021868e-06\\
5.6435111073243	-6.05979100143372e-06\\
5.6618053757904	-6.17329500052222e-06\\
5.6804474510845	-6.28758300003085e-06\\
5.6993966075831	-6.39138000124717e-06\\
5.71843958342	-6.49889200055043e-06\\
5.7374562786723	-6.62350400126854e-06\\
5.7562570216886	-6.76327100102014e-06\\
5.7751900008784	-6.90910000145095e-06\\
5.7942425759793	-7.0551160007426e-06\\
5.8131937728768	-7.18021099999078e-06\\
5.832125655562	-7.31263400055582e-06\\
5.8507860197707	-7.42385000052082e-06\\
5.8697612687238	-7.54781100020807e-06\\
5.8890529869228	-7.69945500067593e-06\\
5.9085693125301	-7.83716300034598e-06\\
5.9283430021036	-7.97473900071566e-06\\
5.9482624070211	-8.10031400000355e-06\\
5.9680794758669	-8.21627200053854e-06\\
5.9878874748828	-8.33582200066019e-06\\
6.0074909955627	-8.4389520011996e-06\\
6.0270655544877	-8.58026200134532e-06\\
6.0460831814563	-8.70544700148912e-06\\
6.0648968498113	-8.82420000003492e-06\\
6.083814093256	-8.98323300013715e-06\\
6.102953118384	-9.10887100147306e-06\\
6.1216966601693	-9.25136800056237e-06\\
6.1401742027862	-9.40152099992986e-06\\
6.1584060503758	-9.52313500057755e-06\\
6.1765781257175	-9.69151900065413e-06\\
6.1946920062488	-9.86650900003383e-06\\
6.21258403401	-1.00147040011933e-05\\
6.2305057992296	-1.01706720005978e-05\\
6.2482903008988	-1.03351700015963e-05\\
6.2659702939823	-1.05429850005834e-05\\
6.2837666010999	-1.07379290010812e-05\\
6.30151995634	-1.08829480005568e-05\\
6.3190287174415	-1.10560740012033e-05\\
6.3364572229013	-1.12089520012404e-05\\
6.3545797101556	-1.13815320013089e-05\\
6.3730968375996	-1.15391930002318e-05\\
6.3915091650112	-1.16591710010994e-05\\
6.4103840109788	-1.18239620015004e-05\\
6.4296779316748	-1.19822940014558e-05\\
6.4492800495221	-1.21788120015509e-05\\
6.4688818460549	-1.23436120009757e-05\\
6.4881566180184	-1.24796010005923e-05\\
6.5069609818239	-1.26390330006387e-05\\
6.5260554168424	-1.28244270012345e-05\\
6.5453189949473	-1.30045930006872e-05\\
6.5645797820339	-1.31524720003995e-05\\
6.5834450634281	-1.33176380003874e-05\\
6.6021573782504	-1.34428740015125e-05\\
6.6210709992092	-1.3601801001073e-05\\
6.6397385926036	-1.38531690012655e-05\\
6.6580742652042	-1.40774530006382e-05\\
6.6759409982034	-1.42822749999993e-05\\
6.6934993871189	-1.44772700014784e-05\\
6.7102374657938	-1.46980910002981e-05\\
6.7272403733745	-1.490561200157e-05\\
6.7443534839519	-1.51007250011048e-05\\
6.7612322923325	-1.52764479999234e-05\\
6.7784214164575	-1.54556470004508e-05\\
6.7955580671847	-1.56585060011594e-05\\
6.812913222909	-1.58723780003811e-05\\
6.8309565911188	-1.60842549998819e-05\\
6.849196113194	-1.63197090010669e-05\\
6.8671171773026	-1.65577510014003e-05\\
6.8847556825615	-1.67792900001018e-05\\
6.9030173104484	-1.69634990001555e-05\\
6.9212626827697	-1.71363990002504e-05\\
6.9399070871311	-1.7319466000032e-05\\
6.9584790760908	-1.75190400000247e-05\\
6.9769085254633	-1.77115730011224e-05\\
6.9956159010206	-1.78982830014718e-05\\
7.0139430367652	-1.80917240015788e-05\\
7.0328337805919	-1.82793020009342e-05\\
7.0515252080767	-1.8501080001343e-05\\
7.069929185043	-1.87056880012193e-05\\
7.0878461131157	-1.8912519001546e-05\\
7.1055065737728	-1.91311769999203e-05\\
7.1232253036356	-1.93566170008097e-05\\
7.1408761421862	-1.96008940012149e-05\\
7.1579188991675	-1.9828484001394e-05\\
7.1751868559635	-2.0035080000369e-05\\
7.1922866908203	-2.02848560011404e-05\\
7.2091049873369	-2.05431940010214e-05\\
7.2259169858038	-2.08010180013929e-05\\
7.2424690197495	-2.10389350012719e-05\\
7.2589872463287	-2.1295923000153e-05\\
7.2757443241339	-2.15737740010269e-05\\
7.2925371679795	-2.18424030009601e-05\\
7.3095309609114	-2.2109121999847e-05\\
7.3265911110522	-2.23405210011407e-05\\
7.3433881680001	-2.25665950015497e-05\\
7.3603913564839	-2.27856760002254e-05\\
7.3779147477624	-2.30100210014683e-05\\
7.3958325844594	-2.32538870008625e-05\\
7.4138783202318	-2.35074960013293e-05\\
7.4322140511203	-2.37504450009141e-05\\
7.450273570925	-2.39733259999042e-05\\
7.46881437241	-2.418899000034e-05\\
7.487310437622	-2.44361740016075e-05\\
7.5060962886171	-2.46543410007405e-05\\
7.5250140746309	-2.49001690004746e-05\\
7.5438486878223	-2.51648790001724e-05\\
7.5625378089639	-2.54286940002402e-05\\
7.5808626666795	-2.56979690007597e-05\\
7.5988837958457	-2.59780779998664e-05\\
7.6166080453666	-2.62303850000478e-05\\
7.6341072046094	-2.65109780013262e-05\\
7.6509421488374	-2.67857680000816e-05\\
7.6673638956854	-2.70381070013315e-05\\
7.6841705701461	-2.72861790016066e-05\\
7.7008183455028	-2.7568627000818e-05\\
7.717196734885	-2.7858845999873e-05\\
7.7339656604073	-2.81769140002552e-05\\
7.750394014144	-2.84767410008158e-05\\
7.7669983924314	-2.87608570008757e-05\\
7.7836861193361	-2.90564250011727e-05\\
7.8002482846384	-2.93573109999556e-05\\
7.8168235972797	-2.96345180004209e-05\\
7.833430764839	-2.98754710001958e-05\\
7.8503150136952	-3.01340710002762e-05\\
7.8669351634785	-3.04297610007609e-05\\
7.884036870251	-3.07082590005336e-05\\
7.9016965149135	-3.09796730011414e-05\\
7.9198901749515	-3.12461390006291e-05\\
7.9382282075317	-3.14932609999374e-05\\
7.9565943747495	-3.17291220000016e-05\\
7.9750674275131	-3.19646430000375e-05\\
7.9930845471403	-3.22029860004847e-05\\
8.0109400737735	-3.24846220003394e-05\\
8.0288728383916	-3.27767010013247e-05\\
8.0472205395078	-3.30681160001234e-05\\
8.0656482106892	-3.33907660010624e-05\\
8.0836326436665	-3.36953340003276e-05\\
8.1012881816211	-3.39709760002194e-05\\
8.1188397930154	-3.42412240001977e-05\\
8.1361874757121	-3.4548446000926e-05\\
8.1532825548611	-3.48490630006637e-05\\
8.1701497461479	-3.51216100007434e-05\\
8.1865886413325	-3.54381490001998e-05\\
8.2026626981795	-3.57341560004443e-05\\
8.2189781997295	-3.60486769999113e-05\\
8.2349269115955	-3.63889270005302e-05\\
8.2508353900666	-3.67195930000008e-05\\
8.2659869697475	-3.70182390003748e-05\\
8.2815509624688	-3.73327609999308e-05\\
8.2975980621243	-3.76305350009432e-05\\
8.3139322177848	-3.7925768999969e-05\\
8.3300197760381	-3.82070230013909e-05\\
8.346392246989	-3.84867250016185e-05\\
8.3631198924086	-3.87547110012321e-05\\
8.3802461385387	-3.90560670009421e-05\\
8.3976672961093	-3.93602620007982e-05\\
8.4152153173441	-3.96401620008646e-05\\
8.4331061593924	-3.99376370001647e-05\\
8.4510744984835	-4.02272180011209e-05\\
8.4695977623089	-4.04834980010094e-05\\
8.4878000667051	-4.07883900006567e-05\\
8.5063018132697	-4.11047780009e-05\\
8.5248772825844	-4.14015460012962e-05\\
8.5431143049525	-4.17090260000919e-05\\
8.56113960857	-4.20101650000504e-05\\
8.5789197938688	-4.23046280015882e-05\\
8.5966616776872	-4.26154350012808e-05\\
8.6140766046435	-4.29309300002956e-05\\
8.6308656427759	-4.32614070007276e-05\\
8.6470640060763	-4.36079000003531e-05\\
8.6635842477987	-4.39697630003621e-05\\
8.6801235167753	-4.43320360012933e-05\\
8.6965924238172	-4.46903810011889e-05\\
8.7127244759419	-4.50332210011339e-05\\
8.7287958875828	-4.54023629998801e-05\\
8.7445832542126	-4.57610650013152e-05\\
8.7604520741749	-4.60765060008583e-05\\
8.776416715471	-4.63968250006275e-05\\
8.792552305263	-4.67808010000681e-05\\
8.8088866837121	-4.71564680015746e-05\\
8.8251445954196	-4.75125400001275e-05\\
8.8412567539476	-4.78535340011632e-05\\
8.8576004314419	-4.81847840010374e-05\\
8.8741523399504	-4.84788760015675e-05\\
8.8901045872597	-4.87472430013014e-05\\
8.9067516541671	-4.90406100013274e-05\\
8.924099983296	-4.93283240015074e-05\\
8.9413772533541	-4.95929520010208e-05\\
8.9590944712332	-4.98835590008184e-05\\
8.9774290587006	-5.01769940015606e-05\\
8.99588676453	-5.05422549998968e-05\\
9.0144352990051	-5.08783570012383e-05\\
9.0324485503984	-5.11812320009852e-05\\
9.0501480582794	-5.14902630008862e-05\\
9.0678913480846	-5.1818114000568e-05\\
9.0855682084737	-5.2169815001335e-05\\
9.1029689533275	-5.25364200001377e-05\\
9.1198166905526	-5.28943070001731e-05\\
9.1362592727778	-5.32402640001095e-05\\
9.1529185969267	-5.3603949000447e-05\\
9.1693026998252	-5.39752950015071e-05\\
9.1853685936657	-5.43639450008016e-05\\
9.2014948068733	-5.47438560012381e-05\\
9.2175935538283	-5.51172670011368e-05\\
9.2336647359692	-5.54974500008854e-05\\
9.2495595164727	-5.5857405000026e-05\\
9.2647938142504	-5.61914000005714e-05\\
9.2804202106033	-5.65664570011393e-05\\
9.2962487058747	-5.69353530011085e-05\\
9.3120848269384	-5.72714469999624e-05\\
9.3277001413324	-5.76144340005413e-05\\
9.3434326448434	-5.795119700025e-05\\
9.3595923998758	-5.82471400001339e-05\\
9.3764643153566	-5.85765760003909e-05\\
9.3933261641691	-5.89299320008507e-05\\
9.4101068523336	-5.92593110013695e-05\\
9.4275822559869	-5.95892970007839e-05\\
9.4453231356599	-5.99193270005571e-05\\
9.4633056905278	-6.02303880015143e-05\\
9.4813281778929	-6.05529390007575e-05\\
9.4993921137877	-6.08789450016189e-05\\
9.5176437743096	-6.1220853000421e-05\\
9.5354936176785	-6.15791060010196e-05\\
9.5528335215853	-6.19379890007821e-05\\
9.5702112584495	-6.23012220000163e-05\\
9.5877116671719	-6.26303430006914e-05\\
9.6049903774733	-6.3031759001575e-05\\
9.6217994361497	-6.33868880015598e-05\\
9.6387516350407	-6.37639440004278e-05\\
9.6552306829631	-6.41681600015431e-05\\
9.6710856863507	-6.45321829999546e-05\\
9.6870049088741	-6.49459179999923e-05\\
9.7022191642386	-6.53374460011236e-05\\
9.7174191882547	-6.57257990006599e-05\\
9.7328617991822	-6.61457370014773e-05\\
9.7483840329199	-6.65349630004641e-05\\
9.763999618007	-6.69236580002064e-05\\
9.7796261435149	-6.73005629998613e-05\\
9.7950814107059	-6.76764010005826e-05\\
9.810518477713	-6.80456230011117e-05\\
9.8265599796132	-6.84213630002262e-05\\
9.8428640205215	-6.88004950006871e-05\\
9.8592481916579	-6.91218170008057e-05\\
9.8758953068234	-6.94714510007799e-05\\
9.8922792076027	-6.9821878000198e-05\\
9.9090459236401	-7.01900300015268e-05\\
9.9259946786993	-7.05507180001064e-05\\
9.9432177338466	-7.08577380006403e-05\\
9.9610452271188	-7.11860900004524e-05\\
9.9790738415612	-7.14989150001344e-05\\
9.9970512255876	-7.18664220009657e-05\\
10.014831772306	-7.22708650009452e-05\\
10.032533425255	-7.26917660003323e-05\\
10.050098154935	-7.30282510001956e-05\\
10.067430990794	-7.34015750012418e-05\\
10.084577914929	-7.37664380014991e-05\\
10.101527796787	-7.41572640006183e-05\\
10.118044654676	-7.45217200002202e-05\\
10.134349987389	-7.49002970010793e-05\\
10.150376686361	-7.52926260005893e-05\\
10.166416916654	-7.56720310004511e-05\\
10.18242528386	-7.60634850003328e-05\\
10.198441011707	-7.64998070010847e-05\\
10.214331635936	-7.69065030006288e-05\\
10.229735179932	-7.7316217000245e-05\\
10.245254076677	-7.77082540004415e-05\\
10.260712528697	-7.80789250001135e-05\\
10.276179730628	-7.84785170004909e-05\\
10.291561916983	-7.88379270009187e-05\\
10.307008428934	-7.92055139999803e-05\\
10.322612095854	-7.95887130013995e-05\\
10.338647731849	-7.99730560014922e-05\\
10.35450643616	-8.03113850000869e-05\\
10.370906968676	-8.06499840013686e-05\\
10.387561467926	-8.10012460004117e-05\\
10.403846600804	-8.13632280003418e-05\\
10.420867632716	-8.17268140007599e-05\\
10.438168855652	-8.20765290008296e-05\\
10.455626502384	-8.240122000025e-05\\
10.473704167193	-8.27352500003542e-05\\
10.491691462442	-8.3114161000708e-05\\
10.509531764337	-8.34585730000725e-05\\
10.527338525136	-8.38465330001981e-05\\
10.545072788158	-8.42457130012519e-05\\
10.562102453033	-8.46579090012511e-05\\
10.579402385697	-8.50728440013881e-05\\
10.596353534456	-8.54287820004629e-05\\
10.613324254902	-8.58206610008239e-05\\
10.629679686308	-8.62704890014498e-05\\
10.646046097043	-8.67011940002271e-05\\
10.661968664749	-8.71206490007381e-05\\
10.677522689989	-8.75047160011633e-05\\
10.693107420575	-8.78930590015869e-05\\
10.708941313594	-8.82790399998612e-05\\
10.724338426769	-8.87270410014906e-05\\
10.739768295178	-8.91769340007897e-05\\
10.755232311575	-8.96281220015283e-05\\
10.770689421399	-9.00322679999732e-05\\
10.785814856036	-9.04388500000408e-05\\
10.801141181816	-9.08462110000841e-05\\
10.816750833451	-9.12021530012908e-05\\
10.832622022431	-9.15499300013778e-05\\
10.848736266696	-9.19355820006018e-05\\
10.865141673775	-9.23315449998796e-05\\
10.881398216834	-9.26917850012643e-05\\
10.898003939589	-9.30724660008764e-05\\
10.914708244767	-9.34445030011943e-05\\
10.932084707108	-9.38198270006296e-05\\
10.949740074414	-9.42156170005148e-05\\
10.967630055032	-9.46538090005333e-05\\
10.985428860844	-9.50288800005694e-05\\
11.003267759281	-9.5415355000128e-05\\
11.021038229549	-9.58268770006043e-05\\
11.038833015223	-9.62614239998771e-05\\
11.056396452113	-9.66478780011215e-05\\
11.07367208605	-9.70812900007445e-05\\
11.090907701374	-9.75011600008457e-05\\
11.107947873725	-9.79540550005709e-05\\
11.124803074464	-9.84173460008009e-05\\
11.141343157441	-9.88457390000974e-05\\
11.157579946506	-9.93009040008985e-05\\
11.17321797827	-9.97350980007639e-05\\
11.188823840357	-0.000100169779001291\\
11.203946693647	-0.000100575450000306\\
11.21946208219	-0.000100972423000556\\
11.234460227305	-0.000101401843000559\\
11.249151402475	-0.000101816953000267\\
11.264700479912	-0.000102243365001087\\
11.280173685807	-0.0001026785420013\\
11.295887546032	-0.000103105664001291\\
11.311700693191	-0.000103574127001238\\
11.327441056836	-0.000103958827001094\\
11.34333890667	-0.000104349753000221\\
11.359347330517	-0.000104699291000543\\
11.375418526658	-0.000105011692999923\\
11.391948295163	-0.000105321738001152\\
11.408985845891	-0.000105714726000627\\
11.425963135724	-0.000106076358001417\\
11.442658820873	-0.000106464725000421\\
11.459588576898	-0.000106839997000563\\
11.476826985005	-0.00010722559099996\\
11.494778533967	-0.000107651936000153\\
11.512667888838	-0.000108065150000058\\
11.530471882792	-0.000108478356001029\\
11.548171191653	-0.000108898307001226\\
11.565860019036	-0.000109345328000998\\
11.583195870347	-0.000109788600001437\\
11.599953155446	-0.000110204290001192\\
11.616465217971	-0.000110606996001295\\
11.633156534454	-0.000111113359000825\\
11.649178892745	-0.00011155457400136\\
11.664989823319	-0.000111956021001447\\
11.680982389515	-0.000112407368000333\\
11.696452805065	-0.000112851458000662\\
11.711927674606	-0.000113320266001082\\
11.727375009626	-0.000113836343000884\\
11.742852809138	-0.00011433568600161\\
11.758534488146	-0.000114816119999972\\
11.774026536521	-0.000115269570001075\\
11.789106340574	-0.000115682804000983\\
11.804649096392	-0.000116110968001237\\
11.820562291648	-0.000116551651000663\\
11.836380028465	-0.000116989443000648\\
11.852554330841	-0.000117401650999938\\
11.868728932095	-0.000117805964000794\\
11.885166712542	-0.000118202160001246\\
11.901129732523	-0.000118542947999956\\
11.918172438377	-0.000118950421001074\\
11.935438249188	-0.000119379443001222\\
11.952463190931	-0.000119781512001538\\
11.969985538974	-0.00012016878000054\\
11.987702244593	-0.000120628597001016\\
12.005512283526	-0.000121073982001008\\
12.023250867636	-0.00012147206600055\\
12.040815996123	-0.000121941238001355\\
12.058165555714	-0.000122376668000967\\
12.074947142962	-0.00012282833200139\\
12.091828657313	-0.000123302336000108\\
12.108699266564	-0.000123801438000726\\
12.124427915388	-0.00012427563000017\\
12.140393020214	-0.000124693439000012\\
12.155977568173	-0.000125137991000557\\
12.171662500712	-0.00012559103800136\\
12.187052276473	-0.000126032594000236\\
12.201839558865	-0.000126498335999869\\
12.21707771423	-0.000126953365001015\\
12.232659319023	-0.000127425514000024\\
12.248137422765	-0.000127911958001548\\
12.263324635077	-0.00012840063300068\\
12.278843354065	-0.000128838755999894\\
12.294428052619	-0.000129247307000924\\
12.310110274925	-0.000129675950001129\\
12.325748797524	-0.000130076058001194\\
12.341510616843	-0.000130466131000873\\
12.357644219548	-0.000130869070000372\\
12.37394759415	-0.000131294665001391\\
12.39033443682	-0.000131675105000895\\
12.407088348738	-0.000132122029000925\\
12.423770166608	-0.000132571192001052\\
12.44101072392	-0.000132920971001482\\
12.458554761637	-0.000133329567001184\\
12.47602476681	-0.000133759165001024\\
12.493812781611	-0.000134184785000713\\
12.511654423424	-0.000134679733001519\\
12.529638167571	-0.000135151264000655\\
12.547357178649	-0.000135583291001495\\
12.564799016264	-0.000136070038001534\\
12.582264237475	-0.000136546682000471\\
12.59893993419	-0.000137048839000897\\
12.61535479695	-0.000137516956000283\\
12.631911159602	-0.000137972419000931\\
12.648223397504	-0.000138465603001237\\
12.664188518983	-0.000138968925000427\\
12.67969843001	-0.000139420493001197\\
12.695374686583	-0.000139849268000702\\
12.711116236921	-0.000140291414000515\\
12.72668172836	-0.000140764483001377\\
12.741821235057	-0.000141218689000411\\
12.7568992425	-0.000141662540000809\\
12.771522593026	-0.000142112242000891\\
12.786756652542	-0.000142572658001328\\
12.802468787938	-0.000143020511000458\\
12.817872938179	-0.000143457930001034\\
12.833208235589	-0.000143907600000048\\
12.848948402399	-0.000144378123000166\\
12.865129786861	-0.000144770110001247\\
12.881515660483	-0.000145160980000725\\
12.897662605469	-0.000145553198001025\\
12.914394282916	-0.000145983077000977\\
12.931357669756	-0.000146471785001268\\
12.948653355187	-0.00014697004300146\\
12.965968499885	-0.000147413474000047\\
12.983656061143	-0.000147911831000158\\
13	-0.000148585886000419\\
};

\end{axis}
\end{scope}
\end{tikzpicture}%

==> figures/NavierStokes/TGV_NS_SurfaceDiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\def\xsize{8cm}

\begin{scope}
\begin{axis}[%
scale only axis,
xmin=0,
xmax=13,
width=0.38\linewidth,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.09,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{\mathbb{K}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
mark repeat={70}
]
\addplot [color=red, mark=square*]
  table[row sep=crcr]{%
0.022207851560407	0\\
0.044225493326139	-1.04304258600058e-05\\
0.065977930616979	-2.06472967100024e-05\\
0.08741481117341	-3.06219289100129e-05\\
0.10846218866613	-4.0346833620003e-05\\
0.12911216576486	-4.98381213799998e-05\\
0.14941544876761	-5.91336718000074e-05\\
0.16946799677463	-6.82935556100134e-05\\
0.18937380528636	-7.73741269400052e-05\\
0.20924514750202	-8.64043316700092e-05\\
0.2292029067308	-9.53841716900133e-05\\
0.2493357023994	-0.000104303682060006\\
0.26946378731731	-0.000113093751860013\\
0.28944787197842	-0.000121767744620013\\
0.30932464164687	-0.000130427195630001\\
0.32921652706088	-0.0001391886663\\
0.34923706257974	-0.000148134123110003\\
0.36949127597079	-0.00015730945060001\\
0.3900760139439	-0.000166712731750007\\
0.41104145232067	-0.000176280201680007\\
0.43239439612096	-0.000185922551430004\\
0.45409672292482	-0.000195595862270012\\
0.47606498189847	-0.000205309359110006\\
0.49824238468603	-0.000215125533060009\\
0.52044263092111	-0.00022501875004001\\
0.54247369771176	-0.000234910311880013\\
0.56424372162837	-0.000244737028020012\\
0.58570525884906	-0.000254432654920006\\
0.60679633968035	-0.000263908002190005\\
0.6274798584759	-0.000273104247670006\\
0.64780997266777	-0.000282057693280005\\
0.66788200081565	-0.000290860947720004\\
0.68779928922684	-0.000299609496060005\\
0.7076734701065	-0.000308380445850007\\
0.72762480329213	-0.000317237468060005\\
0.74776036327282	-0.000326224775700004\\
0.76787159964077	-0.000335225788720001\\
0.78786521864216	-0.000344154109960013\\
0.80774150601771	-0.000352972154830003\\
0.82762346302182	-0.000361744820720003\\
0.84762541677709	-0.000370586442750009\\
0.86785317853738	-0.00037962640743\\
0.88840436045448	-0.000388962901430007\\
0.90932341272026	-0.000398624669780009\\
0.93062274807925	-0.000408581346170001\\
0.95228240486597	-0.000418760850200012\\
0.97422399272888	-0.000429041324590013\\
0.99636380887157	-0.000439337390900005\\
1.0185382616265	-0.000449623244490008\\
1.0405691015592	-0.000459940271960002\\
1.0623571165709	-0.000470338876710011\\
1.0838312829369	-0.000480780359560007\\
1.1049214817498	-0.000491138688970008\\
1.1256429281154	-0.000501301500060003\\
1.1460073567137	-0.000511177473880006\\
1.1661062198609	-0.000520765798020004\\
1.1860421492462	-0.000530144987590006\\
1.205926019597	-0.00053947626808\\
1.2258772868844	-0.000548964603460003\\
1.2459941552194	-0.000558775363300013\\
1.2660883297973	-0.000568850252760003\\
1.2860827076106	-0.000579091688700004\\
1.305953496503	-0.000589376132980005\\
1.3258199237529	-0.000599650890460005\\
1.3457971137171	-0.000609898550960011\\
1.3659916847581	-0.000620164832030007\\
1.3865020848631	-0.000630571498770008\\
1.4073728385122	-0.000641275990290013\\
1.4286180842821	-0.000652421900090003\\
1.4502231609103	-0.000664077322920009\\
1.4721342900202	-0.000676181377590013\\
1.4942365086669	-0.000688550181040012\\
1.5163785340462	-0.000700956283710003\\
1.5384004321621	-0.000713221266290004\\
1.5602055537772	-0.000725302082710003\\
1.5816954285266	-0.000737241374530004\\
1.6027935824285	-0.000749118555650005\\
1.6235410433751	-0.000761034653280007\\
1.6439465988744	-0.000772992235630002\\
1.6640784584688	-0.00078496149467\\
1.6840383776371	-0.000796906637150013\\
1.703936348501	-0.000808818708900011\\
1.7238909325118	-0.000820740668630013\\
1.7439797067255	-0.000832738456700011\\
1.7640491988534	-0.000844777704790009\\
1.78403497378	-0.000856889658660001\\
1.8038965409462	-0.000869104038640003\\
1.8237424356648	-0.00088151320619001\\
1.8436888464162	-0.000894189834780013\\
1.8638434380711	-0.000907180186180009\\
1.8843056528244	-0.000920515662540006\\
1.9051266291431	-0.000934209049500007\\
1.9263167522721	-0.000948268921620005\\
1.9478615798363	-0.000962712539780003\\
1.9697343728422	-0.000977558989150001\\
1.9918031065711	-0.000992761442160012\\
2.0139179859714	-0.00100824461187\\
2.035930978753	-0.00102389605100001\\
2.0577515703303	-0.00103959995809001\\
2.0792618570055	-0.00105520014817001\\
2.1003760688247	-0.00107057725193001\\
2.1211363410542	-0.00108574403953\\
2.1415903126372	-0.00110075943404001\\
2.1617634169812	-0.00111570161253001\\
2.1817547219823	-0.00113071675373001\\
2.2016731357093	-0.00114594022600001\\
2.2216361613375	-0.00116146049150001\\
2.2417098652524	-0.00117726181638\\
2.2617401246375	-0.00119312774465001\\
2.2816992903682	-0.00120897416004001\\
2.3015468353466	-0.00122476880109\\
2.3213654951527	-0.00124063145278\\
2.3412726598184	-0.00125674755071001\\
2.3613773212557	-0.00127330166783\\
2.3817802955573	-0.00129044099752\\
2.4025467539613	-0.00130822094099001\\
2.4236781527558	-0.00132656943512001\\
2.4451621531936	-0.00134538182998001\\
2.466987607438	-0.00136461730019001\\
2.489027142532	-0.00138423545823001\\
2.5111210669846	-0.00140419616437\\
2.5331282130938	-0.00142442616437001\\
2.5549633824125	-0.00144484351213001\\
2.5764993711205	-0.00146529189763001\\
2.597635342637	-0.00148561315732\\
2.6184078632051	-0.00150577654184\\
2.6388956410122	-0.00152582124119001\\
2.6591202634088	-0.0015457685798\\
2.6791517895716	-0.00156569720936001\\
2.6990977715734	-0.001585696821\\
2.7190744510145	-0.00160584308813001\\
2.7391470435216	-0.00162617962248\\
2.7591227782247	-0.00164654903830001\\
2.7790274760043	-0.00166706570019001\\
2.7988582450584	-0.00168779604885001\\
2.8186451964363	-0.00170878350981001\\
2.8385067517655	-0.00173015604255\\
2.8585529024722	-0.00175203869152001\\
2.8788855418159	-0.00177453919085001\\
2.8995848576399	-0.00179773825755\\
2.9206496012143	-0.00182166057124\\
2.9420688355525	-0.00184638663390001\\
2.9638370340849	-0.00187203796856\\
2.9858483985877	-0.00189858158355001\\
3.0079275609903	-0.00192579709214001\\
3.029931074755	-0.00195342962508001\\
3.0517782535349	-0.00198128541952\\
3.0733436545234	-0.00200912520016\\
3.0945077233357	-0.0020367432214\\
3.1152982225716	-0.00206417758188\\
3.1357958317113	-0.00209157308782\\
3.1560714228517	-0.00211903989773\\
3.1761484004695	-0.00214655707006001\\
3.1961241972578	-0.00217414955607001\\
3.2161137463504	-0.00220186358590001\\
3.2361782182993	-0.00222971750694001\\
3.256094662435	-0.00225741677131\\
3.2759231520447	-0.00228517382883001\\
3.2957318195218	-0.00231325422628001\\
3.3154905400202	-0.00234170115689\\
3.3353072264506	-0.0023707360109\\
3.3552924448387	-0.00240059251708001\\
3.3755488111073	-0.00243149745190001\\
3.3961658018176	-0.00246370088178001\\
3.4171495747772	-0.00249740415889001\\
3.4384970508468	-0.00253283895390001\\
3.4601947713989	-0.00257017886233001\\
3.4821740475735	-0.00260940411161001\\
3.5042415481638	-0.00265013183456\\
3.5262446599021	-0.00269192619608001\\
3.5481026926572	-0.00273441539224001\\
3.5696961025201	-0.00277715552971\\
3.5908990432525	-0.00281973665559\\
3.611718850233	-0.00286206295922001\\
3.6322355354319	-0.00290418567424\\
3.6525350763687	-0.00294614015761001\\
3.672656570237	-0.00298786960938001\\
3.6926582986756	-0.00302941226849\\
3.7126536364244	-0.00307098396352001\\
3.732695795752	-0.00311271107392001\\
3.7525662389752	-0.00315419423041001\\
3.7723291704562	-0.00319577950969001\\
3.7920904770451	-0.00323804392347\\
3.8118260589071	-0.00328111718047\\
3.831600767591	-0.00332526974872001\\
3.8515273103403	-0.00337103093799\\
3.8717095125494	-0.00341906932967001\\
3.8922355499169	-0.00347009472842001\\
3.9131126060042	-0.00352454453772001\\
3.934374122635	-0.00358270392797001\\
3.9559892424646	-0.00364443711741001\\
3.9779242135802	-0.00370943341203001\\
3.9999799713053	-0.00377681309296\\
4.0219851386009	-0.00384572386076\\
4.0438532960464	-0.00391556402551001\\
4.0654730558944	-0.00398567393457\\
4.0867245976473	-0.00405537743349001\\
4.1075924365632	-0.00412435759793001\\
4.1281457241195	-0.00419260978324\\
4.1484674041157	-0.00426024058601\\
4.1686303116428	-0.00432740670442\\
4.1886624414478	-0.00439417629658001\\
4.2086666547716	-0.00446088753794001\\
4.2286933205984	-0.00452771137905\\
4.2485530944312	-0.00459410878309001\\
4.2682851387511	-0.00466066903521001\\
4.2880007739166	-0.00472845319009001\\
4.3076935354416	-0.00479791734294001\\
4.3273997333204	-0.00486935978602\\
4.3472328911685	-0.00494345025723\\
4.3672993078828	-0.00502107059295001\\
4.3876979290752	-0.0051032320566\\
4.4084562392285	-0.0051906505565\\
4.4296020695487	-0.00528387370153001\\
4.4511229660773	-0.00538304643529\\
4.472988256507	-0.0054879494317\\
4.4950267672542	-0.00559741594161001\\
4.5170322985411	-0.00570987108132001\\
4.5389017240866	-0.00582419710004001\\
4.5605219156946	-0.00593926449213\\
4.5818153560449	-0.00605413087403001\\
4.6027395422337	-0.00616802315926\\
4.6233327252578	-0.00628062047349001\\
4.6436756524138	-0.00639190661415001\\
4.6638551269403	-0.00650197884991001\\
4.6839176965816	-0.00661078081798\\
4.7038850066395	-0.00671818582258001\\
4.7238522788849	-0.00682458727610001\\
4.7437704795447	-0.00692988171480001\\
4.7635357781709	-0.00703419860268001\\
4.7832569199475	-0.00713942622653001\\
4.8029488437836	-0.00724661550388001\\
4.8226238885874	-0.007355979195\\
4.8423958287431	-0.00746824992931\\
4.8623714247526	-0.00758440134557001\\
4.8826497099582	-0.00770551562524001\\
4.9032996640714	-0.00783253191355\\
4.9243202749328	-0.0079659267944\\
4.9457354011305	-0.00810620925964001\\
4.9675034755489	-0.00825322955957\\
4.9895074618174	-0.00840608141378001\\
5.0115010305837	-0.00856268018136001\\
5.033267553387	-0.00872080183814\\
5.054761602331	-0.00887908722933001\\
5.076009025117	-0.00903642326115001\\
5.0969518341852	-0.0091909994318\\
5.1176084668551	-0.00934178484739001\\
5.1380010953968	-0.00948816576418\\
5.1581819446409	-0.00963005113061001\\
5.178232799316	-0.00976770930276001\\
5.1981876141154	-0.00990113806700001\\
5.2181255762977	-0.01003070642326\\
5.238067113558	-0.01015669717157\\
5.2579276796762	-0.01027957572503\\
5.2777146422484	-0.0104011712781\\
5.2974988189385	-0.01052370330498\\
5.3172446193978	-0.01064788560822\\
5.3370516303432	-0.0107750429032\\
5.3570272164898	-0.01090658765116\\
5.377272290665	-0.01104373134801\\
5.397835234406	-0.01118716473617\\
5.4187297215187	-0.01133729004924\\
5.4400063898187	-0.01149473048777\\
5.4616195727343	-0.0116592050748\\
5.4835439497939	-0.011830323662\\
5.5054691504744	-0.01200519587619\\
5.527133894889	-0.01218087087305\\
5.5485473477327	-0.01235624582546\\
5.5697398217554	-0.01253011890935\\
5.5906427730923	-0.01270032875643\\
5.6112520093042	-0.01286534846427\\
5.6316436239984	-0.01302465154252\\
5.6518083135846	-0.01317743008287\\
5.6718035973213	-0.0133237641295\\
5.6916770615412	-0.01346396971047\\
5.7115153673063	-0.0135988180907\\
5.7314418792206	-0.01372957075433\\
5.7514455605846	-0.01385731563067\\
5.7713751719953	-0.01398314152446\\
5.7913024119877	-0.01410957250693\\
5.8112004428852	-0.01423783770605\\
5.8311193697888	-0.01436930843297\\
5.8511667866307	-0.01450566841997\\
5.8714274949375	-0.01464806235387\\
5.8919066524068	-0.01479666381488\\
5.9126679366566	-0.0149519879141\\
5.9337671688041	-0.01511463493584\\
5.9551454846788	-0.01528429044958\\
5.9768432522626	-0.015461188853\\
5.9986508096629	-0.01564331697923\\
6.0202166927902	-0.01582705724607\\
6.0415582988653	-0.01601165484696\\
6.0627099418268	-0.01619625077032\\
6.0836577115844	-0.01637917432898\\
6.1043515916157	-0.01655818412689\\
6.1247963181789	-0.01673166327411\\
6.1449617076122	-0.01689820116688\\
6.164922080834	-0.01705782078806\\
6.1847196869717	-0.01721062383119\\
6.2044472091075	-0.01735724388371\\
6.2242238715154	-0.01749864543763\\
6.2441383003305	-0.01763607953051\\
6.2641407575058	-0.01777121878867\\
6.2841382853351	-0.01790673277785\\
6.304138102979	-0.01804477807265\\
6.3241227479257	-0.0181867475034\\
6.3442015535797	-0.01833527156722\\
6.3644313208928	-0.01849207044638\\
6.3848386489923	-0.01865732849932\\
6.4055065981887	-0.01883118065594\\
6.4264472147203	-0.01901387554655\\
6.4475974905216	-0.01920569966196\\
6.4690126554078	-0.01940793202654\\
6.4906723782613	-0.01962069750748\\
6.5121774962577	-0.01983963526715\\
6.5335004234476	-0.02006311544584\\
6.5546396088564	-0.02028883846192\\
6.5755827000003	-0.02051353708087\\
6.5963332460436	-0.02073383370896\\
6.6168877110988	-0.02094688785802\\
6.6371497409868	-0.02114997741794\\
6.6571925286471	-0.02134304265137\\
6.6770432189972	-0.02152600538658\\
6.6967921005263	-0.02169947045174\\
6.7165530609962	-0.02186422493816\\
6.7364465008717	-0.02202132323853\\
6.7564741964559	-0.02217239556689\\
6.7764546477547	-0.02232164420582\\
6.7964374566463	-0.02247378539976\\
6.8163841120078	-0.02262926757969\\
6.8363911579233	-0.02279075863665\\
6.8565403272733	-0.02296197811025\\
6.8768313492924	-0.0231450875311\\
6.8973482746634	-0.02334161973409\\
6.9181670591357	-0.02355286131931\\
6.9392294633083	-0.02377932995989\\
6.9604697016601	-0.02402137085479\\
6.9819881425632	-0.02427997385552\\
7.003533562724	-0.02455024512323\\
7.0249303557831	-0.02482663509316\\
7.0461522582581	-0.025104540573132\\
7.0671755361212	-0.025378543957093\\
7.0879659320218	-0.025642885841756\\
7.1085963505092	-0.025894031472564\\
7.1290270380593	-0.026128780863772\\
7.1492633072122	-0.02634636071791\\
7.1692615370207	-0.026546758898311\\
7.1891177666548	-0.026731868899942\\
7.2089419748999	-0.026903481930462\\
7.2288527077692	-0.027063262045198\\
7.2488679524596	-0.027212894200388\\
7.2688484877581	-0.027356914602285\\
7.2887785172624	-0.027502352729331\\
7.3086049701727	-0.027649990893931\\
7.3284320398506	-0.027801733957375\\
7.3483742652448	-0.027962343549338\\
7.3685192551554	-0.028137183563596\\
7.3888626839214	-0.028329758398394\\
7.4094505331084	-0.028542807414463\\
7.4303379875523	-0.02877706331668\\
7.4514693951003	-0.029028220309716\\
7.4728092972929	-0.029290140696046\\
7.494288561314	-0.029559198857581\\
7.5158292250534	-0.029834712523052\\
7.5372163220755	-0.030111913983579\\
7.5584970951125	-0.030385090989355\\
7.5795420924402	-0.030645801207054\\
7.6003392331127	-0.030890119731692\\
7.6209222687006	-0.03111762885716\\
7.6413243137711	-0.031329312305155\\
7.6614990869775	-0.031525782069119\\
7.6814856011159	-0.031708383405804\\
7.701392319066	-0.031878585009243\\
7.7213362458868	-0.032037555273396\\
7.7413486187801	-0.032186416252697\\
7.7613322624327	-0.032327949665265\\
7.7812541944296	-0.032468362305313\\
7.8011180530412	-0.032612588606314\\
7.8209582978441	-0.03276291034245\\
7.8408799650207	-0.03292382790232\\
7.8609875862392	-0.033100525755947\\
7.8813097684869	-0.033296788056465\\
7.9017962088917	-0.033514850484675\\
7.9225317385168	-0.033756164479632\\
7.9435665164534	-0.034017407702287\\
7.9647929746283	-0.034290913631627\\
7.9861299173482	-0.034573012933197\\
8.0075737208412	-0.034865979533063\\
8.0288562912782	-0.035165820953419\\
8.0500969316103	-0.035464962814887\\
8.0713054923666	-0.035751257803671\\
8.0923427679341	-0.036016949256516\\
8.1131382870711	-0.036263071344789\\
8.1336554182471	-0.036493036727458\\
8.1539145574513	-0.036708776147563\\
8.1739425635864	-0.036910209315719\\
8.1938451855697	-0.037097319612439\\
8.2137361755288	-0.037270276304751\\
8.2336121155371	-0.037429351125834\\
8.2534433710963	-0.037577511522506\\
8.2731833198257	-0.03772131117345\\
8.2929317772946	-0.037869695686832\\
8.312745904446	-0.038026058037853\\
8.332602173691	-0.038193345933534\\
8.3526124997349	-0.038378586903368\\
8.3728885329569	-0.038589648207587\\
8.3934538291859	-0.038830907660953\\
8.4143061315155	-0.039100323868919\\
8.4353014527662	-0.039387983830361\\
8.4563691440405	-0.039683552307767\\
8.4776378472673	-0.039983950144111\\
8.4990816213727	-0.040290743331423\\
8.5204954618161	-0.040602500364131\\
8.5419060229492	-0.040912285069032\\
8.5631578824969	-0.041204989586655\\
8.5841524477164	-0.04147156565145\\
8.6049222066733	-0.041714981991273\\
8.6254291190763	-0.041942061486776\\
8.6456673178918	-0.042157451058191\\
8.6656508727299	-0.042361630868739\\
8.6854733810784	-0.042553655274193\\
8.7052419007249	-0.042732639329417\\
8.7250696507919	-0.042898874192287\\
8.7449443603225	-0.043053733155442\\
8.7648212298673	-0.043202428537254\\
8.7846827662336	-0.0433537178919\\
8.8046141184884	-0.043512932008369\\
8.8245633035296	-0.043681368522614\\
8.8446309499491	-0.043864367546885\\
8.8648284851756	-0.044067353209532\\
8.8851996548609	-0.044291997622614\\
8.9058527513624	-0.044535836883256\\
8.9268458346459	-0.044795505357615\\
8.9480190526906	-0.045067867554814\\
8.9693205073731	-0.045352367257241\\
8.9907123639829	-0.04564757098255\\
9.0121750315304	-0.045950222000054\\
9.0336022950275	-0.046253203769784\\
9.0549772204377	-0.046548313112653\\
9.0762208798276	-0.046828089772921\\
9.0972310952059	-0.047090049957038\\
9.1178807939461	-0.047335474640487\\
9.1381734746657	-0.047566723218122\\
9.1581912223093	-0.047784662530567\\
9.1780265574585	-0.047988787495741\\
9.1977800275208	-0.048178543848879\\
9.2175611593662	-0.04835420301166\\
9.2374428943034	-0.048517106326751\\
9.2573653127446	-0.048670505176683\\
9.2772628049507	-0.048822097588268\\
9.2971912677455	-0.048980353622962\\
9.317127589217	-0.049147436078791\\
9.3371417271851	-0.049324818123599\\
9.3572703274084	-0.049514341915323\\
9.3775885133215	-0.049718851395643\\
9.3981680872871	-0.049941704325052\\
9.4190024267133	-0.050184756207941\\
9.4400723192354	-0.050446418699234\\
9.4613900811341	-0.050720526873157\\
9.4827609517711	-0.05099578502307\\
9.5041761331782	-0.051266474903448\\
9.5256057897885	-0.051533591943004\\
9.5468913007086	-0.051799575123935\\
9.5679682627884	-0.05206352098222\\
9.5888153697633	-0.052319531707958\\
9.609471196372	-0.052562069420909\\
9.629910024675	-0.052788001056639\\
9.6500324650822	-0.052996053099479\\
9.6699267941804	-0.053187913721054\\
9.6896918097049	-0.053365057485439\\
9.7094344533143	-0.053528577656134\\
9.7292427871616	-0.053679587011911\\
9.7490653868939	-0.053819636636847\\
9.7689104185438	-0.053954590709759\\
9.7887492938236	-0.054092154253803\\
9.8086663094108	-0.054235681093123\\
9.8286393890752	-0.054386082071043\\
9.8487412519561	-0.054545826997471\\
9.8690032640744	-0.054716645593306\\
9.8894626550269	-0.054899797170615\\
9.9101902065151	-0.055098826406019\\
9.931252408174	-0.05531899437352\\
9.9525322301827	-0.05555952197408\\
9.9739060677538	-0.055811003618753\\
9.9953362635153	-0.056062215682968\\
10.016855984316	-0.056309267273881\\
10.038339127519	-0.056552929309428\\
10.059620575121	-0.056792031147237\\
10.080696158582	-0.05702240735096\\
10.10153518472	-0.05723892236805\\
10.122159821423	-0.057440118644981\\
10.142465632709	-0.057625932974807\\
10.162497192231	-0.05779809328689\\
10.18235171638	-0.057957923426117\\
10.202134080454	-0.058106089628688\\
10.221957259114	-0.058243259537089\\
10.241820797271	-0.058370237295312\\
10.261737261511	-0.058490710261967\\
10.281664464373	-0.058610447481478\\
10.301607503476	-0.058732640749599\\
10.321519535304	-0.058857871129497\\
10.341498244561	-0.058988845721451\\
10.361645760762	-0.059128390744148\\
10.382043679239	-0.059278048026409\\
10.4027202303	-0.059440033343839\\
10.423710280369	-0.059619336053576\\
10.444979898349	-0.059818309132548\\
10.466366649868	-0.060029288867312\\
10.487855524591	-0.060240450293743\\
10.509432567666	-0.060445770244688\\
10.531039715289	-0.060647966784551\\
10.552503936333	-0.060848900501084\\
10.573783270776	-0.061045375210197\\
10.594877916095	-0.06123208368633\\
10.615741391475	-0.061406165826876\\
10.636230476681	-0.061567276988706\\
10.656404941343	-0.061717552195721\\
10.676363397598	-0.061858524854892\\
10.6962118985	-0.061990803992552\\
10.71606450732	-0.062114667295689\\
10.736003678113	-0.062230518042223\\
10.755984857233	-0.062339614336218\\
10.776020955295	-0.062446676705867\\
10.795931727495	-0.062553957369941\\
10.815765210707	-0.062662485083414\\
10.835641047194	-0.062774484746305\\
10.855669620139	-0.062893071735829\\
10.875948932544	-0.063020424257908\\
10.896568121776	-0.063157837784014\\
10.917528762989	-0.063307381225464\\
10.938794359746	-0.063471857577823\\
10.960217506706	-0.063649653433975\\
10.981735115522	-0.063834251647639\\
11.003325385102	-0.064018988831477\\
11.024952257051	-0.064201730597859\\
11.046503387542	-0.064382339460897\\
11.067896248395	-0.064558846952794\\
11.089016578444	-0.064727176633874\\
11.10991384762	-0.064885751368607\\
11.130568571542	-0.065034539842881\\
11.150890433364	-0.0651738545065\\
11.170966844307	-0.065304863222888\\
11.1909030038	-0.065428119264348\\
11.210812758103	-0.065543835465399\\
11.230771975767	-0.065652089236725\\
11.250738488838	-0.065753240111915\\
11.270788230625	-0.065851039133996\\
11.290702506901	-0.065948095559586\\
11.310511717584	-0.066045188582226\\
11.330338510159	-0.066143814442619\\
11.350298238809	-0.066246705665072\\
11.370495544123	-0.066356388333564\\
11.391021023746	-0.06647446285347\\
11.411884634242	-0.066602671372578\\
11.433126018634	-0.066743976720019\\
11.454570505882	-0.066897853955888\\
11.476120801211	-0.067059464848467\\
11.497783886825	-0.067223203410056\\
11.519449209534	-0.067386001175403\\
11.541108349105	-0.067548216654254\\
11.562625288549	-0.067707859942197\\
11.583837822323	-0.067860966223565\\
11.604798446571	-0.068005904183392\\
11.625510830797	-0.068142478774375\\
11.645908257366	-0.068270813318764\\
11.666041029353	-0.068391579121229\\
11.6860121649	-0.068505284200082\\
11.705932746651	-0.068612184515723\\
11.725914092269	-0.068712613624669\\
11.745921543497	-0.068806845141935\\
11.765989577215	-0.068897512491718\\
11.785924391056	-0.068987432701065\\
11.805731817833	-0.069077549868846\\
11.825538927334	-0.069169011389969\\
11.845463464335	-0.069264116067654\\
11.865611158494	-0.069365082426439\\
11.886073666318	-0.069473021894645\\
11.906909626301	-0.069589166602237\\
11.928089518267	-0.069715864381306\\
11.949528264996	-0.069854527664135\\
11.971080797125	-0.07000184914998\\
11.992774514568	-0.070152318119895\\
12.014501885014	-0.070301463101775\\
12.036205320619	-0.07044893127012\\
12.057787766309	-0.070594308943658\\
12.079136648902	-0.070735224510948\\
12.100180216533	-0.070869478930207\\
12.120978229058	-0.070996988690797\\
12.141482729528	-0.071117717105675\\
12.161695169612	-0.071231751471164\\
12.181715565413	-0.071339275710405\\
12.201655854785	-0.071440296364706\\
12.221636097554	-0.071535009410631\\
12.241663591446	-0.07162365579048\\
12.261728698477	-0.071707980254806\\
12.281687877492	-0.071791328703306\\
12.30148950865	-0.071874873032389\\
12.321252669721	-0.071959249015385\\
12.341088032981	-0.072046050694377\\
12.361098041375	-0.072137174536156\\
12.381380416507	-0.072233634947168\\
12.402030379382	-0.072336233428819\\
12.423128025696	-0.072446967500112\\
12.44458013594	-0.072567480791403\\
12.466167099408	-0.072696198091322\\
12.487885807126	-0.072829542433084\\
12.509688403261	-0.072963595096276\\
12.531499221372	-0.073096548869115\\
12.553190029208	-0.073227341081718\\
12.574640075312	-0.073354469196814\\
12.595799214082	-0.073476700352143\\
12.616647335487	-0.073593393356165\\
12.637221966147	-0.073704437082887\\
12.657513196571	-0.073809406581194\\
12.677598373732	-0.073908278916175\\
12.697584677096	-0.074001187114616\\
12.717587497922	-0.074088407081611\\
12.737675111323	-0.074170327313367\\
12.757758309699	-0.074247788804775\\
12.777702787881	-0.074323636665706\\
12.797468851707	-0.074399255265328\\
12.81717865757	-0.074475087380648\\
12.836952475731	-0.074552313406963\\
12.856903327707	-0.074632798452732\\
12.877136333299	-0.074718127766054\\
12.897748303632	-0.074809412237791\\
12.91877170373	-0.074907628323522\\
12.940172063505	-0.07501353118922\\
12.961741504706	-0.075126029740544\\
12.983469387778	-0.075243684027083\\
13	-0.075335720263234\\
};
\addlegendentry{CH}

\addplot [color=blue, mark=diamond*]
  table[row sep=crcr]{%
0.022207851632246	3.50999784792805e-12\\
0.044225492790682	-1.04304188500021e-05\\
0.065977928769569	-2.06472864200113e-05\\
0.08741480786196	-3.06219147000047e-05\\
0.10846218374935	-4.03468146000091e-05\\
0.12911215980771	-4.98380966100082e-05\\
0.14941544166746	-5.91336402300108e-05\\
0.16946798847511	-6.82935166500115e-05\\
0.18937379569754	-7.73740808500123e-05\\
0.20924513663206	-8.64042790800074e-05\\
0.22920289448533	-9.5384112850011e-05\\
0.24933568884453	-0.000104303616620005\\
0.26946377259981	-0.000113093679290008\\
0.2894478558543	-0.000121767664760006\\
0.30932462325458	-0.000130427108820011\\
0.32921650570913	-0.000139188573670013\\
0.34923703820368	-0.000148134026690006\\
0.36949124935983	-0.000157309353270005\\
0.39007598658192	-0.000166712636590002\\
0.41104142678019	-0.000176280111400001\\
0.43239437441378	-0.000185922467400013\\
0.45409670154333	-0.000195595782290003\\
0.47606496035103	-0.00020530928184001\\
0.49824236235173	-0.000215125457180013\\
0.52044260817328	-0.000225018674990002\\
0.54247367368404	-0.000234910236840011\\
0.56424369466503	-0.000244736952100005\\
0.58570522961438	-0.000254432578480013\\
0.60679630718479	-0.000263907924840004\\
0.62747982548576	-0.000273104170080002\\
0.64780993914874	-0.000282057614600012\\
0.66788196671984	-0.000290860867360007\\
0.68779925447593	-0.00029960941387\\
0.70767343459238	-0.00030838036200001\\
0.72762476688728	-0.000317237383120006\\
0.74776032595777	-0.000326224690950006\\
0.76787156142996	-0.000335225706100006\\
0.7878651789201	-0.000344154031370003\\
0.80774146320144	-0.000352972081460012\\
0.82762341559608	-0.000361744753650001\\
0.84762536408978	-0.000370586383610011\\
0.86785312115744	-0.000379626358900001\\
0.88840429994926	-0.000388962867310008\\
0.90932335397254	-0.000398624655920013\\
0.93062269291118	-0.000408581357920004\\
0.95228235109177	-0.00041876089159\\
0.9742239378783	-0.000429041399510013\\
0.99636375081012	-0.000439337502830012\\
1.0185381998154	-0.000449623396290011\\
1.0405690376	-0.000459940466020006\\
1.0623570489308	-0.000470339112650001\\
1.0838312139475	-0.0004807806384\\
1.1049214088356	-0.000491139010370012\\
1.1256428542102	-0.000501301868660001\\
1.146007282323	-0.000511177894560011\\
1.1661061446108	-0.000520766274600001\\
1.1860420727859	-0.00053014552083\\
1.2059259415779	-0.000539476855280011\\
1.2258772069416	-0.000548965240260005\\
1.2459940733845	-0.000558776046600012\\
1.2660882462859	-0.000568850982390012\\
1.286082621584	-0.000579092467440007\\
1.3059534056386	-0.000589376963360005\\
1.3258198259639	-0.000599651772790005\\
1.3457970085153	-0.000609899482160003\\
1.3659915736453	-0.000620165806010001\\
1.3865019707434	-0.000630572508040009\\
1.4073727282196	-0.00064127702936001\\
1.4286179785127	-0.00065242296151001\\
1.450223059208	-0.00066407839836001\\
1.4721341864937	-0.000676182453830013\\
1.4942364002329	-0.000688551243730004\\
1.5163784166651	-0.000700957317800011\\
1.538400307674	-0.000713222263150001\\
1.5602054247574	-0.000725303038210001\\
1.5816952972139	-0.00073724228670001\\
1.6027934452061	-0.000749119418690006\\
1.623540901579	-0.000761035462030005\\
1.6439464595974	-0.00077299298693001\\
1.6640783212189	-0.000784962182870011\\
1.6840382419538	-0.000796907261540011\\
1.7039362138972	-0.000808819275510006\\
1.7238907984066	-0.000820741189560006\\
1.7439795736301	-0.000832738948780012\\
1.7640490670388	-0.000844778188340001\\
1.7840348403421	-0.000856890156500006\\
1.8038964011203	-0.000869104573450005\\
1.8237422854472	-0.000881513803380002\\
1.8436886853587	-0.00089419052772001\\
1.8638432695594	-0.000907181018740003\\
1.8843054825387	-0.000920516689420003\\
1.905126463457	-0.0009342103361\\
1.9263165914822	-0.000948270540350002\\
1.9478614259416	-0.00096271457559001\\
1.9697342190678	-0.000977561532320009\\
1.9918029469247	-0.000992764590430004\\
2.0139178124208	-0.00100824846381001\\
2.035930791858	-0.00102390070577001\\
2.0577513774175	-0.00103960550682\\
2.0792616616905	-0.00105520665539001\\
2.1003758626467	-0.00107058474515001\\
2.1211361201243	-0.00108575253077001\\
2.1415900958917	-0.00110076894484\\
2.161763209413	-0.00111571215610001\\
2.1817545231601	-0.00113072835051001\\
2.2016729450429	-0.00114595290413001\\
2.2216359779855	-0.00116147427738\\
2.2417096896452	-0.00117727672285001\\
2.2617399577957	-0.00119314375759001\\
2.2816991251276	-0.00120899125144\\
2.3015466618035	-0.00122478692991\\
2.3213653056914	-0.00124065058378001\\
2.3412724539905	-0.00125676767214\\
2.3613771057106	-0.00127332279424\\
2.3817800806659	-0.00129046316407001\\
2.4025465415765	-0.00130824418703\\
2.4236779424443	-0.00132659379715\\
2.4451619519546	-0.00134540734113001\\
2.4669874091174	-0.00136464396696001\\
2.4890269364595	-0.00138426326193\\
2.5111208432092	-0.00140422506718001\\
2.5331279701483	-0.00142445611851001\\
2.5549631297514	-0.0014448744636\\
2.5764991171051	-0.00146532376900001\\
2.5976350696602	-0.00148564582119001\\
2.6184075659695	-0.00150580986086001\\
2.638895324834	-0.00152585506623\\
2.6591199671769	-0.00154580276858\\
2.6791515132354	-0.00156573156061\\
2.699097514648	-0.00158573112023001\\
2.7190742125824	-0.00160587711919001\\
2.7391468258775	-0.00162621318590001\\
2.759122581816	-0.00164658197453001\\
2.7790272871224	-0.00166709789420001\\
2.798858044387	-0.00168782739103\\
2.8186449707513	-0.00170881386457\\
2.8385065010567	-0.00173018525470001\\
2.8585526385371	-0.00175206659989001\\
2.8788852813974	-0.00177456564745\\
2.8995846025285	-0.0017977631432\\
2.9206493425307	-0.00182168382027001\\
2.9420685869542	-0.00184640825160001\\
2.9638367929242	-0.00187205793289001\\
2.9858481477253	-0.00189859979513\\
3.0079272888753	-0.00192581336779001\\
3.0299307769378	-0.00195344369984\\
3.0517779413252	-0.00198129698766\\
3.0733433440689	-0.00200913395711001\\
3.0945073821976	-0.00203674884309001\\
3.1152978436748	-0.00206417983537001\\
3.1357954086168	-0.00209157180323001\\
3.1560710053883	-0.00211903503384001\\
3.1761480247562	-0.00214654860134\\
3.19612386274	-0.00217413740176001\\
3.2161134516951	-0.00220184764339\\
3.2361779656515	-0.00222969768301001\\
3.2560944491551	-0.00225739307137\\
3.2759229564703	-0.00228514636775001\\
3.2957316093609	-0.00231322315998\\
3.3154902919679	-0.00234166666193\\
3.3353069385324	-0.00237069833156001\\
3.3552921316796	-0.00240055199035001\\
3.3755484928856	-0.00243145448161\\
3.3961654877691	-0.00246365588499001\\
3.4171492512756	-0.00249735747755001\\
3.438496735116	-0.00253279082146\\
3.4601944662158	-0.00257012922086\\
3.4821737312518	-0.00260935253016001\\
3.5042412083442	-0.00265007758140001\\
3.5262442889622	-0.00269186829503\\
3.5481023022868	-0.00273435276069001\\
3.5696957225726	-0.00277708716686001\\
3.5908986129712	-0.00281966163963\\
3.6117183483921	-0.00286198081416\\
3.6322349476772	-0.00290409631010001\\
3.6525343900198	-0.00294604377090001\\
3.672655933624	-0.00298776689249\\
3.6926577080339	-0.0030293036348\\
3.7126530868267	-0.00307086979826\\
3.7326952876493	-0.00311259179105\\
3.7525657663513	-0.00315407041205\\
3.7723287042316	-0.00319565190310001\\
3.792089984212	-0.00323791325319001\\
3.8118255288728	-0.00328098406753001\\
3.8316001869939	-0.00332513495167\\
3.8515266790353	-0.00337089557448\\
3.8717088505982	-0.00341893489073\\
3.8922348676475	-0.00346996292218001\\
3.9131118933291	-0.00352441708688001\\
3.9343733968659	-0.00358258253186\\
3.9559885202432	-0.00364432324700001\\
3.9779234804397	-0.00370932815631\\
3.9999792131859	-0.00377671713382001\\
4.0219843525562	-0.00384563750291\\
4.0438524905939	-0.0039154873206\\
4.0654722820832	-0.00398560694481001\\
4.0867237950333	-0.00405531986852001\\
4.1075915251986	-0.00412430916658001\\
4.1281446714677	-0.00419257036430001\\
4.1484661851531	-0.00426020992135001\\
4.1686290403791	-0.00432738473303\\
4.1886611947051	-0.0043941625868\\
4.2086654226476	-0.00446088128377001\\
4.2286921058091	-0.00452771191639001\\
4.2485518986642	-0.00459411552425\\
4.2682839419828	-0.00466068149895001\\
4.2879995467414	-0.00472847092520001\\
4.3076922477033	-0.00479794008287\\
4.3273983617833	-0.00486938775227001\\
4.3472314203862	-0.00494348402036\\
4.3672977309287	-0.00502111084342001\\
4.3876962465224	-0.00510327941427001\\
4.4084544939044	-0.00519070557745001\\
4.4296002563658	-0.00528393632748\\
4.4511211382081	-0.00538311621804001\\
4.4729864055613	-0.00548802468215001\\
4.4950248870785	-0.00559749372875\\
4.5170304131392	-0.00570994780681\\
4.5388998912447	-0.00582426960172\\
4.5605203017489	-0.00593933126116\\
4.581813816525	-0.00605418969999001\\
4.6027380371505	-0.00616807295927001\\
4.6233312635659	-0.00628066083977001\\
4.6436742553058	-0.00639193785028001\\
4.6638538207828	-0.00650200210939\\
4.6839166545442	-0.00661079868529001\\
4.7038843065623	-0.00671820079047\\
4.7238519158583	-0.00682460189792\\
4.7437702387686	-0.00692989805105\\
4.7635356223498	-0.00703421996885001\\
4.7832568484645	-0.00713945620093001\\
4.8029487757601	-0.00724665696158\\
4.8226238057502	-0.00735603548597001\\
4.8423957184812	-0.00746832396968\\
4.8623712805182	-0.00758449464188\\
4.8826495283026	-0.00770562736453001\\
4.9032994418359	-0.00783265848797\\
4.9243199984464	-0.00796606217327001\\
4.9457351146501	-0.00810634657655\\
4.9675031910342	-0.00825336196301001\\
4.9895071504367	-0.00840620366458\\
5.0115007842887	-0.00856279139425001\\
5.0332679410672	-0.00872090653107001\\
5.0547625846612	-0.00887918259956001\\
5.0760103231188	-0.00903649966337\\
5.0969529997678	-0.00919104305581001\\
5.1176096352541	-0.00934178664318\\
5.1380030900426	-0.00948812423259\\
5.1581845623157	-0.00962995944708001\\
5.178236186541	-0.00976756423589001\\
5.1981919851677	-0.00990093746965001\\
5.2181311723974	-0.0100304487301\\
5.238072586239	-0.01015637195431\\
5.2579331392486	-0.01027918336057\\
5.2777200965432	-0.01040071252152\\
5.2975041803037	-0.01052317965442\\
5.3172498586966	-0.01064730114261\\
5.3370567964343	-0.0107744032022\\
5.3570323731829	-0.01090589876174\\
5.3772775408202	-0.01104299839909\\
5.3978404491534	-0.0111863875287\\
5.4187349866177	-0.01133646409389\\
5.4400118053534	-0.01149384764509\\
5.4616251291235	-0.01165825777533\\
5.4835495863632	-0.01182930843666\\
5.5054751234959	-0.01200411716938\\
5.5271401050233	-0.01217973266787\\
5.5485536196377	-0.01235504758851\\
5.5697461911327	-0.01252885515649\\
5.5906498564546	-0.01269899498515\\
5.6112596317826	-0.01286393585764\\
5.6316516512878	-0.01302315637057\\
5.6518170164137	-0.01317585495895\\
5.6718126933886	-0.01332210858645\\
5.6916859958537	-0.01346223240641\\
5.711524235287	-0.01359700319472\\
5.7314507640044	-0.01372768270683\\
5.7514543984279	-0.01385535895338\\
5.7713840006813	-0.01398112184517\\
5.7913112759365	-0.01410749642161\\
5.8112093492271	-0.01423571337617\\
5.8311284327341	-0.01436714604772\\
5.8511760989209	-0.01450347973479\\
5.8714369511064	-0.01464585946762\\
5.8919162486393	-0.0147944569053\\
5.912677655941	-0.014949778363\\
5.9337770129504	-0.01511241519855\\
5.955155584132	-0.01528205119256\\
5.9768536213887	-0.01545892662499\\
5.9986617907016	-0.01564104615097\\
6.0202281012595	-0.01582480072624\\
6.0415699186516	-0.01600943798521\\
6.0627216591101	-0.01619408532688\\
6.0836699152648	-0.01637705611144\\
6.1043649854956	-0.01655610226121\\
6.1248105151552	-0.01672959462322\\
6.1449764373452	-0.0168961242962\\
6.1649372100064	-0.0170557199824\\
6.1847348948382	-0.0172084853076\\
6.2044626070264	-0.01735505797598\\
6.2242395721325	-0.01749640258289\\
6.2441548687414	-0.0176337762153\\
6.2641579920669	-0.01776885162827\\
6.2841556428365	-0.0179042976633\\
6.3041555108498	-0.0180422763964\\
6.3241404509672	-0.01818419220606\\
6.3442196745834	-0.01833268586195\\
6.3644495021761	-0.01848948157861\\
6.3848569547193	-0.01865476731086\\
6.4055251294234	-0.01882867014505\\
6.4264659373006	-0.01901142321153\\
6.4476164980077	-0.01920329681338\\
6.4690320911495	-0.01940556036163\\
6.490692540512	-0.01961835565531\\
6.5121984604181	-0.0198373439128\\
6.5335225397438	-0.02006090746575\\
6.5546636453599	-0.02028675075524\\
6.5756097044416	-0.02051159104795\\
6.5963624147589	-0.0207320128696\\
6.6169178326434	-0.02094515488346\\
6.6371801715073	-0.02114828052591\\
6.6572229854954	-0.02134133089075\\
6.6770734758346	-0.02152424132077\\
6.696822341653	-0.02169763512149\\
6.7165834819338	-0.02186230854342\\
6.7364773505888	-0.02201932328075\\
6.7565053215639	-0.02217031786751\\
6.7764857524122	-0.02231950098217\\
6.7964685529411	-0.02247157857324\\
6.8164152067915	-0.02262701103524\\
6.8364224458881	-0.02278848743977\\
6.8565718248065	-0.02295973381477\\
6.8768633787164	-0.02314290886641\\
6.8973813750751	-0.02333954312393\\
6.9182013965933	-0.02355091509491\\
6.9392641012307	-0.02377748679679\\
6.9605048732457	-0.02401952333389\\
6.9820241135296	-0.02427797952825\\
7.0035703616799	-0.02454805165537\\
7.0249688051082	-0.02482431939633\\
7.0461937037933	-0.025102224078481\\
7.0672237621118	-0.025376366283109\\
7.0880223477897	-0.025640913011097\\
7.1086572170548	-0.025892179387558\\
7.1290886553739	-0.026126907705672\\
7.1493244283822	-0.026344362200691\\
7.1693222543894	-0.026544600849666\\
7.189178406203	-0.026729568415335\\
7.2090028910778	-0.02690106656011\\
7.2289142799834	-0.027060747535206\\
7.2489297459622	-0.02721028476102\\
7.2689102538509	-0.027354234933785\\
7.2888402492261	-0.027499605836835\\
7.308666742644	-0.027647165451523\\
7.3284942700358	-0.027798849517593\\
7.3484375201482	-0.027959460987129\\
7.3685839935553	-0.028134394785926\\
7.3889294678468	-0.028327171007745\\
7.4095194650019	-0.028540493212224\\
7.4304086399929	-0.028774947655814\\
7.4515407962743	-0.029025986106499\\
7.4728818667387	-0.029287404617379\\
7.4943618627713	-0.029555834664802\\
7.5159037475238	-0.029831019323565\\
7.5372924313494	-0.030108305802015\\
7.5585750226127	-0.030381732235569\\
7.5796205201937	-0.030642599548615\\
7.6004177640979	-0.030886921464485\\
7.6210009790699	-0.031114313528497\\
7.6414021623817	-0.031325818231387\\
7.6615764200529	-0.031522127648589\\
7.6815628804969	-0.031704612849266\\
7.7014700183979	-0.031874730235914\\
7.7214148696644	-0.032033630045124\\
7.7414274037362	-0.032182417833979\\
7.7614111078005	-0.032323886022895\\
7.7813334226656	-0.032464244660734\\
7.8011972636251	-0.032608391398561\\
7.8210379869674	-0.032758620661415\\
7.8409606116013	-0.032919479762103\\
7.8610698423668	-0.03309620985747\\
7.881393579987	-0.033292625230956\\
7.9018817585065	-0.03351098719762\\
7.9226191501136	-0.033752709090378\\
7.943655327125	-0.034014195861252\\
7.9648827496634	-0.034287473292041\\
7.9862201088925	-0.034568945948071\\
8.0076654367449	-0.034861399668325\\
8.0289504074812	-0.035161159985918\\
8.0501926868546	-0.035460370061342\\
8.0714017471149	-0.035746638986079\\
8.0924372959238	-0.036012300797308\\
8.113230860943	-0.03625845649184\\
8.1337464188387	-0.036488414033147\\
8.1540052947694	-0.036704080838294\\
8.174033312016	-0.036905399849364\\
8.1939363203957	-0.037092382558368\\
8.2138280439602	-0.037265218344524\\
8.2337039202702	-0.037424177337209\\
8.2535349280646	-0.037572245627083\\
8.2732748964673	-0.03771599691563\\
8.2930239881111	-0.037864351866899\\
8.312838691936	-0.038020676100014\\
8.3326958949931	-0.03818795895542\\
8.3527077767957	-0.03837326569641\\
8.3729859456363	-0.038584440538211\\
8.3935541914879	-0.038825804325908\\
8.4144129420122	-0.039095347988798\\
8.4354104322337	-0.039383145695932\\
8.4564795540156	-0.03967887210189\\
8.4777502110609	-0.039979287229052\\
8.4991938488647	-0.040285954056432\\
8.5206058902567	-0.040597488508529\\
8.5420158078014	-0.040907072807051\\
8.5632680038236	-0.04119967847054\\
8.5842623944078	-0.041466216200773\\
8.6050314371308	-0.0417096438583\\
8.6255373068105	-0.041936794343897\\
8.645774719023	-0.042152254544281\\
8.6657578342511	-0.042356438007092\\
8.6855804291796	-0.042548404240123\\
8.7053496631069	-0.042727300407758\\
8.7251785451174	-0.042893436659801\\
8.7450538225195	-0.043048203092246\\
8.7649308203078	-0.043196851419356\\
8.7847931169561	-0.04334815161859\\
8.804725367153	-0.043507367543911\\
8.824675666385	-0.043675804388931\\
8.8447451953419	-0.043858874132765\\
8.8649448859889	-0.044062041201113\\
8.8853189781857	-0.044286935257688\\
8.905975870926	-0.044531014202232\\
8.9269713777567	-0.044790893700852\\
8.9481433598541	-0.045063438750689\\
8.9694432740148	-0.045348128985717\\
8.9908312802293	-0.045643422074445\\
9.0122925446249	-0.045946090143415\\
9.0337191948571	-0.046249159207081\\
9.055094147908	-0.046544497977724\\
9.0763354970382	-0.046824408210473\\
9.0973441894568	-0.047086315175403\\
9.1179928489623	-0.047331626142575\\
9.1382848843789	-0.047562823454817\\
9.1583022735868	-0.047780773403415\\
9.1781376196332	-0.047984921050764\\
9.1978915864464	-0.048174673178265\\
9.217673763166	-0.048350295753919\\
9.2375561995763	-0.0485131457627\\
9.2574789185996	-0.048666512448308\\
9.2773764255541	-0.048818103749735\\
9.2973057993548	-0.048976364971086\\
9.3172424420917	-0.049143436690867\\
9.3372577280102	-0.049320845251067\\
9.3573878422802	-0.049510460104852\\
9.3777076665677	-0.049715123392966\\
9.3982897810102	-0.049938203797512\\
9.4191276047218	-0.050181561026238\\
9.4402024394334	-0.050443527412097\\
9.4615212322602	-0.050717727747189\\
9.4828913044562	-0.050992867073765\\
9.5043069736515	-0.051263414641651\\
9.5257364568933	-0.051530549696188\\
9.5470223639898	-0.051796714270092\\
9.5680986308705	-0.052060756696166\\
9.5889433030803	-0.052316640120742\\
9.6095966853799	-0.052558957941723\\
9.6300340323922	-0.052784740213895\\
9.6501556258039	-0.052992740159611\\
9.6700496100185	-0.053184585973104\\
9.6898148334588	-0.053361682012987\\
9.7095583171964	-0.053525106490617\\
9.7293674018174	-0.053676007187865\\
9.7491906649374	-0.053815986480138\\
9.7690359399513	-0.053950927720665\\
9.7888755459086	-0.054088487512633\\
9.8087938967155	-0.054231981773173\\
9.8287688014062	-0.054382349737201\\
9.8488714128046	-0.054542079293427\\
9.869134939665	-0.054712920920403\\
9.8895964148613	-0.054896166299034\\
9.9103268526804	-0.055095423198894\\
9.931393269059	-0.055315920343003\\
9.952678097455	-0.055556689259268\\
9.9740516570144	-0.055808112009635\\
9.9954803876916	-0.056059057778667\\
10.016997612854	-0.056305851449057\\
10.038479088153	-0.056549464217293\\
10.059759883159	-0.05678862714022\\
10.080834280378	-0.057018934033418\\
10.101671656318	-0.057235227121894\\
10.122295005626	-0.057436202946346\\
10.142599253147	-0.057621875632667\\
10.162629783077	-0.057793951419318\\
10.182483892431	-0.057953689032909\\
10.202266568959	-0.058101724670581\\
10.222090707462	-0.058238749051166\\
10.241954678554	-0.058365613883202\\
10.26187192259	-0.058486053263314\\
10.28179968303	-0.058605785934415\\
10.301742953172	-0.058727928054376\\
10.321655689667	-0.058853078028452\\
10.341635964705	-0.058983993802913\\
10.361785934692	-0.059123534234296\\
10.38218639638	-0.05927325865076\\
10.402865995679	-0.059435411674215\\
10.423859796705	-0.05961495047228\\
10.445132609208	-0.059814074114608\\
10.466519379972	-0.060024978353324\\
10.48800669781	-0.060235900698596\\
10.509581051564	-0.060440994317911\\
10.531185354563	-0.060643128997963\\
10.552649599427	-0.060844132922353\\
10.573929249383	-0.061040592104632\\
10.595022420933	-0.061227119380282\\
10.615883371899	-0.06140097143395\\
10.636369909327	-0.061561903247286\\
10.656542462998	-0.061712058252974\\
10.676499702051	-0.061852933891655\\
10.696347770972	-0.061985108012456\\
10.716200794103	-0.062108857914656\\
10.736140183056	-0.062224605340174\\
10.756121660867	-0.06233364299041\\
10.776157349195	-0.062440683242917\\
10.796067666209	-0.062547922850652\\
10.815901562415	-0.062656387013434\\
10.835778672109	-0.062768333221241\\
10.855809291038	-0.06288690264661\\
10.876091275879	-0.063014278721677\\
10.896713628747	-0.063151778760079\\
10.917677199579	-0.063301497455408\\
10.938943733909	-0.063466164998415\\
10.960366633194	-0.063644028379144\\
10.981882809956	-0.063828508872982\\
11.003469448378	-0.064013049242076\\
11.025093574939	-0.064195716005756\\
11.04664303771	-0.064376397002545\\
11.06803446479	-0.06455295845701\\
11.089153554022	-0.064721197954184\\
11.110050151345	-0.064879593149591\\
11.130702814576	-0.065028208441891\\
11.151022807579	-0.065167407530166\\
11.171098038063	-0.065298342910214\\
11.191033782226	-0.06542154037583\\
11.210943956831	-0.065537202938841\\
11.230903164613	-0.065645404756608\\
11.250869645219	-0.065746516286715\\
11.27091944092	-0.065844297886799\\
11.290833163805	-0.065941323403811\\
11.310642509047	-0.066038377813811\\
11.330470081998	-0.066136981101342\\
11.35043118391	-0.066239878069947\\
11.37063039592	-0.066349588944876\\
11.39115839118	-0.066467713172391\\
11.41202505976	-0.066596011040618\\
11.433268596864	-0.066737418668036\\
11.4547125984	-0.066891326718437\\
11.476261776704	-0.067052881284358\\
11.49792337114	-0.067216526933529\\
11.519587612067	-0.0673792881226\\
11.541245478532	-0.067541544916238\\
11.562760688355	-0.067701230634618\\
11.583971872594	-0.067854295917525\\
11.604932063305	-0.067999135158912\\
11.625642757171	-0.068135613743121\\
11.646037929036	-0.068263886368075\\
11.666169159784	-0.068384620314865\\
11.686139515876	-0.068498297353969\\
11.70606011119	-0.068605162654555\\
11.726041725922	-0.068705550701013\\
11.74604894011	-0.068799738356848\\
11.76611696648	-0.068890378791162\\
11.786051068519	-0.068980276752698\\
11.805858597963	-0.069070378675934\\
11.825666676172	-0.069161845649315\\
11.845593098326	-0.069256982623613\\
11.865743549172	-0.069357999139911\\
11.886209590287	-0.069465994306954\\
11.907048785429	-0.069582208775545\\
11.928231874787	-0.069709000703198\\
11.949670748659	-0.069847717897045\\
11.971223256468	-0.06999502409811\\
11.992914798712	-0.070145412039837\\
12.014640766716	-0.070294499072597\\
12.036343137136	-0.070441960320095\\
12.057924435122	-0.070587327347068\\
12.07927135974	-0.07072816451198\\
12.100313685069	-0.070862296792071\\
12.121110422449	-0.07098969889464\\
12.141612670356	-0.071110353461171\\
12.161823149327	-0.071224345152787\\
12.181842391576	-0.071331835831964\\
12.201782362826	-0.071432818794959\\
12.221763131499	-0.071527492253602\\
12.241790338415	-0.071616094650151\\
12.261855662031	-0.07170040201135\\
12.281814522318	-0.071783758154068\\
12.301616510303	-0.071867315763474\\
12.32138085475	-0.071951710235622\\
12.341218303231	-0.07203854001316\\
12.361231285198	-0.072129699531198\\
12.381517365757	-0.072226192912449\\
12.402171614353	-0.072328828760664\\
12.423273677951	-0.072439626018933\\
12.444728005444	-0.072560210124693\\
12.466314367126	-0.072688967555415\\
12.488031411175	-0.072822307534703\\
12.509832382356	-0.072956332444909\\
12.5316424031	-0.073089270512196\\
12.553331180537	-0.073220057281851\\
12.574779667568	-0.073347184406571\\
12.595937088134	-0.073469393638453\\
12.616783923762	-0.073586053137121\\
12.637356640831	-0.073697052998452\\
12.657645918656	-0.073801978796608\\
12.677729792952	-0.073900811589447\\
12.697715826033	-0.073993682395607\\
12.717719233556	-0.07408086493827\\
12.737807210297	-0.074162743989525\\
12.757890582208	-0.074240182702429\\
12.777834571672	-0.074316036067092\\
12.797600721618	-0.074391665320438\\
12.817311464163	-0.074467509674899\\
12.837087049374	-0.074544756579806\\
12.85704044137	-0.074625279270403\\
12.877276685875	-0.074710655810556\\
12.897892567007	-0.074801990171833\\
12.918919055429	-0.074900260400727\\
12.94032099565	-0.075006221921455\\
12.961889201417	-0.075118762632295\\
12.983615922743	-0.075236436745828\\
13	-0.075327664449359\\
};
\addlegendentry{PI}

\addplot [color=red, mark=square*,dashed,forget plot]
  table[row sep=crcr]{%
0.022207851543207	9.329838189992e-06\\
0.044225493932808	8.18945110998837e-06\\
0.065977930667526	7.15314045998672e-06\\
0.087414805779541	6.22930581999082e-06\\
0.10846218047829	5.39406960999023e-06\\
0.12911216493579	4.62782203999867e-06\\
0.14941545560679	3.9138572499875e-06\\
0.16946801161759	3.23293807999447e-06\\
0.18937382868837	2.57339310999471e-06\\
0.20924518033952	1.95492283999732e-06\\
0.22920295027197	1.43020986999309e-06\\
0.24933572324861	1.04864344999123e-06\\
0.26946374047389	8.04810999996408e-07\\
0.28944783808526	6.26460920000182e-07\\
0.3093246217102	4.27262329988354e-07\\
0.32921652312733	1.42735329999866e-07\\
0.34923707767082	-2.60483070002593e-07\\
0.36949131367783	-7.82822870012967e-07\\
0.39007607774257	-1.37974239000638e-06\\
0.4110414705441	-1.96394326000549e-06\\
0.4323943426956	-2.44095507000164e-06\\
0.4540966223619	-2.78059166000655e-06\\
0.47606487864027	-3.02624840001209e-06\\
0.49824224748921	-3.26307286001304e-06\\
0.52044245092377	-3.54446556000143e-06\\
0.54247349433429	-3.87405062000912e-06\\
0.56424350617889	-4.22849921000168e-06\\
0.58570494812602	-4.56219925000501e-06\\
0.60679595113816	-4.81339153000915e-06\\
0.62747951624924	-4.9400605500044e-06\\
0.64780967618196	-4.95556209000048e-06\\
0.66788175023758	-4.91102527000464e-06\\
0.68779908560364	-4.85626544000084e-06\\
0.70767331554864	-4.81828391001027e-06\\
0.72762470122957	-4.80614703000926e-06\\
0.74776021554631	-4.81453822000211e-06\\
0.76787116302893	-4.81800951000755e-06\\
0.78786477275725	-4.77154394000479e-06\\
0.80774107781446	-4.63762666000345e-06\\
0.82762304894855	-4.42575333001183e-06\\
0.84762501531211	-4.19827477000922e-06\\
0.86785279055308	-4.03561422999965e-06\\
0.88840398915156	-3.98940328000252e-06\\
0.9093228462253	-4.0645502300124e-06\\
0.93062194371093	-4.2209344600086e-06\\
0.95228138506162	-4.39096832000052e-06\\
0.97422291131531	-4.48497869000308e-06\\
0.99636249909186	-4.45343272000021e-06\\
1.0185366471899	-4.34607304000689e-06\\
1.040567290967	-4.28923238000867e-06\\
1.0623552733723	-4.38202778001162e-06\\
1.0838292096059	-4.62006348000976e-06\\
1.1049190999354	-4.91056915000176e-06\\
1.1256405886273	-5.13324185000275e-06\\
1.1460051678736	-5.19060123001236e-06\\
1.1661041826191	-5.03773851000255e-06\\
1.1860402656818	-4.70401222001093e-06\\
1.2059242929388	-4.29790211001202e-06\\
1.2258757215353	-3.96713568000251e-06\\
1.2459923245473	-3.8286269300053e-06\\
1.2660858903301	-3.91583931000361e-06\\
1.2860801232395	-4.1686361700044e-06\\
1.3059508721382	-4.47380698000155e-06\\
1.3258172449303	-4.71641595001238e-06\\
1.3457943695288	-4.81789057001081e-06\\
1.3659888700642	-4.76677487000476e-06\\
1.3864992018719	-4.63166756001221e-06\\
1.4073695202853	-4.54409489999974e-06\\
1.4286142547892	-4.63727718000295e-06\\
1.4502186884043	-4.98278804000885e-06\\
1.4721295704833	-5.5428049500067e-06\\
1.4942312374345	-6.18842201000058e-06\\
1.5163725242311	-6.7677543000022e-06\\
1.5383938454693	-7.18544299001256e-06\\
1.5601988486128	-7.45072119000267e-06\\
1.581688331133	-7.66175932000179e-06\\
1.6027859562676	-7.94354041000478e-06\\
1.623533129959	-8.37817642000693e-06\\
1.6439390449779	-8.96572316000377e-06\\
1.6640712674128	-9.63993972000199e-06\\
1.684031552836	-1.03081307500086e-05\\
1.7039298935056	-1.0898528170003e-05\\
1.7238848511951	-1.13851917400015e-05\\
1.7439729535089	-1.17869325700071e-05\\
1.7640412132098	-1.21557620700041e-05\\
1.7840263593577	-1.25602772900052e-05\\
1.803887688681	-1.30539618200115e-05\\
1.8237332982304	-1.36646486500053e-05\\
1.8436793896047	-1.43938124000098e-05\\
1.8638336467223	-1.52195412800038e-05\\
1.8842955326785	-1.61078782500018e-05\\
1.9051157154041	-1.70337727100067e-05\\
1.9263049301878	-1.79925713800072e-05\\
1.9478486477703	-1.90030471799996e-05\\
1.9697207157147	-2.00933789200053e-05\\
1.9917886056868	-2.12928931600104e-05\\
2.0139022317712	-2.26172883000114e-05\\
2.0359142355872	-2.40473634200017e-05\\
2.0577346221399	-2.55258984600132e-05\\
2.0792443769079	-2.69742823500035e-05\\
2.1003578120825	-2.83324428800025e-05\\
2.121117213639	-2.95889636400121e-05\\
2.1415716577951	-3.07745070500104e-05\\
2.1617455938481	-3.19544180000103e-05\\
2.1817377332482	-3.32114139100087e-05\\
2.2016569793541	-3.46080692200101e-05\\
2.2216208320062	-3.61500654500052e-05\\
2.2416939791531	-3.77698756500039e-05\\
2.2617216896376	-3.93543307500022e-05\\
2.2816789912985	-4.08375534700078e-05\\
2.3015257939183	-4.22158064900119e-05\\
2.3213435888965	-4.35494477200038e-05\\
2.3412497997011	-4.49376818400099e-05\\
2.3613534646874	-4.64827173800031e-05\\
2.3817554468804	-4.82519428600114e-05\\
2.4025206494974	-5.02431969400113e-05\\
2.4236505562703	-5.23718566100007e-05\\
2.4451328358699	-5.45296145900015e-05\\
2.4669569817936	-5.66723373800065e-05\\
2.4889953475829	-5.88505189200034e-05\\
2.5110876091833	-6.11462001399998e-05\\
2.5330932613377	-6.35974472000117e-05\\
2.5549279102524	-6.61916976100047e-05\\
2.5764632542846	-6.88789216700125e-05\\
2.597598144468	-7.15903639800092e-05\\
2.6183693925578	-7.42716290700052e-05\\
2.6388563470176	-7.69009856500108e-05\\
2.6590826686393	-7.94858836400125e-05\\
2.6791158552001	-8.20479341400032e-05\\
2.6990634384975	-8.45831058700064e-05\\
2.7190416467452	-8.70607366600107e-05\\
2.7391132935399	-8.94595444100033e-05\\
2.7590841730501	-9.17929129300027e-05\\
2.7789840620729	-9.41601942100051e-05\\
2.7988133434129	-9.66357050600081e-05\\
2.8185985785477	-9.9236242630002e-05\\
2.8384582246609	-0.000101978708040004\\
2.8585023062828	-0.000104882841700002\\
2.8788327492309	-0.000107955098660004\\
2.8995297503022	-0.000111190868050004\\
2.9205920822154	-0.000114605969490006\\
2.9420086577572	-0.000118282520000013\\
2.9637745665842	-0.000122340028400003\\
2.9857844040182	-0.000126842345110012\\
3.0078616123238	-0.000131737664350012\\
3.0298631659907	-0.000136910590290001\\
3.051709668027	-0.00014224604344\\
3.0732743581069	-0.000147631353870012\\
3.0944371358618	-0.000152988147420013\\
3.115226018452	-0.000158331475840004\\
3.1357216853851	-0.000163725562380007\\
3.1559978325417	-0.000169206648870004\\
3.1760773787393	-0.000174724961850004\\
3.1960554965847	-0.000180189881840001\\
3.2160470935953	-0.00018550750054\\
3.2361090437334	-0.000190612605190002\\
3.2560177665207	-0.000195463279680008\\
3.2758380104865	-0.000200230303820007\\
3.2956423432005	-0.000205132326900004\\
3.3153985702853	-0.00021026015924\\
3.3352123967622	-0.000215717833510001\\
3.355194384241	-0.000221624697560013\\
3.3754471152803	-0.000228107628190005\\
3.3960601493707	-0.000235336181790002\\
3.4170400544505	-0.00024353536331001\\
3.438383186293	-0.000252970295950006\\
3.4600772752666	-0.000263852221450006\\
3.4820544853839	-0.000276247602670004\\
3.5041198547083	-0.000289990354100003\\
3.5261207800616	-0.000304794062790006\\
3.5479779475312	-0.000320338416230012\\
3.5695707710184	-0.000336275624110011\\
3.590772838792	-0.000352312976780011\\
3.6115914034514	-0.00036832055786\\
3.63210652731	-0.000384232104700011\\
3.6524041875891	-0.000399961300120003\\
3.6725281890109	-0.000415395250760009\\
3.6925319145647	-0.000430486346810005\\
3.7125286795169	-0.000445294837350008\\
3.732564637674	-0.000459865073540011\\
3.7524241353349	-0.000474110793870011\\
3.7721753264857	-0.000488352830510005\\
3.7919259051053	-0.000503115762340009\\
3.8116568964405	-0.00051863222566001\\
3.8314261799108	-0.000535115314370005\\
3.8513466395941	-0.000552987924130013\\
3.8715234137728	-0.000572850269440012\\
3.8920429323075	-0.000595379969010004\\
3.9129114247954	-0.000621094886140011\\
3.9341657425036	-0.000650305281120006\\
3.9557752681411	-0.000682942658870006\\
3.9777066543138	-0.000718720968790013\\
3.9997601818259	-0.000756961233880013\\
4.0217632998533	-0.000796936388470004\\
4.0436308988967	-0.00083804600934001\\
4.0652503607531	-0.000879660792270004\\
4.0865019154005	-0.000921164184740003\\
4.1073701932862	-0.000962192994990008\\
4.1279233723704	-0.00100261952104001\\
4.1482439722902	-0.00104243151679001\\
4.1684088338316	-0.00108169626392\\
4.1884461216659	-0.0011204459369\\
4.2084519135625	-0.00115885160238001\\
4.2284649532206	-0.00119697097786001\\
4.2483154569997	-0.00123459690878\\
4.2680373608165	-0.00127242562753001\\
4.2877424366629	-0.0013116486639\\
4.3074266103159	-0.00135296337028\\
4.3271222120372	-0.00139667509796\\
4.3469428265661	-0.00144333493884001\\
4.3669948720826	-0.00149377809343\\
4.3873774904403	-0.00154901836352\\
4.4081222762892	-0.00160987091287\\
4.4292549478923	-0.00167692468298\\
4.4507678768202	-0.00175037611201001\\
4.472626788906	-0.00182994965637001\\
4.494662397469	-0.00191451210308001\\
4.516665284973	-0.00200250105517001\\
4.5385228249039	-0.00209265785456\\
4.5601136514062	-0.00218370727475001\\
4.5814081382082	-0.00227473914576001\\
4.6023241647681	-0.00236461358507001\\
4.6229073121808	-0.00245280606386\\
4.6432389072967	-0.00253908065971001\\
4.6634005666213	-0.00262333257709001\\
4.6834323071041	-0.00270535187571001\\
4.7033744578687	-0.00278500857876\\
4.7233170690221	-0.00286250004472001\\
4.7432358653808	-0.00293795783278\\
4.7630026218366	-0.00301185196540001\\
4.7827232990392	-0.00308637139706\\
4.8024138981667	-0.00316304228247001\\
4.8220844963798	-0.00324220447974001\\
4.8418493378632	-0.00332445604709\\
4.8618159224858	-0.00341064350440001\\
4.8820837626261	-0.00350174600371\\
4.9027179786257	-0.00359866232226001\\
4.9237187644678	-0.00370200285475\\
4.9451188524972	-0.00381243388199001\\
4.9668747574565	-0.00392990372958001\\
4.9888718614549	-0.00405350317718001\\
5.0108478893247	-0.00418099489001\\
5.0325584103328	-0.00430979494584001\\
5.0539975587977	-0.00443839716118001\\
5.0751935597352	-0.00456526229789\\
5.0960780207954	-0.00468823470261001\\
5.1166692908372	-0.00480601343669\\
5.1370257213716	-0.00491806121506001\\
5.1571942243133	-0.00502420743503\\
5.1772263995322	-0.00512452287265\\
5.1971859103061	-0.0052192135507\\
5.217131050215	-0.00530850573209\\
5.2370709091656	-0.0053927449384\\
5.2569401045948	-0.00547306365950001\\
5.2767300723163	-0.00555166172536001\\
5.2965247168082	-0.00563130442335001\\
5.3162848842446	-0.00571336187561\\
5.3360979170187	-0.00579932221988001\\
5.3560711122849	-0.00589060461885001\\
5.3763061534243	-0.00598821855134\\
5.396844443523	-0.00609249436772001\\
5.4177067360699	-0.00620351589427001\\
5.4389471810071	-0.00632158847019\\
5.4605220592996	-0.00644643166458\\
5.482420733746	-0.00657774091256001\\
5.5043049785096	-0.00671290893937\\
5.5259076713293	-0.00684925067700001\\
5.5472646469807	-0.00698570577853001\\
5.5684008654997	-0.00712087704879001\\
5.5892637901261	-0.00725264300313001\\
5.6098340671143	-0.00737910331385001\\
5.6301880477508	-0.00749928372147\\
5.6503335660636	-0.00761227122201001\\
5.6703042014584	-0.00771782354592\\
5.6901539628712	-0.00781620341374001\\
5.7099568446125	-0.00790803374569\\
5.7298345054344	-0.00799447722793001\\
5.7497952534335	-0.00807698158023\\
5.7697494252216	-0.00815771638776\\
5.7896958961691	-0.00823931459456001\\
5.8096290125993	-0.00832367407763\\
5.8295725937204	-0.00841251549050001\\
5.849635507936	-0.00850787371553001\\
5.8698859194028	-0.00861102598105001\\
5.890343212851	-0.00872203550906001\\
5.9110875634535	-0.00884067304384001\\
5.9321418410703	-0.00896641328521\\
5.9534500842274	-0.00909865611374\\
5.9750562406844	-0.00923787448997\\
5.9968052909395	-0.00938348753433001\\
6.0182929684598	-0.00953270337902001\\
6.0395497286634	-0.00968500409458001\\
6.0606262869304	-0.0098394093395\\
6.0815108153418	-0.00999369302308001\\
6.1021798608906	-0.01014495926722\\
6.1226014402087	-0.01029038876076\\
6.1427335858763	-0.01042787496697\\
6.1626552915653	-0.0105570146845\\
6.1824355781917	-0.01067786494119\\
6.2021361452068	-0.01079068285446\\
6.2218737605902	-0.01089615467692\\
6.2417419831127	-0.01099538307596\\
6.2617179538115	-0.01109067090673\\
6.2817003190467	-0.01118646603095\\
6.3017048755042	-0.01128603972442\\
6.3216956849299	-0.01139112864639\\
6.3417736946242	-0.01150480262366\\
6.3619854828376	-0.01162950488976\\
6.382361850528	-0.0117658092981\\
6.4029880122048	-0.01191372383424\\
6.423861065961	-0.01207353250121\\
6.4449178408399	-0.01224613007619\\
6.466208346242	-0.01243330666492\\
6.4877617455957	-0.01263578982858\\
6.5092005424872	-0.01284884867265\\
6.5304621784253	-0.0130690001587\\
6.5515389729119	-0.01329255897332\\
6.5724131182003	-0.01351529310112\\
6.5930828113538	-0.01373285842881\\
6.6136142058269	-0.01394193549803\\
6.6339030448553	-0.0141385120812\\
6.6539630496715	-0.01432105892803\\
6.6738202271727	-0.01448911707541\\
6.6935580203115	-0.01464312549552\\
6.7132885173219	-0.01478372563774\\
6.7331287329118	-0.01491178942328\\
6.753113806415	-0.01502939494682\\
6.7730474273053	-0.01514275873244\\
6.7929925764645	-0.01525986966434\\
6.8129452567372	-0.01538209329073\\
6.8329393065609	-0.01551156380562\\
6.8530592138878	-0.01565276484306\\
6.8733007356454	-0.01580946811908\\
6.8937527950563	-0.01598548606383\\
6.9144612849675	-0.01618467976693\\
6.9354119419692	-0.01641001917788\\
6.9565828499381	-0.01666099709056\\
6.9779769031861	-0.0169318871938\\
6.9994142128376	-0.01721169372972\\
7.0206890895595	-0.01749141260694\\
7.0418734928715	-0.01777051452409\\
7.0629105074869	-0.0180479169003\\
7.0837367891023	-0.01831904617969\\
7.1043510759565	-0.01857645292577\\
7.1247469635705	-0.01881244522201\\
7.1450042680794	-0.01902372628605\\
7.1650725608213	-0.01920966378887\\
7.1849771508393	-0.01937282505304\\
7.2048263974785	-0.01951656847536\\
7.2247379156563	-0.01964349316905\\
7.2447578315199	-0.0197559437772\\
7.2647633592946	-0.01985894070614\\
7.2847030412972	-0.01996268734655\\
7.3045219462932	-0.02007098749951\\
7.3243198775952	-0.0201857160983\\
7.344212105516	-0.02031189414113\\
7.3642920156093	-0.02045598990774\\
7.3845616607446	-0.02062401616885\\
7.4050680572511	-0.0208237432646\\
7.4258619009514	-0.0210614927653\\
7.4468955288292	-0.02133174871415\\
7.4681088571825	-0.02161525266298\\
7.4894442291741	-0.02189221275699\\
7.5108821531955	-0.02215761610686\\
7.5322149297314	-0.02241810105827\\
7.5534775356388	-0.02268379768809\\
7.574596622607	-0.02295353928231\\
7.5954558559225	-0.02321582291256\\
7.6161107809174	-0.02345990641705\\
7.6365604972882	-0.02367988513929\\
7.6567406853856	-0.02387516355187\\
7.6767131117336	-0.024048936048\\
7.6965810283283	-0.02420416765337\\
7.7164566061096	-0.0243425981503\\
7.7364228914392	-0.02446586975049\\
7.756366807714	-0.02457751325749\\
7.7762332482045	-0.02468654223608\\
7.7961236761373	-0.0248022612689\\
7.8160035060509	-0.02492750879817\\
7.8359335285882	-0.025066504387201\\
7.8560170261903	-0.025225669873425\\
7.8763246741116	-0.025411930077955\\
7.8968177735093	-0.025633450322432\\
7.9174948679047	-0.025900187591976\\
7.9384196804122	-0.026215887962796\\
7.9594782999825	-0.026563091640106\\
7.9806236030843	-0.026910768008624\\
8.0019702906279	-0.027239818136759\\
8.0233452438073	-0.027552171462603\\
8.0446433268419	-0.027863940322425\\
8.0658540319059	-0.028181438984207\\
8.0867611649881	-0.028490423154931\\
8.1074127609682	-0.02877686677287\\
8.1278203731843	-0.02903360197156\\
8.1480408438856	-0.029261555445926\\
8.1680763767644	-0.029464069622589\\
8.1879575561108	-0.029644399672496\\
8.2077954875296	-0.029804971070118\\
8.2276314245685	-0.029947181538724\\
8.2474447162494	-0.030074385958123\\
8.2672038686331	-0.03019466527205\\
8.2869537695482	-0.030319256664114\\
8.3067042186011	-0.030453974713819\\
8.326500942511	-0.030602362269272\\
8.3464508737409	-0.03077121117471\\
8.3666272738721	-0.030968241027895\\
8.3870031031714	-0.031199676836011\\
8.4076075757361	-0.031471519930049\\
8.4285129211028	-0.03178531483678\\
8.4496063454215	-0.032126833911509\\
8.4708322615074	-0.032472714881798\\
8.4922620733076	-0.0328116669538\\
8.5137293826957	-0.033148277058804\\
8.5351054866359	-0.033489035946531\\
8.5563664803291	-0.033824334482643\\
8.5774552717392	-0.034135221575368\\
8.5983318555481	-0.034413638849434\\
8.6189438121842	-0.034664948616595\\
8.6392851895877	-0.034897510659122\\
8.6593712057943	-0.035114733748697\\
8.6792838593821	-0.035316065473481\\
8.6991243628388	-0.035499725461651\\
8.7190032925766	-0.035664888420414\\
8.7389777331691	-0.035812755458714\\
8.7589502348007	-0.035947929016\\
8.7788673462888	-0.036083175771055\\
8.7987427299164	-0.036229460696381\\
8.8185721740798	-0.036389117289154\\
8.8384662548191	-0.036567135222004\\
8.8584028219625	-0.036769603472683\\
8.8784885082339	-0.03699921700424\\
8.8988546676745	-0.037251702515272\\
8.9195858843487	-0.03752165476725\\
8.9406516551557	-0.03780961717782\\
8.9618478386288	-0.038118336201012\\
8.9831745660073	-0.038450359689502\\
9.0045564038589	-0.038800941746469\\
9.0259721340044	-0.039158539974335\\
9.0473301707602	-0.039504540313388\\
9.0685808188702	-0.039824568505862\\
9.0895505324871	-0.040113577627774\\
9.1102667998751	-0.040377714544085\\
9.1306971834211	-0.040622273911556\\
9.1508270419809	-0.040848615091868\\
9.170725968226	-0.041055808582096\\
9.1904917371461	-0.041242375421354\\
9.2102308499006	-0.041407654659762\\
9.2300361472465	-0.041552503092957\\
9.2498620136836	-0.041679993474634\\
9.2696825145583	-0.041799462341196\\
9.2895089948624	-0.041923494051087\\
9.3093960305168	-0.042057916268103\\
9.3292734179634	-0.042204359378231\\
9.3491113965265	-0.042365387994866\\
9.3690638722175	-0.042545205380268\\
9.3892892254567	-0.042747239620876\\
9.4098751768127	-0.042974648536446\\
9.4309039064746	-0.043230889362612\\
9.4521441083347	-0.043509960812246\\
9.4734621840518	-0.04379865804397\\
9.494824495519	-0.04408454839378\\
9.5162391995851	-0.044364173088279\\
9.5376131563893	-0.044640155642707\\
9.5588686307916	-0.044912800016565\\
9.5799540246956	-0.045175900470476\\
9.6008081950213	-0.045421679932203\\
9.6213431753031	-0.045645865203881\\
9.6415292234719	-0.045848182377119\\
9.6614467235656	-0.046030261616074\\
9.6811919038203	-0.046193398325082\\
9.7008673930319	-0.046338537611284\\
9.7205835992218	-0.04646679539398\\
9.7403908704586	-0.046580262556477\\
9.7602263668411	-0.046684405078575\\
9.7800341689832	-0.046787867215399\\
9.7997816222383	-0.046896193253208\\
9.8195192946226	-0.047011976842876\\
9.8393983415879	-0.04713994429171\\
9.8593936123098	-0.047284511824835\\
9.8795278663799	-0.04744727285893\\
9.8999185892073	-0.047627889415872\\
9.9206672791562	-0.047827891461148\\
9.9417655119297	-0.048050314225652\\
9.9630410242569	-0.048290691637834\\
9.984372404572	-0.048534766350412\\
10.005826793833	-0.048771314799428\\
10.027274136673	-0.04899888513366\\
10.048678788698	-0.049223023237758\\
10.069991540126	-0.049442781474957\\
10.091116244498	-0.049649964214994\\
10.11198534965	-0.049838335419142\\
10.132440342737	-0.05000635615381\\
10.152564136968	-0.050157405498738\\
10.17245806083	-0.050294413839517\\
10.192228451166	-0.050418922670706\\
10.211987689736	-0.050531668270525\\
10.231848995958	-0.050633509235004\\
10.251778912758	-0.050726067974572\\
10.271743015518	-0.05081417412765\\
10.291706146531	-0.050903702781164\\
10.311607790908	-0.050997087045439\\
10.331489979313	-0.051096544603004\\
10.351472237157	-0.051205178090871\\
10.371650416014	-0.05132480974957\\
10.392100695042	-0.051456742857083\\
10.412889522036	-0.051605331353018\\
10.433982519674	-0.051776695130592\\
10.455243672574	-0.051970710312531\\
10.476663350968	-0.052178070183431\\
10.498179756663	-0.052385838492327\\
10.519767963566	-0.052588800328349\\
10.541305761857	-0.052787838886856\\
10.562759763429	-0.052983536125975\\
10.584073410333	-0.053172130269185\\
10.605117783403	-0.053348611377867\\
10.625801337077	-0.053510941787044\\
10.646133586629	-0.053659878528405\\
10.666203811018	-0.05379676015542\\
10.686112725824	-0.053922213558236\\
10.705968988891	-0.054036451304106\\
10.725847895084	-0.05413978483697\\
10.745704787131	-0.054233086064321\\
10.765626617468	-0.054320730940036\\
10.785548971795	-0.054409025500306\\
10.805369764916	-0.054500769523043\\
10.825179808654	-0.054598012279926\\
10.845096314061	-0.054704071645138\\
10.865224930331	-0.054822161894714\\
10.885658334793	-0.054954141511804\\
10.906412942864	-0.055101697747139\\
10.927428421073	-0.055267505244896\\
10.948702325952	-0.055453018379074\\
10.970111446442	-0.05565272072111\\
10.991648118869	-0.055857711247176\\
11.013191280717	-0.056060172719468\\
11.034788297788	-0.056259757959488\\
11.056274289543	-0.056456017504614\\
11.077481274034	-0.056645352450515\\
11.098434251597	-0.056823970158442\\
11.119190183078	-0.056989975891692\\
11.13963183075	-0.057142493060388\\
11.159761796113	-0.057282475131961\\
11.179684007858	-0.057411083072629\\
11.19950945837	-0.057528754586513\\
11.219356535715	-0.057635707715717\\
11.239267003756	-0.057732424924275\\
11.259222640937	-0.057821443238166\\
11.279268974076	-0.057909110206471\\
11.299206959916	-0.057998771260548\\
11.319087809733	-0.058091718154822\\
11.339024934337	-0.058190772547041\\
11.359119875031	-0.058299744073295\\
11.379465333314	-0.058420833007642\\
11.400146475866	-0.058554866762459\\
11.421113409147	-0.058703049622105\\
11.442373438664	-0.058867969554919\\
11.463809725635	-0.05904810190562\\
11.48541272797	-0.05923750102984\\
11.507089672799	-0.059428230270171\\
11.528771531883	-0.059616245496041\\
11.550329883913	-0.0598006936343\\
11.571746902797	-0.059981280975431\\
11.5929009823	-0.060154510645508\\
11.613791914637	-0.060317412523638\\
11.63431162574	-0.060467555488382\\
11.654520027077	-0.060605122805341\\
11.674513037939	-0.060730836738799\\
11.694394711959	-0.060845271207884\\
11.714277697607	-0.060948982604042\\
11.734219131373	-0.06104287096014\\
11.754185288668	-0.061129334102905\\
11.77423927823	-0.061214185337451\\
11.794158264812	-0.061300988361682\\
11.814004289425	-0.061391062227527\\
11.83389913706	-0.061486445510074\\
11.853956464008	-0.061590439913286\\
11.874283033094	-0.061706266838674\\
11.894913561774	-0.061836016585388\\
11.915865951975	-0.06198153958384\\
11.937167244654	-0.06214418168147\\
11.958683497917	-0.062321099715805\\
11.980332972955	-0.062506325181845\\
12.002088491085	-0.062693994479793\\
12.023807145598	-0.062879754586644\\
12.045463371868	-0.063062392567029\\
12.066940386447	-0.063239801345795\\
12.088154499581	-0.063409341680663\\
12.109123500397	-0.063569530094075\\
12.129721258892	-0.063718862142181\\
12.149982442509	-0.063857623889099\\
12.170000737952	-0.06398627895759\\
12.189878177773	-0.064104897153185\\
12.209725547229	-0.064213469554616\\
12.229649731781	-0.064312385779275\\
12.249611981381	-0.064402617774398\\
12.269675615234	-0.064488544911998\\
12.289666330721	-0.064574509505774\\
12.309551792895	-0.064661838801806\\
12.329457984002	-0.064751880352541\\
12.349501065291	-0.064847145881255\\
12.369787623072	-0.064950293950469\\
12.39039205844	-0.065062958824357\\
12.411277086286	-0.065185906321311\\
12.432458342106	-0.065320915157562\\
12.453976385307	-0.065469576936851\\
12.475693796814	-0.065629474450079\\
12.497524055742	-0.065795583942401\\
12.519365056836	-0.065962626507215\\
12.54111429283	-0.066127441647037\\
12.562721430867	-0.066288747584614\\
12.584081201631	-0.066444574253189\\
12.605075116612	-0.06659232826443\\
12.625743340887	-0.066730847665596\\
12.646131429264	-0.066859595788834\\
12.666266205758	-0.066978291240931\\
12.686245124449	-0.067087174740726\\
12.7061759496	-0.067186631620519\\
12.726175817064	-0.067277468536949\\
12.746261405897	-0.067361057663029\\
12.766318925909	-0.067440765295834\\
12.786259565738	-0.067520985063136\\
12.806078923035	-0.067602969673634\\
12.82589771934	-0.067687812733894\\
12.845830618984	-0.067777685383331\\
12.865985512839	-0.067875354806628\\
12.886385537789	-0.067982835840867\\
12.907099171121	-0.068101961606549\\
12.928226768726	-0.068234495484963\\
12.949727766742	-0.068380219025033\\
12.971440164238	-0.068535917956758\\
12.993308491705	-0.068697963958587\\
13	-0.068748994209501\\
};
\addplot [color=blue, mark=diamond*,dashed,forget plot]
  table[row sep=crcr]{%
0.022207851614896	9.32984172999363e-06\\
0.044225493395046	8.18945788999548e-06\\
0.065977928809752	7.1531499799965e-06\\
0.087414802431015	6.22931863999976e-06\\
0.10846217549238	5.39408656999307e-06\\
0.12911215886727	4.62784432998797e-06\\
0.14941544835322	3.91388586999664e-06\\
0.1694680031231	3.23297361999597e-06\\
0.18937381886128	2.57343526000042e-06\\
0.20924516918335	1.95497095999142e-06\\
0.22920293767882	1.43026370999499e-06\\
0.24933570926432	1.04870338998864e-06\\
0.2694637252095	8.0487761999759e-07\\
0.28944782124332	6.26534309988713e-07\\
0.30932460234732	4.27341799988379e-07\\
0.3292165004567	1.42819449988618e-07\\
0.34923705154725	-2.60396330012402e-07\\
0.3694912848629	-7.82736050003452e-07\\
0.39007604777137	-1.37965794000383e-06\\
0.41104144202242	-1.9638628100116e-06\\
0.43239431786747	-2.44087913001123e-06\\
0.45409659783113	-2.78051954000214e-06\\
0.47606485396673	-3.02617899000657e-06\\
0.4982422220276	-3.26300512000499e-06\\
0.52044242505824	-3.54439877001123e-06\\
0.54247346719311	-3.87398433000785e-06\\
0.56424347608759	-4.22843325000033e-06\\
0.58570491577341	-4.56213371000103e-06\\
0.60679591550672	-4.81332647001009e-06\\
0.62747948017616	-4.93999543001167e-06\\
0.64780963963509	-4.95549609000334e-06\\
0.66788171317125	-4.91095783000661e-06\\
0.68779904793702	-4.85619646001245e-06\\
0.70767327716325	-4.81821362000034e-06\\
0.72762466197667	-4.80607606000161e-06\\
0.74776017538301	-4.81446787001238e-06\\
0.76787112193844	-4.81794178000539e-06\\
0.78786473003318	-4.77148104000014e-06\\
0.8077410317108	-4.63757062001136e-06\\
0.82762299776412	-4.4257060000108e-06\\
0.84762495824213	-4.19823819000631e-06\\
0.86785272810275	-4.03559099000639e-06\\
0.8884039229451	-3.98939666000631e-06\\
0.90932278131654	-4.0645640600051e-06\\
0.93062188220597	-4.22097353000583e-06\\
0.95228132494249	-4.3910379900064e-06\\
0.97422285005919	-4.4850843700095e-06\\
0.99636243457899	-4.45357929000634e-06\\
1.0185365788944	-4.34626405000638e-06\\
1.0405672205684	-4.28946992001022e-06\\
1.0623551993514	-4.38231276000955e-06\\
1.0838291343877	-4.62039651000223e-06\\
1.104919020863	-4.91095181000267e-06\\
1.1256405082097	-5.13367817001065e-06\\
1.1460050870881	-5.19109661001327e-06\\
1.1661041010319	-5.03829775000408e-06\\
1.1860401828861	-4.7046371200038e-06\\
1.2059242085301	-4.29859110000208e-06\\
1.2258756350869	-3.96788575000862e-06\\
1.2459922360535	-3.82943639000433e-06\\
1.2660857999855	-3.91670938000577e-06\\
1.2860800300939	-4.16957163000553e-06\\
1.3059507736439	-4.47481308001041e-06\\
1.3258171387575	-4.71749569000424e-06\\
1.3457942550471	-4.81904292000401e-06\\
1.3659887488168	-4.76799503000558e-06\\
1.3864990769971	-4.63294895000632e-06\\
1.4073693989365	-4.54543129001228e-06\\
1.428614137817	-4.63866399000312e-06\\
1.4502185754779	-4.98422097000573e-06\\
1.4721294556582	-5.54427826000847e-06\\
1.494231117673	-6.18992785000883e-06\\
1.5163723953915	-6.76928505000118e-06\\
1.5383937094441	-7.18699447001259e-06\\
1.560198708128	-7.4522934800092e-06\\
1.5816881886982	-7.66335497000281e-06\\
1.6027858080212	-7.94516175001148e-06\\
1.6235329771963	-8.3798245800043e-06\\
1.6439388950318	-8.9673986600064e-06\\
1.6640711196916	-9.64164530001255e-06\\
1.6840314068011	-1.03098741200125e-05\\
1.7039297486061	-1.09003235200106e-05\\
1.7238847067888	-1.13870591800097e-05\\
1.7439728101215	-1.17888964900059e-05\\
1.764041071062	-1.21578501900005e-05\\
1.7840262152213	-1.25625228700049e-05\\
1.8038875372483	-1.30563998900074e-05\\
1.8237331349323	-1.36673176400065e-05\\
1.8436792137178	-1.43967568100034e-05\\
1.8638334617865	-1.52228129300103e-05\\
1.8842953448846	-1.611153719e-05\\
1.9051155317357	-1.7037888540003e-05\\
1.9263047511146	-1.79972249600008e-05\\
1.9478484757195	-1.90083327000073e-05\\
1.9697205437129	-2.00994035800123e-05\\
1.9917884277649	-2.12997717700114e-05\\
2.0139020397268	-2.26251367800023e-05\\
2.0359140300268	-2.40562894100044e-05\\
2.0577344106594	-2.55359912000042e-05\\
2.0792441636912	-2.69855974500133e-05\\
2.1003575879572	-2.83449971000133e-05\\
2.1211169743731	-2.96027490400003e-05\\
2.1415714232028	-3.07895073400066e-05\\
2.1617453690484	-3.19706176000051e-05\\
2.1817375176827	-3.32288093100042e-05\\
2.2016567723314	-3.46266629100006e-05\\
2.2216206325925	-3.61698513300091e-05\\
2.2416937878231	-3.77908205800026e-05\\
2.2617215077581	-3.93763599900038e-05\\
2.2816788105455	-4.08605743800056e-05\\
2.3015256032147	-4.22397097400024e-05\\
2.321343379501	-4.35741267200002e-05\\
2.341249570739	-4.49630493000036e-05\\
2.3613532232719	-4.65087072700071e-05\\
2.3817552044461	-4.82785042600076e-05\\
2.4025204086417	-5.02702848000081e-05\\
2.4236503168186	-5.23994203300016e-05\\
2.4451326055159	-5.4557590620008e-05\\
2.4669567542839	-5.67006442200035e-05\\
2.4889951121895	-5.88790614099999e-05\\
2.511087355838	-6.11748785100119e-05\\
2.5330929880454	-6.3626161970004e-05\\
2.5549276272121	-6.62203475700063e-05\\
2.5764629712142	-6.89073952600122e-05\\
2.5975978420617	-7.16185289800081e-05\\
2.6183690651156	-7.42993303600031e-05\\
2.6388560001316	-7.6928037820001e-05\\
2.6590823435498	-7.95120687500095e-05\\
2.67911555175	-8.20729945900101e-05\\
2.6990631560924	-8.46067565000025e-05\\
2.7190413843338	-8.70826781000089e-05\\
2.7391130534571	-8.947948466001e-05\\
2.7590839558998	-9.18106183700057e-05\\
2.7789838521076	-9.41754907400061e-05\\
2.7988131187325	-9.66484260100098e-05\\
2.8185983239358	-9.92461776300052e-05\\
2.8384579397004	-0.000101985595420004\\
2.8585020040079	-0.000104886388830008\\
2.8788324484282	-0.000107955017060013\\
2.8995294540086	-0.000111186922150008\\
2.9205917810971	-0.000114598015720002\\
2.9420083665599	-0.000118270493430009\\
2.9637742826248	-0.000122323875010003\\
2.9857841100162	-0.000126821975570013\\
3.007861296708	-0.000131712934810013\\
3.0298628244157	-0.000136881303400005\\
3.0517093117959	-0.000142211979690013\\
3.0732740065724	-0.000147592333910013\\
3.0944367518804	-0.000152944062280003\\
3.1152255942413	-0.000158282305840002\\
3.1357212138663	-0.000163671367500007\\
3.1559973582422	-0.000169147568330003\\
3.1760769507402	-0.000174661173930002\\
3.1960551138649	-0.00018012153534\\
3.2160467541959	-0.000185434701890003\\
3.2361087501218	-0.000190535444230006\\
3.2560175141469	-0.000195381933680003\\
3.2758377743821	-0.000200145080650013\\
3.2956420872373	-0.000205043568250005\\
3.3153982674867	-0.000210168176630013\\
3.3352120446893	-0.000215622955950012\\
3.3551939992925	-0.000221527302160004\\
3.3754467201452	-0.000228008108090011\\
3.3960597553854	-0.000235234880230001\\
3.4170396478053	-0.000243432460400012\\
3.4383827856925	-0.00025286567801\\
3.4600768843468	-0.000263745340530003\\
3.4820540823618	-0.00027613743633001\\
3.5041194276001	-0.000289875492280003\\
3.5261203215372	-0.000304672829740005\\
3.5479774694235	-0.00032020903574001\\
3.5695703085842	-0.000336136483790009\\
3.5907723210182	-0.00035216283862001\\
3.6115908050592	-0.00036815882091\\
3.632105830906	-0.000384058768870002\\
3.6524033775744	-0.000399776818800004\\
3.6725274306579	-0.000415200475710004\\
3.6925312028469	-0.000430282059960013\\
3.7125280079286	-0.000445081784260004\\
3.7325640065248	-0.000459644036350002\\
3.7524235356009	-0.000473882812490001\\
3.7721747239972	-0.000488119181550006\\
3.7919252596925	-0.000502877699230006\\
3.8116562007532	-0.000518390879960001\\
3.831425417077	-0.000534872094980002\\
3.8513458077848	-0.0005527447533\\
3.8715225288097	-0.000572609633750013\\
3.8920420150161	-0.000595144806930001\\
3.9129104664783	-0.000620868333810004\\
3.9341647635002	-0.00065009051965001\\
3.9557742881198	-0.000682742700260003\\
3.9777056605318	-0.000718538498820004\\
3.9997591621667	-0.00075679844465\\
4.0217622542104	-0.000796794932890005\\
4.0436298365502	-0.000837926978340009\\
4.0652493436648	-0.000879564855170004\\
4.0865008730411	-0.000921091251110007\\
4.1073690311587	-0.00096214243237\\
4.1279220534403	-0.00100259035786\\
4.1482424709155	-0.00104242228534\\
4.1684072522195	-0.00108170525086\\
4.1884445646865	-0.00112047107474\\
4.2084503578422	-0.00115889062048001\\
4.2284633962993	-0.00119702206980001\\
4.2483139196556	-0.00123465872234001\\
4.2680358218063	-0.00127249755925\\
4.2877408655663	-0.00131173065501\\
4.3074249636156	-0.00135305635493001\\
4.3271204616659	-0.00139678137589001\\
4.3469409530831	-0.00144345791174001\\
4.3669928650416	-0.00149392161477001\\
4.3873753470743	-0.00154918616363001\\
4.4081200580014	-0.0016100663237\\
4.4292526451633	-0.00167714975179001\\
4.4507655518783	-0.00175063190274001\\
4.4726244339962	-0.00183023559634\\
4.4946600096785	-0.00191482608286\\
4.5166628997658	-0.00200284042821\\
4.5385206226864	-0.00209302124706001\\
4.5601119213544	-0.00218409517038001\\
4.5814065430795	-0.00227514978954001\\
4.6023226756397	-0.00236504592678001\\
4.6229059538855	-0.00245325919609\\
4.6432377157719	-0.00253955457597001\\
4.6633997716142	-0.00262382909373\\
4.6834318903019	-0.00270587236235001\\
4.703374348575	-0.0027855543377\\
4.7233172920711	-0.00286307306034\\
4.7432362475265	-0.00293856064117001\\
4.7630031393442	-0.00301248731611001\\
4.782723968146	-0.00308704145992\\
4.8024145563073	-0.00316374933746001\\
4.8220851277035	-0.00324295321483001\\
4.8418499366119	-0.00332524827455001\\
4.8618164927022	-0.00341147968905001\\
4.8820843098139	-0.00350262434614\\
4.902718523942	-0.00359957706839001\\
4.9237192986453	-0.00370294474399001\\
4.9451193955902	-0.00381339217479\\
4.9668753251378	-0.00393086628306001\\
4.9888724187082	-0.00405445936795\\
5.0108488243807	-0.00418194276947001\\
5.0325603312392	-0.00431073590663\\
5.0540003722516	-0.00443932153545\\
5.0751968399974	-0.00456615067168001\\
5.0960811344912	-0.00468906334066001\\
5.1166721199521	-0.00480676317333001\\
5.1370282074606	-0.00491871799285\\
5.1571971406315	-0.00502476647413001\\
5.1772299712978	-0.00512497962939\\
5.1971902148645	-0.00521956492702001\\
5.2171365970801	-0.00530875245281001\\
5.2370763713197	-0.00539288285478001\\
5.2569454190796	-0.00547309713372\\
5.2767352385318	-0.00555159645652001\\
5.2965296611691	-0.00563114772944001\\
5.3162895760632	-0.00571312466467\\
5.3361024148723	-0.00579901709012001\\
5.3560754701342	-0.005890244007\\
5.3763104472679	-0.00598781201965001\\
5.3968486038634	-0.00609204356254001\\
5.4177108705129	-0.00620301363776\\
5.4389515160486	-0.00632102233469001\\
5.4605266326142	-0.00644579067354001\\
5.4824254128767	-0.00657702109316001\\
5.5043103237082	-0.00671212071887001\\
5.5259137396245	-0.00684840716109\\
5.54727069086	-0.0069848092979\\
5.5684069899848	-0.00711992166355001\\
5.5892713381666	-0.00725162132195001\\
5.6098426627183	-0.00737800086646001\\
5.6301968092356	-0.0074980903289\\
5.6503427417072	-0.00761098625491001\\
5.6703137987464	-0.00771644516714001\\
5.6901634843724	-0.00781472846400001\\
5.7099664318335	-0.00790646387983\\
5.7298443124554	-0.00799281380125001\\
5.7498056123137	-0.00807522726092001\\
5.7697598778914	-0.00815587188472\\
5.7897064922496	-0.00823738316284001\\
5.8096397182241	-0.00832166153176001\\
5.8295835218091	-0.0084104329873\\
5.8496467625314	-0.00850573876441001\\
5.8698972157844	-0.00860885934249001\\
5.8903545806283	-0.00871985649820001\\
5.9110991182593	-0.00883848813599\\
5.9321533781299	-0.00896421097647\\
5.953461962434	-0.00909641835935\\
5.9750684611098	-0.00923558645345\\
5.9968182321268	-0.00938116305425001\\
6.0183064209453	-0.00953038410122001\\
6.0395635390771	-0.00968274814315001\\
6.0606411381394	-0.00983726053168001\\
6.0815271255075	-0.00999165105808\\
6.1021977217534	-0.01014299247973\\
6.1226206667184	-0.01028845080667\\
6.1427536833365	-0.01042591858163\\
6.1626762172394	-0.01055500847725\\
6.1824566689798	-0.01067578252273\\
6.2021574577667	-0.01078850598167\\
6.2218954352519	-0.01089386707443\\
6.241764699211	-0.01099297700901\\
6.2617419638373	-0.01108814663309\\
6.2817244868669	-0.01118381828276\\
6.3017291382509	-0.01128326811131\\
6.3217200761535	-0.01138825469098\\
6.3417984265135	-0.01150187235563\\
6.3620101111311	-0.01162657470218\\
6.3823865286397	-0.01176293580138\\
6.4030129399914	-0.01191093694343\\
6.4238862435517	-0.01207082153335\\
6.4449432718	-0.01224344207277\\
6.4662342365133	-0.01243056836932\\
6.4877885597809	-0.01263296605653\\
6.5092282356161	-0.01284597309258\\
6.5304917699967	-0.01306615753389\\
6.551571754275	-0.01328984282112\\
6.5724518161846	-0.01351277839466\\
6.5931276891176	-0.013730530976\\
6.6136631084343	-0.01393969139896\\
6.6339518978455	-0.01413618905311\\
6.6540116042089	-0.01431856082381\\
6.673868255701	-0.01448640920787\\
6.6936058062825	-0.01464021672608\\
6.7133363678599	-0.01478063426266\\
6.7331770489561	-0.01490853398902\\
6.7531621979965	-0.01502599602508\\
6.7730956865486	-0.01513925167032\\
6.7930409376663	-0.01525625909092\\
6.8129935160682	-0.01537839511705\\
6.8329877355883	-0.01550783932465\\
6.8531078462255	-0.01564909993548\\
6.8733499051569	-0.01580594208279\\
6.8938030877964	-0.01598215350883\\
6.9145126486374	-0.01618154835396\\
6.9354642228592	-0.01640700094788\\
6.956635689951	-0.01665785897226\\
6.9780309678104	-0.016928350593\\
6.9994735980052	-0.01720766186816\\
7.0207538901939	-0.01748702331435\\
7.0419433554135	-0.01776609936579\\
7.0629861675206	-0.01804381630371\\
7.0838197579143	-0.01831538100501\\
7.1044354268462	-0.01857292069602\\
7.1248326305289	-0.01880872844354\\
7.1450900677456	-0.0190196568281\\
7.1651578915554	-0.01920528534742\\
7.1850624594164	-0.01936826091885\\
7.2049121576572	-0.01951189721324\\
7.2248246381724	-0.01963873482715\\
7.2448450807556	-0.01975109052891\\
7.2648505560354	-0.01985400391749\\
7.2847900632204	-0.01995766671299\\
7.3046087804393	-0.02006581804089\\
7.3244070434043	-0.02018036379589\\
7.3443003856399	-0.02030643594263\\
7.3643823058952	-0.02045066393741\\
7.3846547845577	-0.0206191657382\\
7.4051645506956	-0.02081955531358\\
7.4259602929038	-0.02105767127968\\
7.4469945685677	-0.02132756426165\\
7.4682089363532	-0.02161004684448\\
7.4895457272442	-0.02188585760554\\
7.510985178905	-0.02215061632594\\
7.5323186080014	-0.02241130577722\\
7.5535831135524	-0.02267782569343\\
7.5747014058778	-0.02294829341256\\
7.5955598750051	-0.02321070296454\\
7.6162149898932	-0.02345438789212\\
7.6366633045873	-0.0236738242297\\
7.6568429004906	-0.0238687298913\\
7.6768153546982	-0.02404232702282\\
7.6966839280535	-0.024197481217\\
7.7165608346466	-0.02433585332393\\
7.736528290313	-0.024459057531\\
7.7564730534228	-0.02457063341006\\
7.7763407491383	-0.02467960905356\\
7.7962324025329	-0.02479521388336\\
7.8161128911052	-0.0249202692721\\
7.8360443908195	-0.025059121156129\\
7.8561301572957	-0.025218372174561\\
7.8764400813651	-0.02540507144832\\
7.8969360235933	-0.02562736301477\\
7.9176188086768	-0.025894960792507\\
7.9385465792212	-0.02621110644895\\
7.9596060424398	-0.026558036278981\\
7.9807535687735	-0.026904761486563\\
8.0021023450508	-0.02723266524743\\
8.0234760197703	-0.027544441569255\\
8.0447748351304	-0.027856475710917\\
8.0659855143267	-0.028174586886742\\
8.0868922295953	-0.028484062983723\\
8.1075428301784	-0.028770600303393\\
8.1279489155924	-0.029027012615294\\
8.1481684459286	-0.029254493628758\\
8.1682032135313	-0.02945657939043\\
8.1880842828261	-0.029636562213507\\
8.207922905084	-0.029796845799941\\
8.2277587556883	-0.029938794494854\\
8.2475722028779	-0.030065776447222\\
8.2673310675061	-0.030185888918665\\
8.287081808891	-0.030310321319239\\
8.3068365782136	-0.030444846546227\\
8.3266385624324	-0.030593070777963\\
8.3465947121545	-0.030761876074849\\
8.3667767384454	-0.030958954478247\\
8.3871549562663	-0.031190409535269\\
8.4077625485645	-0.031462312971837\\
8.4286712619471	-0.031776382066246\\
8.4497666840405	-0.032118236764861\\
8.4709935993256	-0.032464076182708\\
8.4924243174056	-0.032802578097991\\
8.5138896175698	-0.0331386569863\\
8.5352650279698	-0.03347910219057\\
8.5565300649883	-0.033814256805143\\
8.5776163608023	-0.034124890530468\\
8.5984910737295	-0.034403138735863\\
8.6191014860559	-0.034654467841398\\
8.6394420986709	-0.034887146185893\\
8.6595278667151	-0.035104421096716\\
8.6794409873734	-0.035305679496447\\
8.6992828029345	-0.035489150471621\\
8.7191638864275	-0.035654069402834\\
8.7391398702928	-0.035801714080893\\
8.7591129182916	-0.035936753419407\\
8.7790309596119	-0.036071952096537\\
8.7989075753337	-0.036218109443399\\
8.8187393487951	-0.036377565225997\\
8.8386370876452	-0.036555447063509\\
8.8585791730591	-0.03675792812915\\
8.8786718987953	-0.036987662139758\\
8.89904504608	-0.037240336574688\\
8.9197824578925	-0.037510621429228\\
8.9408509459704	-0.03779899167273\\
8.962046178152	-0.038107868415738\\
8.9833700996903	-0.038439638396904\\
9.0047515018807	-0.038789787434722\\
9.0261678647153	-0.039147067797898\\
9.0475284438212	-0.03949302833882\\
9.0687774578053	-0.039812996756633\\
9.0897459058231	-0.040101739018758\\
9.1104598118935	-0.040365449471139\\
9.1308876624721	-0.040609633558604\\
9.1510148522249	-0.040835686082641\\
9.170911885601	-0.041042623539077\\
9.1906766416588	-0.041228892140623\\
9.2104156845883	-0.041393829716558\\
9.230220694101	-0.041538347118282\\
9.2500460981664	-0.041665604646446\\
9.2698658612716	-0.041784954270518\\
9.289692607228	-0.041908883846027\\
9.3095854874565	-0.042043181530339\\
9.3294634072394	-0.0421895009927\\
9.3493027072859	-0.042350532735316\\
9.3692569816349	-0.042530449666937\\
9.3894839268129	-0.042732626637231\\
9.4100712288263	-0.042960250644304\\
9.4311036193845	-0.043216749421639\\
9.4523465978304	-0.043495799109464\\
9.4736659167435	-0.04378407467708\\
9.4950287335073	-0.044069376741175\\
9.5164418998248	-0.044348593466841\\
9.5378167892525	-0.044624506094884\\
9.5590740477899	-0.044897148174514\\
9.5801596788713	-0.045160036055937\\
9.6010118183916	-0.045405440028807\\
9.6215442003965	-0.045629301443709\\
9.6417282532085	-0.045831424201003\\
9.6616446054175	-0.046013376257047\\
9.6813895132823	-0.046176341797472\\
9.7010656888398	-0.046321218201809\\
9.7207836330256	-0.046449182137311\\
9.74059091961	-0.046562396826994\\
9.7604256322554	-0.046666390647038\\
9.7802326753979	-0.046769769887357\\
9.7999795207553	-0.046878016659903\\
9.8197210468052	-0.046993778532255\\
9.839604281571	-0.047121803419696\\
9.8595973377956	-0.047266406461408\\
9.8797330343986	-0.047429177850726\\
9.9001293611002	-0.047609833629394\\
9.9208851878888	-0.04781001357993\\
9.941991215027	-0.048032715560966\\
9.9632677635983	-0.048273172826899\\
9.9845997949851	-0.048517070094364\\
10.006050077894	-0.048753268560373\\
10.027494372415	-0.048980659278643\\
10.048897750739	-0.049204865523039\\
10.070209244126	-0.049424655416622\\
10.091332797663	-0.049631596260346\\
10.112197585334	-0.049819548457441\\
10.132648272844	-0.049987232128312\\
10.152768543667	-0.050138078314005\\
10.172659795831	-0.050274936463335\\
10.192428494389	-0.050399276923161\\
10.212187138835	-0.050511839381358\\
10.232048833183	-0.050613533363685\\
10.251979493845	-0.050706029068491\\
10.271943428106	-0.050794143856486\\
10.291906838638	-0.050883683946605\\
10.311808842423	-0.05097703560181\\
10.33169254418	-0.05107645496489\\
10.351677186147	-0.05118507048186\\
10.371858948671	-0.051304726712938\\
10.392314040649	-0.051436787833213\\
10.413108677371	-0.051585698959005\\
10.434203153242	-0.051757498297253\\
10.455463345092	-0.051951848013426\\
10.47688179374	-0.052159300344363\\
10.49839540249	-0.052366945110159\\
10.519979848517	-0.052569757970613\\
10.541515325789	-0.05276880532355\\
10.562968031669	-0.052964618050459\\
10.584281003804	-0.05315326219496\\
10.605322661499	-0.053329680551582\\
10.62600287431	-0.053491927968903\\
10.646332199444	-0.053640793557229\\
10.666400474748	-0.053777587250224\\
10.686308527345	-0.053902908121657\\
10.706165132127	-0.0540169795579\\
10.726043484523	-0.054120142170337\\
10.745899435826	-0.054213300918881\\
10.765821020119	-0.054300864638305\\
10.785742074804	-0.054389081294719\\
10.805562071885	-0.054480716830419\\
10.825372557688	-0.054577862747686\\
10.84529078358	-0.054683874843095\\
10.865422318369	-0.054801959099697\\
10.885859711628	-0.054933954890558\\
10.90661924802	-0.055081610809721\\
10.927639491	-0.055247614456454\\
10.948913021825	-0.0554332614573\\
10.970321229762	-0.055632885110056\\
10.99185601929	-0.055837523413231\\
11.013397229035	-0.056039553100763\\
11.034991596674	-0.056238878336245\\
11.056474950198	-0.056435081347952\\
11.077678791883	-0.056624344896417\\
11.098630077396	-0.056802760676754\\
11.119383727278	-0.056968480144569\\
11.139821970529	-0.057120730194729\\
11.159949268457	-0.057260498662736\\
11.179869665644	-0.057388926589613\\
11.199694275414	-0.057506439611054\\
11.21954158826	-0.057613262563775\\
11.239451017864	-0.057709869331251\\
11.259406390459	-0.057798810738633\\
11.279452004572	-0.057886404824991\\
11.299389003012	-0.057975969042264\\
11.319269664	-0.058068833362958\\
11.339207325712	-0.058167859967435\\
11.359303462848	-0.058276854777778\\
11.379650761696	-0.058397962875557\\
11.400334920407	-0.058531977839576\\
11.421306737544	-0.058680113963809\\
11.442570451947	-0.058844937574144\\
11.464007093821	-0.059024924029514\\
11.485610547619	-0.059214187303455\\
11.507284396988	-0.059404764105875\\
11.528963506451	-0.059592634797097\\
11.550520273776	-0.059776953220332\\
11.571936628404	-0.059957454281816\\
11.593089831935	-0.060130628318552\\
11.613979198021	-0.060293519590776\\
11.634496448181	-0.060443695920626\\
11.654703172031	-0.060581327594838\\
11.67469534493	-0.060707114333395\\
11.694577069524	-0.060821603379525\\
11.714461068673	-0.060925346689994\\
11.73440221809	-0.061019238810501\\
11.754368602225	-0.061105705133986\\
11.774422487128	-0.061190562162008\\
11.794340754439	-0.06127735160564\\
11.814187171844	-0.061367418831826\\
11.834083501825	-0.06146281635433\\
11.854143315411	-0.06156682370255\\
11.874473186799	-0.061682635726347\\
11.89510836065	-0.061812363054471\\
11.916065595533	-0.061957870477011\\
11.937368403737	-0.062120422993632\\
11.958884736023	-0.062297079540637\\
11.980534514342	-0.062481853154338\\
12.002288355324	-0.062668968393062\\
12.024004353757	-0.062854224814136\\
12.04566004008	-0.06303646595045\\
12.067137104232	-0.063213496249367\\
12.088349163048	-0.063382585749519\\
12.109316353922	-0.063542295967644\\
12.129912166439	-0.063691185603385\\
12.150172183888	-0.06382958102718\\
12.170190126563	-0.063957920245188\\
12.190068090491	-0.064076231496199\\
12.209916954065	-0.064184494844422\\
12.229841780273	-0.064283108391566\\
12.249802485487	-0.064373069916836\\
12.26986522539	-0.064458787331516\\
12.289854181296	-0.064544552731317\\
12.309739062808	-0.064631685063641\\
12.329645683933	-0.064721555451228\\
12.349689982789	-0.064816700047143\\
12.369978315131	-0.064919761432639\\
12.390586984231	-0.065032335905631\\
12.411476914329	-0.065155181641333\\
12.432660311955	-0.065290097523907\\
12.454180329206	-0.065438720643474\\
12.4758989441	-0.065598643643626\\
12.497727756967	-0.065764812420098\\
12.519567345306	-0.065931919273196\\
12.541314286164	-0.066096745721858\\
12.562917908971	-0.066257995671793\\
12.584274879263	-0.066413730545181\\
12.605266931694	-0.066561396918565\\
12.625934081554	-0.066699854510437\\
12.646320239516	-0.066828547473254\\
12.666453620387	-0.066947171819549\\
12.686431951224	-0.06705593688721\\
12.706363107542	-0.067155236040941\\
12.726364335283	-0.067245902939852\\
12.746451493342	-0.067329335985459\\
12.766506830384	-0.067408930600471\\
12.786446491185	-0.067489056018461\\
12.806265980181	-0.067570929595576\\
12.826086013059	-0.067655661592365\\
12.846021255379	-0.067745434913777\\
12.866178749432	-0.067843013249105\\
12.886579112941	-0.067950386713937\\
12.907294081037	-0.068069396806427\\
12.928423780644	-0.068201799402729\\
12.949926876421	-0.068347317281911\\
12.971640381745	-0.068502706946386\\
12.993507966701	-0.068664386225647\\
13	-0.06871381281846\\
};
\addplot [color=red, mark=square*,dotted,forget plot]
  table[row sep=crcr]{%
0.022207851541904	1.00347875899992e-05\\
0.044225493978641	9.59639902999021e-06\\
0.065977930671352	9.25386941999506e-06\\
0.087414805372092	9.01406324999021e-06\\
0.10846217985993	8.8507301699986e-06\\
0.12911216487355	8.7439933499911e-06\\
0.1494154561242	8.67874451999928e-06\\
0.16946801274022	8.63883129000043e-06\\
0.18937383045848	8.6159590199919e-06\\
0.20924518282373	8.63350573999944e-06\\
0.22920295356655	8.74813807999475e-06\\
0.249335724831	9.0122265299919e-06\\
0.26946373694253	9.41472349999528e-06\\
0.28944783553316	9.8789280599948e-06\\
0.30932462021411	1.03196560099911e-05\\
0.32921652284418	1.06763668799997e-05\\
0.3492370788331	1.091937523999e-05\\
0.36949131656249	1.1051691549982e-05\\
0.39007608261761	1.1121084999996e-05\\
0.41104147198221	1.12166353700011e-05\\
0.43239433871	1.1433209000003e-05\\
0.45409661481253	1.17999584399869e-05\\
0.47606487087921	1.22709064400012e-05\\
0.49824223715356	1.27591909799968e-05\\
0.52044243734642	1.32054318500024e-05\\
0.54247347898606	1.35997744000055e-05\\
0.5642434899157	1.39625285199979e-05\\
0.58570492465909	1.43377392199801e-05\\
0.60679592178464	1.47850900800023e-05\\
0.62747949039805	1.53453251799801e-05\\
0.64780965378469	1.60068197199853e-05\\
0.66788173130144	1.67215846999941e-05\\
0.68779907020212	1.74432635900029e-05\\
0.70767330383535	1.81486513699952e-05\\
0.72762469345763	1.88328203299809e-05\\
0.74776020430036	1.95048389499825e-05\\
0.76787112994724	2.01832459999912e-05\\
0.78786473901525	2.09099420999809e-05\\
0.80774104544597	2.17224278000056e-05\\
0.82762301767223	2.2615406480006e-05\\
0.84762498499722	2.35304701900058e-05\\
0.86785276124968	2.43909112300073e-05\\
0.88840396108802	2.51486327599998e-05\\
0.90932280337277	2.58005319300064e-05\\
0.93062188283635	2.63874819399906e-05\\
0.9522813078687	2.69767391000014e-05\\
0.97422282945634	2.76555468499834e-05\\
0.99636239993098	2.84707121700062e-05\\
1.0185365249551	2.93667675799886e-05\\
1.0405671538871	3.02109428399894e-05\\
1.0623551338287	3.09004257999929e-05\\
1.0838290526523	3.14369931300046e-05\\
1.1049189196332	3.19108926499917e-05\\
1.1256404090474	3.24430445499818e-05\\
1.1460049997398	3.31313860699872e-05\\
1.1661040259761	3.40241693899818e-05\\
1.1860401206592	3.50957696799853e-05\\
1.2059241597534	3.62417153599998e-05\\
1.2258756004919	3.73186304899881e-05\\
1.2459921833261	3.8213270449991e-05\\
1.266085703045	3.8885205400005e-05\\
1.2860799250647	3.93917608900035e-05\\
1.3059506710058	3.9845349820003e-05\\
1.3258170397006	4.03656382399892e-05\\
1.3457941593202	4.10358547599937e-05\\
1.365988654431	4.18718110199862e-05\\
1.3864989809369	4.28089622299815e-05\\
1.4073692662115	4.37177495300062e-05\\
1.4286139618433	4.44657669999987e-05\\
1.4502183466514	4.4981187689988e-05\\
1.4721292099933	4.53001153199878e-05\\
1.4942308351094	4.55472525800055e-05\\
1.5163720659578	4.58687444400002e-05\\
1.5383933435337	4.6353644800004e-05\\
1.5601983377458	4.69887545899855e-05\\
1.5816877906204	4.76716407400019e-05\\
1.6027853757481	4.82738517699893e-05\\
1.623532527722	4.87147330299892e-05\\
1.6439384700386	4.8994437859981e-05\\
1.6640707199981	4.91819557299905e-05\\
1.6840310331852	4.93743244499995e-05\\
1.7039294018726	4.96481099299811e-05\\
1.7238843878602	5.00345199399982e-05\\
1.7439724392041	5.05183043999907e-05\\
1.7640406054111	5.10408886399832e-05\\
1.7840257038606	5.15308860899871e-05\\
1.803887015101	5.1932994799983e-05\\
1.8237326028861	5.22243005999928e-05\\
1.8436786698048	5.24087850300031e-05\\
1.8638329012487	5.25135913300029e-05\\
1.8842947619489	5.25776998299837e-05\\
1.9051148841146	5.26290604499907e-05\\
1.9263040297264	5.26733880899938e-05\\
1.94784766307	5.26918244899838e-05\\
1.9697196760129	5.26555620300045e-05\\
1.9917875019589	5.25294489999856e-05\\
2.0139010330813	5.22908256300053e-05\\
2.0359129620453	5.19517973199962e-05\\
2.0577333331795	5.15651308699988e-05\\
2.079243047746	5.12034295000047e-05\\
2.1003564241098	5.09222151899996e-05\\
2.1211157596557	5.07347684299969e-05\\
2.1415702398269	5.06126795799949e-05\\
2.161744239168	5.04915397099986e-05\\
2.1817364420501	5.02934990899845e-05\\
2.2016557514807	4.99615986399998e-05\\
2.2216196670532	4.9496552399983e-05\\
2.2416927722297	4.8969825309983e-05\\
2.2617202852877	4.84866091999964e-05\\
2.2816774448965	4.81115441299945e-05\\
2.3015241906504	4.78462096100002e-05\\
2.3213419192048	4.76347811299987e-05\\
2.3412480566118	4.73847460199933e-05\\
2.3613516448638	4.7000302929992e-05\\
2.3817535506733	4.64202871500036e-05\\
2.40251865719	4.56513578000056e-05\\
2.4236484502154	4.47791798999925e-05\\
2.4451305991542	4.39124179399814e-05\\
2.4669546457984	4.30955843199882e-05\\
2.4889929228465	4.22711984599949e-05\\
2.5110850584619	4.13477579099958e-05\\
2.5330905942709	4.02786366299895e-05\\
2.5549252041554	3.90710841099845e-05\\
2.5764604994941	3.77667940199972e-05\\
2.5975953079434	3.64275251299867e-05\\
2.6183664596068	3.51095143499985e-05\\
2.638853351715	3.38392796299797e-05\\
2.6590798031034	3.26106068399973e-05\\
2.6791131164378	3.14061623999801e-05\\
2.699060821969	3.02373207300005e-05\\
2.719039146896	2.91430987299918e-05\\
2.7391107220238	2.81497341799858e-05\\
2.7590812290432	2.72303869100071e-05\\
2.7789807239704	2.62871887799915e-05\\
2.7988098905837	2.52454774300054e-05\\
2.8185949931919	2.40903011099886e-05\\
2.8384544917397	2.28135370199806e-05\\
2.8584984132308	2.14037847099807e-05\\
2.8788286858571	1.98626313899913e-05\\
2.8995255085907	1.82014977700012e-05\\
2.9205876566575	1.64053685699911e-05\\
2.9420040284462	1.43921054899937e-05\\
2.9637697630584	1.2042542859983e-05\\
2.9857794844919	9.28533170999057e-06\\
3.0078565427213	6.15892209999969e-06\\
3.0298579489096	2.76775238999827e-06\\
3.0517044013514	-7.79179260002039e-07\\
3.0732690384534	-4.37934179001176e-06\\
3.0944317199737	-7.96453016001231e-06\\
3.1152204810176	-1.15479306900118e-05\\
3.1357160009433	-1.51873140900038e-05\\
3.1559921683304	-1.89127012900081e-05\\
3.1760719085248	-2.26719949400073e-05\\
3.1960502008675	-2.6365476430007e-05\\
3.2160419508856	-2.98879423799997e-05\\
3.2361036671252	-3.31678198599999e-05\\
3.2560117957268	-3.61835545500122e-05\\
3.2758314049504	-3.91022428300053e-05\\
3.2956353689227	-4.21384854300128e-05\\
3.3153914033097	-4.53872679500034e-05\\
3.3352050084559	-4.89435189600096e-05\\
3.3551867459259	-5.29175514200064e-05\\
3.3754391952442	-5.74284421400034e-05\\
3.3960519240309	-6.26395025500048e-05\\
3.4170315367073	-6.87778157600072e-05\\
3.4383743330907	-7.61114345800007e-05\\
3.4600681455412	-8.48545365000064e-05\\
3.4820451954443	-9.50801726000011e-05\\
3.5041104033293	-0.000106639505110001\\
3.5261111678614	-0.000119257761030001\\
3.5479682746512	-0.000132618166660006\\
3.5695610620616	-0.000146380378110003\\
3.5907630732184	-0.000160260908800003\\
3.6115815538527	-0.000174126896570009\\
3.6320965706743	-0.000187902493720013\\
3.6523941010844	-0.000201491587500005\\
3.6725182730318	-0.000214776253710011\\
3.6925221279585	-0.000227702572860006\\
3.7125189765451	-0.000240318139640011\\
3.7325544163827	-0.000252661459010012\\
3.7524130579516	-0.000264671760640003\\
3.7721633329709	-0.000276667663180005\\
3.7919130660665	-0.00028916939441001\\
3.8116437344216	-0.000302417691510001\\
3.8314126302816	-0.000316621709550005\\
3.851332651201	-0.000332195432990012\\
3.8715089858817	-0.000349733063570001\\
3.8920280098565	-0.000369909684610009\\
3.9128958531113	-0.000393250465680006\\
3.9341496255838	-0.000420067836050003\\
3.9557587219882	-0.000450300090590008\\
3.977689836961	-0.00048366479202\\
3.9997432002577	-0.000519500526130007\\
4.021746173183	-0.000557091165320003\\
4.0436137413352	-0.000595837382510012\\
4.0652331947747	-0.000635111320850007\\
4.0864847652337	-0.000674300188320001\\
4.1073530874088	-0.000713040788290001\\
4.1279062622275	-0.000751195522020007\\
4.1482267719388	-0.00078874320682\\
4.168391758595	-0.000825744162770009\\
4.1884294619936	-0.000862228299750009\\
4.2084347915963	-0.000898352367070004\\
4.2284465761722	-0.000934165985200006\\
4.2482964068125	-0.000969486113490001\\
4.2680175679807	-0.00100501733539\\
4.2877218663969	-0.00104196521603001\\
4.3074053803081	-0.00108104325450001\\
4.3271001579271	-0.00112255211306\\
4.3469197869057	-0.00116702851957001\\
4.3669706910513	-0.00121530012918\\
4.3873520248949	-0.00126837941439001\\
4.4080957541195	-0.00132709341158001\\
4.42922740222	-0.00139203284281\\
4.4507397173717	-0.00146338915398\\
4.4725981387689	-0.00154087983951001\\
4.4946335224487	-0.00162337876180001\\
4.5166362136172	-0.00170933488264001\\
4.5384924005595	-0.00179748695947\\
4.5600800008187	-0.00188655483939\\
4.5813743033654	-0.00197563295763001\\
4.6022895530604	-0.00206355125729001\\
4.6228717645299	-0.00214976162191001\\
4.6432023306202	-0.00223400061149001\\
4.6633620426485	-0.00231613522100001\\
4.6833913495055	-0.00239594015481001\\
4.7033314510948	-0.00247327791962\\
4.7232722442196	-0.00254833096378\\
4.7431909391164	-0.00262125390933\\
4.7629578521641	-0.00269254524081\\
4.7826785801398	-0.00276443193464\\
4.8023692243111	-0.00283849426727001\\
4.8220396215689	-0.00291509430384\\
4.8418040707229	-0.00299480239346001\\
4.8617701573175	-0.00307843191474001\\
4.8820374576086	-0.00316695236462\\
4.9026704594525	-0.00326126469545\\
4.9236694879141	-0.00336199355844001\\
4.9450682452177	-0.00346982435922001\\
4.9668231415295	-0.00358471757322\\
4.9888196504386	-0.00370575413475001\\
5.0107937000448	-0.00383068264323001\\
5.0324997960872	-0.00395690104260001\\
5.0539346623749	-0.00408289157343\\
5.0751267623768	-0.00420707345110001\\
5.096006691656	-0.00432726277178001\\
5.1165926249412	-0.00444213510221\\
5.1369433964522	-0.00455114151839001\\
5.1571092933781	-0.00465413066869001\\
5.1771390024059	-0.0047511649178\\
5.1970981102325	-0.00484246447574001\\
5.2170440708082	-0.00492825381103\\
5.2369843015384	-0.00500887257808001\\
5.2568542313082	-0.00508549460121001\\
5.2766444841249	-0.00516037842543\\
5.2964400116651	-0.00523633804743001\\
5.31620153803	-0.00531478853156001\\
5.3360151675644	-0.00539722976986001\\
5.3559881888208	-0.00548507594896\\
5.3762223593389	-0.00557931439389001\\
5.3967586699258	-0.00568024387989001\\
5.4176183261427	-0.00578791926955001\\
5.438855531557	-0.00590262190454001\\
5.4604263927282	-0.00602407139627001\\
5.4823226326206	-0.00615197581912001\\
5.5042029504928	-0.00628375179837001\\
5.5258004297219	-0.00641673938113001\\
5.5471529721641	-0.00654987704678001\\
5.5682847097947	-0.00668175012322\\
5.5891452414116	-0.00681024570202\\
5.6097134096437	-0.00693343864007001\\
5.6300646522117	-0.00705031508183\\
5.6502086994945	-0.00715995372077001\\
5.6701769984046	-0.00726208859088001\\
5.6900247879412	-0.00735697674701001\\
5.7098247685082	-0.00744522974201001\\
5.729698305202	-0.00752799713768\\
5.7496520294867	-0.00760673575286\\
5.7696080747639	-0.00768371638766001\\
5.7895558192762	-0.00776158253983\\
5.8094917661136	-0.00784229469360001\\
5.8294372748359	-0.0079276114955\\
5.8495013499455	-0.00801960446091\\
5.8697505633959	-0.00811956990256001\\
5.890205887109	-0.00822755337043\\
5.9109489062721	-0.00834324512289\\
5.9319989523603	-0.00846602193088\\
5.953300464692	-0.00859527994123001\\
5.9748990268767	-0.00873155763333\\
5.9966430042121	-0.00887440732084001\\
6.0181247465311	-0.00902111825827001\\
6.0393749172099	-0.00917115178290001\\
6.0604451725371	-0.00932346882773001\\
6.0813236200923	-0.00947575896153001\\
6.1019901191993	-0.00962505748084001\\
6.1224099621164	-0.00976844742084\\
6.1425395633448	-0.00990376367647\\
6.162458294246	-0.01003058121513\\
6.1822371432979	-0.01014896188184\\
6.201935795889	-0.0102591333152\\
6.2216704526908	-0.01036174626526\\
6.2415355607922	-0.01045788240474\\
6.261509054618	-0.01054987246841\\
6.2814898027802	-0.01064235924015\\
6.3014940877184	-0.01073874087534\\
6.3214851836847	-0.01084075122966\\
6.3415628389955	-0.01095149077275\\
6.361773082413	-0.01107349694291\\
6.3821465272115	-0.01120746520766\\
6.4027684968782	-0.01135348407815\\
6.4236364892951	-0.01151185449402\\
6.4446862841322	-0.01168349503712\\
6.4659667159797	-0.0118701860983\\
6.4875110678177	-0.01207263558345\\
6.5089445859165	-0.01228597203951\\
6.5302016733808	-0.01250653842644\\
6.5512742175435	-0.01273059507211\\
6.5721431929613	-0.01295391140098\\
6.5928060998986	-0.01317210316948\\
6.61333164001	-0.01338173068695\\
6.6336233632087	-0.01357866508046\\
6.6536849090338	-0.01376111948041\\
6.6735419625579	-0.01392855388424\\
6.6932779855625	-0.01408142294681\\
6.7130045624357	-0.01422040364523\\
6.7328380906166	-0.01434635052933\\
6.7528165625873	-0.0144614081625\\
6.772744493171	-0.01457197155934\\
6.7926829696383	-0.01468629121982\\
6.8126371995356	-0.01480590255663\\
6.8326309728497	-0.01493287727576\\
6.852749564225	-0.01507175058061\\
6.8729883870883	-0.015226393337\\
6.8934362443211	-0.0154008115902\\
6.9141348654679	-0.0155991794064\\
6.9350739136513	-0.01582480559767\\
6.9562329680081	-0.01607707921779\\
6.9776144758879	-0.01634961777511\\
6.9990395128565	-0.01663061374156\\
7.0203019510587	-0.01691067457413\\
7.0414780338501	-0.01718961586904\\
7.0625178500532	-0.01746706493509\\
7.0833485340719	-0.01773861044797\\
7.1039627289153	-0.01799647425546\\
7.124358532956	-0.01823253124136\\
7.1446171762126	-0.0184431486535\\
7.1646919641848	-0.01862769733161\\
7.1846018146214	-0.01878884509443\\
7.2044542626866	-0.01893011256291\\
7.2243668250585	-0.0190541810911\\
7.2443899598869	-0.01916342090412\\
7.2644009655019	-0.01926291664113\\
7.2843390731026	-0.01936306471505\\
7.3041604403076	-0.01946807014916\\
7.3239594071261	-0.01957976865153\\
7.3438507122497	-0.01970314760382\\
7.3639288983564	-0.0198447568996\\
7.384197241635	-0.02001080697044\\
7.4047015632355	-0.0202094978869\\
7.425480329799	-0.02044767240726\\
7.4465010226572	-0.02072017672\\
7.46770437307	-0.02100675863598\\
7.4890282993686	-0.02128569282753\\
7.5104571394211	-0.02155094101031\\
7.5317861439017	-0.02181011818051\\
7.5530470702225	-0.02207536602198\\
7.5741717091466	-0.02234664085938\\
7.5950367051476	-0.02261162477122\\
7.6157009729255	-0.02285826319781\\
7.636155394679	-0.02307977583275\\
7.6563361652316	-0.02327551194495\\
7.6763077675382	-0.02344893641373\\
7.6961730013502	-0.02360320431592\\
7.7160436117438	-0.02374012583038\\
7.7360077074745	-0.02386137001895\\
7.7559480702736	-0.02397051985609\\
7.7758054023797	-0.02407684430293\\
7.795689703854	-0.02419003836914\\
7.8155721758476	-0.02431310895421\\
7.8355027560383	-0.02445022529704\\
7.8555818295673	-0.02460786390115\\
7.8758843128613	-0.02479297702798\\
7.8963755244931	-0.025013934286477\\
7.917041230066	-0.025281413197743\\
7.9379360658049	-0.0256003750889\\
7.9589751741101	-0.025954044229385\\
7.9801088148381	-0.026309130543765\\
8.0014499540219	-0.026643346896157\\
8.0228357204697	-0.026957914161178\\
8.0441513618228	-0.027271131158628\\
8.0653476200353	-0.027591217169806\\
8.0862396974433	-0.027904358049757\\
8.1068819370701	-0.028195016079806\\
8.127286461217	-0.028454861280408\\
8.1475039429665	-0.028684704600144\\
8.1675357799566	-0.028888305673264\\
8.1874110925455	-0.029069198197778\\
8.2072405843241	-0.02922989070475\\
8.2270724673593	-0.029371823975468\\
8.2468830534604	-0.029498254231217\\
8.2666446349112	-0.029617276001235\\
8.2863959942436	-0.029740186340029\\
8.3061439366129	-0.02987323700145\\
8.3259365615697	-0.030020326494465\\
8.3458852875021	-0.030188358370911\\
8.3660675319184	-0.030384955000805\\
8.3864557982032	-0.030616365728476\\
8.4070690253438	-0.030889133533169\\
8.4279717520641	-0.031205893569277\\
8.4490700516704	-0.031553304331596\\
8.4702949618759	-0.031906640994334\\
8.4917258831671	-0.032252676304637\\
8.513198909287	-0.032595094213758\\
8.5345705140183	-0.03294091451718\\
8.5558322705355	-0.033281546382407\\
8.5769368528705	-0.033597849814514\\
8.5978290952397	-0.033880781096798\\
8.6184555465189	-0.034135485501989\\
8.6388126200024	-0.034370589902642\\
8.6589154352831	-0.034589755859389\\
8.6788432819025	-0.034792579395795\\
8.6986970962354	-0.034977313556177\\
8.7185872383517	-0.03514310832529\\
8.7385671191417	-0.035291135662309\\
8.7585379343682	-0.035425976863629\\
8.7784504715071	-0.035560712618659\\
8.7983184287976	-0.035706480706782\\
8.8181382848867	-0.035865614466902\\
8.838007968465	-0.036042851193727\\
8.8579041858927	-0.036244377813545\\
8.877947369578	-0.036473346634015\\
8.8982768993916	-0.036725978112996\\
8.9189768298985	-0.036997082795222\\
8.9400175322612	-0.037286947517616\\
8.961202032201	-0.037597908501303\\
8.9825221674791	-0.037932241355837\\
9.0038958138065	-0.038285345035134\\
9.0253109451593	-0.038645760286618\\
9.0466652510666	-0.038994126898709\\
9.067910289885	-0.039315815054414\\
9.0888771563751	-0.039605965573048\\
9.1095954950506	-0.03987086267288\\
9.1300309868156	-0.040115737866242\\
9.1501666548185	-0.040341909413059\\
9.1700659601854	-0.040548409427516\\
9.189826864865	-0.040733814410136\\
9.2095558509356	-0.040897508507593\\
9.2293520450879	-0.041040402207573\\
9.2491753464433	-0.041165619088646\\
9.268995090291	-0.041282364641254\\
9.2888198273548	-0.041403184258343\\
9.3087338995955	-0.04153440437574\\
9.3286312899624	-0.041677749326603\\
9.3484788405022	-0.041836019460413\\
9.3684333776676	-0.042013703489601\\
9.388635081274	-0.042214411378001\\
9.4091777163425	-0.042441579075376\\
9.4301638180519	-0.04269857759986\\
9.4513936645874	-0.042979003887807\\
9.4727072065733	-0.043268485033778\\
9.4940708695983	-0.043554540563488\\
9.5154903952315	-0.043834132443674\\
9.5368724539301	-0.044110130142709\\
9.5581547787881	-0.044382950456425\\
9.5792682624633	-0.044645936906222\\
9.6001426555232	-0.044891077432775\\
9.6206851623686	-0.04511414436618\\
9.6408785385938	-0.045315151897895\\
9.6607993707298	-0.045495763259573\\
9.6805441080053	-0.045657303314786\\
9.7002153744577	-0.045800695686381\\
9.7199234313531	-0.045927005192326\\
9.7397407404425	-0.046038364225614\\
9.7595906223131	-0.046140068250755\\
9.7794098032953	-0.04624095106931\\
9.799209201196	-0.046346948211038\\
9.8189657667714	-0.046460242829976\\
9.8388358647	-0.046585440455727\\
9.8588179406593	-0.046727083461422\\
9.8789326647959	-0.046886867802086\\
9.8992912678335	-0.047064416025548\\
9.9200045504443	-0.047261319856293\\
9.9410748109039	-0.047480888974389\\
9.962346016813	-0.047719222742834\\
9.9836676297002	-0.047961860917522\\
10.005116173613	-0.048197270589022\\
10.02656088651	-0.048423719229223\\
10.047959521227	-0.048647020972478\\
10.069279128189	-0.048866670925394\\
10.090405899407	-0.049074034522835\\
10.111289787063	-0.049262551635008\\
10.131760504221	-0.049430290939727\\
10.151896762826	-0.049580593290311\\
10.17179978203	-0.049716484378193\\
10.191575805103	-0.049839550319926\\
10.211337100189	-0.049950501387946\\
10.231199609022	-0.050050160661255\\
10.251138471237	-0.050140140448858\\
10.271095663363	-0.05022530103603\\
10.291044334104	-0.050311831187183\\
10.310925397093	-0.050402359087645\\
10.330782643669	-0.050499236737805\\
10.350731328849	-0.050605742694679\\
10.370872710044	-0.050723926311143\\
10.391291592114	-0.050855091560082\\
10.412055929184	-0.051003330662466\\
10.433129985512	-0.051174681048929\\
10.454377517357	-0.051369178273646\\
10.475786020876	-0.05157748472917\\
10.497295489886	-0.051786343837977\\
10.518881437978	-0.051990225074178\\
10.540421545012	-0.052190047316088\\
10.56187903486	-0.052386520104406\\
10.583200023871	-0.052575863383809\\
10.604249504251	-0.052752811782149\\
10.624948472463	-0.052915284243982\\
10.645299242947	-0.053063991229925\\
10.665383504029	-0.053200291658117\\
10.685301511695	-0.053324836854085\\
10.705161535152	-0.053437831651051\\
10.725043953912	-0.053539549382289\\
10.744903783108	-0.053630795226526\\
10.76482668421	-0.053716008407452\\
10.784756166661	-0.053801933265497\\
10.804589991884	-0.053891728497261\\
10.824408881841	-0.053987327532674\\
10.844330317413	-0.054092015030216\\
10.864460716754	-0.054209032766292\\
10.884892743227	-0.054340345264495\\
10.905653793627	-0.054487977209722\\
10.926672912207	-0.054654874559293\\
10.94793825902	-0.054842578182768\\
10.969334823037	-0.055045327883888\\
10.990869255193	-0.055253692928511\\
11.01241112631	-0.055459214361284\\
11.034009699349	-0.055661467824994\\
11.055503983421	-0.055860191454919\\
11.07672224728	-0.056051798310081\\
11.097683917195	-0.056232337537101\\
11.118445879664	-0.056399799772948\\
11.138884483911	-0.05655326070834\\
11.159006539161	-0.056693805482136\\
11.178914872178	-0.056822650534486\\
11.198720368901	-0.056940259495394\\
11.21854115925	-0.057046869503469\\
11.238449014087	-0.05714303947907\\
11.258406437987	-0.057231049561251\\
11.27845803016	-0.057317295862141\\
11.298422113608	-0.057405721961526\\
11.318320889166	-0.057497604086065\\
11.338267527589	-0.057595846584299\\
11.358363282188	-0.057704365043388\\
11.378700698551	-0.057825410277597\\
11.39936912497	-0.057959725266313\\
11.420329436486	-0.058108412213068\\
11.441573839594	-0.058273949574458\\
11.463007679388	-0.058455350177367\\
11.484607893948	-0.05864692666386\\
11.506282389405	-0.058840442748332\\
11.527970833021	-0.059031126500103\\
11.549540534882	-0.059217568507681\\
11.570969744679	-0.059399705266998\\
11.592134879039	-0.05957455875984\\
11.613037324736	-0.05973938357001\\
11.633568423578	-0.059891641973572\\
11.653785700829	-0.060031306776381\\
11.6737847424	-0.060158929644197\\
11.693669282885	-0.060274953979438\\
11.713551651754	-0.060379857692016\\
11.733490497923	-0.060474539768351\\
11.753451080967	-0.06056143342771\\
11.773501975946	-0.060646357615083\\
11.79341920854	-0.060733232967886\\
11.813255504953	-0.060823492771357\\
11.833132410599	-0.060919246726923\\
11.853163532816	-0.061023846612172\\
11.873455030135	-0.061140617962715\\
11.894069384878	-0.061271926789691\\
11.91500831209	-0.061419405000438\\
11.936301742223	-0.061584093473824\\
11.957814835487	-0.061762915545672\\
11.979464980337	-0.061949910393496\\
12.001219323318	-0.062139287164969\\
12.022934527146	-0.062326700553553\\
12.044606171063	-0.062511054797055\\
12.066105986834	-0.062690055400145\\
12.087339591175	-0.062860862940481\\
12.108324374945	-0.063021906944273\\
12.128948170288	-0.063171819047245\\
12.149229136074	-0.063310909864448\\
12.169260686503	-0.063439766470991\\
12.189145031561	-0.063558493683322\\
12.208993295618	-0.063667087197408\\
12.228915450842	-0.063765928800528\\
12.248877405217	-0.06385600187224\\
12.268939307717	-0.063941565166207\\
12.288934738783	-0.064027287771638\\
12.308818152895	-0.064114735274509\\
12.328714775284	-0.064205176508039\\
12.348739767448	-0.06430096627307\\
12.368998580643	-0.064404681303683\\
12.389589629727	-0.064518083322794\\
12.410468813077	-0.064641859556975\\
12.431622088628	-0.064777514150758\\
12.45312145716	-0.064926934755158\\
12.474831720735	-0.065088044377868\\
12.496659292873	-0.065255949033889\\
12.518510050192	-0.065425222705222\\
12.54027051206	-0.065592208833412\\
12.561878234631	-0.065755241134759\\
12.583244014521	-0.065912381668873\\
12.604241083039	-0.066060955537269\\
12.62491775477	-0.06619988154276\\
12.645337877515	-0.066328755885331\\
12.665507180056	-0.066447172329311\\
12.68551192069	-0.066555379687701\\
12.705460831169	-0.066653873971441\\
12.725469929287	-0.066743555997129\\
12.745521005131	-0.06682574613516\\
12.765577122601	-0.066904095696893\\
12.785511642455	-0.066982992468937\\
12.805319536772	-0.067063790511775\\
12.825120134376	-0.067147430264422\\
12.845024480097	-0.067236022102609\\
12.865138113022	-0.067332492838247\\
12.885511153036	-0.067439267571495\\
12.906188550957	-0.067558192357934\\
12.927281899456	-0.067691042629585\\
12.948765936692	-0.067837600030365\\
12.970471032803	-0.06799463420375\\
12.992328909015	-0.06815859395569\\
13	-0.068217882874874\\
};
\addplot [color=blue, mark=diamond*,dotted,forget plot]
  table[row sep=crcr]{%
0.022207851613582	1.0034791129987e-05\\
0.044225493440705	9.59640578999943e-06\\
0.065977928812791	9.25387887999729e-06\\
0.087414802020748	9.01407596999582e-06\\
0.10846217486877	8.85074696999055e-06\\
0.12911215879658	8.74401544999348e-06\\
0.149415448859	8.67877290999797e-06\\
0.16946800423099	8.63886655999568e-06\\
0.18937382061343	8.61600085999559e-06\\
0.20924517164607	8.63355351998774e-06\\
0.22920294094738	8.74819152998918e-06\\
0.24933571081461	9.01228602999404e-06\\
0.26946372163719	9.41478964999742e-06\\
0.28944781863718	9.8790009399885e-06\\
0.30932460077764	1.03197348899908e-05\\
0.32921650007273	1.06764503200046e-05\\
0.3492370525749	1.09194611899871e-05\\
0.36949128757657	1.10517775000069e-05\\
0.39007605244276	1.11211685499962e-05\\
0.41104144322628	1.12167149799863e-05\\
0.43239431363547	1.14332842299919e-05\\
0.45409659003312	1.18000298599957e-05\\
0.47606484595898	1.22709751499833e-05\\
0.49824221144524	1.27592579999974e-05\\
0.52044241123496	1.32054979099933e-05\\
0.54247345159929	1.35998399300036e-05\\
0.56424345957771	1.39625936099869e-05\\
0.58570489206074	1.43378038299918e-05\\
0.60679588590597	1.4785154099986e-05\\
0.62747945408165	1.53453892599992e-05\\
0.64780961699859	1.60068846599831e-05\\
0.66788169400018	1.67216510599949e-05\\
0.68779903230474	1.74433314699823e-05\\
0.70767326522264	1.81487205499903e-05\\
0.72762465397919	1.88328901599838e-05\\
0.74776016391151	1.95049081199855e-05\\
0.76787108862866	2.01833125200029e-05\\
0.7878646960532	2.09100037100035e-05\\
0.80774099908131	2.17224824199808e-05\\
0.82762296618876	2.26154521999894e-05\\
0.84762492757774	2.35305049200024e-05\\
0.86785269839399	2.43909323800057e-05\\
0.8884038944246	2.51486371099924e-05\\
0.90932273796885	2.58005157900004e-05\\
0.93062182082099	2.63874405899839e-05\\
0.95228124723851	2.69766670800003e-05\\
0.97422276768428	2.76554386299949e-05\\
0.99636233489879	2.8470562759994e-05\\
1.0185364561381	2.93665733899912e-05\\
1.0405670829708	3.02107017900038e-05\\
1.062355059295	3.09001369000056e-05\\
1.0838289769341	3.14366557899876e-05\\
1.1049188400668	3.19105051399954e-05\\
1.125640328145	3.24426028699837e-05\\
1.1460049184782	3.31308847999895e-05\\
1.1661039439164	3.40236036499991e-05\\
1.1860400373902	3.50951375800018e-05\\
1.2059240748661	3.62410183899903e-05\\
1.2258755135545	3.73178715400019e-05\\
1.2459920943302	3.82124511199983e-05\\
1.2660856121829	3.88843243400022e-05\\
1.2860798313774	3.93908131500059e-05\\
1.3059505719277	3.98443299499812e-05\\
1.3258169328829	4.03645430099991e-05\\
1.3457940441214	4.10346850400062e-05\\
1.365988532398	4.18705714999995e-05\\
1.3864988552274	4.28076594499865e-05\\
1.4073691440039	4.37163897700071e-05\\
1.4286138440007	4.446435463e-05\\
1.4502182328525	4.49797266900004e-05\\
1.4721290942903	4.52986108599868e-05\\
1.4942307144686	4.55457120199926e-05\\
1.5163719362296	4.58671748099909e-05\\
1.538393206614	4.6352049950002e-05\\
1.5601981963724	4.69871341099853e-05\\
1.5816876473247	4.76699917500018e-05\\
1.6027852266486	4.827217132998e-05\\
1.6235323741106	4.87130194899849e-05\\
1.6439383192665	4.89926904300025e-05\\
1.6640705714648	4.91801710500034e-05\\
1.6840308863452	4.93724941399848e-05\\
1.7039292561695	4.96462192499797e-05\\
1.7238842426466	5.00325481899849e-05\\
1.7439722950067	5.05162267299825e-05\\
1.7640404624464	5.10386768600019e-05\\
1.7840255588744	5.15285062299836e-05\\
1.8038868627423	5.19304109699997e-05\\
1.8237324385405	5.22214734500065e-05\\
1.8436784927269	5.24056693900071e-05\\
1.8638327149913	5.25101349899831e-05\\
1.8842945727448	5.25738426499917e-05\\
1.9051146989973	5.26247329099977e-05\\
1.9263038491791	5.26685090899842e-05\\
1.9478474895549	5.26862995999938e-05\\
1.9697195025411	5.26492832600006e-05\\
1.9917873225644	5.25223007499936e-05\\
2.0139008395489	5.22826912100066e-05\\
2.0359127549853	5.1942569049987e-05\\
2.0577331202084	5.15547203199934e-05\\
2.0792428330938	5.11917825300051e-05\\
2.1003561985455	5.09093166600055e-05\\
2.1211155189201	5.0720628719983e-05\\
2.1415700038033	5.0597318939985e-05\\
2.1617440129831	5.04749769800056e-05\\
2.1817362251334	5.02757407299798e-05\\
2.2016555431312	4.99426453799828e-05\\
2.2216194663284	4.94764143500054e-05\\
2.2416925796078	4.89485408999984e-05\\
2.2617201021363	4.8464259799999e-05\\
2.2816772628265	4.80882293800028e-05\\
2.3015239984914	4.78220462199891e-05\\
2.3213417081251	4.76098834800015e-05\\
2.3412478257027	4.73592097900016e-05\\
2.3613514012772	4.69742032199877e-05\\
2.3817533059315	4.63936847100027e-05\\
2.4025184139525	4.56243077100044e-05\\
2.4236482083284	4.47517431699934e-05\\
2.4451303663639	4.38846694500034e-05\\
2.466954415845	4.30676162899851e-05\\
2.4889926850001	4.22431156399811e-05\\
2.5110848026472	4.13196680100064e-05\\
2.5330903184976	4.02506457600066e-05\\
2.5549249186339	3.90432993700035e-05\\
2.576460214053	3.77393313100022e-05\\
2.5975950031367	3.64005180199939e-05\\
2.6183661297043	3.50831203199814e-05\\
2.6388530023322	3.38136881000012e-05\\
2.6590794756663	3.25860430099995e-05\\
2.6791128107788	3.13828896899987e-05\\
2.6990605374832	3.02156315899887e-05\\
2.7190388825204	2.91233012999909e-05\\
2.7391104800934	2.81321302099818e-05\\
2.7590810101534	2.72152177899915e-05\\
2.7789805122307	2.62746352400062e-05\\
2.7988096638896	2.52357128699837e-05\\
2.8185947361662	2.40835443699877e-05\\
2.838454203934	2.28100616399968e-05\\
2.8584981077824	2.14038979799852e-05\\
2.8788283817218	1.98666378799922e-05\\
2.8995252089064	1.82096476099985e-05\\
2.9205873520493	1.64178166899981e-05\\
2.9420037337318	1.44089276199882e-05\\
2.9637694755613	1.20638004799806e-05\\
2.9857791869268	9.31111733999679e-06\\
3.0078562235181	6.18937875999925e-06\\
3.0298576037314	2.80307236999455e-06\\
3.0517040415001	-7.38784940002013e-07\\
3.0732686835465	-4.33370735000715e-06\\
3.0944313324692	-7.91357011001304e-06\\
3.1152200530751	-1.14916493900025e-05\\
3.1357155254314	-1.51257974000119e-05\\
3.1559916900831	-1.88461112900079e-05\\
3.1760714769418	-2.26005326300072e-05\\
3.1960498148888	-2.62893162500111e-05\\
3.2160416085009	-2.98072137400046e-05\\
3.2361033707557	-3.30826321800065e-05\\
3.2560115407118	-3.60941033500095e-05\\
3.2758311660569	-3.9008854110012e-05\\
3.2956351096808	-4.20415164900101e-05\\
3.3153910964899	-4.5287039100006e-05\\
3.3352046515888	-4.88403603900039e-05\\
3.3551863555574	-5.28118336700079e-05\\
3.3754387942674	-5.73205425900003e-05\\
3.3960515239555	-6.25297377700035e-05\\
3.4170311237046	-6.86663255400066e-05\\
3.4383739259942	-7.59980419800105e-05\\
3.4600677480559	-8.47386166300118e-05\\
3.4820447857951	-9.49606140700082e-05\\
3.5041099695507	-0.000106514804090005\\
3.5261107026446	-0.000119126150530002\\
3.5479677898645	-0.000132477785150006\\
3.5695605933602	-0.000146229543710005\\
3.5907625487481	-0.00016009835134001\\
3.6115809479761	-0.000173952007780004\\
3.6320958657173	-0.000187715290900003\\
3.6523932811769	-0.000201292560280009\\
3.6725175049292	-0.000214566283340004\\
3.6925214065381	-0.000227482491770001\\
3.712518295179	-0.000240088743950012\\
3.7325537752851	-0.000252423583290001\\
3.7524124479047	-0.000264426510530005\\
3.7721627193914	-0.000276416388470008\\
3.7919124083627	-0.000288913422730006\\
3.8116430252538	-0.000302158228950009\\
3.8314118524903	-0.000316360258000012\\
3.8513318028124	-0.000331934022290009\\
3.871508082801	-0.000349474307230008\\
3.8920270733495	-0.00036965666960001\\
3.9128948746316	-0.00039300648563001\\
3.93414862575	-0.000419836233040011\\
3.9557577208079	-0.000450084042210003\\
3.9776888218057	-0.000483467149830011\\
3.999742159159	-0.000519323649910003\\
4.0217451062951	-0.000556936846770009\\
4.0436126580007	-0.00059570681339001\\
4.0652321578353	-0.00063500522035001\\
4.0864837033875	-0.000674218442220001\\
4.1073519050053	-0.000712982680310004\\
4.1279049219587	-0.000751159948950003\\
4.1482252482634	-0.000788728542040013\\
4.1683901544445	-0.000825748510080007\\
4.1884278825243	-0.000862249432170004\\
4.2084332068949	-0.000898387880150009\\
4.2284449873537	-0.00093421402044\\
4.2482948378206	-0.000969545279450007\\
4.2680159975159	-0.00100508713948001\\
4.2877202639768	-0.00104204586576001\\
4.3074037010306	-0.00108113604054001\\
4.3270983732838	-0.00112265977611001\\
4.3469178771062	-0.00116715496421001\\
4.3669686453573	-0.00121544966619001\\
4.3873498402571	-0.00126855614002\\
4.4080934936258	-0.00132730084803001\\
4.4292250559144	-0.00139227325261\\
4.4507373481565	-0.00146366379039001\\
4.4725957389753	-0.00154118818408\\
4.4946310895342	-0.00162371862182001\\
4.516633784031	-0.00170970356108001\\
4.538490204211	-0.00179788335703\\
4.5600782972562	-0.00188697941775001\\
4.5813727385662	-0.00197608399449001\\
4.6022881008698	-0.00206402768725\\
4.6228704512101	-0.00215026236595001\\
4.6432011932054	-0.00223452560474001\\
4.6633613176926	-0.00231668624031001\\
4.683391010362	-0.00239651845008\\
4.7033314066679	-0.00247388455402001\\
4.7232725280789	-0.00254896781662001\\
4.7431914015098	-0.00262192352308001\\
4.7629584541943	-0.00269325008255\\
4.7826793410057	-0.00276517362748001\\
4.8023699723159	-0.00283927529741\\
4.8220403413342	-0.00291591933932001\\
4.841804757538	-0.00299567323042001\\
4.8617708167471	-0.00307934935003\\
4.8820380964136	-0.00316791438135\\
4.9026710981391	-0.00326226511335001\\
4.9236701175601	-0.00336302243344001\\
4.9450688858091	-0.00347087030558001\\
4.9668238084396	-0.0035857679256\\
4.9888203075848	-0.00370679766884001\\
5.0107947477847	-0.00383171717133\\
5.0325018597192	-0.00395792752551001\\
5.0539376415839	-0.00408389965239001\\
5.0751302195556	-0.00420804280616001\\
5.0960099865536	-0.00432816876175\\
5.1165956404948	-0.00444295760745\\
5.1369460754771	-0.00455186597912001\\
5.1571121517925	-0.00465475073071001\\
5.1771425233602	-0.00475167749044\\
5.1971021404029	-0.00484286580549001\\
5.2170493427945	-0.00492854623152\\
5.2369894911179	-0.00500905290279001\\
5.2568592609477	-0.00508556800047001\\
5.276649351392	-0.00516035124041\\
5.2964446433797	-0.00523621821043001\\
5.316205905868	-0.00531458764340001\\
5.3360193303483	-0.00539696106907001\\
5.3559921986466	-0.00548475238784001\\
5.3762262872878	-0.00557894579358001\\
5.396762452941	-0.00567983189680001\\
5.4176220716811	-0.00578745630527\\
5.4388594717114	-0.00590209513465001\\
5.4604305777805	-0.00602346982032001\\
5.482326933507	-0.00615129541597001\\
5.5042080107678	-0.00628300378692001\\
5.5258062341497	-0.00641593677571001\\
5.5471587428965	-0.00654902231561001\\
5.5682905625615	-0.00668083722312\\
5.5891525947885	-0.00680926624629001\\
5.6097218671165	-0.00693237661171001\\
5.6300732533442	-0.00704915935218001\\
5.6502177031628	-0.00715870316458\\
5.670186446707	-0.00726074110912001\\
5.6900341734822	-0.00735552887229\\
5.7098342342314	-0.00744368270580001\\
5.7297080050116	-0.00752635204233\\
5.74966228845	-0.00760499510047001\\
5.769618436637	-0.00768188055775\\
5.7895663463022	-0.00775965465451001\\
5.8095024059631	-0.00784028039163001\\
5.8294481374419	-0.00792552245443001\\
5.8495125374003	-0.00801745889077\\
5.8697617904886	-0.00811738947313001\\
5.8902171843155	-0.00822535837279001\\
5.910960397602	-0.00834104285460001\\
5.9320103819442	-0.00846380100935\\
5.953312237622	-0.00859302196892001\\
5.9749111452534	-0.00872924626481\\
5.9966558550428	-0.00887205558088\\
6.0181381111519	-0.00901876864246001\\
6.0393886453765	-0.00916886586541001\\
6.0604600128999	-0.00932129390580001\\
6.0813397519172	-0.00947369425955001\\
6.1020078262429	-0.00962307187699001\\
6.1224291082501	-0.00976649192803\\
6.1425596053214	-0.00990178763967001\\
6.1624791694164	-0.01002855010739\\
6.1822582589822	-0.01014684882131\\
6.2019571322923	-0.01025691934227\\
6.2216921498298	-0.01035941480005\\
6.2415583169484	-0.01045542599662\\
6.2615332153405	-0.01054729195909\\
6.2815141249343	-0.010639647192\\
6.3015185032272	-0.01073589573244\\
6.3215097225179	-0.01083779541449\\
6.341587709261	-0.01094847271325\\
6.3617978357815	-0.0110704757838\\
6.3821713226351	-0.0112044966436\\
6.4027935443335	-0.01135060164996\\
6.4236617868372	-0.01150904646846\\
6.4447118253153	-0.01168070491102\\
6.4659926880374	-0.01186733461383\\
6.4875379092923	-0.01206968245876\\
6.5089723046178	-0.01228295097497\\
6.5302313438145	-0.01250353510513\\
6.5513072179395	-0.01272770975785\\
6.5721824220794	-0.01295122774385\\
6.5928519884995	-0.01316960979953\\
6.6133824109008	-0.01337932094388\\
6.6336740481755	-0.01357615890402\\
6.653735254964	-0.01375841776113\\
6.6735917382143	-0.01392562395941\\
6.6933274831835	-0.01407827774449\\
6.7130541441819	-0.01421706538205\\
6.7328881316277	-0.01434284090778\\
6.7528666601414	-0.01445774834676\\
6.7727944305888	-0.01456819827889\\
6.7927330409083	-0.01468240773809\\
6.8126871608026	-0.01480192231154\\
6.8326811039573	-0.01492886254737\\
6.852799896787	-0.0150677904513\\
6.8730392566566	-0.01522257300359\\
6.8934882315242	-0.01539719156852\\
6.914187966124	-0.01559576977252\\
6.9351280582185	-0.01582151362939\\
6.9562877336184	-0.01607365808501\\
6.977670541696	-0.01634577620924\\
6.9991011730819	-0.01662624783287\\
7.0203691692183	-0.01690592236962\\
7.0415506419962	-0.01718483194159\\
7.0625962941246	-0.01746261369679\\
7.0834343203934	-0.01773461971812\\
7.1040491204056	-0.01799260705147\\
7.124446276656	-0.01822845438516\\
7.1447050454374	-0.01843868873926\\
7.1647793583806	-0.01862291080466\\
7.1846892034331	-0.01878386695189\\
7.2045421282257	-0.01892502646669\\
7.2244556882718	-0.019049008377\\
7.244479355063	-0.01915815355329\\
7.2644903235542	-0.01925756585575\\
7.284428360307	-0.01935762932068\\
7.3042495191139	-0.019462477393\\
7.3240488068749	-0.01957397877027\\
7.3439412381152	-0.01969723719519\\
7.3640214782706	-0.01983897947892\\
7.3842926807589	-0.02000553403974\\
7.4048004270325	-0.02020493248214\\
7.4255809975416	-0.02044349215606\\
7.4466024806169	-0.02071560246062\\
7.4678068799055	-0.02100110416957\\
7.489132296072	-0.02127883419347\\
7.5105626923376	-0.02154339147896\\
7.5318923492102	-0.02180276353981\\
7.5531551407445	-0.02206888387495\\
7.5742790965959	-0.02234095443101\\
7.5951432034834	-0.02260608726381\\
7.6158073108297	-0.02285229690659\\
7.6362602966754	-0.02307322830044\\
7.6564404719806	-0.02326856842408\\
7.6764121050825	-0.0234418093678\\
7.6962780057126	-0.02359599612556\\
7.7161499645992	-0.02373285384413\\
7.7361151565203	-0.02385402278866\\
7.7560563748111	-0.0239630974962\\
7.775914952664	-0.0240693608044\\
7.7958006266947	-0.02418243336474\\
7.8156838674025	-0.02430530004772\\
7.8356160456375	-0.02444226193396\\
7.8556974722408	-0.02459998481807\\
7.8760022792217	-0.02478556223861\\
7.896495943182	-0.025007341447941\\
7.9171669199911	-0.025275736752836\\
7.93806475151	-0.025595182629496\\
7.9591047475153	-0.025948589342535\\
7.9802408654974	-0.026302715746927\\
8.001584517464	-0.026635741276364\\
8.022968804761	-0.026949647721942\\
8.044284738442	-0.027263085066631\\
8.0654806634121	-0.027583824876518\\
8.0863723309144	-0.027897506259772\\
8.1070136495765	-0.028188243792675\\
8.1274166342458	-0.028447704966269\\
8.1476331641412	-0.028677011284966\\
8.167664179649	-0.028880132124877\\
8.187539344588	-0.029060643050169\\
8.207369506802	-0.029221019132492\\
8.2272014740215	-0.029362666134577\\
8.2470122144048	-0.0294888514156\\
8.2667734865051	-0.02960768712259\\
8.2865257348131	-0.029730415993153\\
8.3062786379978	-0.029863253550429\\
8.3260772095987	-0.030010150005518\\
8.3460328200605	-0.030178107919434\\
8.3662216465732	-0.030374757670807\\
8.386612168624	-0.030606214033346\\
8.4072281276457	-0.030879076390423\\
8.4281336391064	-0.031196132763035\\
8.4492340814867	-0.031543911565856\\
8.4704601276981	-0.031897244801615\\
8.4918919122891	-0.032242838012864\\
8.5133632915174	-0.03258471227412\\
8.5347340802813	-0.032930204426159\\
8.556000371334	-0.033270688732843\\
8.5771021816762	-0.033586720566415\\
8.5979924304035	-0.033869467789014\\
8.6186172307016	-0.034124177886144\\
8.6389734107096	-0.034359394469357\\
8.6590758432569	-0.034578611441517\\
8.6790040498602	-0.034781350524251\\
8.6988590887962	-0.034965878630424\\
8.7187513050523	-0.035131408747198\\
8.7387325481022	-0.035279201497865\\
8.7587038867776	-0.035413902588547\\
8.7786173459556	-0.035548589547248\\
8.7984866395836	-0.03569422519702\\
8.8183089109767	-0.035853146994103\\
8.8381825630782	-0.036030250761901\\
8.8580849363186	-0.036231814458442\\
8.8781360839324	-0.036460950864228\\
8.8984737982528	-0.036713836040021\\
8.919181530503	-0.03698533188511\\
8.9402249503027	-0.037275618551618\\
8.9614088367896	-0.037586722445837\\
8.9827264313315	-0.037920759854956\\
9.0040998176077	-0.038273369119104\\
9.0255156983984	-0.038633389306088\\
9.0468725523625	-0.038981631823925\\
9.0681159745592	-0.039303197412914\\
9.0890816041702	-0.039593037400453\\
9.109797410811	-0.039857457305359\\
9.1302301591592	-0.040101896500906\\
9.1503628424252	-0.040327731629498\\
9.170259986008	-0.040533934378188\\
9.1900196489122	-0.040719008714632\\
9.209748368267	-0.040882331067183\\
9.2295443402559	-0.041024862668461\\
9.2493670500547	-0.041149823439188\\
9.2691860010301	-0.04126643757838\\
9.2890110182215	-0.041387144036719\\
9.3089292232968	-0.0415182161123\\
9.3288265828249	-0.041661430856341\\
9.3486751058188	-0.041819709525627\\
9.3686313021537	-0.041997506672524\\
9.3888338871892	-0.042198357975508\\
9.409377799293	-0.042425740663478\\
9.4303659201552	-0.042682978113543\\
9.4515984367526	-0.042963379226037\\
9.4729133650512	-0.043252409527993\\
9.4942773737882	-0.043537816781335\\
9.5156951718021	-0.043816928990145\\
9.5370779828418	-0.044092800149138\\
9.55836259902	-0.044365594044571\\
9.5794760401876	-0.044628344080796\\
9.6003484507358	-0.044873095813481\\
9.6208886136011	-0.045095830034833\\
9.6410801621278	-0.045296635047912\\
9.6609999961182	-0.045477111284226\\
9.6807445998396	-0.045638475599134\\
9.7004166901776	-0.045781604931125\\
9.7201266280954	-0.04590762230882\\
9.7399440733748	-0.046018738369155\\
9.7597927745186	-0.046120313957606\\
9.779611182204	-0.046221142094537\\
9.7994097792035	-0.046327087599814\\
9.8191688750764	-0.046440386836242\\
9.8390420528016	-0.046565674536067\\
9.8590234164644	-0.046707412298888\\
9.8791389477009	-0.04686724350304\\
9.8995028055655	-0.047044853304749\\
9.9202235396424	-0.047241952019597\\
9.941302294186	-0.047461814715437\\
9.9625753556294	-0.047700243010857\\
9.9838975923681	-0.047942706846154\\
10.005342209864	-0.048177775870996\\
10.026783809225	-0.04840405848536\\
10.048181140738	-0.048627446969793\\
10.069499585376	-0.048847157488006\\
10.09062498407	-0.049054296299536\\
10.111505242117	-0.049242395195813\\
10.131971930443	-0.049409781478952\\
10.152104905314	-0.049559864708143\\
10.172005444667	-0.049695595411498\\
10.191779925189	-0.049818488801931\\
10.211540751127	-0.049929256216998\\
10.231403808817	-0.050028776719825\\
10.251343735855	-0.050118714994555\\
10.271301097662	-0.050203918067828\\
10.291250057823	-0.050290501242258\\
10.31113114813	-0.0503810342596\\
10.330989846126	-0.050477904402267\\
10.3509414145	-0.050584419122127\\
10.371086900863	-0.050702637650039\\
10.391511205354	-0.050833914343893\\
10.412282081355	-0.050982442722317\\
10.433358851706	-0.051154201887713\\
10.454605534508	-0.051349007083231\\
10.476012988482	-0.051557384202104\\
10.49751982078	-0.051766096750861\\
10.519101790566	-0.051969804701872\\
10.540639752028	-0.052169613917893\\
10.562095882036	-0.052366183051969\\
10.583416204146	-0.052555568971165\\
10.604462847393	-0.05273245240717\\
10.625158715003	-0.052894849998495\\
10.645506718659	-0.053043498194826\\
10.665589231418	-0.05317972224317\\
10.685506618912	-0.053304141745275\\
10.705367273318	-0.05341697116268\\
10.725249304003	-0.053518512904672\\
10.745108297786	-0.053609616343259\\
10.765030846657	-0.0536947570143\\
10.784959044356	-0.053780624522459\\
10.804791692779	-0.053870323218367\\
10.824610681389	-0.053965825839125\\
10.844533550745	-0.054070443240108\\
10.864666623036	-0.054187429261325\\
10.885102355876	-0.054318755664544\\
10.90586859131	-0.054466517911361\\
10.926893088808	-0.054633684258063\\
10.94815819708	-0.054821614645285\\
10.969553967422	-0.05502437455138\\
10.991086610286	-0.055232445320373\\
11.012626868282	-0.055437569960994\\
11.034222941575	-0.055639588926707\\
11.055714949798	-0.055838287748144\\
11.076930083349	-0.05602983725277\\
11.097890238332	-0.056210153272331\\
11.118650125875	-0.056377280603788\\
11.13908476872	-0.056530399213447\\
11.159203814077	-0.056670654042442\\
11.179110018342	-0.056799254343121\\
11.198914388553	-0.056916651728987\\
11.218735160175	-0.057023089018345\\
11.238642360811	-0.057119115185223\\
11.258599484252	-0.057207024844186\\
11.278650403996	-0.057293190736627\\
11.298613430798	-0.05738151373047\\
11.318511920679	-0.057473310495851\\
11.338458945302	-0.057571535117846\\
11.358555684142	-0.057680085795846\\
11.378894709335	-0.057801144312869\\
11.399565860741	-0.057935396892151\\
11.420531426847	-0.058083968044106\\
11.441780139539	-0.05824934638207\\
11.463214479779	-0.058430555943951\\
11.484815174153	-0.058621946639673\\
11.506486686042	-0.058815218384354\\
11.528172383426	-0.059005586679759\\
11.549740475063	-0.059191652769676\\
11.571168051364	-0.059373399982516\\
11.592331787461	-0.059547890859256\\
11.613232051196	-0.059712413507819\\
11.633760131642	-0.059864442093339\\
11.65397519922	-0.060003943669278\\
11.673972908345	-0.060131436700815\\
11.69385703929	-0.060247333189912\\
11.713739985043	-0.060352099735657\\
11.733678506982	-0.060446627658702\\
11.753639231281	-0.060533370611967\\
11.773690176866	-0.060618170844925\\
11.793607239932	-0.060704921347691\\
11.813444634704	-0.060795080915568\\
11.833323929797	-0.060890787214839\\
11.853358648691	-0.060995385295437\\
11.873654696505	-0.061112165773583\\
11.894274410304	-0.061243477867067\\
11.915219327773	-0.061390967985304\\
11.936513694995	-0.061555563736135\\
11.958026801311	-0.061734090425167\\
11.97967763854	-0.061920573216912\\
12.001430462999	-0.062109319701518\\
12.023142985459	-0.062296170159079\\
12.044814001289	-0.062480094040148\\
12.066312783901	-0.062658705281797\\
12.087543394297	-0.062829057660254\\
12.108524911841	-0.06298962073949\\
12.129146745909	-0.063139093475605\\
12.149426632259	-0.063277825753024\\
12.169457879843	-0.063406381230332\\
12.18934279119	-0.063524823319515\\
12.209192606245	-0.063633148424677\\
12.229115833702	-0.063731740746502\\
12.249076251353	-0.06382160871627\\
12.269137222124	-0.063907057526355\\
12.289130883419	-0.063992720226568\\
12.309013787946	-0.064080141351681\\
12.328910989031	-0.064170588515391\\
12.348937412948	-0.064266426220814\\
12.3691982052	-0.064370202900188\\
12.389791984586	-0.064483605335003\\
12.410674111348	-0.064607293698655\\
12.431830148084	-0.064742809585724\\
12.453331934771	-0.064892097840412\\
12.475043214264	-0.065053099766357\\
12.496869777481	-0.065220893821387\\
12.518719365554	-0.065390033232972\\
12.540477815765	-0.065556805387944\\
12.562081944368	-0.065719562859666\\
12.583444620762	-0.065876419693444\\
12.604439618642	-0.066024761414383\\
12.625115021792	-0.066163557649898\\
12.645533893983	-0.066292361521668\\
12.665701915685	-0.066410740090299\\
12.685706200078	-0.066518922111183\\
12.705655603422	-0.066617407073068\\
12.725665865252	-0.06670709719819\\
12.745717465155	-0.066789335806853\\
12.7657733476	-0.066867808751213\\
12.785706193606	-0.066946861065555\\
12.805513617811	-0.067027820810959\\
12.825314930779	-0.067111643087704\\
12.845221140026	-0.067200451966294\\
12.865337684338	-0.067297164331411\\
12.8857114228	-0.067404167706474\\
12.906390521107	-0.067523321672361\\
12.927486456337	-0.067656391097767\\
12.948972900463	-0.067803115346052\\
12.97067962145	-0.067960199628537\\
12.992536504097	-0.06812410592749\\
13	-0.068181779920701\\
};
\end{axis}
\end{scope}


\begin{scope}[xshift=\xsize]
\begin{axis}[%
scale only axis,
xmin=0,
xmax=13,
width=0.38\linewidth,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.0014,
ymax=0.0001,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{\mathbb{S}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
mark repeat={70}
]
\addplot [color=red, mark=square*]
  table[row sep=crcr]{%
0.022207851560407	0\\
0.044225493326139	-1.4150900007337e-07\\
0.065977930616979	-2.82013999708397e-07\\
0.08741481117341	-4.21486999968579e-07\\
0.10846218866613	-5.59491001084211e-07\\
0.12911216576486	-6.95999000654979e-07\\
0.14941544876761	-8.31186000027628e-07\\
0.16946799677463	-9.65562000132536e-07\\
0.18937380528636	-1.09968900119384e-06\\
0.20924514750202	-1.23421700060078e-06\\
0.2292029067308	-1.3698770011672e-06\\
0.2493357023994	-1.5071650008025e-06\\
0.26946378731731	-1.64456100115729e-06\\
0.28944787197842	-1.78073000078882e-06\\
0.30932464164687	-1.91571600005602e-06\\
0.32921652706088	-2.05022400123767e-06\\
0.34923706257974	-2.18498900039776e-06\\
0.36949127597079	-2.3207590000851e-06\\
0.3900760139439	-2.45824000089101e-06\\
0.41104145232067	-2.59773000088614e-06\\
0.43239439612096	-2.73923700078171e-06\\
0.45409672292482	-2.88235800027792e-06\\
0.47606498189847	-3.02669699969726e-06\\
0.49824238468603	-3.17227700108447e-06\\
0.52044263092111	-3.31857000013258e-06\\
0.54247369771176	-3.4648689997141e-06\\
0.56424372162837	-3.61062900111619e-06\\
0.58570525884906	-3.75538200003689e-06\\
0.60679633968035	-3.89853900095716e-06\\
0.6274798584759	-4.03988600083949e-06\\
0.64780997266777	-4.17994599999361e-06\\
0.66788200081565	-4.31956600088768e-06\\
0.68779928922684	-4.45945700100481e-06\\
0.7076734701065	-4.60016200065638e-06\\
0.72762480329213	-4.74215000068057e-06\\
0.74776036327282	-4.88584200120101e-06\\
0.76787159964077	-5.02951800029905e-06\\
0.78786521864216	-5.17247899978202e-06\\
0.80774150601771	-5.31485600063775e-06\\
0.82762346302182	-5.4575270009849e-06\\
0.84762541677709	-5.60107600122706e-06\\
0.86785317853738	-5.74587900104007e-06\\
0.88840436045448	-5.89231600045537e-06\\
0.90932341272026	-6.04065300002787e-06\\
0.93062274807925	-6.19143500024677e-06\\
0.95228240486597	-6.34511800079451e-06\\
0.97422399272888	-6.50160600024208e-06\\
0.99636380887157	-6.66028700102572e-06\\
1.0185382616265	-6.81980100125656e-06\\
1.0405691015592	-6.97897900003852e-06\\
1.0623571165709	-7.1376050012617e-06\\
1.0838312829369	-7.29574700031321e-06\\
1.1049214817498	-7.45301100124607e-06\\
1.1256429281154	-7.60921300013706e-06\\
1.1460073567137	-7.76398800006461e-06\\
1.1661062198609	-7.91774199981887e-06\\
1.1860421492462	-8.07123999990722e-06\\
1.205926019597	-8.22547000112195e-06\\
1.2258772868844	-8.381476000352e-06\\
1.2459941552194	-8.5399880003223e-06\\
1.2660883297973	-8.69919499990601e-06\\
1.2860827076106	-8.85805900097125e-06\\
1.305953496503	-9.01619300108791e-06\\
1.3258199237529	-9.17460800131664e-06\\
1.3457971137171	-9.33442600015155e-06\\
1.3659916847581	-9.49666800131865e-06\\
1.3865020848631	-9.66210800079637e-06\\
1.4073728385122	-9.83086500028207e-06\\
1.4286180842821	-1.00028960012821e-05\\
1.4502231609103	-1.01782080008661e-05\\
1.4721342900202	-1.03569299998441e-05\\
1.4942365086669	-1.05387799997914e-05\\
1.5163785340462	-1.07227679997379e-05\\
1.5384004321621	-1.09073140013294e-05\\
1.5602055537772	-1.10913340005681e-05\\
1.5816954285266	-1.12741920013093e-05\\
1.6027935824285	-1.14557010011396e-05\\
1.6235410433751	-1.16365470006485e-05\\
1.6439465988744	-1.18167830009952e-05\\
1.6640784584688	-1.19965829998847e-05\\
1.6840383776371	-1.21764180001094e-05\\
1.703936348501	-1.23570350005764e-05\\
1.7238909325118	-1.25395420003116e-05\\
1.7439797067255	-1.27248770009913e-05\\
1.7640491988534	-1.29117280014412e-05\\
1.78403497378	-1.30993020004411e-05\\
1.8038965409462	-1.32867799997882e-05\\
1.8237424356648	-1.34747560007753e-05\\
1.8436888464162	-1.36641440011687e-05\\
1.8638434380711	-1.3856189999828e-05\\
1.8843056528244	-1.40524069998094e-05\\
1.9051266291431	-1.42538860004038e-05\\
1.9263167522721	-1.44610390009348e-05\\
1.9478615798363	-1.46735469996884e-05\\
1.9697343728422	-1.48908059998121e-05\\
1.9918031065711	-1.51115300006666e-05\\
2.0139179859714	-1.53348150000454e-05\\
2.035930978753	-1.55598550009017e-05\\
2.0577515703303	-1.57858800005073e-05\\
2.0792618570055	-1.60112790013045e-05\\
2.1003760688247	-1.62346100012201e-05\\
2.1211363410542	-1.64561550004549e-05\\
2.1415903126372	-1.6676743999966e-05\\
2.1617634169812	-1.6896986000603e-05\\
2.1817547219823	-1.71180880013111e-05\\
2.2016731357093	-1.73410890003112e-05\\
2.2216361613375	-1.75669490012353e-05\\
2.2417098652524	-1.77960789997655e-05\\
2.2617401246375	-1.80264710003541e-05\\
2.2816992903682	-1.8257798000576e-05\\
2.3015468353466	-1.84896300012838e-05\\
2.3213654951527	-1.87229200001582e-05\\
2.3412726598184	-1.89589530013023e-05\\
2.3613773212557	-1.91988929998388e-05\\
2.3817802955573	-1.9443912000483e-05\\
2.4025467539613	-1.96950140001206e-05\\
2.4236781527558	-1.99528010007555e-05\\
2.4451621531936	-2.0217811000478e-05\\
2.466987607438	-2.04903800007372e-05\\
2.489027142532	-2.07690010007866e-05\\
2.5111210669846	-2.10515720002746e-05\\
2.5331282130938	-2.13363790013688e-05\\
2.5549633824125	-2.16226310012502e-05\\
2.5764993711205	-2.1908987999808e-05\\
2.597635342637	-2.21939860001186e-05\\
2.6184078632051	-2.24777150013011e-05\\
2.6388956410122	-2.27609370000437e-05\\
2.6591202634088	-2.30438490014251e-05\\
2.6791517895716	-2.33273780008147e-05\\
2.6990977715734	-2.36130500006482e-05\\
2.7190744510145	-2.39024020007861e-05\\
2.7391470435216	-2.41961060005735e-05\\
2.7591227782247	-2.44908920006282e-05\\
2.7790274760043	-2.47870000009698e-05\\
2.7988582450584	-2.5084322000879e-05\\
2.8186451964363	-2.53833040009255e-05\\
2.8385067517655	-2.56859950003019e-05\\
2.8585529024722	-2.599455800123e-05\\
2.8788855418159	-2.63110750005069e-05\\
2.8995848576399	-2.6637210000402e-05\\
2.9206496012143	-2.69734180005088e-05\\
2.9420688355525	-2.73202030012243e-05\\
2.9638370340849	-2.76784230006655e-05\\
2.9858483985877	-2.80472080014249e-05\\
3.0079275609903	-2.8424095001256e-05\\
3.029931074755	-2.88065530007486e-05\\
3.0517782535349	-2.91928750009163e-05\\
3.0733436545234	-2.95807950010385e-05\\
3.0945077233357	-2.99680330009267e-05\\
3.1152982225716	-3.03547880005084e-05\\
3.1357958317113	-3.07420970013794e-05\\
3.1560714228517	-3.11306660005783e-05\\
3.1761484004695	-3.15201120013597e-05\\
3.1961241972578	-3.19114950002586e-05\\
3.2161137463504	-3.23064390013172e-05\\
3.2361782182993	-3.27057570004285e-05\\
3.256094662435	-3.31046920010181e-05\\
3.2759231520447	-3.35051410011999e-05\\
3.2957318195218	-3.39094610009028e-05\\
3.3154905400202	-3.43169820009592e-05\\
3.3353072264506	-3.4730332000521e-05\\
3.3552924448387	-3.5153197000426e-05\\
3.3755488111073	-3.55898960009426e-05\\
3.3961658018176	-3.60448620000398e-05\\
3.4171495747772	-3.65207240005105e-05\\
3.4384970508468	-3.70195929999539e-05\\
3.4601947713989	-3.75428500003494e-05\\
3.4821740475735	-3.80898300011978e-05\\
3.5042415481638	-3.8656054000441e-05\\
3.5262446599021	-3.92370069999259e-05\\
3.5481026926572	-3.98291759999836e-05\\
3.5696961025201	-4.04276440004736e-05\\
3.5908990432525	-4.10267110009244e-05\\
3.611718850233	-4.16242750009843e-05\\
3.6322355354319	-4.2220687999972e-05\\
3.6525350763687	-4.28168490014258e-05\\
3.672656570237	-4.34127060007228e-05\\
3.6926582986756	-4.40086340010026e-05\\
3.7126536364244	-4.46069560009477e-05\\
3.732695795752	-4.52085700004545e-05\\
3.7525662389752	-4.58067069999402e-05\\
3.7723291704562	-4.64058269997736e-05\\
3.7920904770451	-4.70139860002661e-05\\
3.8118260589071	-4.76326720004749e-05\\
3.831600767591	-4.82657030005385e-05\\
3.8515273103403	-4.89201190010391e-05\\
3.8717095125494	-4.96043840012561e-05\\
3.8922355499169	-5.03271620004853e-05\\
3.9131126060042	-5.10937750011209e-05\\
3.934374122635	-5.19089130008865e-05\\
3.9559892424646	-5.27725949996949e-05\\
3.9779242135802	-5.36824590007257e-05\\
3.9999799713053	-5.46272840011852e-05\\
4.0219851386009	-5.55951000009713e-05\\
4.0438532960464	-5.6576671999764e-05\\
4.0654730558944	-5.75621280010097e-05\\
4.0867245976473	-5.8541812000712e-05\\
4.1075924365632	-5.95122460005371e-05\\
4.1281457241195	-6.04750780013319e-05\\
4.1484674041157	-6.14333590007732e-05\\
4.1686303116428	-6.23898340013085e-05\\
4.1886624414478	-6.33446790008207e-05\\
4.2086666547716	-6.43012920011898e-05\\
4.2286933205984	-6.52608900004736e-05\\
4.2485530944312	-6.62141749998568e-05\\
4.2682851387511	-6.71681940005442e-05\\
4.2880007739166	-6.81374080002684e-05\\
4.3076935354416	-6.91280090006074e-05\\
4.3273997333204	-7.01448420006301e-05\\
4.3472328911685	-7.11974660010384e-05\\
4.3672993078828	-7.2297598000759e-05\\
4.3876979290752	-7.3458243001312e-05\\
4.4084562392285	-7.46880690005725e-05\\
4.4296020695487	-7.59943520005635e-05\\
4.4511229660773	-7.73788770001005e-05\\
4.472988256507	-7.8839783000717e-05\\
4.4950267672542	-8.03633080010968e-05\\
4.5170322985411	-8.193070800111e-05\\
4.5389017240866	-8.35278810011886e-05\\
4.5605219156946	-8.51383069999656e-05\\
4.5818153560449	-8.67469659997511e-05\\
4.6027395422337	-8.83421910007343e-05\\
4.6233327252578	-8.99199130000028e-05\\
4.6436756524138	-9.14813640005008e-05\\
4.6638551269403	-9.30293910013091e-05\\
4.6839176965816	-9.45643239997906e-05\\
4.7038850066395	-9.60840210009195e-05\\
4.7238522788849	-9.7592683999892e-05\\
4.7437704795447	-9.90869350001589e-05\\
4.7635357781709	-0.00010056619900034\\
4.7832569199475	-0.000102055904999787\\
4.8029488437836	-0.000103570022000454\\
4.8226238885874	-0.00010511133799973\\
4.8423958287431	-0.000106689571000018\\
4.8623714247526	-0.000108317828001248\\
4.8826497099582	-0.000110011315999969\\
4.9032996640714	-0.000111784075000898\\
4.9243202749328	-0.000113644288999737\\
4.9457354011305	-0.000115599974000347\\
4.9675034755489	-0.000117649094001138\\
4.9895074618174	-0.000119777769000962\\
5.0115010305837	-0.000121955803001228\\
5.033267553387	-0.000124152568000468\\
5.054761602331	-0.000126351453999973\\
5.076009025117	-0.000128540619000361\\
5.0969518341852	-0.00013069797600096\\
5.1176084668551	-0.00013280961100115\\
5.1380010953968	-0.000134865459001432\\
5.1581819446409	-0.000136861518001297\\
5.178232799316	-0.000138799654999744\\
5.1981876141154	-0.000140679097000884\\
5.2181255762977	-0.000142505346000021\\
5.238067113558	-0.000144283471000151\\
5.2579276796762	-0.000146020309999884\\
5.2777146422484	-0.000147740799000928\\
5.2974988189385	-0.000149474209999667\\
5.3172446193978	-0.000151228114001256\\
5.3370516303432	-0.00015301924300104\\
5.3570272164898	-0.000154866329999948\\
5.377272290665	-0.000156786360999916\\
5.397835234406	-0.000158789664000736\\
5.4187297215187	-0.000160883308000237\\
5.4400063898187	-0.00016307703799967\\
5.4616195727343	-0.000165368048000047\\
5.4835439497939	-0.000167751524999815\\
5.5054691504744	-0.000170187404000544\\
5.527133894889	-0.000172634996999932\\
5.5485473477327	-0.000175079194001171\\
5.5697398217554	-0.000177503892000885\\
5.5906427730923	-0.000179880353000428\\
5.6112520093042	-0.000182188060000144\\
5.6316436239984	-0.000184420661000217\\
5.6518083135846	-0.000186567494999679\\
5.6718035973213	-0.000188629074001412\\
5.6916770615412	-0.000190608714000007\\
5.7115153673063	-0.000192515538000038\\
5.7314418792206	-0.000194366039000471\\
5.7514455605846	-0.000196174401001059\\
5.7713751719953	-0.000197954411000012\\
5.7913024119877	-0.000199740860001185\\
5.8112004428852	-0.00020155049200099\\
5.8311193697888	-0.000203402804000774\\
5.8511667866307	-0.000205321265999814\\
5.8714274949375	-0.000207321280001338\\
5.8919066524068	-0.000209404420999704\\
5.9126679366566	-0.000211577303000254\\
5.9337671688041	-0.000213847833000713\\
5.9551454846788	-0.000216212068000488\\
5.9768432522626	-0.000218674422001186\\
5.9986508096629	-0.000221208181001131\\
6.0202166927902	-0.00022376602600005\\
6.0415582988653	-0.000226339224999705\\
6.0627099418268	-0.000228916431000314\\
6.0836577115844	-0.000231474135000909\\
6.1043515916157	-0.000233980504001252\\
6.1247963181789	-0.000236412691000609\\
6.1449617076122	-0.000238750744999905\\
6.164922080834	-0.000240995030001301\\
6.1847196869717	-0.000243147371000063\\
6.2044472091075	-0.000245216974001039\\
6.2242238715154	-0.000247217776999875\\
6.2441383003305	-0.000249166706000281\\
6.2641407575058	-0.00025108476300062\\
6.2841382853351	-0.000253006113000609\\
6.304138102979	-0.000254958590000243\\
6.3241227479257	-0.000256961109000642\\
6.3442015535797	-0.000259050736000077\\
6.3644313208928	-0.000261251281999719\\
6.3848386489923	-0.000263565831000179\\
6.4055065981887	-0.000265996743999963\\
6.4264472147203	-0.000268547350000148\\
6.4475974905216	-0.000271222208001021\\
6.4690126554078	-0.000274039356000344\\
6.4906723782613	-0.000277000112999914\\
6.5121774962577	-0.000280045433999732\\
6.5335004234476	-0.000283154697999777\\
6.5546396088564	-0.000286297674000124\\
6.5755827000003	-0.00028943093700029\\
6.5963332460436	-0.000292508805999958\\
6.6168877110988	-0.000295492700001176\\
6.6371497409868	-0.000298343270999979\\
6.6571925286471	-0.000301058387000452\\
6.6770432189972	-0.000303636276999697\\
6.6967921005263	-0.000306084905000503\\
6.7165530609962	-0.000308414924001355\\
6.7364465008717	-0.000310640200000378\\
6.7564741964559	-0.000312782066000494\\
6.7764546477547	-0.000314897046999718\\
6.7964374566463	-0.000317049601999742\\
6.8163841120078	-0.000319245321000139\\
6.8363911579233	-0.000321521669000902\\
6.8565403272733	-0.00032392913599999\\
6.8768313492924	-0.000326496357001105\\
6.8973482746634	-0.000329244287000208\\
6.9181670591357	-0.000332191537999904\\
6.9392294633083	-0.000335347097999872\\
6.9604697016601	-0.000338718266000626\\
6.9819881425632	-0.000342318163999877\\
7.003533562724	-0.00034607573900125\\
7.0249303557831	-0.000349913024001225\\
7.0461522582581	-0.000353768682000322\\
7.0671755361212	-0.000357574349999723\\
7.0879659320218	-0.000361256387000353\\
7.1085963505092	-0.000364767798000543\\
7.1290270380593	-0.000368061148000365\\
7.1492633072122	-0.000371121458000445\\
7.1692615370207	-0.000373945260999875\\
7.1891177666548	-0.000376557935000577\\
7.2089419748999	-0.000378984530000182\\
7.2288527077692	-0.000381248025000502\\
7.2488679524596	-0.000383371143000133\\
7.2688484877581	-0.000385415279000156\\
7.2887785172624	-0.00038747655599991\\
7.3086049701727	-0.000389564267001319\\
7.3284320398506	-0.000391705180000201\\
7.3483742652448	-0.000393965534000174\\
7.3685192551554	-0.000396418250000252\\
7.3888626839214	-0.000399110205000497\\
7.4094505331084	-0.000402080081000733\\
7.4303379875523	-0.000405341663000769\\
7.4514693951003	-0.000408838892999697\\
7.4728092972929	-0.000412487185000643\\
7.494288561314	-0.000416230335000378\\
7.5158292250534	-0.0004200527600009\\
7.5372163220755	-0.00042388916600089\\
7.5584970951125	-0.00042766939700023\\
7.5795420924402	-0.000431289086000319\\
7.6003392331127	-0.000434698883999829\\
7.6209222687006	-0.000437889285000992\\
7.6413243137711	-0.000440867733001227\\
7.6614990869775	-0.00044363830900096\\
7.6814856011159	-0.000446217198000198\\
7.701392319066	-0.000448624349001392\\
7.7213362458868	-0.000450876154999946\\
7.7413486187801	-0.000452988289000089\\
7.7613322624327	-0.00045499813499994\\
7.7812541944296	-0.000456990668000756\\
7.8011180530412	-0.000459032451001207\\
7.8209582978441	-0.000461155394001267\\
7.8408799650207	-0.000463422109000078\\
7.8609875862392	-0.000465904132999739\\
7.8813097684869	-0.000468650367000834\\
7.9017962088917	-0.000471689773000605\\
7.9225317385168	-0.000475044737999752\\
7.9435665164534	-0.000478674980000093\\
7.9647929746283	-0.000482478797000141\\
7.9861299173482	-0.000486403236999777\\
8.0075737208412	-0.000490473432000371\\
8.0288562912782	-0.000494632316000221\\
8.0500969316103	-0.000498779245001302\\
8.0713054923666	-0.000502755973000646\\
8.0923427679341	-0.000506462358000448\\
8.1131382870711	-0.000509911868000756\\
8.1336554182471	-0.000513143899000923\\
8.1539145574513	-0.000516180814001288\\
8.1739425635864	-0.000519019550001332\\
8.1938451855697	-0.000521660326000983\\
8.2137361755288	-0.000524106465000784\\
8.2336121155371	-0.000526361773999895\\
8.2534433710963	-0.000528465598000238\\
8.2731833198257	-0.000530507225001031\\
8.2929317772946	-0.000532609666000994\\
8.312745904446	-0.000534818726000807\\
8.332602173691	-0.000537174990000722\\
8.3526124997349	-0.000539775778999996\\
8.3728885329569	-0.000542729125999841\\
8.3934538291859	-0.00054609332100064\\
8.4143061315155	-0.000549841419999808\\
8.4353014527662	-0.000553840161000352\\
8.4563691440405	-0.000557953063999861\\
8.4776378472673	-0.0005621361110002\\
8.4990816213727	-0.000566405662000946\\
8.5204954618161	-0.000570738841000562\\
8.5419060229492	-0.00057504126800012\\
8.5631578824969	-0.000579109107000875\\
8.5841524477164	-0.000582821553001267\\
8.6049222066733	-0.000586222817000603\\
8.6254291190763	-0.000589407593000857\\
8.6456673178918	-0.000592435829000593\\
8.6656508727299	-0.00059531072099972\\
8.6854733810784	-0.00059801853300101\\
8.7052419007249	-0.000600547919001215\\
8.7250696507919	-0.00060290306000077\\
8.7449443603225	-0.00060510155700122\\
8.7648212298673	-0.000607213218000169\\
8.7846827662336	-0.000609357361000207\\
8.8046141184884	-0.000611606113000818\\
8.8245633035296	-0.000613976552999773\\
8.8446309499491	-0.000616543331000585\\
8.8648284851756	-0.000619382116001432\\
8.8851996548609	-0.000622517687000723\\
8.9058527513624	-0.000625916803000948\\
8.9268458346459	-0.000629533498001322\\
8.9480190526906	-0.000633324659000678\\
8.9693205073731	-0.000637282396001027\\
8.9907123639829	-0.000641384394000966\\
9.0121750315304	-0.000645584686999712\\
9.0336022950275	-0.000649787891999765\\
9.0549772204377	-0.000653886781000423\\
9.0762208798276	-0.000657783345999974\\
9.0972310952059	-0.000661443043000531\\
9.1178807939461	-0.000664881022000685\\
9.1381734746657	-0.000668126721000917\\
9.1581912223093	-0.000671190314999848\\
9.1780265574585	-0.000674064075999681\\
9.1977800275208	-0.000676739925999925\\
9.2175611593662	-0.000679221352999804\\
9.2374428943034	-0.000681526921001208\\
9.2573653127446	-0.000683700897001316\\
9.2772628049507	-0.000685848424000213\\
9.2971912677455	-0.00068808492400052\\
9.317127589217	-0.000690438210000366\\
9.3371417271851	-0.000692928877001009\\
9.3572703274084	-0.000695582926001137\\
9.3775885133215	-0.00069844133500041\\
9.3981680872871	-0.000701549828001191\\
9.4190024267133	-0.000704934028000537\\
9.4400723192354	-0.000708572847001321\\
9.4613900811341	-0.000712382546000256\\
9.4827609517711	-0.00071620674700057\\
9.5041761331782	-0.000719965370000963\\
9.5256057897885	-0.000723672884999971\\
9.5468913007086	-0.00072736744199986\\
9.5679682627884	-0.000731040645000292\\
9.5888153697633	-0.000734612622000697\\
9.609471196372	-0.000738005212999937\\
9.629910024675	-0.000741173847000454\\
9.6500324650822	-0.000744098119000114\\
9.6699267941804	-0.000746800044000295\\
9.6896918097049	-0.000749299354000144\\
9.7094344533143	-0.000751610804000435\\
9.7292427871616	-0.000753749604999854\\
9.7490653868939	-0.000755736539000296\\
9.7689104185438	-0.000757652162000966\\
9.7887492938236	-0.000759602084000832\\
9.8086663094108	-0.00076163130099971\\
9.8286393890752	-0.000763751423001224\\
9.8487412519561	-0.000765996851001205\\
9.8690032640744	-0.000768391916000866\\
9.8894626550269	-0.000770953994001289\\
9.9101902065151	-0.000773730877000389\\
9.931252408174	-0.000776794592001195\\
9.9525322301827	-0.000780135961001349\\
9.9739060677538	-0.000783628921000812\\
9.9953362635153	-0.00078711952900079\\
10.016855984316	-0.000790552401999989\\
10.038339127519	-0.000793938757000845\\
10.059620575121	-0.000797265299000927\\
10.080696158582	-0.00080047678100037\\
10.10153518472	-0.000803502704000536\\
10.122159821423	-0.000806321784001085\\
10.142465632709	-0.000808931627000575\\
10.162497192231	-0.000811354392000752\\
10.18235171638	-0.000813607776001035\\
10.202134080454	-0.000815700753999948\\
10.221957259114	-0.000817642361001347\\
10.241820797271	-0.000819443313000434\\
10.261737261511	-0.000821153796000118\\
10.281664464373	-0.000822852752000003\\
10.301607503476	-0.000824583220000008\\
10.321519535304	-0.000826352337000458\\
10.341498244561	-0.000828197604000991\\
10.361645760762	-0.000830158354000687\\
10.382043679239	-0.000832255449999764\\
10.4027202303	-0.000834518386000127\\
10.423710280369	-0.000837015351001114\\
10.444979898349	-0.000839779930000617\\
10.466366649868	-0.000842708950999693\\
10.487855524591	-0.000845640830000605\\
10.509432567666	-0.00084849197300052\\
10.531039715289	-0.000851300537000554\\
10.552503936333	-0.000854095377000874\\
10.573783270776	-0.000856834211001356\\
10.594877916095	-0.0008594429590012\\
10.615741391475	-0.000861880042000607\\
10.636230476681	-0.00086413938000085\\
10.656404941343	-0.000866250597001184\\
10.676363397598	-0.000868235951999807\\
10.6962118985	-0.00087010433600021\\
10.71606450732	-0.000871858857999896\\
10.736003678113	-0.000873503386999985\\
10.755984857233	-0.000875053177001206\\
10.776020955295	-0.000876572411000254\\
10.795931727495	-0.000878091062000763\\
10.815765210707	-0.000879623778001104\\
10.835641047194	-0.000881202083000687\\
10.855669620139	-0.000882869852000923\\
10.875948932544	-0.000884656998000111\\
10.896568121776	-0.000886579834000756\\
10.917528762989	-0.000888664731000688\\
10.938794359746	-0.00089095090500102\\
10.960217506706	-0.000893419439000454\\
10.981735115522	-0.000895982972000553\\
11.003325385102	-0.000898548287000978\\
11.024952257051	-0.000901084094000026\\
11.046503387542	-0.00090359060400047\\
11.067896248395	-0.000906044947001305\\
11.089016578444	-0.000908392787000167\\
11.10991384762	-0.000910611401000239\\
11.130568571542	-0.000912699520000615\\
11.150890433364	-0.000914659168000043\\
11.170966844307	-0.00091650509500063\\
11.1909030038	-0.000918244440001104\\
11.210812758103	-0.000919880269000473\\
11.230771975767	-0.000921414009001253\\
11.250738488838	-0.000922849893001398\\
11.270788230625	-0.000924238760999785\\
11.290702506901	-0.000925614605000291\\
11.310511717584	-0.000926987586000294\\
11.330338510159	-0.000928378733000557\\
11.350298238809	-0.000929826730001082\\
11.370495544123	-0.000931366991000715\\
11.391021023746	-0.000933020941999985\\
11.411884634242	-0.000934811291999793\\
11.433126018634	-0.000936778766000401\\
11.454570505882	-0.000938916845999671\\
11.476120801211	-0.000941160900000071\\
11.497783886825	-0.000943434070000748\\
11.519449209534	-0.000945694219000259\\
11.541108349105	-0.000947947684000638\\
11.562625288549	-0.000950168779001004\\
11.583837822323	-0.000952303183000325\\
11.604798446571	-0.00095432842000065\\
11.625510830797	-0.000956242585001377\\
11.645908257366	-0.000958046689000014\\
11.666041029353	-0.0009597483470003\\
11.6860121649	-0.000961353352000316\\
11.705932746651	-0.00096286461500128\\
11.725914092269	-0.000964286474999909\\
11.745921543497	-0.000965621966001251\\
11.765989577215	-0.000966906811999735\\
11.785924391056	-0.000968179285999682\\
11.805731817833	-0.000969452679999705\\
11.825538927334	-0.000970743190000789\\
11.845463464335	-0.000972082542000763\\
11.865611158494	-0.000973501166001256\\
11.886073666318	-0.000975014138001384\\
11.906909626301	-0.000976638127999863\\
11.928089518267	-0.000978405162999962\\
11.949528264996	-0.000980334420001228\\
11.971080797125	-0.000982381181000136\\
11.992774514568	-0.000984470469001408\\
12.014501885014	-0.000986541981999878\\
12.036205320619	-0.000988592301000679\\
12.057787766309	-0.000990616717000847\\
12.079136648902	-0.000992582833999833\\
12.100180216533	-0.000994459821001215\\
12.120978229058	-0.000996246476001161\\
12.141482729528	-0.000997941717001183\\
12.161695169612	-0.000999545455000472\\
12.181715565413	-0.00100105993599975\\
12.201655854785	-0.00100248576000084\\
12.221636097554	-0.00100382584400016\\
12.241663591446	-0.00100508270899979\\
12.261728698477	-0.00100627892300054\\
12.281687877492	-0.0010074594149998\\
12.30148950865	-0.00100863985300137\\
12.321252669721	-0.00100982911400038\\
12.341088032981	-0.00101104956600118\\
12.361098041375	-0.00101232814400021\\
12.381380416507	-0.0010136796350011\\
12.402030379382	-0.00101511542700017\\
12.423128025696	-0.00101666249500099\\
12.44458013594	-0.00101834235599974\\
12.466167099408	-0.00102013361200015\\
12.487885807126	-0.00102198824800048\\
12.509688403261	-0.00102385306499997\\
12.531499221372	-0.00102570355200093\\
12.553190029208	-0.00102752540299988\\
12.574640075312	-0.00102929833400012\\
12.595799214082	-0.00103100565700132\\
12.616647335487	-0.00103263880700055\\
12.637221966147	-0.00103419636400126\\
12.657513196571	-0.0010356720139999\\
12.677598373732	-0.00103706461100117\\
12.697584677096	-0.00103837531300144\\
12.717587497922	-0.00103960729500052\\
12.737675111323	-0.00104076560899991\\
12.757758309699	-0.00104186177200027\\
12.777702787881	-0.00104293509000009\\
12.797468851707	-0.00104400414999972\\
12.81717865757	-0.0010450742939998\\
12.836952475731	-0.00104616121000056\\
12.856903327707	-0.00104729064999987\\
12.877136333299	-0.00104848485400133\\
12.897748303632	-0.00104975969099996\\
12.91877170373	-0.00105112921800021\\
12.940172063505	-0.00105260475799973\\
12.961741504706	-0.00105417178900069\\
12.983469387778	-0.00105581049099968\\
13	-0.00105709677200139\\
};
\addlegendentry{CH}

\addplot [color=blue, mark=diamond*]
  table[row sep=crcr]{%
0.022207851632246	0\\
0.044225492790682	-1.4150900007337e-07\\
0.065977928769569	-2.82013999708397e-07\\
0.08741480786196	-4.21485999879678e-07\\
0.10846218374935	-5.59491001084211e-07\\
0.12911215980771	-6.95998000566078e-07\\
0.14941544166746	-8.31184999938728e-07\\
0.16946798847511	-9.65559999954735e-07\\
0.18937379569754	-1.09968800110494e-06\\
0.20924513663206	-1.23421600051188e-06\\
0.22920289448533	-1.3698750009894e-06\\
0.24933568884453	-1.5071630006247e-06\\
0.26946377259981	-1.64456000106838e-06\\
0.2894478558543	-1.78072800061102e-06\\
0.30932462325458	-1.91571399987822e-06\\
0.32921650570913	-2.05022100097096e-06\\
0.34923703820368	-2.18498600013106e-06\\
0.36949124935983	-2.3207559998184e-06\\
0.39007598658192	-2.45823800071321e-06\\
0.41104142678019	-2.59772700061944e-06\\
0.43239437441378	-2.73923300042611e-06\\
0.45409670154333	-2.88235500001122e-06\\
0.47606496035103	-3.02669300111802e-06\\
0.49824236235173	-3.17227300072886e-06\\
0.52044260817328	-3.31856499968808e-06\\
0.54247367368404	-3.46486400104595e-06\\
0.56424369466503	-3.61062400067169e-06\\
0.58570522961438	-3.75537600127984e-06\\
0.60679630718479	-3.89853300042375e-06\\
0.62747982548576	-4.03987900021718e-06\\
0.64780993914874	-4.17993900114766e-06\\
0.66788196671984	-4.31955800017647e-06\\
0.68779925447593	-4.4594490002936e-06\\
0.70767343459238	-4.60015199976738e-06\\
0.72762476688728	-4.74213899970266e-06\\
0.74776032595777	-4.88583100022311e-06\\
0.76787156142996	-5.0295070010975e-06\\
0.7878651789201	-5.17246600040266e-06\\
0.80774146320144	-5.3148420011695e-06\\
0.82762341559608	-5.45751299974029e-06\\
0.84762536408978	-5.60106099989355e-06\\
0.86785312115744	-5.74586200130511e-06\\
0.88840429994926	-5.89229800063151e-06\\
0.90932335397254	-6.04063400011512e-06\\
0.93062269291118	-6.19141400015621e-06\\
0.95228235109177	-6.34509600061506e-06\\
0.9742239378783	-6.50158199988482e-06\\
0.99636375081012	-6.66026000040176e-06\\
1.0185381998154	-6.8197710003659e-06\\
1.0405690376	-6.97894700074642e-06\\
1.0623570489308	-7.13756899983764e-06\\
1.0838312139475	-7.2957080003988e-06\\
1.1049214088356	-7.45296800097606e-06\\
1.1256428542102	-7.6091660012878e-06\\
1.146007282323	-7.76393700085976e-06\\
1.1661061446108	-7.91768700025841e-06\\
1.1860420727859	-8.07117999990226e-06\\
1.2059259415779	-8.22540500067248e-06\\
1.2258772069416	-8.38140600123438e-06\\
1.2459940733845	-8.53991200067128e-06\\
1.2660882462859	-8.69911200140905e-06\\
1.286082621584	-8.85797000016453e-06\\
1.3059534056386	-9.01609700143524e-06\\
1.3258198259639	-9.17450500104167e-06\\
1.3457970085153	-9.33431500094173e-06\\
1.3659915736453	-9.49654900139763e-06\\
1.3865019707434	-9.66198100016413e-06\\
1.4073727282196	-9.83072900062609e-06\\
1.4286179785127	-1.0002751000826e-05\\
1.450223059208	-1.01780520012085e-05\\
1.4721341864937	-1.03567640010738e-05\\
1.4942364002329	-1.0538605000221e-05\\
1.5163784166651	-1.0722582000966e-05\\
1.538400307674	-1.0907118999981e-05\\
1.5602054247574	-1.10911310002848e-05\\
1.5816952972139	-1.12739810003148e-05\\
1.6027934452061	-1.14554830012992e-05\\
1.623540901579	-1.16363230002747e-05\\
1.6439464595974	-1.18165540001769e-05\\
1.6640783212189	-1.19963510005761e-05\\
1.6840382419538	-1.21761840006229e-05\\
1.7039362138972	-1.23567990009121e-05\\
1.7238907984066	-1.25393070007362e-05\\
1.7439795736301	-1.27246439998174e-05\\
1.7640490670388	-1.29114990006229e-05\\
1.7840348403421	-1.30990790001562e-05\\
1.8038964011203	-1.32865660003034e-05\\
1.8237422854472	-1.34745530004921e-05\\
1.8436886853587	-1.36639540002648e-05\\
1.8638432695594	-1.38560160003465e-05\\
1.8843054825387	-1.40522510001517e-05\\
1.905126463457	-1.42537520009256e-05\\
1.9263165914822	-1.44609310002153e-05\\
1.9478614259416	-1.46734679997707e-05\\
1.9697342190678	-1.48907590009628e-05\\
1.9918029469247	-1.51115199997776e-05\\
2.0139178124208	-1.53348450009361e-05\\
2.035930791858	-1.55599300004639e-05\\
2.0577513774175	-1.5786002000695e-05\\
2.0792616616905	-1.60114520006971e-05\\
2.1003758626467	-1.62348349999064e-05\\
2.1211361201243	-1.6456436000567e-05\\
2.1415900958917	-1.66770819998163e-05\\
2.161763209413	-1.68973840004583e-05\\
2.1817545231601	-1.71185480013492e-05\\
2.2016729450429	-1.73416130007098e-05\\
2.2216359779855	-1.75675400004849e-05\\
2.2417096896452	-1.77967399999091e-05\\
2.2617399577957	-1.80272029997042e-05\\
2.2816991251276	-1.82586030010867e-05\\
2.3015466618035	-1.84905070010899e-05\\
2.3213653056914	-1.8723870001125e-05\\
2.3412724539905	-1.89599759998771e-05\\
2.3613771057106	-1.91999880012617e-05\\
2.3817800806659	-1.94450810013791e-05\\
2.4025465415765	-1.96962570004899e-05\\
2.4236779424443	-1.99541190006869e-05\\
2.4451619519546	-2.02192039999716e-05\\
2.4669874091174	-2.04918479997929e-05\\
2.4890269364595	-2.07705440011807e-05\\
2.5111208432092	-2.1053189000142e-05\\
2.5331279701483	-2.13380680005315e-05\\
2.5549631297514	-2.16243919997083e-05\\
2.5764991171051	-2.19108190009365e-05\\
2.5976350696602	-2.21958830000091e-05\\
2.6184075659695	-2.24796749996869e-05\\
2.638895324834	-2.27629560001219e-05\\
2.6591199671769	-2.3045921000886e-05\\
2.6791515132354	-2.33294960008124e-05\\
2.699097514648	-2.36152070005602e-05\\
2.7190742125824	-2.39045879997235e-05\\
2.7391468258775	-2.41983110012001e-05\\
2.759122581816	-2.44931070003673e-05\\
2.7790272871224	-2.4789215000709e-05\\
2.798858044387	-2.50865299999958e-05\\
2.8186449707513	-2.53854950003074e-05\\
2.8385065010567	-2.56881580007473e-05\\
2.8585526385371	-2.59966840001624e-05\\
2.8788852813974	-2.63131510003234e-05\\
2.8995846025285	-2.66392240000357e-05\\
2.9206493425307	-2.69753580006693e-05\\
2.9420685869542	-2.73220600011115e-05\\
2.9638367929242	-2.76801880012556e-05\\
2.9858481477253	-2.80488740003193e-05\\
3.0079272888753	-2.84256569997865e-05\\
3.0299307769378	-2.88080050001582e-05\\
3.0517779413252	-2.9194216001116e-05\\
3.0733433440689	-2.95820240001632e-05\\
3.0945073821976	-2.99691530010193e-05\\
3.1152978436748	-3.03558009999705e-05\\
3.1357954086168	-3.07430060004776e-05\\
3.1560710053883	-3.11314720011779e-05\\
3.1761480247562	-3.15208180001747e-05\\
3.19612386274	-3.19121010008416e-05\\
3.2161134516951	-3.23069429999379e-05\\
3.2361779656515	-3.27061550002838e-05\\
3.2560944491551	-3.31049840003317e-05\\
3.2759229564703	-3.35053310003275e-05\\
3.2957316093609	-3.39095560004665e-05\\
3.3154902919679	-3.43169850012259e-05\\
3.3353069385324	-3.47302420014017e-05\\
3.3552921316796	-3.51530109998777e-05\\
3.3755484928856	-3.55896049999416e-05\\
3.3961654877691	-3.60444490006273e-05\\
3.4171492512756	-3.65201650005531e-05\\
3.438496735116	-3.70188610006039e-05\\
3.4601944662158	-3.75419110003605e-05\\
3.4821737312518	-3.80886500011002e-05\\
3.5042412083442	-3.86545970005869e-05\\
3.5262442889622	-3.92352410010233e-05\\
3.5481023022868	-3.98270720012306e-05\\
3.5696957225726	-4.04251860004479e-05\\
3.5908986129712	-4.10238850001576e-05\\
3.6117183483921	-4.16210760008084e-05\\
3.6322349476772	-4.22171140002092e-05\\
3.6525343900198	-4.2812897000033e-05\\
3.672655933624	-4.34083809999208e-05\\
3.6926577080339	-4.40039340006138e-05\\
3.7126530868267	-4.4601879000794e-05\\
3.7326952876493	-4.52031120001806e-05\\
3.7525657663513	-4.58008760002571e-05\\
3.7723287042316	-4.63996460009497e-05\\
3.792089984212	-4.70074900000839e-05\\
3.8118255288728	-4.76258940000918e-05\\
3.8316001869939	-4.82586720007561e-05\\
3.8515266790353	-4.89128640008829e-05\\
3.8717088505982	-4.95969310012612e-05\\
3.8922348676475	-5.03195290004754e-05\\
3.9131118933291	-5.1085970000031e-05\\
3.9343733968659	-5.19009370005818e-05\\
3.9559885202432	-5.27644510004421e-05\\
3.9779234804397	-5.36741460006596e-05\\
3.9999792131859	-5.46188120011948e-05\\
4.0219843525562	-5.55864880009693e-05\\
4.0438524905939	-5.65679540009967e-05\\
4.0654722820832	-5.75533480002832e-05\\
4.0867237950333	-5.85330119999838e-05\\
4.1075915251986	-5.95034600010536e-05\\
4.1281446714677	-6.04663270014072e-05\\
4.1484661851531	-6.1424646000674e-05\\
4.1686290403791	-6.23811540005903e-05\\
4.1886611947051	-6.33360100010805e-05\\
4.2086654226476	-6.4292602001359e-05\\
4.2286921058091	-6.5252148001349e-05\\
4.2485518986642	-6.62053540008145e-05\\
4.2682839419828	-6.71592759999839e-05\\
4.2879995467414	-6.81283810006761e-05\\
4.3076922477033	-6.91188699999401e-05\\
4.3273983617833	-7.01355920007529e-05\\
4.3472314203862	-7.1188099001418e-05\\
4.3672977309287	-7.22880940013937e-05\\
4.3876962465224	-7.34485650006889e-05\\
4.4084544939044	-7.46781640010852e-05\\
4.4296002563658	-7.59841539998973e-05\\
4.4511211382081	-7.73683229997602e-05\\
4.4729864055613	-7.88288150008754e-05\\
4.4950248870785	-8.03518900003297e-05\\
4.5170304131392	-8.19188330005716e-05\\
4.5388998912447	-8.35155850005265e-05\\
4.5605203017489	-8.51256730012295e-05\\
4.581813816525	-8.67340810000172e-05\\
4.6027380371505	-8.83291519997442e-05\\
4.6233312635659	-8.9906799001227e-05\\
4.6436742553058	-9.14682310000359e-05\\
4.6638538207828	-9.30162700001347e-05\\
4.6839166545442	-9.45512450005737e-05\\
4.7038843065623	-9.60709980013519e-05\\
4.7238519158583	-9.75797250006849e-05\\
4.7437702387686	-9.90740400013124e-05\\
4.7635356223498	-0.000100553390000258\\
4.7832568484645	-0.000102043216999803\\
4.8029487757601	-0.000103557483001282\\
4.8226238057502	-0.000105098974000128\\
4.8423957184812	-0.000106677389000609\\
4.8623712805182	-0.000108305808000253\\
4.8826495283026	-0.000109999404999783\\
4.9032994418359	-0.000111772185000802\\
4.9243199984464	-0.000113632307000344\\
4.9457351146501	-0.000115587782000048\\
4.9675031910342	-0.000117636570999835\\
4.9895071504367	-0.00011976480500131\\
5.0115007842887	-0.000121942342000025\\
5.0332679410672	-0.000124138644000737\\
5.0547625846612	-0.000126337042001268\\
5.0760103231188	-0.0001285256590009\\
5.0969529997678	-0.000130682383000291\\
5.1176096352541	-0.000132793356000249\\
5.1380030900426	-0.000134848582000302\\
5.1581845623157	-0.000136843942000198\\
5.178236186541	-0.000138781341000538\\
5.1981919851677	-0.000140660025000017\\
5.2181311723974	-0.000142485507000245\\
5.238072586239	-0.000144262737000744\\
5.2579331392486	-0.000145998715000317\\
5.2777200965432	-0.000147718385999696\\
5.2975041803037	-0.000149451003000678\\
5.3172498586966	-0.000151204114001047\\
5.3370567964343	-0.00015299441700023\\
5.3570323731829	-0.000154840600000483\\
5.3772775408202	-0.000156759596000811\\
5.3978404491534	-0.00015876164700046\\
5.4187349866177	-0.000160853811999928\\
5.4400118053534	-0.000163045860000821\\
5.4616251291235	-0.00016533506900096\\
5.4835495863632	-0.000167716717999866\\
5.5054751234959	-0.000170150865001162\\
5.5271401050233	-0.000172596840000594\\
5.5485536196377	-0.000175039572001268\\
5.5697461911327	-0.000177463034001235\\
5.5906498564546	-0.000179838550000255\\
5.6112596317826	-0.000182145414001411\\
5.6316516512878	-0.000184377166000615\\
5.6518170164137	-0.000186523134001249\\
5.6718126933886	-0.000188583755001304\\
5.6916859958537	-0.000190562329001054\\
5.711524235287	-0.000192468076001262\\
5.7314507640044	-0.000194317519000009\\
5.7514543984279	-0.00019612487600007\\
5.7713840006813	-0.000197903974001434\\
5.7913112759365	-0.000199689610001386\\
5.8112093492271	-0.000201498490000063\\
5.8311284327341	-0.000203350070000496\\
5.8511760989209	-0.000205267771001161\\
5.8714369511064	-0.000207266939000306\\
5.8919162486393	-0.000209349119000279\\
5.912677655941	-0.00021152087900056\\
5.9337770129504	-0.000213790143000381\\
5.955155584132	-0.000216153099000138\\
5.9768536213887	-0.000218614273000739\\
5.9986617907016	-0.000221147041001402\\
6.0202281012595	-0.000223704062999985\\
6.0415699186516	-0.000226276597000918\\
6.0627216591101	-0.00022885329900113\\
6.0836699152648	-0.000231410714000901\\
6.1043649854956	-0.000233916951000168\\
6.1248105151552	-0.000236348913000839\\
6.1449764373452	-0.000238686567000101\\
6.1649372100064	-0.000240930276000029\\
6.1847348948382	-0.00024308187300015\\
6.2044626070264	-0.000245150671000616\\
6.2242395721325	-0.000247150671000895\\
6.2441548687414	-0.000249098918001067\\
6.2641579920669	-0.000251016446000563\\
6.2841556428365	-0.000252937419000787\\
6.3041555108498	-0.000254889642000933\\
6.3241404509672	-0.000256891975000784\\
6.3442196745834	-0.000258981389000823\\
6.3644495021761	-0.000261181526001408\\
6.3848569547193	-0.000263495355000032\\
6.4055251294234	-0.000265925123001054\\
6.4264659373006	-0.000268474204000668\\
6.4476164980077	-0.000271147400001226\\
6.4690320911495	-0.000273962926000237\\
6.490692540512	-0.000276922134000657\\
6.5121984604181	-0.000279965950999994\\
6.5335225397438	-0.000283073905000819\\
6.5546636453599	-0.000286216124001371\\
6.5756097044416	-0.000289349392000204\\
6.5963624147589	-0.000292427552000873\\
6.6169178326434	-0.00029541160500024\\
6.6371801715073	-0.000298262032000451\\
6.6572229854954	-0.000300976657999996\\
6.6770734758346	-0.000303553720000238\\
6.696822341653	-0.00030600130600078\\
6.7165834819338	-0.000308330164999759\\
6.7364773505888	-0.00031055428400073\\
6.7565053215639	-0.000312695142000052\\
6.7764857524122	-0.000314809443000996\\
6.7964685529411	-0.000316961473000532\\
6.8164152067915	-0.000319156691000799\\
6.8364224458881	-0.00032143251800143\\
6.8565718248065	-0.000323839228000722\\
6.8768633787164	-0.00032640520400129\\
6.8973813750751	-0.000329151339000688\\
6.9182013965933	-0.000332096600001108\\
6.9392641012307	-0.000335250578000768\\
6.9605048732457	-0.000338621018000751\\
6.9820241135296	-0.000342220114999847\\
7.0035703616799	-0.00034597529100111\\
7.0249688051082	-0.00034980840800003\\
7.0461937037933	-0.000353659707000631\\
7.0672237621118	-0.000357462780000262\\
7.0880223477897	-0.000361143941001174\\
7.1086572170548	-0.000364654951001242\\
7.1290886553739	-0.000367947792000223\\
7.1493244283822	-0.000371007426000602\\
7.1693222543894	-0.000373830184001278\\
7.189178406203	-0.000376441381000348\\
7.2090028910778	-0.000378866214001405\\
7.2289142799834	-0.000381127897000511\\
7.2489297459622	-0.000383249336000091\\
7.2689102538509	-0.000385292448999763\\
7.2888402492261	-0.000387353195000273\\
7.308666742644	-0.000389440543999697\\
7.3284942700358	-0.000391581249001405\\
7.3484375201482	-0.000393841331000289\\
7.3685839935553	-0.000396293212000742\\
7.3889294678468	-0.000398983606000769\\
7.4095194650019	-0.000401951819000601\\
7.4304086399929	-0.000405212850001391\\
7.4515407962743	-0.000408711284000773\\
7.4728818667387	-0.000412361491999746\\
7.4943618627713	-0.000416103783001276\\
7.5159037475238	-0.0004199203109998\\
7.5372924313494	-0.00042374777400056\\
7.5585750226127	-0.000427520316000241\\
7.5796205201937	-0.000431135266000027\\
7.6004177640979	-0.0004345426250012\\
7.6210009790699	-0.000437731612001002\\
7.6414021623817	-0.000440708558000935\\
7.6615764200529	-0.000443477220001043\\
7.6815628804969	-0.000446053784001421\\
7.7014700183979	-0.000448458468000013\\
7.7214148696644	-0.000450707958000507\\
7.7414274037362	-0.000452818024999857\\
7.7614111078005	-0.00045482640500083\\
7.7813334226656	-0.000456818357999822\\
7.8011972636251	-0.000458860019000085\\
7.8210379869674	-0.000460983137999804\\
7.8409606116013	-0.00046325007300041\\
7.8610698423668	-0.000465732005000774\\
7.881393579987	-0.000468477507000742\\
7.9018817585065	-0.000471515596000671\\
7.9226191501136	-0.000474868981999776\\
7.943655327125	-0.000478498454000942\\
7.9648827496634	-0.00048230274100014\\
7.9862201088925	-0.000486226336001039\\
8.0076654367449	-0.00049029119499977\\
8.0289504074812	-0.000494441495000331\\
8.0501926868546	-0.000498581480000482\\
8.0714017471149	-0.000502554965001067\\
8.0924372959238	-0.000506259466000358\\
8.113230860943	-0.000509706844001201\\
8.1337464188387	-0.000512936395001162\\
8.1540052947694	-0.00051597105399992\\
8.174033312016	-0.000518807685001121\\
8.1939363203957	-0.000521446533999992\\
8.2138280439602	-0.00052389096300054\\
8.2337039202702	-0.000526144740000234\\
8.2535349280646	-0.000528247508000845\\
8.2732748964673	-0.000530288964000647\\
8.2930239881111	-0.000532392008000926\\
8.312838691936	-0.000534601790000977\\
8.3326958949931	-0.000536958793000863\\
8.3527077767957	-0.000539560492001101\\
8.3729859456363	-0.000542515228000084\\
8.3935541914879	-0.000545881627001421\\
8.4144129420122	-0.000549633088001045\\
8.4354104322337	-0.000553633713000323\\
8.4564795540156	-0.000557746445000618\\
8.4777502110609	-0.000561926558001247\\
8.4991938488647	-0.000566190587001358\\
8.5206058902567	-0.000570519000000047\\
8.5420158078014	-0.000574819421000683\\
8.5632680038236	-0.000578886668000322\\
8.5842623944078	-0.000582598174000637\\
8.6050314371308	-0.000585997716999742\\
8.6255373068105	-0.000589180432999825\\
8.645774719023	-0.000592207091999697\\
8.6657578342511	-0.000595081109000972\\
8.6855804291796	-0.00059778851100134\\
8.7053496631069	-0.000600317688000729\\
8.7251785451174	-0.00060267269100045\\
8.7450538225195	-0.00060487108900098\\
8.7649308203078	-0.000606983117000581\\
8.7847931169561	-0.000609128584001084\\
8.804725367153	-0.000611379009001212\\
8.824675666385	-0.000613751464999979\\
8.8447451953419	-0.000616321074000226\\
8.8649448859889	-0.000619163671000678\\
8.8853189781857	-0.000622303974001426\\
8.905975870926	-0.000625708271000391\\
8.9269713777567	-0.000629328995000122\\
8.9481433598541	-0.000633121196001341\\
8.9694432740148	-0.000637077306000933\\
8.9908312802293	-0.000641176398000098\\
9.0122925446249	-0.00064537608000137\\
9.0337191948571	-0.000649581078000949\\
9.055094147908	-0.000653682060001159\\
9.0763354970382	-0.000657579104000661\\
9.0973441894568	-0.000661238548000043\\
9.1179928489623	-0.000664676030000422\\
9.1382848843789	-0.000667921430000717\\
9.1583022735868	-0.000670985093000454\\
9.1781376196332	-0.000673859133000221\\
9.1978915864464	-0.000676535300000225\\
9.217673763166	-0.000679017029000306\\
9.2375561995763	-0.000681322865000666\\
9.2574789185996	-0.000683497385001175\\
9.2773764255541	-0.000685646099000792\\
9.2973057993548	-0.000687884518001169\\
9.3172424420917	-0.000690240002001019\\
9.3372577280102	-0.000692733399001\\
9.3573878422802	-0.000695390769999804\\
9.3777076665677	-0.000698252981001346\\
9.3982897810102	-0.000701365342001381\\
9.4191276047218	-0.000704752886999671\\
9.4402024394334	-0.000708394412001212\\
9.4615212322602	-0.000712205235000596\\
9.4828913044562	-0.000716029150000352\\
9.5043069736515	-0.000719786958001123\\
9.5257364568933	-0.000723493337000392\\
9.5470223639898	-0.000727187185001199\\
9.5680986308705	-0.000730859959000796\\
9.5889433030803	-0.000734431326000262\\
9.6095966853799	-0.000737823160999795\\
9.6300340323922	-0.00074099114200088\\
9.6501556258039	-0.000743915004999707\\
9.6700496100185	-0.000746616826001301\\
9.6898148334588	-0.000749116241999914\\
9.7095583171964	-0.000751427905999691\\
9.7293674018174	-0.000753566947000905\\
9.7491906649374	-0.000755554309000317\\
9.7690359399513	-0.000757470921000092\\
9.7888755459086	-0.000759422351000794\\
9.8087938967155	-0.00076145324500132\\
9.8287688014062	-0.000763575179000497\\
9.8488714128046	-0.000765822443000275\\
9.869134939665	-0.000768219543999749\\
9.8895964148613	-0.000770783706000699\\
9.9103268526804	-0.000773562752000245\\
9.931393269059	-0.00077662892200081\\
9.952678097455	-0.000779972780000193\\
9.9740516570144	-0.000783466371000685\\
9.9954803876916	-0.000786955815000212\\
10.016997612854	-0.000790386148000977\\
10.038479088153	-0.00079376958700017\\
10.059759883159	-0.000797093530000126\\
10.080834280378	-0.000800302699\\
10.101671656318	-0.000803326503000079\\
10.122295005626	-0.000806143735999854\\
10.142599253147	-0.000808752009000102\\
10.162629783077	-0.000811173593000092\\
10.182483892431	-0.000813426116000215\\
10.202266568959	-0.00081551847700112\\
10.222090707462	-0.000817459677000087\\
10.241954678554	-0.000819260442000314\\
10.26187192259	-0.000820971342999854\\
10.28179968303	-0.000822671175001233\\
10.301742953172	-0.000824402516000688\\
10.321655689667	-0.000826172655999713\\
10.341635964705	-0.000828019277999914\\
10.361785934692	-0.000829981518000622\\
10.38218639638	-0.000832079733999791\\
10.402865995679	-0.000834343355000655\\
10.423859796705	-0.00083684103200099\\
10.445132609208	-0.000839606550000482\\
10.466519379972	-0.000842535773999842\\
10.48800669781	-0.000845466544999951\\
10.509581051564	-0.000848315550999956\\
10.531185354563	-0.00085112178100033\\
10.552649599427	-0.000853914888001128\\
10.573929249383	-0.000856652128000235\\
10.595022420933	-0.000859258862000445\\
10.615883371899	-0.000861693738000824\\
10.636369909327	-0.000863951160001264\\
10.656542462998	-0.000866060976001393\\
10.676499702051	-0.00086804539900065\\
10.696347770972	-0.000869913185001181\\
10.716200794103	-0.000871667371001195\\
10.736140183056	-0.000873311756000916\\
10.756121660867	-0.000874861788000558\\
10.776157349195	-0.000876381730000375\\
10.796067666209	-0.000877901198000686\\
10.815901562415	-0.000879434840999949\\
10.835778672109	-0.00088101430100096\\
10.855809291038	-0.000882683398000239\\
10.876091275879	-0.000884471758000771\\
10.896713628747	-0.000886395613001412\\
10.917677199579	-0.000888481656000195\\
10.938943733909	-0.000890769252000823\\
10.960366633194	-0.000893238917001327\\
10.981882809956	-0.000895802137000246\\
11.003469448378	-0.000898365577000959\\
11.025093574939	-0.000900899548000211\\
11.04664303771	-0.000903405145001202\\
11.06803446479	-0.000905858993000663\\
11.089153554022	-0.000908205937999895\\
11.110050151345	-0.000910423168001273\\
11.130702814576	-0.000912509699000807\\
11.151022807579	-0.000914468086000042\\
11.171098038063	-0.000916313202999675\\
11.191033782226	-0.0009180521090002\\
11.210943956831	-0.000919687776001155\\
11.230903164613	-0.000921221501000602\\
11.250869645219	-0.000922657633999791\\
11.27091944092	-0.000924047278999751\\
11.290833163805	-0.000925424075001402\\
11.310642509047	-0.000926798105000515\\
11.330470081998	-0.000928190433000964\\
11.35043118391	-0.000929639697000439\\
11.37063039592	-0.000931181066000875\\
11.39115839118	-0.000932835791999764\\
11.41202505976	-0.000934626748000156\\
11.433268596864	-0.000936594833000015\\
11.4547125984	-0.000938733079999921\\
11.476261776704	-0.0009409763499999\\
11.49792337114	-0.000943247887001064\\
11.519587612067	-0.000945506620000813\\
11.541245478532	-0.000947759361000777\\
11.562760688355	-0.000949980047000309\\
11.583971872594	-0.000952113940000388\\
11.604932063305	-0.000954138602001109\\
11.625642757171	-0.000956052238000993\\
11.646037929036	-0.000957856012000491\\
11.666169159784	-0.000959557551000856\\
11.686139515876	-0.000961162554000694\\
11.70606011119	-0.000962673914999712\\
11.726041725922	-0.000964095976000223\\
11.74604894011	-0.000965431818000795\\
11.76611696648	-0.000966717426001296\\
11.786051068519	-0.00096799087400079\\
11.805858597963	-0.000969265374001438\\
11.825666676172	-0.000970557162000674\\
11.845593098326	-0.000971897949000322\\
11.865743549172	-0.000973317953000929\\
11.886209590287	-0.000974832086001243\\
11.907048785429	-0.000976457066000691\\
11.928231874787	-0.000978225098000607\\
11.949670748659	-0.000980154722000748\\
11.971223256468	-0.0009822008120004\\
11.992914798712	-0.000984288150000623\\
12.014640766716	-0.000986357648001146\\
12.036343137136	-0.000988406503999784\\
12.057924435122	-0.000990429689000649\\
12.07927135974	-0.000992394374000227\\
12.100313685069	-0.000994269981999807\\
12.121110422449	-0.000996055595001266\\
12.141612670356	-0.000997750137001319\\
12.161823149327	-0.000999353460001018\\
12.181842391576	-0.00100086770500063\\
12.201782362826	-0.00100229343600056\\
12.221763131499	-0.00100363359000077\\
12.241790338415	-0.00100489060699971\\
12.261855662031	-0.00100608734800112\\
12.281814522318	-0.00100726867800027\\
12.301616510303	-0.00100845006600103\\
12.32138085475	-0.00100964041500085\\
12.341218303231	-0.00101086213500068\\
12.361231285198	-0.00101214202500088\\
12.381517365757	-0.00101349467900036\\
12.402171614353	-0.00101493142600084\\
12.423273677951	-0.00101647933199978\\
12.444728005444	-0.00101815976500141\\
12.466314367126	-0.00101995090100004\\
12.488031411175	-0.00102180448000055\\
12.509832382356	-0.00102366773300133\\
12.5316424031	-0.0010255169210005\\
12.553331180537	-0.00102733783400133\\
12.574779667568	-0.00102911020000107\\
12.595937088134	-0.0010308171400002\\
12.616783923762	-0.00103245012000031\\
12.637356640831	-0.00103400763100048\\
12.657645918656	-0.00103548332600134\\
12.677729792952	-0.00103687605199987\\
12.697715826033	-0.00103818697800051\\
12.717719233556	-0.00103941927200069\\
12.737807210297	-0.0010405779350009\\
12.757890582208	-0.00104167459800131\\
12.777834571672	-0.00104274861800135\\
12.797600721618	-0.00104381840700007\\
12.817311464163	-0.00104488941400049\\
12.837087049374	-0.00104597747800028\\
12.85704044137	-0.00104710831100085\\
12.877276685875	-0.00104830395600075\\
12.897892567007	-0.00104958016500056\\
12.918919055429	-0.00105095087999985\\
12.94032099565	-0.00105242729600086\\
12.961889201417	-0.0010539944610013\\
12.983615922743	-0.00105563258500041\\
13	-0.00105690588400087\\
};
\addlegendentry{PI}

\addplot [color=red, mark=square*,dashed,forget plot]
  table[row sep=crcr]{%
0.022207851543207	1.31351999499429e-07\\
0.044225493932808	1.20621999499804e-07\\
0.065977930667526	1.09340000165048e-07\\
0.087414805779541	9.72479998750941e-08\\
0.10846218047829	8.43489988966439e-08\\
0.12911216493579	7.0630999715604e-08\\
0.14941545560679	5.62229995892949e-08\\
0.16946801161759	4.11949994116867e-08\\
0.18937382868837	2.56099994544456e-08\\
0.20924518033952	9.4989989207761e-09\\
0.22920295027197	-7.13800041296508e-09\\
0.24933572324861	-2.42549997864216e-08\\
0.26946374047389	-4.13860004044864e-08\\
0.28944783808526	-5.80239998271281e-08\\
0.3093246217102	-7.39909999936117e-08\\
0.32921652312733	-8.92490010784286e-08\\
0.34923707767082	-1.03838001308532e-07\\
0.36949131367783	-1.17858000692195e-07\\
0.39007607774257	-1.31412001280751e-07\\
0.4110414705441	-1.44469000318281e-07\\
0.4323943426956	-1.56976000198483e-07\\
0.4540966223619	-1.68731000727007e-07\\
0.47606487864027	-1.7982200084532e-07\\
0.49824224748921	-1.90594001026057e-07\\
0.52044245092377	-2.01630999896452e-07\\
0.54247349433429	-2.13386000424975e-07\\
0.56424350617889	-2.25874000392423e-07\\
0.58570494812602	-2.38913999695001e-07\\
0.60679595113816	-2.52303999914716e-07\\
0.62747951624924	-2.66065001142124e-07\\
0.64780967618196	-2.80399000018861e-07\\
0.66788175023758	-2.95565000030251e-07\\
0.68779908560364	-3.11632000205009e-07\\
0.70767331554864	-3.28439000440994e-07\\
0.72762470122957	-3.45691001157888e-07\\
0.74776021554631	-3.63114001089571e-07\\
0.76787116302893	-3.80271000466337e-07\\
0.78786477275725	-3.97045001321317e-07\\
0.80774107781446	-4.13568001178533e-07\\
0.82762304894855	-4.29929000844709e-07\\
0.84762501531211	-4.45968000306607e-07\\
0.86785279055308	-4.61355000425101e-07\\
0.88840398915156	-4.75812999667369e-07\\
0.9093228462253	-4.89277001136657e-07\\
0.93062194371093	-5.02169999805346e-07\\
0.95228138506162	-5.15031000958288e-07\\
0.97422291131531	-5.28232000363005e-07\\
0.99636249909186	-5.41667001030532e-07\\
1.0185366471899	-5.55019001424739e-07\\
1.040567290967	-5.68289999947069e-07\\
1.0623552733723	-5.81931001164548e-07\\
1.0838292096059	-5.96498001215195e-07\\
1.1049190999354	-6.12081000994635e-07\\
1.1256405886273	-6.28410001368707e-07\\
1.1460051678736	-6.45055001413652e-07\\
1.1661041826191	-6.61816001112925e-07\\
1.1860402656818	-6.78764999761938e-07\\
1.2059242929388	-6.96129999866457e-07\\
1.2258757215353	-7.14122000644579e-07\\
1.2459923245473	-7.32758000054901e-07\\
1.2660858903301	-7.51500000006899e-07\\
1.2860801232395	-7.69837001257656e-07\\
1.3059508721382	-7.87542001390307e-07\\
1.3258172449303	-8.0477600050699e-07\\
1.3457943695288	-8.21820000496132e-07\\
1.3659888700642	-8.38902000310782e-07\\
1.3864992018719	-8.56036001195548e-07\\
1.4073695202853	-8.72950000285755e-07\\
1.4286142547892	-8.89425001204813e-07\\
1.4502186884043	-9.05497000047717e-07\\
1.4721295704833	-9.21622000049638e-07\\
1.4942312374345	-9.38316000897998e-07\\
1.5163725242311	-9.55679000824716e-07\\
1.5383938454693	-9.73324000952402e-07\\
1.5601988486128	-9.90903000541721e-07\\
1.581688331133	-1.00855200102501e-06\\
1.6027859562676	-1.02671500101792e-06\\
1.623533129959	-1.04580100135365e-06\\
1.6439390449779	-1.06583000025751e-06\\
1.6640712674128	-1.08646499974441e-06\\
1.684031552836	-1.10738300129753e-06\\
1.7039298935056	-1.12844799993184e-06\\
1.7238848511951	-1.14979900089907e-06\\
1.7439729535089	-1.17170000102362e-06\\
1.7640412132098	-1.19405200038614e-06\\
1.7840263593577	-1.2165790010954e-06\\
1.803887688681	-1.23879100044633e-06\\
1.8237332982304	-1.260366000011e-06\\
1.8436793896047	-1.28121100040346e-06\\
1.8638336467223	-1.3016080000483e-06\\
1.8842955326785	-1.32215500059374e-06\\
1.9051157154041	-1.34341000013194e-06\\
1.9263049301878	-1.36559500063527e-06\\
1.9478486477703	-1.38840100127879e-06\\
1.9697207157147	-1.41135000042425e-06\\
1.9917886056868	-1.43423100062989e-06\\
2.0139022317712	-1.45742900059531e-06\\
2.0359142355872	-1.48146500045243e-06\\
2.0577346221399	-1.50640600082852e-06\\
2.0792443769079	-1.53175099981695e-06\\
2.1003578120825	-1.55691400038904e-06\\
2.121117213639	-1.58185100040953e-06\\
2.1415716577951	-1.60699700124667e-06\\
2.1617455938481	-1.6327759997381e-06\\
2.1817377332482	-1.65946900132496e-06\\
2.2016569793541	-1.68705600067653e-06\\
2.2216208320062	-1.71531300097172e-06\\
2.2416939791531	-1.74393299978703e-06\\
2.2617216896376	-1.77240400134338e-06\\
2.2816789912985	-1.80069100075286e-06\\
2.3015257939183	-1.8287790002347e-06\\
2.3213435888965	-1.85676999997497e-06\\
2.3412497997011	-1.88469700113103e-06\\
2.3613534646874	-1.91252100023576e-06\\
2.3817554468804	-1.94026000066572e-06\\
2.4025206494974	-1.96810100128175e-06\\
2.4236505562703	-1.99650500043447e-06\\
2.4451328358699	-2.0260099997671e-06\\
2.4669569817936	-2.05694199983952e-06\\
2.4889953475829	-2.08906800125419e-06\\
2.5110876091833	-2.12199000060309e-06\\
2.5330932613377	-2.15556200089395e-06\\
2.5549279102524	-2.18998500045586e-06\\
2.5764632542846	-2.22544100125788e-06\\
2.597598144468	-2.26173400008634e-06\\
2.6183693925578	-2.29862300038519e-06\\
2.6388563470176	-2.33600500010311e-06\\
2.6590826686393	-2.37387000012745e-06\\
2.6791158552001	-2.41233099984584e-06\\
2.6990634384975	-2.45160400069722e-06\\
2.7190416467452	-2.49175300126581e-06\\
2.7391132935399	-2.53255799975705e-06\\
2.7590841730501	-2.57313500107159e-06\\
2.7789840620729	-2.61347300067882e-06\\
2.7988133434129	-2.65352900008509e-06\\
2.8185985785477	-2.69334999991599e-06\\
2.8384582246609	-2.73341600021126e-06\\
2.8585023062828	-2.77442100049541e-06\\
2.8788327492309	-2.81704700100249e-06\\
2.8995297503022	-2.86179800035313e-06\\
2.9205920822154	-2.90902999999787e-06\\
2.9420086577572	-2.95926600024643e-06\\
2.9637745665842	-3.0132980004538e-06\\
2.9857844040182	-3.07158400048024e-06\\
3.0078616123238	-3.13403400120649e-06\\
3.0298631659907	-3.200113001256e-06\\
3.051709668027	-3.26926800120475e-06\\
3.0732743581069	-3.34106100119413e-06\\
3.0944371358618	-3.41502400047489e-06\\
3.115226018452	-3.49101100027838e-06\\
3.1357216853851	-3.56887199970402e-06\\
3.1559978325417	-3.64822099996331e-06\\
3.1760773787393	-3.72827400063613e-06\\
3.1960554965847	-3.80849800052374e-06\\
3.2160470935953	-3.88859800004582e-06\\
3.2361090437334	-3.96824500015214e-06\\
3.2560177665207	-4.04620799976385e-06\\
3.2758380104865	-4.12374800085047e-06\\
3.2956423432005	-4.20250499999497e-06\\
3.3153985702853	-4.2824079997672e-06\\
3.3352123967622	-4.3644300014023e-06\\
3.355194384241	-4.4506909997466e-06\\
3.3754471152803	-4.54418599993289e-06\\
3.3960601493707	-4.64827700064063e-06\\
3.4170400544505	-4.76591100095902e-06\\
3.438383186293	-4.89957100135996e-06\\
3.4600772752666	-5.05105299986042e-06\\
3.4820544853839	-5.22084600085293e-06\\
3.5041198547083	-5.4075630000483e-06\\
3.5261207800616	-5.60891800027719e-06\\
3.5479779475312	-5.82226000034325e-06\\
3.5695707710184	-6.04411800075866e-06\\
3.590772838792	-6.27043000100969e-06\\
3.6115914034514	-6.49855000034449e-06\\
3.63210652731	-6.72712800131592e-06\\
3.6524041875891	-6.955348000659e-06\\
3.6725281890109	-7.18239100017115e-06\\
3.6925319145647	-7.40743500138308e-06\\
3.7125286795169	-7.63057400021694e-06\\
3.732564637674	-7.85149100046567e-06\\
3.7524241353349	-8.06775200068444e-06\\
3.7721753264857	-8.28349600112688e-06\\
3.7919259051053	-8.50610800107177e-06\\
3.8116568964405	-8.73852200022895e-06\\
3.8314261799108	-8.98374799973567e-06\\
3.8513466395941	-9.24730900031534e-06\\
3.8715234137728	-9.53668300063271e-06\\
3.8920429323075	-9.86003299985327e-06\\
3.9129114247954	-1.0223834999934e-05\\
3.9341657425036	-1.0633219000411e-05\\
3.9557752681411	-1.10892900000437e-05\\
3.9777066543138	-1.15901440000954e-05\\
3.9997601818259	-1.21273580013792e-05\\
4.0217632998533	-1.26905880009076e-05\\
4.0436308988967	-1.32704500011016e-05\\
4.0652503607531	-1.38573970005496e-05\\
4.0865019154005	-1.44425990011854e-05\\
4.1073701932862	-1.50220350008112e-05\\
4.1279233723704	-1.55957689997877e-05\\
4.1482439722902	-1.61652779997468e-05\\
4.1684088338316	-1.67320390005443e-05\\
4.1884461216659	-1.72956590009932e-05\\
4.2084519135625	-1.78570600013472e-05\\
4.2284649532206	-1.84157029998744e-05\\
4.2483154569997	-1.89669099999179e-05\\
4.2680373608165	-1.95191670009365e-05\\
4.2877424366629	-2.0088775000815e-05\\
4.3074266103159	-2.068538400124e-05\\
4.3271222120372	-2.13140229998743e-05\\
4.3469428265661	-2.1982637001372e-05\\
4.3669948720826	-2.27022830010526e-05\\
4.3873774904403	-2.34859460004344e-05\\
4.4081222762892	-2.43436170013211e-05\\
4.4292549478923	-2.52830780009816e-05\\
4.4507678768202	-2.63067640009496e-05\\
4.472626788906	-2.74120870003003e-05\\
4.494662397469	-2.85858940003436e-05\\
4.516665284973	-2.98098350004494e-05\\
4.5385228249039	-3.10680110011674e-05\\
4.5601136514062	-3.23417340002408e-05\\
4.5814081382082	-3.36162990013378e-05\\
4.6023241647681	-3.48747120000326e-05\\
4.6229073121808	-3.61099940011655e-05\\
4.6432389072967	-3.73203810006828e-05\\
4.6634005666213	-3.85060659997549e-05\\
4.6834323071041	-3.96652469998315e-05\\
4.7033744578687	-4.07958370001182e-05\\
4.7233170690221	-4.18992600010881e-05\\
4.7432358653808	-4.29753070001482e-05\\
4.7630026218366	-4.40280150009187e-05\\
4.7827232990392	-4.50869260006925e-05\\
4.8024138981667	-4.61726239997517e-05\\
4.8220844963798	-4.72897439998121e-05\\
4.8418493378632	-4.84462010010844e-05\\
4.8618159224858	-4.96533219997985e-05\\
4.8820837626261	-5.09249330011841e-05\\
4.9027179786257	-5.22746750011294e-05\\
4.9237187644678	-5.37128399997755e-05\\
4.9451188524972	-5.5249712000105e-05\\
4.9668747574565	-5.68844600010721e-05\\
4.9888718614549	-5.86029020013257e-05\\
5.0108478893247	-6.03725400001309e-05\\
5.0325584103328	-6.2157718000222e-05\\
5.0539975587977	-6.39398450008599e-05\\
5.0751935597352	-6.5701332999879e-05\\
5.0960780207954	-6.74155559998724e-05\\
5.1166692908372	-6.90649090007156e-05\\
5.1370257213716	-7.06402490013858e-05\\
5.1571942243133	-7.21363589999413e-05\\
5.1772263995322	-7.35519760013403e-05\\
5.1971859103061	-7.48890440007699e-05\\
5.217131050215	-7.61511130011883e-05\\
5.2370709091656	-7.73442770007904e-05\\
5.2569401045948	-7.84848990011966e-05\\
5.2767300723163	-7.96031840000211e-05\\
5.2965247168082	-8.07360430012949e-05\\
5.3162848842446	-8.18999350009619e-05\\
5.3360979170187	-8.31136699996904e-05\\
5.3560711122849	-8.43959650005388e-05\\
5.3763061534243	-8.57611090001598e-05\\
5.396844443523	-8.72145550001591e-05\\
5.4177067360699	-8.87591650009512e-05\\
5.4389471810071	-9.04002570010221e-05\\
5.4605220592996	-9.21350540004084e-05\\
5.482420733746	-9.39600669997986e-05\\
5.5043049785096	-9.58393670007496e-05\\
5.5259076713293	-9.77360620009193e-05\\
5.5472646469807	-9.96353789997073e-05\\
5.5684008654997	-0.000101518249000065\\
5.5892637901261	-0.000103356431001345\\
5.6098340671143	-0.000105124263001244\\
5.6301880477508	-0.000106809163000321\\
5.6503335660636	-0.000108399094001399\\
5.6703042014584	-0.000109890052000239\\
5.6901539628712	-0.000111284533000244\\
5.7099568446125	-0.000112589397000207\\
5.7298345054344	-0.000113819655000569\\
5.7497952534335	-0.000114994478000341\\
5.7697494252216	-0.000116142925000062\\
5.7896958961691	-0.000117301323999897\\
5.8096290125993	-0.000118495819000586\\
5.8295725937204	-0.000119750891000692\\
5.849635507936	-0.000121095025001239\\
5.8698859194028	-0.000122545261000084\\
5.890343212851	-0.000124101699000789\\
5.9110875634535	-0.00012576035700107\\
5.9321418410703	-0.000127513399000634\\
5.9534500842274	-0.000129353142000355\\
5.9750562406844	-0.00013128744900115\\
5.9968052909395	-0.000133309535000237\\
6.0182929684598	-0.000135383478999884\\
6.0395497286634	-0.000137503641999714\\
6.0606262869304	-0.000139656900000062\\
6.0815108153418	-0.000141812265001207\\
6.1021798608906	-0.000143929256999797\\
6.1226014402087	-0.000145968686000586\\
6.1427335858763	-0.000147900418999924\\
6.1626552915653	-0.00014971851100043\\
6.1824355781917	-0.000151424053001392\\
6.2021361452068	-0.000153020967999851\\
6.2218737605902	-0.000154519432999933\\
6.2417419831127	-0.000155934518000223\\
6.2617179538115	-0.000157296207000002\\
6.2817003190467	-0.000158663340000587\\
6.3017048755042	-0.000160079083000753\\
6.3216956849299	-0.00016156682599977\\
6.3417736946242	-0.000163170002000612\\
6.3619854828376	-0.000164922414001012\\
6.382361850528	-0.000166832555001051\\
6.4029880122048	-0.000168900950001216\\
6.423861065961	-0.000171131302000305\\
6.4449178408399	-0.000173537055999873\\
6.466208346242	-0.000176143627999892\\
6.4877617455957	-0.000178960020001284\\
6.5092005424872	-0.000181920909000155\\
6.5304621784253	-0.000184980002000401\\
6.5515389729119	-0.000188088314001078\\
6.5724131182003	-0.000191190108001393\\
6.5930828113538	-0.000194227240999822\\
6.6136142058269	-0.000197154068001026\\
6.6339030448553	-0.00019991339100045\\
6.6539630496715	-0.000202481222000728\\
6.6738202271727	-0.000204850329000195\\
6.6935580203115	-0.000207026516999775\\
6.7132885173219	-0.000209018739999678\\
6.7331287329118	-0.000210838485999787\\
6.753113806415	-0.000212513434000527\\
6.7730474273053	-0.000214127971000622\\
6.7929925764645	-0.00021579220400092\\
6.8129452567372	-0.000217523948000675\\
6.8329393065609	-0.000219353717000104\\
6.8530592138878	-0.000221342812000813\\
6.8733007356454	-0.000223541765000945\\
6.8937527950563	-0.00022600271700135\\
6.9144612849675	-0.000228779908001187\\
6.9354119419692	-0.000231918408999832\\
6.9565828499381	-0.000235413984000843\\
6.9779769031861	-0.000239186271000946\\
6.9994142128376	-0.000243077142000558\\
7.0206890895595	-0.000246957952001026\\
7.0418734928715	-0.000250822886000535\\
7.0629105074869	-0.000254666644000423\\
7.0837367891023	-0.000258436009000107\\
7.1043510759565	-0.000262032022000369\\
7.1247469635705	-0.00026534285299995\\
7.1450042680794	-0.00026831658500015\\
7.1650725608213	-0.00027094079900003\\
7.1849771508393	-0.00027324906799997\\
7.2048263974785	-0.000275287984001338\\
7.2247379156563	-0.000277093659001082\\
7.2447578315199	-0.000278698167001323\\
7.2647633592946	-0.00028016982700052\\
7.2847030412972	-0.00028164912700035\\
7.3045219462932	-0.000283187586999745\\
7.3243198775952	-0.000284811738000101\\
7.344212105516	-0.000286591619000021\\
7.3642920156093	-0.000288615479000498\\
7.3845616607446	-0.000290964293000684\\
7.4050680572511	-0.000293745653999977\\
7.4258619009514	-0.000297050893999895\\
7.4468955288292	-0.000300809304000893\\
7.4681088571825	-0.000304756833999775\\
7.4894442291741	-0.000308613631000654\\
7.5108821531955	-0.000312300244001307\\
7.5322149297314	-0.000315904740000761\\
7.5534775356388	-0.00031957623600043\\
7.574596622607	-0.000323315826999959\\
7.5954558559225	-0.000326972332000963\\
7.6161107809174	-0.000330391918000217\\
7.6365604972882	-0.00033348504500097\\
7.6567406853856	-0.000336238071000139\\
7.6767131117336	-0.000338693563000092\\
7.6965810283283	-0.000340892131999837\\
7.7164566061096	-0.00034285777800136\\
7.7364228914392	-0.000344613379001046\\
7.756366807714	-0.000346206832000817\\
7.7762332482045	-0.000347761830999715\\
7.7961236761373	-0.000349406686000364\\
7.8160035060509	-0.000351180288999942\\
7.8359335285882	-0.00035314271300102\\
7.8560170261903	-0.000355383470999726\\
7.8763246741116	-0.000357995494001173\\
7.8968177735093	-0.000361086277999689\\
7.9174948679047	-0.000364794538000979\\
7.9384196804122	-0.000369179743000103\\
7.9594782999825	-0.000374008704000062\\
7.9806236030843	-0.000378850991999968\\
8.0019702906279	-0.00038343151000042\\
8.0233452438073	-0.000387769226000145\\
8.0446433268419	-0.000392091222000346\\
8.0658540319059	-0.000396499556000407\\
8.0867611649881	-0.000400808453999701\\
8.1074127609682	-0.000404821076999795\\
8.1278203731843	-0.00040842698700061\\
8.1480408438856	-0.000411631833999948\\
8.1680763767644	-0.000414482476999822\\
8.1879575561108	-0.000417025528999915\\
8.2077954875296	-0.000419296720000517\\
8.2276314245685	-0.000421315711999881\\
8.2474447162494	-0.000423126891000436\\
8.2672038686331	-0.000424840505001356\\
8.2869537695482	-0.000426611110000863\\
8.3067042186011	-0.000428517619001312\\
8.326500942511	-0.000430610483000748\\
8.3464508737409	-0.000432985154001031\\
8.3666272738721	-0.000435747937000741\\
8.3870031031714	-0.000438980352001295\\
8.4076075757361	-0.000442762532999907\\
8.4285129211028	-0.000447118859000284\\
8.4496063454215	-0.000451860522000302\\
8.4708322615074	-0.000456672177000073\\
8.4922620733076	-0.000461394850001184\\
8.5137293826957	-0.000466082628999942\\
8.5351054866359	-0.000470818692001274\\
8.5563664803291	-0.000475472558999712\\
8.5774552717392	-0.000479792820000213\\
8.5983318555481	-0.000483675761000057\\
8.6189438121842	-0.000487197576999776\\
8.6392851895877	-0.000490467457000321\\
8.6593712057943	-0.000493526621999862\\
8.6792838593821	-0.000496365648000818\\
8.6991243628388	-0.000498961349000737\\
8.7190032925766	-0.000501303433001254\\
8.7389777331691	-0.000503407685000568\\
8.7589502348007	-0.000505334788000411\\
8.7788673462888	-0.000507258889999918\\
8.7987427299164	-0.000509329190000685\\
8.8185721740798	-0.000511576996000684\\
8.8384662548191	-0.000514072008000355\\
8.8584028219625	-0.000516901011000215\\
8.8784885082339	-0.000520105121999848\\
8.8988546676745	-0.000523627023000017\\
8.9195858843487	-0.000527392119000325\\
8.9406516551557	-0.000531405283000552\\
8.9618478386288	-0.000535702029001328\\
8.9831745660073	-0.000540316682000608\\
9.0045564038589	-0.000545184003000188\\
9.0259721340044	-0.000550146405000618\\
9.0473301707602	-0.000554951888000588\\
9.0685808188702	-0.000559407671000045\\
9.0895505324871	-0.000563444177000605\\
9.1102667998751	-0.000567144053000845\\
9.1306971834211	-0.00057057735400079\\
9.1508270419809	-0.000573760442000193\\
9.170725968226	-0.000576678812000964\\
9.1904917371461	-0.000579311706999874\\
9.2102308499006	-0.000581650085001328\\
9.2300361472465	-0.000583705848001159\\
9.2498620136836	-0.000585520961999819\\
9.2696825145583	-0.000587223701000283\\
9.2895089948624	-0.000588986948001136\\
9.3093960305168	-0.000590889039001397\\
9.3292734179634	-0.000592951025000232\\
9.3491113965265	-0.000595210514999778\\
9.3690638722175	-0.000597727769999779\\
9.3892892254567	-0.000600550868000482\\
9.4098751768127	-0.000603722633000459\\
9.4309039064746	-0.000607290478001232\\
9.4521441083347	-0.000611170248999926\\
9.4734621840518	-0.000615181246001129\\
9.494824495519	-0.000619151515000027\\
9.5162391995851	-0.000623034178000026\\
9.5376131563893	-0.000626868641999678\\
9.5588686307916	-0.00063066284799973\\
9.5799540246956	-0.000634332345001098\\
9.6008081950213	-0.000637769471000027\\
9.6213431753031	-0.000640913150000699\\
9.6415292234719	-0.000643756558000419\\
9.6614467235656	-0.000646320618001184\\
9.6811919038203	-0.000648622111000918\\
9.7008673930319	-0.000650673460000917\\
9.7205835992218	-0.00065249055100125\\
9.7403908704586	-0.000654103345000934\\
9.7602263668411	-0.00065558737099991\\
9.7800341689832	-0.00065706094400042\\
9.7997816222383	-0.000658598063999705\\
9.8195192946226	-0.000660233815001021\\
9.8393983415879	-0.000662034281001311\\
9.8593936123098	-0.000664061204000532\\
9.8795278663799	-0.000666338668001032\\
9.8999185892073	-0.000668861180001201\\
9.9206672791562	-0.000671647248999818\\
9.9417655119297	-0.00067473756300096\\
9.9630410242569	-0.000678072202999758\\
9.984372404572	-0.000681457918000561\\
10.005826793833	-0.000684740118000349\\
10.027274136673	-0.000687900082001036\\
10.048678788698	-0.00069101698000118\\
10.069991540126	-0.000694080634000116\\
10.091116244498	-0.000696976214999978\\
10.11198534965	-0.000699616568001105\\
10.132440342737	-0.000701978120000391\\
10.152564136968	-0.000704106694000117\\
10.17245806083	-0.000706042407999874\\
10.192228451166	-0.000707806055000759\\
10.211987689736	-0.000709407428001185\\
10.231848995958	-0.000710858574000994\\
10.251778912758	-0.000712181835000436\\
10.271743015518	-0.000713443289001248\\
10.291706146531	-0.00071472327100075\\
10.311607790908	-0.000716053342999956\\
10.331489979313	-0.000717464170000071\\
10.351472237157	-0.000718999045000501\\
10.371650416014	-0.000720683134000311\\
10.392100695042	-0.000722533511000378\\
10.412889522036	-0.000724608756000222\\
10.433982519674	-0.000726992119000514\\
10.455243672574	-0.000729684659001251\\
10.476663350968	-0.000732561197001047\\
10.498179756663	-0.00073544433500139\\
10.519767963566	-0.00073826137800026\\
10.541305761857	-0.000741025486000524\\
10.562759763429	-0.000743747863999999\\
10.584073410333	-0.000746377840000534\\
10.605117783403	-0.000748844678000182\\
10.625801337077	-0.0007511180569999\\
10.646133586629	-0.00075320771900067\\
10.666203811018	-0.00075513251599979\\
10.686112725824	-0.000756901407999777\\
10.705968988891	-0.000758517141999704\\
10.725847895084	-0.00075998304300029\\
10.745704787131	-0.000761309006000133\\
10.765626617468	-0.000762554376001034\\
10.785548971795	-0.000763805670001005\\
10.805369764916	-0.000765101356000386\\
10.825179808654	-0.000766470761000448\\
10.845096314061	-0.000767960834000547\\
10.865224930331	-0.000769616481001378\\
10.885658334793	-0.000771462651000476\\
10.906412942864	-0.000773520574000486\\
10.927428421073	-0.000775826875001329\\
10.948702325952	-0.000778403473001177\\
10.970111446442	-0.000781177613999873\\
10.991648118869	-0.00078402691000079\\
11.013191280717	-0.000786840967000657\\
11.034788297788	-0.000789615233999896\\
11.056274289543	-0.000792347360000889\\
11.077481274034	-0.000794990006999896\\
11.098434251597	-0.000797489525000472\\
11.119190183078	-0.000799819217000675\\
11.13963183075	-0.000801966630000095\\
11.159761796113	-0.000803942497000776\\
11.179684007858	-0.000805761515000114\\
11.19950945837	-0.000807429247000613\\
11.219356535715	-0.000808948769000395\\
11.239267003756	-0.000810326426000429\\
11.259222640937	-0.000811596091001121\\
11.279268974076	-0.000812844901000531\\
11.299206959916	-0.000814117874000431\\
11.319087809733	-0.000815433390000564\\
11.339024934337	-0.00081683141300104\\
11.359119875031	-0.000818365533000076\\
11.379465333314	-0.000820066265999841\\
11.400146475866	-0.000821944094001381\\
11.421113409147	-0.000824014128999906\\
11.442373438664	-0.000826312801001094\\
11.463809725635	-0.00082881965099979\\
11.48541272797	-0.000831454173001234\\
11.507089672799	-0.00083410627400049\\
11.528771531883	-0.0008367201180004\\
11.550329883913	-0.000839285516001098\\
11.571746902797	-0.000841800736999687\\
11.5929009823	-0.00084421830200121\\
11.613791914637	-0.000846497167000138\\
11.63431162574	-0.000848603298001294\\
11.654520027077	-0.000850537862000067\\
11.674513037939	-0.000852309253000172\\
11.694394711959	-0.000853924358001024\\
11.714277697607	-0.000855390413001089\\
11.734219131373	-0.000856719394001004\\
11.754185288668	-0.000857943788000526\\
11.77423927823	-0.000859144265000111\\
11.794158264812	-0.000860370113000997\\
11.814004289425	-0.000861640132001185\\
11.83389913706	-0.000862982520001054\\
11.853956464008	-0.000864442472000349\\
11.874283033094	-0.000866064210001127\\
11.894913561774	-0.000867876652000277\\
11.915865951975	-0.000869906529000986\\
11.937167244654	-0.000872172902001367\\
11.958683497917	-0.000874636630999959\\
11.980332972955	-0.000877215734000458\\
12.002088491085	-0.000879829021000589\\
12.023807145598	-0.000882416107000239\\
12.045463371868	-0.000884961240000592\\
12.066940386447	-0.000887437008000092\\
12.088154499581	-0.000889807785000585\\
12.109123500397	-0.000892052724999814\\
12.129721258892	-0.000894150125001048\\
12.149982442509	-0.000896102343000749\\
12.170000737952	-0.000897915343999856\\
12.189878177773	-0.000899590420001317\\
12.209725547229	-0.000901127675000168\\
12.229649731781	-0.000902531812000618\\
12.249611981381	-0.000903814806001435\\
12.269675615234	-0.000905036486001265\\
12.289666330721	-0.000906255852999749\\
12.309551792895	-0.000907490979001224\\
12.329457984002	-0.000908760611000758\\
12.349501065291	-0.000910100209001286\\
12.369787623072	-0.000911547791000444\\
12.39039205844	-0.000913126560000421\\
12.411277086286	-0.000914847027001287\\
12.432458342106	-0.000916733264000769\\
12.453976385307	-0.000918806930000571\\
12.475693796814	-0.000921035266999937\\
12.497524055742	-0.000923350222000963\\
12.519365056836	-0.000925679058999762\\
12.54111429283	-0.00092797753500129\\
12.562721430867	-0.000930227974000886\\
12.584081201631	-0.000932403594999798\\
12.605075116612	-0.000934468771999875\\
12.625743340887	-0.000936407733000522\\
12.646131429264	-0.000938213542999833\\
12.666266205758	-0.000939882162001027\\
12.686245124449	-0.000941416529000705\\
12.7061759496	-0.000942821148999684\\
12.726175817064	-0.000944106062000571\\
12.746261405897	-0.000945289566001151\\
12.766318925909	-0.000946418214001099\\
12.786259565738	-0.000947552949000396\\
12.806078923035	-0.000948710507000072\\
12.82589771934	-0.000949905247001226\\
12.845830618984	-0.00095116711699994\\
12.865985512839	-0.000952534878001288\\
12.886385537789	-0.000954036630000488\\
12.907099171121	-0.000955698502000502\\
12.928226768726	-0.000957546131001408\\
12.949727766742	-0.000959577976001214\\
12.971440164238	-0.000961750070000988\\
12.993308491705	-0.000964011348999705\\
13	-0.000964735909001035\\
};
\addplot [color=blue, mark=diamond*,dashed,forget plot]
  table[row sep=crcr]{%
0.022207851614896	1.31351999499429e-07\\
0.044225493395046	1.20622999588704e-07\\
0.065977928809752	1.09340000165048e-07\\
0.087414802431015	9.72479998750941e-08\\
0.10846217549238	8.43489988966439e-08\\
0.12911215886727	7.06319998045046e-08\\
0.14941544835322	5.62239996781955e-08\\
0.1694680031231	4.11959995005873e-08\\
0.18937381886128	2.56109995433462e-08\\
0.20924516918335	9.49999900967669e-09\\
0.22920293767882	-7.1370003240645e-09\\
0.24933570926432	-2.42530013849773e-08\\
0.2694637252095	-4.13840002266852e-08\\
0.28944782124332	-5.80220014256838e-08\\
0.30932460234732	-7.39889998158105e-08\\
0.3292165004567	-8.92470009006274e-08\\
0.34923705154725	-1.0383600113073e-07\\
0.3694912848629	-1.17855000425493e-07\\
0.39007604777137	-1.3141000110295e-07\\
0.41104144202242	-1.4446700014048e-07\\
0.43239431786747	-1.56972999931781e-07\\
0.45409659783113	-1.68728000460305e-07\\
0.47606485396673	-1.79819000578618e-07\\
0.4982422220276	-1.90590000670454e-07\\
0.52044242505824	-2.01626001228306e-07\\
0.54247346719311	-2.13380999980473e-07\\
0.56424347608759	-2.2586799985902e-07\\
0.58570491577341	-2.38909001026855e-07\\
0.60679591550672	-2.52298001157669e-07\\
0.62747948017616	-2.6605800051982e-07\\
0.64780963963509	-2.80392001172913e-07\\
0.66788171317125	-2.95557001095403e-07\\
0.68779904793702	-3.1162300118126e-07\\
0.70767327716325	-3.28430001417246e-07\\
0.72762466197667	-3.45680000179982e-07\\
0.74776017538301	-3.63103000111664e-07\\
0.76787112193844	-3.80259001175887e-07\\
0.78786473003318	-3.9703300025451e-07\\
0.8077410317108	-4.13555000022825e-07\\
0.82762299776412	-4.29915001376457e-07\\
0.84762495824213	-4.45953000749455e-07\\
0.86785272810275	-4.61339000779049e-07\\
0.8884039229451	-4.75795999932416e-07\\
0.90932278131654	-4.89258001223902e-07\\
0.93062188220597	-5.02148999714791e-07\\
0.95228132494249	-5.15009000778832e-07\\
0.97422285005919	-5.28208000005748e-07\\
0.99636243457899	-5.41640000406574e-07\\
1.0185365788944	-5.54990000622979e-07\\
1.0405672205684	-5.68258000654964e-07\\
1.0623551993514	-5.81895999829385e-07\\
1.0838291343877	-5.96460001389687e-07\\
1.104919020863	-6.12039000813525e-07\\
1.1256405082097	-6.28364000831994e-07\\
1.1460050870881	-6.45006000610238e-07\\
1.1661041010319	-6.61761999865007e-07\\
1.1860401828861	-6.78705999845874e-07\\
1.2059242085301	-6.96067999683692e-07\\
1.2258756350869	-7.14055000017311e-07\\
1.2459922360535	-7.32685000670585e-07\\
1.2660857999855	-7.51421000089181e-07\\
1.2860800300939	-7.69751000717633e-07\\
1.3059507736439	-7.87450000316881e-07\\
1.3258171387575	-8.04678000676518e-07\\
1.3457942550471	-8.21716000132255e-07\\
1.3659887488168	-8.38791001100958e-07\\
1.3864990769971	-8.5591800136342e-07\\
1.4073693989365	-8.72823999742423e-07\\
1.428614137817	-8.89290999950276e-07\\
1.4502185754779	-9.05354999858332e-07\\
1.4721294556582	-9.21473001014306e-07\\
1.494231117673	-9.38160001240362e-07\\
1.5163723953915	-9.55517000633677e-07\\
1.5383937094441	-9.7315700031686e-07\\
1.560198708128	-9.90732001326933e-07\\
1.5816881886982	-1.00837799976716e-06\\
1.6027858080212	-1.02654099976007e-06\\
1.6235329771963	-1.04562800018471e-06\\
1.6439388950318	-1.06565900104272e-06\\
1.6640711196916	-1.08629900097412e-06\\
1.6840314068011	-1.1072220011954e-06\\
1.7039297486061	-1.1282960006298e-06\\
1.7238847067888	-1.14965800079858e-06\\
1.7439728101215	-1.17157300039139e-06\\
1.764041071062	-1.19394100117631e-06\\
1.7840262152213	-1.21648800011087e-06\\
1.8038875372483	-1.23872399981906e-06\\
1.8237331349323	-1.26032499991879e-06\\
1.8436792137178	-1.28120000120191e-06\\
1.8638334617865	-1.30163200040556e-06\\
1.8842953448846	-1.3222170007765e-06\\
1.9051155317357	-1.34351500058472e-06\\
1.9263047511146	-1.3657480000262e-06\\
1.9478484757195	-1.38860800014129e-06\\
1.9697205437129	-1.41161600097917e-06\\
1.9917884277649	-1.43456099976902e-06\\
2.0139020397268	-1.45782900062841e-06\\
2.0359140300268	-1.48194100013654e-06\\
2.0577344106594	-1.50696200051925e-06\\
2.0792441636912	-1.5323909998699e-06\\
2.1003575879572	-1.55764200115982e-06\\
2.1211169743731	-1.58266900029957e-06\\
2.1415714232028	-1.60790800052268e-06\\
2.1617453690484	-1.63378200035424e-06\\
2.1817375176827	-1.66057400008413e-06\\
2.2016567723314	-1.68826300139813e-06\\
2.2216206325925	-1.71662600045863e-06\\
2.2416937878231	-1.74535399999343e-06\\
2.2617215077581	-1.77393400058179e-06\\
2.2816788105455	-1.80233100088856e-06\\
2.3015256032147	-1.83052900126768e-06\\
2.321343379501	-1.85862900003997e-06\\
2.341249570739	-1.88666500022805e-06\\
2.3613532232719	-1.91459900023006e-06\\
2.3817552044461	-1.94244799978094e-06\\
2.4025204086417	-1.97040000138315e-06\\
2.4236503168186	-1.99891300134425e-06\\
2.4451326055159	-2.0285279997978e-06\\
2.4669567542839	-2.05957000076751e-06\\
2.4889951121895	-2.0918060013031e-06\\
2.511087355838	-2.12483699968402e-06\\
2.5330929880454	-2.15851600060546e-06\\
2.5549276272121	-2.19304500070905e-06\\
2.5764629712142	-2.22860400000968e-06\\
2.5975978420617	-2.26499600053387e-06\\
2.6183690651156	-2.3019800003965e-06\\
2.6388560001316	-2.33945000083224e-06\\
2.6590823435498	-2.3773950008632e-06\\
2.67911555175	-2.4159259996992e-06\\
2.6990631560924	-2.45525700037774e-06\\
2.7190413843338	-2.49545199970669e-06\\
2.7391130534571	-2.53628700086495e-06\\
2.7590839558998	-2.57688100013809e-06\\
2.7789838521076	-2.61722300010092e-06\\
2.7988131187325	-2.65727000048344e-06\\
2.8185983239358	-2.69706599986819e-06\\
2.8384579397004	-2.73709300024905e-06\\
2.8585020040079	-2.77804100079493e-06\\
2.8788324484282	-2.82059400014134e-06\\
2.8995294540086	-2.86525300019491e-06\\
2.9205917810971	-2.91237800098543e-06\\
2.9420083665599	-2.96249300113516e-06\\
2.9637742826248	-3.01639400035469e-06\\
2.9857841100162	-3.07453900028065e-06\\
3.007861296708	-3.13684400055081e-06\\
3.0298628244157	-3.20277700005533e-06\\
3.0517093117959	-3.27178600123545e-06\\
3.0732740065724	-3.34344000130216e-06\\
3.0944367518804	-3.41727299968397e-06\\
3.1152255942413	-3.49313900116499e-06\\
3.1357212138663	-3.57088800129191e-06\\
3.1559973582422	-3.65013300118733e-06\\
3.1760769507402	-3.73008900034222e-06\\
3.1960551138649	-3.81021600048825e-06\\
3.2160467541959	-3.89021900026876e-06\\
3.2361087501218	-3.969764000189e-06\\
3.2560175141469	-4.0476210010354e-06\\
3.2758377743821	-4.12505599989288e-06\\
3.2956420872373	-4.20370800036096e-06\\
3.3153982674867	-4.28350200110117e-06\\
3.3352120446893	-4.36540500103888e-06\\
3.3551939992925	-4.4515299997272e-06\\
3.3754467201452	-4.54486399981135e-06\\
3.3960597553854	-4.64876200112485e-06\\
3.4170396478053	-4.76615799982483e-06\\
3.4383827856925	-4.89952700100105e-06\\
3.4600768843468	-5.05066100053853e-06\\
3.4820540823618	-5.22004400060894e-06\\
3.5041194276001	-5.4062920007425e-06\\
3.5261203215372	-5.60712300057276e-06\\
3.5479774694235	-5.81990100023688e-06\\
3.5695703085842	-6.04116600122495e-06\\
3.5907723210182	-6.26687500115963e-06\\
3.6115908050592	-6.494393000267e-06\\
3.632105830906	-6.72237499976802e-06\\
3.6524033775744	-6.95000499995047e-06\\
3.6725274306579	-7.17646800119098e-06\\
3.6925312028469	-7.40093900120087e-06\\
3.7125280079286	-7.62350500060904e-06\\
3.7325640065248	-7.84384999974463e-06\\
3.7524235356009	-8.05955600036157e-06\\
3.7721747239972	-8.27478100084988e-06\\
3.7919252596925	-8.49693000049001e-06\\
3.8116562007532	-8.72893500059035e-06\\
3.831425417077	-8.97380800068959e-06\\
3.8513458077848	-9.23707299982368e-06\\
3.8715225288097	-9.52620600003229e-06\\
3.8920420150161	-9.84936199976971e-06\\
3.9129104664783	-1.02130029997483e-05\\
3.9341647635002	-1.06222490003915e-05\\
3.9557742881198	-1.10781969997475e-05\\
3.9777056605318	-1.15789400005895e-05\\
3.9997591621667	-1.21160560002664e-05\\
4.0217622542104	-1.26792069998771e-05\\
4.0436298365502	-1.32590180008663e-05\\
4.0652493436648	-1.38459480005793e-05\\
4.0865008730411	-1.44311610004166e-05\\
4.1073690311587	-1.50106200003108e-05\\
4.1279220534403	-1.55843650002652e-05\\
4.1482424709155	-1.615384400111e-05\\
4.1684072522195	-1.67205070003007e-05\\
4.1884445646865	-1.72839420002902e-05\\
4.2084503578422	-1.78450559999987e-05\\
4.2284633962993	-1.84033139998263e-05\\
4.2483139196556	-1.89540570012525e-05\\
4.2680358218063	-1.95057980008073e-05\\
4.2877408655663	-2.00748540013507e-05\\
4.3074249636156	-2.06709090004864e-05\\
4.3271204616659	-2.1299012001208e-05\\
4.3469409530831	-2.19671200003546e-05\\
4.3669928650416	-2.26862890002621e-05\\
4.3873753470743	-2.34694990002282e-05\\
4.4081200580014	-2.43267460007246e-05\\
4.4292526451633	-2.52658180013299e-05\\
4.4507655518783	-2.62891760005601e-05\\
4.4726244339962	-2.7394253001134e-05\\
4.4946600096785	-2.85679110003656e-05\\
4.5166628997658	-2.97918150007348e-05\\
4.5385206226864	-3.10500880011944e-05\\
4.5601119213544	-3.23240600010877e-05\\
4.5814065430795	-3.35989750013255e-05\\
4.6023226756397	-3.48578069999661e-05\\
4.6229059538855	-3.60935270009577e-05\\
4.6432377157719	-3.73043330004208e-05\\
4.6633997716142	-3.84904050001467e-05\\
4.6834318903019	-3.96499219998958e-05\\
4.703374348575	-4.07808000009169e-05\\
4.7233172920711	-4.18844870004875e-05\\
4.7432362475265	-4.29608010001914e-05\\
4.7630031393442	-4.40138040005422e-05\\
4.782723968146	-4.50730530001664e-05\\
4.8024145563073	-4.61591440004128e-05\\
4.8220851277035	-4.7276742000335e-05\\
4.8418499366119	-4.8433703000228e-05\\
4.8618164927022	-4.9641322000582e-05\\
4.8820843098139	-5.09133850012944e-05\\
4.902718523942	-5.22634750002027e-05\\
4.9237192986453	-5.37018290014402e-05\\
4.9451193955902	-5.52387030001711e-05\\
4.9668753251378	-5.68732390000548e-05\\
4.9888724187082	-5.85912520012499e-05\\
5.0108488243807	-6.03603250013407e-05\\
5.0325603312392	-6.21448810012026e-05\\
5.0540003722516	-6.39263080000063e-05\\
5.0751968399974	-6.56870090001149e-05\\
5.0960811344912	-6.74003610008356e-05\\
5.1166721199521	-6.90487990002708e-05\\
5.1370282074606	-7.06231550005043e-05\\
5.1571971406315	-7.21182610003979e-05\\
5.1772299712978	-7.3532826000644e-05\\
5.1971902148645	-7.48687929998937e-05\\
5.2171365970801	-7.61297569997765e-05\\
5.2370763713197	-7.73217320002573e-05\\
5.2569454190796	-7.84611920003897e-05\\
5.2767352385318	-7.95783470000089e-05\\
5.2965296611691	-8.07100830009233e-05\\
5.3162895760632	-8.18728380007627e-05\\
5.3361024148723	-8.30853830002809e-05\\
5.3560754701342	-8.43664029996916e-05\\
5.3763104472679	-8.57301329997284e-05\\
5.3968486038634	-8.71819460002143e-05\\
5.4177108705129	-8.87246800012065e-05\\
5.4389515160486	-9.03637070006624e-05\\
5.4605266326142	-9.20963419996923e-05\\
5.4824254128767	-9.39191890001467e-05\\
5.5043103237082	-9.57964520011956e-05\\
5.5259137396245	-9.76912529999652e-05\\
5.54727069086	-9.95888200012729e-05\\
5.5684069899848	-0.000101470239000534\\
5.5892713381666	-0.000103307353001014\\
5.6098426627183	-0.000105074188001097\\
5.6301968092356	-0.000106757960001147\\
5.6503427417072	-0.000108346654000613\\
5.6703137987464	-0.000109836246000583\\
5.6901634843724	-0.000111229217001352\\
5.7099664318335	-0.000112532514000563\\
5.7298443124554	-0.000113761192000794\\
5.7498056123137	-0.000114934488999907\\
5.7697598778914	-0.00011608149200093\\
5.7897064922496	-0.000117238574000922\\
5.8096397182241	-0.000118431843000977\\
5.8295835218091	-0.000119685754000898\\
5.8496467625314	-0.000121028770999843\\
5.8698972157844	-0.000122477861999926\\
5.8903545806283	-0.00012403306700115\\
5.9110991182593	-0.000125690316000515\\
5.9321533781299	-0.000127441704000475\\
5.953461962434	-0.000129279679001115\\
5.9750684611098	-0.000131212189000252\\
5.9968182321268	-0.000133232552000706\\
6.0183064209453	-0.00013530489700031\\
6.0395635390771	-0.000137423641000112\\
6.0606411381394	-0.000139575842000639\\
6.0815271255075	-0.000141730521001193\\
6.1021977217534	-0.00014384699100134\\
6.1226206667184	-0.000145885875999952\\
6.1427536833365	-0.000147816794999756\\
6.1626762172394	-0.000149633769000346\\
6.1824566689798	-0.000151337853001365\\
6.2021574577667	-0.00015293313500031\\
6.2218954352519	-0.000154429904000608\\
6.241764699211	-0.000155843389000765\\
6.2617419638373	-0.000157203722000787\\
6.2817244868669	-0.000158569701000033\\
6.3017291382509	-0.000159984393000911\\
6.3217200761535	-0.000161471132001267\\
6.3417984265135	-0.000163073294000782\\
6.3620101111311	-0.000164824450999745\\
6.3823865286397	-0.000166732886000887\\
6.4030129399914	-0.000168798963001038\\
6.4238862435517	-0.000171026606000879\\
6.4449432718	-0.000173429661000313\\
6.4662342365133	-0.000176033565001177\\
6.4877885597809	-0.00017884679800062\\
6.5092282356161	-0.00018180357599995\\
6.5304917699967	-0.000184857988999809\\
6.551571754275	-0.000187961934001279\\
6.5724518161846	-0.000191060726001169\\
6.5931276891176	-0.000194096080001316\\
6.6136631084343	-0.000197021664000374\\
6.6339518978455	-0.000199779548999857\\
6.6540116042089	-0.000202345887000632\\
6.673868255701	-0.000204713150001368\\
6.6936058062825	-0.000206887140000944\\
6.7133363678599	-0.000208876914999934\\
6.7331770489561	-0.000210694174000992\\
6.7531621979965	-0.000212366847000212\\
6.7730956865486	-0.000213979801999997\\
6.7930409376663	-0.000215642863000909\\
6.8129935160682	-0.000217373614001204\\
6.8329877355883	-0.000219202547000918\\
6.8531078462255	-0.000221190536001004\\
6.8733499051569	-0.00022338748900097\\
6.8938030877964	-0.000225845444999706\\
6.9145126486374	-0.000228619664000007\\
6.9354642228592	-0.000231757031000868\\
6.956635689951	-0.000235253881999853\\
6.9780309678104	-0.000239028077000825\\
6.9994735980052	-0.000242918739001396\\
7.0207538901939	-0.000246794517000382\\
7.0419433554135	-0.000250650990000878\\
7.0629861675206	-0.000254486366999984\\
7.0838197579143	-0.000258250117001424\\
7.1044354268462	-0.000261843004000895\\
7.1248326305289	-0.000265153163001131\\
7.1450900677456	-0.000268126572001037\\
7.1651578915554	-0.000270749406000803\\
7.1850624594164	-0.000273055204001338\\
7.2049121576572	-0.000275091099000591\\
7.2248246381724	-0.000276893754000085\\
7.2448450807556	-0.000278495606000462\\
7.2648505560354	-0.000279965557000494\\
7.2847900632204	-0.000281444378000373\\
7.3046087804393	-0.000282982916999686\\
7.3244070434043	-0.00028460761400062\\
7.3443003856399	-0.000286387999000937\\
7.3643823058952	-0.000288410860999733\\
7.3846547845577	-0.000290756121000157\\
7.4051645506956	-0.000293532817000397\\
7.4259602929038	-0.00029683550900117\\
7.4469945685677	-0.00030059562100071\\
7.4682089363532	-0.000304547487001372\\
7.4895457272442	-0.000308406212001344\\
7.510985178905	-0.000312087353000479\\
7.5323186080014	-0.000315678523000074\\
7.5535831135524	-0.000319334421000406\\
7.5747014058778	-0.00032306157400086\\
7.5955598750051	-0.000326711709000449\\
7.6162149898932	-0.00033012942100008\\
7.6366633045873	-0.00033322137599967\\
7.6568429004906	-0.000335972279000174\\
7.6768153546982	-0.000338424570999862\\
7.6966839280535	-0.000340619578000911\\
7.7165608346466	-0.000342581862000202\\
7.736528290313	-0.00034433448499982\\
7.7564730534228	-0.000345925680001358\\
7.7763407491383	-0.000347479908000992\\
7.7962324025329	-0.000349125069000422\\
7.8161128911052	-0.00035089951099998\\
7.8360443908195	-0.000352862934001053\\
7.8561301572957	-0.000355103726001005\\
7.8764400813651	-0.000357713460999776\\
7.8969360235933	-0.000360800221001156\\
7.9176188086768	-0.000364506814999999\\
7.9385465792212	-0.000368895584999862\\
7.9596060424398	-0.000373732396999671\\
7.9807535687735	-0.000378581407000311\\
8.0021023450508	-0.000383159500000119\\
8.0234760197703	-0.000387483845001313\\
8.0447748351304	-0.000391790947000814\\
8.0659855143267	-0.000396190221000126\\
8.0868922295953	-0.000400495723001271\\
8.1075428301784	-0.000404506888001421\\
8.1279489155924	-0.000408110563000719\\
8.1481684459286	-0.000411311462000796\\
8.1682032135313	-0.000414156793000942\\
8.1880842828261	-0.000416694108000826\\
8.207922905084	-0.000418960062001261\\
8.2277587556883	-0.000420974667999729\\
8.2475722028779	-0.000422782801001276\\
8.2673310675061	-0.000424495270999969\\
8.287081808891	-0.000426266662000074\\
8.3068365782136	-0.00042817539700124\\
8.3266385624324	-0.000430271320000841\\
8.3465947121545	-0.000432648730001262\\
8.3667767384454	-0.000435412440999983\\
8.3871549562663	-0.000438644057000559\\
8.4077625485645	-0.00044242656200133\\
8.4286712619471	-0.000446786100001262\\
8.4497666840405	-0.000451532894000906\\
8.4709935993256	-0.000456348236999915\\
8.4924243174056	-0.000461068850000856\\
8.5138896175698	-0.000465747677999673\\
8.5352650279698	-0.000470473804000449\\
8.5565300649883	-0.000475121705999726\\
8.5776163608023	-0.000479437271000194\\
8.5984910737295	-0.000483317241000591\\
8.6191014860559	-0.000486837150001307\\
8.6394420986709	-0.000490105792000151\\
8.6595278667151	-0.000493163843000133\\
8.6794409873734	-0.000496001446000705\\
8.6992828029345	-0.000498595258999757\\
8.7191638864275	-0.00050093519700134\\
8.7391398702928	-0.000503037375001014\\
8.7591129182916	-0.000504963104001277\\
8.7790309596119	-0.000506887548000989\\
8.7989075753337	-0.0005089589030014\\
8.8187393487951	-0.000511208352000025\\
8.8386370876452	-0.000513706480001375\\
8.8585791730591	-0.000516540662999887\\
8.8786718987953	-0.000519751200000584\\
8.89904504608	-0.000523279359001094\\
8.9197824578925	-0.000527049908001231\\
8.9408509459704	-0.000531066255000212\\
8.962046178152	-0.000535362959000807\\
8.9833700996903	-0.000539974630999751\\
9.0047515018807	-0.000544837989000513\\
9.0261678647153	-0.000549796548000359\\
9.0475284438212	-0.00055459845300021\\
9.0687774578053	-0.000559049556001057\\
9.0897459058231	-0.000563082044999774\\
9.1104598118935	-0.000566778082999875\\
9.1308876624721	-0.000570207417000645\\
9.1510148522249	-0.000573386359000949\\
9.170911885601	-0.000576300758000414\\
9.1906766416588	-0.00057892990600017\\
9.2104156845883	-0.000581264875000542\\
9.230220694101	-0.000583317647000925\\
9.2500460981664	-0.000585130691000302\\
9.2698658612716	-0.000586832675001148\\
9.289692607228	-0.000588596175999712\\
9.3095854874565	-0.000590499276000855\\
9.3294634072394	-0.000592562317001111\\
9.3493027072859	-0.000594824047000841\\
9.3692569816349	-0.000597344741001038\\
9.3894839268129	-0.00060017214000041\\
9.4100712288263	-0.00060334844700094\\
9.4311036193845	-0.000606920194000438\\
9.4523465978304	-0.000610800699000436\\
9.4736659167435	-0.000614807752000956\\
9.4950287335073	-0.000618771005999719\\
9.5164418998248	-0.00062264650100019\\
9.5378167892525	-0.000626475947001381\\
9.5590740477899	-0.000630266655001321\\
9.5801596788713	-0.000633932837001083\\
9.6010118183916	-0.000637366334000689\\
9.6215442003965	-0.000640506597001433\\
9.6417282532085	-0.000643347204000833\\
9.6616446054175	-0.000645908980001053\\
9.6813895132823	-0.000648208438001063\\
9.7010656888398	-0.000650257853001435\\
9.7207836330256	-0.000652073229000294\\
9.74059091961	-0.000653684509000385\\
9.7604256322554	-0.000655167876001173\\
9.7802326753979	-0.000656641768999933\\
9.7999795207553	-0.000658179728000974\\
9.8197210468052	-0.000659817247001371\\
9.839604281571	-0.000661620337000457\\
9.8595973377956	-0.0006636495460004\\
9.8797330343986	-0.000665928970001062\\
9.9001293611002	-0.000668452888000104\\
9.9208851878888	-0.000671240221000957\\
9.941991215027	-0.000674332492000218\\
9.9632677635983	-0.000677668053000957\\
9.9845997949851	-0.000681053033000367\\
10.006050077894	-0.000684332197000259\\
10.027494372415	-0.000687488896000232\\
10.048897750739	-0.00069060296400103\\
10.070209244126	-0.000693663556001312\\
10.091332797663	-0.000696555203001381\\
10.112197585334	-0.000699190506001202\\
10.132648272844	-0.000701547253001422\\
10.152768543667	-0.000703672220000229\\
10.172659795831	-0.000705605657000064\\
10.192428494389	-0.000707368019000398\\
10.212187138835	-0.000708968713000857\\
10.232048833183	-0.000710419508999749\\
10.251979493845	-0.000711742847000707\\
10.271943428106	-0.000713005068000427\\
10.291906838638	-0.000714286377000661\\
10.311808842423	-0.000715617797000689\\
10.33169254418	-0.00071703023299996\\
10.351677186147	-0.000718567043000107\\
10.371858948671	-0.000720253224001155\\
10.392314040649	-0.000722105872000611\\
10.413108677371	-0.000724184354000457\\
10.434203153242	-0.000726572202999876\\
10.455463345092	-0.000729269699000668\\
10.47688179374	-0.000732149516000646\\
10.49839540249	-0.000735032898999677\\
10.519979848517	-0.000737848194001245\\
10.541515325789	-0.000740610599001101\\
10.562968031669	-0.000743332044001122\\
10.584281003804	-0.000745961674001094\\
10.605322661499	-0.000748428109000443\\
10.62600287431	-0.000750700951000383\\
10.646332199444	-0.00075278989600136\\
10.666400474748	-0.00075471374300129\\
10.686308527345	-0.000756481497999673\\
10.706165132127	-0.000758095987000829\\
10.726043484523	-0.000759560528001302\\
10.745899435826	-0.000760885247000687\\
10.765821020119	-0.000762130187000665\\
10.785742074804	-0.000763381648001271\\
10.805562071885	-0.000764677807000069\\
10.825372557688	-0.000766048065999669\\
10.84529078358	-0.000767539234001191\\
10.865422318369	-0.000769195580000215\\
10.885859711628	-0.000771041539000095\\
10.90661924802	-0.000773099352000983\\
10.927639491	-0.000775406866001305\\
10.948913021825	-0.000777984860000913\\
10.970321229762	-0.000780758387000091\\
10.99185601929	-0.000783603213999839\\
11.013397229035	-0.000786410795001302\\
11.034991596674	-0.000789179655001249\\
11.056474950198	-0.00079190864600065\\
11.077678791883	-0.000794549005000533\\
11.098630077396	-0.000797046075000196\\
11.119383727278	-0.00079937281000042\\
11.139821970529	-0.000801517281001196\\
11.159949268457	-0.000803490614000424\\
11.179869665644	-0.000805307525000742\\
11.199694275414	-0.000806973490000473\\
11.21954158826	-0.000808491567999781\\
11.239451017864	-0.00080986817200035\\
11.259406390459	-0.000811137628000225\\
11.279452004572	-0.000812386950000743\\
11.299389003012	-0.000813660664000793\\
11.319269664	-0.000814977139000916\\
11.339207325712	-0.000816376455000878\\
11.359303462848	-0.000817911893999934\\
11.379650761696	-0.000819613128999919\\
11.400334920407	-0.000821490170000772\\
11.421306737544	-0.000823558512999867\\
11.442570451947	-0.000825855067001058\\
11.464007093821	-0.000828359637001341\\
11.485610547619	-0.000830992093000305\\
11.507284396988	-0.000833641307000477\\
11.528963506451	-0.000836251752000194\\
11.550520273776	-0.000838813923000004\\
11.571936628404	-0.000841327148000559\\
11.593089831935	-0.000843744304001248\\
11.613979198021	-0.000846024188000172\\
11.634496448181	-0.000848131999999779\\
11.654703172031	-0.000850068287000738\\
11.67469534493	-0.000851841225999905\\
11.694577069524	-0.000853457657999712\\
11.714461068673	-0.000854924872999874\\
11.73440221809	-0.000856254905000853\\
11.754368602225	-0.00085748066500102\\
11.774422487128	-0.00085868288200075\\
11.794340754439	-0.000859910442001066\\
11.814187171844	-0.00086118214700015\\
11.834083501825	-0.000862526065001035\\
11.854143315411	-0.000863987020000678\\
11.874473186799	-0.000865609184000249\\
11.89510836065	-0.000867422016000319\\
11.916065595533	-0.00086945217400114\\
11.937368403737	-0.000871717169999897\\
11.958884736023	-0.000874176276999705\\
11.980534514342	-0.00087674754600009\\
12.002288355324	-0.000879351435001396\\
12.024004353757	-0.000881929991001229\\
12.04566004008	-0.000884468509999792\\
12.067137104232	-0.00088693846300103\\
12.088349163048	-0.00088930315100022\\
12.109316353922	-0.00089154218900056\\
12.129912166439	-0.000893634259000464\\
12.150172183888	-0.000895581922000233\\
12.170190126563	-0.00089739095199981\\
12.190068090491	-0.000899062469001066\\
12.209916954065	-0.000900596356000705\\
12.229841780273	-0.000901997218001327\\
12.249802485487	-0.000903277206001363\\
12.26986522539	-0.00090449660100056\\
12.289854181296	-0.00090571397200101\\
12.309739062808	-0.000906947301000827\\
12.329645683933	-0.000908215486001396\\
12.349689982789	-0.000909554090000597\\
12.369978315131	-0.000911000983000676\\
12.390586984231	-0.000912579180001316\\
12.411476914329	-0.000914298795001045\\
12.432660311955	-0.000916183693000505\\
12.454180329206	-0.000918255945000723\\
12.4758989441	-0.000920483342000011\\
12.497727756967	-0.000922797809000286\\
12.519567345306	-0.000925126234999851\\
12.541314286164	-0.000927423853999798\\
12.562917908971	-0.000929672987000529\\
12.584274879263	-0.000931847479000325\\
12.605266931694	-0.000933912107001333\\
12.625934081554	-0.000935850989000286\\
12.646320239516	-0.000937656713000834\\
12.666453620387	-0.000939325034000404\\
12.686431951224	-0.000940858745000384\\
12.706363107542	-0.000942262382000791\\
12.726364335283	-0.000943546136999984\\
12.746451493342	-0.000944728476000023\\
12.766506830384	-0.000945856330000439\\
12.786446491185	-0.000946990611000231\\
12.806265980181	-0.000948147723001114\\
12.826086013059	-0.000949342231001182\\
12.846021255379	-0.000950604004000155\\
12.866178749432	-0.000951971603001311\\
12.886579112941	-0.000953472935000477\\
12.907294081037	-0.000955134108000522\\
12.928423780644	-0.000956980229000592\\
12.949926876421	-0.000959008633000025\\
12.971640381745	-0.000961175298000327\\
12.993507966701	-0.000963430394000042\\
13	-0.000964130805000352\\
};
\addplot [color=red, mark=square*,dotted,forget plot]
  table[row sep=crcr]{%
0.022207851541904	1.41275998899459e-07\\
0.044225493978641	1.40430000072911e-07\\
0.065977930671352	1.38912000124947e-07\\
0.087414805372092	1.36447999565803e-07\\
0.10846217985993	1.33003998925574e-07\\
0.12911216487355	1.28567998913809e-07\\
0.1494154561242	1.23289998654741e-07\\
0.16946801274022	1.17284999490153e-07\\
0.18937383045848	1.1066199867571e-07\\
0.20924518282373	1.03505000126347e-07\\
0.22920295356655	9.58679997609124e-08\\
0.249335724831	8.78390000735862e-08\\
0.26946373694253	7.9802999763956e-08\\
0.28944783553316	7.22059994018309e-08\\
0.30932462021411	6.52410001578119e-08\\
0.32921652284418	5.90039999082137e-08\\
0.3492370788331	5.35059996309428e-08\\
0.36949131656249	4.86980002989412e-08\\
0.39007608261761	4.45200001308876e-08\\
0.41104147198221	4.10299989539453e-08\\
0.43239433871	3.82850000590906e-08\\
0.45409661481253	3.64719987544504e-08\\
0.47606487087921	3.5467000003564e-08\\
0.49824223715356	3.48989992460247e-08\\
0.52044243734642	3.41019994465341e-08\\
0.54247347898606	3.25339986062545e-08\\
0.5642434899157	3.01369986743794e-08\\
0.58570492465909	2.70699995752466e-08\\
0.60679592178464	2.35079991028897e-08\\
0.62747949039805	1.94099989414553e-08\\
0.64780965378469	1.4598999342752e-08\\
0.66788173130144	8.86099904562343e-09\\
0.68779907020212	2.1749997358711e-09\\
0.70767330383535	-5.24500087806246e-09\\
0.72762469345763	-1.30449997470805e-08\\
0.74776020430036	-2.08989998640163e-08\\
0.76787112994724	-2.84680012896388e-08\\
0.78786473901525	-3.56780009980184e-08\\
0.80774104544597	-4.26599999769905e-08\\
0.82762301767223	-4.94460010713738e-08\\
0.84762498499722	-5.58170007991521e-08\\
0.86785276124968	-6.13910007274399e-08\\
0.88840396108802	-6.58400001185555e-08\\
0.90932280337277	-6.90749999421314e-08\\
0.93062188283635	-7.15090013869712e-08\\
0.9522813078687	-7.36870013895441e-08\\
0.97422282945634	-7.60170006941507e-08\\
0.99636239993098	-7.84300002720784e-08\\
1.0185365249551	-8.06910005479722e-08\\
1.0405671538871	-8.28870003743987e-08\\
1.0623551338287	-8.55220001483303e-08\\
1.0838290526523	-8.91890010734642e-08\\
1.1049189196332	-9.40140001404188e-08\\
1.1256404090474	-9.9721001234343e-08\\
1.1460049997398	-1.0587400112172e-07\\
1.1661040259761	-1.12228001114545e-07\\
1.1860401206592	-1.18803001214474e-07\\
1.2059241597534	-1.25769000547393e-07\\
1.2258756004919	-1.33272001434648e-07\\
1.2459921833261	-1.41277000764717e-07\\
1.266085703045	-1.49339999921949e-07\\
1.2860799250647	-1.56991999844536e-07\\
1.3059506710058	-1.64019001047677e-07\\
1.3258170397006	-1.70515001229887e-07\\
1.3457941593202	-1.76699000320468e-07\\
1.365988654431	-1.82737000642419e-07\\
1.3864989809369	-1.88585000060471e-07\\
1.4073692662115	-1.93942000237257e-07\\
1.4286139618433	-1.98576000087769e-07\\
1.4502183466514	-2.0252300103607e-07\\
1.4721292099933	-2.06264999746963e-07\\
1.4942308351094	-2.10378001241907e-07\\
1.5163720659578	-2.15046000562324e-07\\
1.5383933435337	-2.19971999726454e-07\\
1.5601983377458	-2.24862001019233e-07\\
1.5816877906204	-2.29914000726694e-07\\
1.6027853757481	-2.3561899986646e-07\\
1.623532527722	-2.42364000868633e-07\\
1.6439384700386	-2.50167000004353e-07\\
1.6640707199981	-2.58652001150494e-07\\
1.6840310331852	-2.674360004562e-07\\
1.7039294018726	-2.76315001102034e-07\\
1.7238843878602	-2.85352999895849e-07\\
1.7439724392041	-2.94764999964059e-07\\
1.7640406054111	-3.04541000417657e-07\\
1.7840257038606	-3.14446999993834e-07\\
1.803887015101	-3.24016999897481e-07\\
1.8237326028861	-3.32858000717806e-07\\
1.8436786698048	-3.4080099986511e-07\\
1.8638329012487	-3.48053999843501e-07\\
1.8842947619489	-3.55142001140507e-07\\
1.9051148841146	-3.6258500024644e-07\\
1.9263040297264	-3.70588001175065e-07\\
1.94784766307	-3.78844999815442e-07\\
1.9697196760129	-3.86882000213973e-07\\
1.9917875019589	-3.94573000050968e-07\\
2.0139010330813	-4.02401999721747e-07\\
2.0359129620453	-4.10991001231764e-07\\
2.0577333331795	-4.20469000061985e-07\\
2.079243047746	-4.30423000352675e-07\\
2.1003564241098	-4.40333000284454e-07\\
2.1211157596557	-4.50128000650807e-07\\
2.1415702398269	-4.60213000152976e-07\\
2.161744239168	-4.70997999713063e-07\\
2.1817364420501	-4.82693000236623e-07\\
2.2016557514807	-4.95195999761222e-07\\
2.2216196670532	-5.08192000481245e-07\\
2.2416927722297	-5.21319000412745e-07\\
2.2617202852877	-5.3417999978933e-07\\
2.2816774448965	-5.46761000919105e-07\\
2.3015241906504	-5.59076999806507e-07\\
2.3213419192048	-5.7116699991866e-07\\
2.3412480566118	-5.82967000894996e-07\\
2.3613516448638	-5.94342999704622e-07\\
2.3817535506733	-6.05223000604838e-07\\
2.40251865719	-6.15729000230658e-07\\
2.4236484502154	-6.26311001283852e-07\\
2.4451305991542	-6.37507000078585e-07\\
2.4669546457984	-6.49639000371849e-07\\
2.4889929228465	-6.62574000998006e-07\\
2.5110850584619	-6.76046001402142e-07\\
2.5330905942709	-6.90028000960297e-07\\
2.5549252041554	-7.04799999695638e-07\\
2.5764604994941	-7.20661001096801e-07\\
2.5975953079434	-7.37517000359844e-07\\
2.6183664596068	-7.55101000393665e-07\\
2.638853351715	-7.73240000029318e-07\\
2.6590798031034	-7.91907000419201e-07\\
2.6791131164378	-8.11153000768172e-07\\
2.699060821969	-8.31091000463857e-07\\
2.719039146896	-8.51670000301397e-07\\
2.7391107220238	-8.72599001056074e-07\\
2.7590812290432	-8.93185999828461e-07\\
2.7789807239704	-9.13394000434664e-07\\
2.7988098905837	-9.33182001006116e-07\\
2.8185949931919	-9.52568999679215e-07\\
2.8384544917397	-9.71911999769759e-07\\
2.8584984132308	-9.91787000970135e-07\\
2.8788286858571	-1.01276600084077e-06\\
2.8995255085907	-1.03525900030377e-06\\
2.9205876566575	-1.05961300000956e-06\\
2.9420040284462	-1.08635300044568e-06\\
2.9637697630584	-1.11626200016701e-06\\
2.9857794844919	-1.14990000099624e-06\\
3.0078565427213	-1.18736800125419e-06\\
3.0298579489096	-1.22828700099831e-06\\
3.0517044013514	-1.27219299983494e-06\\
3.0732690384534	-1.31879300013793e-06\\
3.0944317199737	-1.36776700010444e-06\\
3.1152204810176	-1.41893799998627e-06\\
3.1357160009433	-1.47206100109543e-06\\
3.1559921683304	-1.52665900010618e-06\\
3.1760719085248	-1.581916000859e-06\\
3.1960502008675	-1.63717000134511e-06\\
3.2160419508856	-1.69197400090582e-06\\
3.2361036671252	-1.74591099977306e-06\\
3.2560117957268	-1.79803600097728e-06\\
3.2758314049504	-1.84955300142065e-06\\
3.2956353689227	-1.90204100114499e-06\\
3.3153914033097	-1.95548400050427e-06\\
3.3352050084559	-2.01072499983468e-06\\
3.3551867459259	-2.06976000072245e-06\\
3.3754391952442	-2.13548100091998e-06\\
3.3960519240309	-2.21116800069865e-06\\
3.4170315367073	-2.29979200128128e-06\\
3.4383743330907	-2.40387100092221e-06\\
3.4600681455412	-2.52523200039434e-06\\
3.4820451954443	-2.66445300134421e-06\\
3.5041104033293	-2.82039300003589e-06\\
3.5261111678614	-2.99093900046898e-06\\
3.5479682746512	-3.17350500012026e-06\\
3.5695610620616	-3.36473100048806e-06\\
3.5907630732184	-3.56068800044795e-06\\
3.6115815538527	-3.75868300039883e-06\\
3.6320965706743	-3.9572260011056e-06\\
3.6523941010844	-4.15536100106806e-06\\
3.6725182730318	-4.35220100136746e-06\\
3.6925221279585	-4.54683400086253e-06\\
3.7125189765451	-4.7391710005229e-06\\
3.7325544163827	-4.92880799995987e-06\\
3.7524130579516	-5.1136660008666e-06\\
3.7721633329709	-5.29785300074082e-06\\
3.7919130660665	-5.48870399974533e-06\\
3.8116437344216	-5.68926300026362e-06\\
3.8314126302816	-5.90248800058646e-06\\
3.851332651201	-6.13377600089393e-06\\
3.8715089858817	-6.39051900108711e-06\\
3.8920280098565	-6.6808410004171e-06\\
3.9128958531113	-7.01132400138249e-06\\
3.9341496255838	-7.38713599979235e-06\\
3.9557587219882	-7.80948700018769e-06\\
3.977689836961	-8.2765300000176e-06\\
3.9997432002577	-8.78008400029273e-06\\
4.021746173183	-9.30994499981352e-06\\
4.0436137413352	-9.85673100117879e-06\\
4.0652331947747	-1.0410907000491e-05\\
4.0864847652337	-1.0963696000843e-05\\
4.1073530874088	-1.1511088001015e-05\\
4.1279062622275	-1.20530190006463e-05\\
4.1482267719388	-1.25908489998494e-05\\
4.168391758595	-1.31259540001594e-05\\
4.1884294619936	-1.36579040006524e-05\\
4.2084347915963	-1.41874130008546e-05\\
4.2284465761722	-1.47138070012431e-05\\
4.2482964068125	-1.52327510001271e-05\\
4.2680175679807	-1.57528439999055e-05\\
4.2877218663969	-1.62905839999894e-05\\
4.3074053803081	-1.685586000022e-05\\
4.3271001579271	-1.74536369996758e-05\\
4.3469197869057	-1.8091662001396e-05\\
4.3669706910513	-1.87808839999803e-05\\
4.3873520248949	-1.95342710007651e-05\\
4.4080957541195	-2.03619760004159e-05\\
4.42922740222	-2.12718019998448e-05\\
4.4507397173717	-2.2266113001379e-05\\
4.4725981387689	-2.33422250008886e-05\\
4.4946335224487	-2.44870910002248e-05\\
4.5166362136172	-2.56825360001045e-05\\
4.5384924005595	-2.69126400009867e-05\\
4.5600800008187	-2.8158635000608e-05\\
4.5813743033654	-2.9405852000508e-05\\
4.6022895530604	-3.06368650004885e-05\\
4.6228717645299	-3.18443529998547e-05\\
4.6432023306202	-3.3026176000206e-05\\
4.6633620426485	-3.41821470009052e-05\\
4.6833913495055	-3.53102510004533e-05\\
4.7033314510948	-3.64083080004463e-05\\
4.7232722442196	-3.74775330005406e-05\\
4.7431909391164	-3.85180270008334e-05\\
4.7629578521641	-3.95342150003586e-05\\
4.7826785801398	-4.0556167000716e-05\\
4.8023692243111	-4.16052209999407e-05\\
4.8220396215689	-4.26863290012847e-05\\
4.8418040707229	-4.38070240011967e-05\\
4.8617701573175	-4.49781720011089e-05\\
4.8820374576086	-4.62134730003783e-05\\
4.9026704594525	-4.75266100004035e-05\\
4.9236694879141	-4.89280960014327e-05\\
4.9450682452177	-5.04284819999867e-05\\
4.9668231415295	-5.20270880013385e-05\\
4.9888196504386	-5.37095700003931e-05\\
5.0107937000448	-5.54432230011059e-05\\
5.0324997960872	-5.71921370013939e-05\\
5.0539346623749	-5.89375700013051e-05\\
5.0751267623768	-6.06613650013799e-05\\
5.096006691656	-6.23365290000066e-05\\
5.1165926249412	-6.39451360004983e-05\\
5.1369433964522	-6.54778700006631e-05\\
5.1571092933781	-6.69297499999999e-05\\
5.1771390024059	-6.82993980003488e-05\\
5.1970981102325	-6.95889140001071e-05\\
5.2170440708082	-7.08018419999235e-05\\
5.2369843015384	-7.19442040004736e-05\\
5.2568542313082	-7.30329570011179e-05\\
5.2766444841249	-7.40991330001606e-05\\
5.2964400116651	-7.51803260001793e-05\\
5.31620153803	-7.62936070000109e-05\\
5.3360151675644	-7.74579310007795e-05\\
5.3559881888208	-7.86919420008303e-05\\
5.3762223593389	-8.00096330006994e-05\\
5.3967586699258	-8.14160310014245e-05\\
5.4176183261427	-8.29136060005453e-05\\
5.438855531557	-8.45073360000725e-05\\
5.4604263927282	-8.61944429999539e-05\\
5.4823226326206	-8.79716380008944e-05\\
5.5042029504928	-8.98033450003055e-05\\
5.5258004297219	-9.16530320012043e-05\\
5.5471529721641	-9.35058810007661e-05\\
5.5682847097947	-9.5342554001121e-05\\
5.5891452414116	-9.71349130001187e-05\\
5.6097134096437	-9.88569639996939e-05\\
5.6300646522117	-0.000100495577999737\\
5.6502086994945	-0.000102038587000308\\
5.6701769984046	-0.000103481675001404\\
5.6900247879412	-0.000104827235000826\\
5.7098247685082	-0.000106081966000815\\
5.729698305202	-0.000107260686000643\\
5.7496520294867	-0.000108382682000752\\
5.7696080747639	-0.000109478462000823\\
5.7895558192762	-0.000110584492000854\\
5.8094917661136	-0.000111727803000505\\
5.8294372748359	-0.000112933419000427\\
5.8495013499455	-0.000114230340001242\\
5.8697505633959	-0.000115635853999763\\
5.890205887109	-0.000117149821001306\\
5.9109489062721	-0.00011876712900083\\
5.9319989523603	-0.000120478556000947\\
5.953300464692	-0.000122276383001108\\
5.9748990268767	-0.000124169391000351\\
5.9966430042121	-0.000126152654001288\\
6.0181247465311	-0.000128191379999976\\
6.0393749172099	-0.00013027963000134\\
6.0604451725371	-0.000132403462000497\\
6.0813236200923	-0.000134530737000205\\
6.1019901191993	-0.000136620053000414\\
6.1224099621164	-0.000138630892999814\\
6.1425395633448	-0.000140532262999926\\
6.162458294246	-0.000142317876999698\\
6.1822371432979	-0.000143988873000822\\
6.201935795889	-0.000145548775000393\\
6.2216704526908	-0.000147007268999744\\
6.2415355607922	-0.000148379150999745\\
6.261509054618	-0.000149694812000334\\
6.2814898027802	-0.000151015805000654\\
6.3014940877184	-0.000152387050000868\\
6.3214851836847	-0.000153831863000775\\
6.3415628389955	-0.00015539413500143\\
6.361773082413	-0.000157108962000052\\
6.3821465272115	-0.000158986528999705\\
6.4027684968782	-0.000161028464001234\\
6.4236364892951	-0.00016323870000079\\
6.4446862841322	-0.000165631033000935\\
6.4659667159797	-0.00016823079699968\\
6.4875110678177	-0.000171046678000053\\
6.5089445859165	-0.000174011284000741\\
6.5302016733808	-0.000177075888000644\\
6.5512742175435	-0.000180190779\\
6.5721431929613	-0.000183300323000068\\
6.5928060998986	-0.000186345901001417\\
6.61333164001	-0.000189280143001014\\
6.6336233632087	-0.000192044286000836\\
6.6536849090338	-0.000194610669000284\\
6.6735419625579	-0.000196970933000529\\
6.6932779855625	-0.000199131111999762\\
6.7130045624357	-0.000201100669000809\\
6.7328380906166	-0.000202890836000336\\
6.7528165625873	-0.000204530214000798\\
6.772744493171	-0.000206105655999878\\
6.7926829696383	-0.000207730919001392\\
6.8126371995356	-0.000209426155000969\\
6.8326309728497	-0.000211221025001151\\
6.852749564225	-0.000213177605999704\\
6.8729883870883	-0.000215347774000563\\
6.8934362443211	-0.000217786321000446\\
6.9141348654679	-0.000220551791001\\
6.9350739136513	-0.00022369407900058\\
6.9562329680081	-0.000227207558999964\\
6.9776144758879	-0.000231002766000188\\
6.9990395128565	-0.000234910207000283\\
7.0203019510587	-0.000238795640999712\\
7.0414780338501	-0.000242657876000862\\
7.0625178500532	-0.000246501627000129\\
7.0833485340719	-0.000250276263001226\\
7.1039627289153	-0.000253878391999862\\
7.124358532956	-0.000257190046999867\\
7.1446171762126	-0.000260154560001169\\
7.1646919641848	-0.000262759479999986\\
7.1846018146214	-0.000265039742000539\\
7.2044542626866	-0.000267044124001359\\
7.2243668250585	-0.000268809897001177\\
7.2443899598869	-0.000270369517000546\\
7.2644009655019	-0.000271792203999865\\
7.2843390731026	-0.000273221157000236\\
7.3041604403076	-0.000274713500001411\\
7.3239594071261	-0.000276295225001277\\
7.3438507122497	-0.000278035930000087\\
7.3639288983564	-0.000280025061000444\\
7.384197241635	-0.00028234626500101\\
7.4047015632355	-0.000285112998000159\\
7.425480329799	-0.000288423647001324\\
7.4465010226572	-0.000292212913000967\\
7.46770437307	-0.000296203094000802\\
7.4890282993686	-0.000300087690000339\\
7.5104571394211	-0.000303772755000153\\
7.5317861439017	-0.000307359368001414\\
7.5530470702225	-0.00031102443599984\\
7.5741717091466	-0.000314785015000041\\
7.5950367051476	-0.000318478941000677\\
7.6157009729255	-0.000321934046001005\\
7.636155394679	-0.000325048463000854\\
7.6563361652316	-0.000327807688000448\\
7.6763077675382	-0.000330258164000341\\
7.6961730013502	-0.000332443167000207\\
7.7160436117438	-0.000334387681000692\\
7.7360077074745	-0.000336114942999899\\
7.7559480702736	-0.000337673560000695\\
7.7758054023797	-0.000339190734001349\\
7.795689703854	-0.000340800280000053\\
7.8155721758476	-0.000342543397000128\\
7.8355027560383	-0.00034447960400108\\
7.8555818295673	-0.000346699257001148\\
7.8758843128613	-0.000349295772000602\\
7.8963755244931	-0.00035237922200082\\
7.917041230066	-0.000356097952000312\\
7.9379360658049	-0.000360528367000512\\
7.9589751741101	-0.000365447213001246\\
7.9801088148381	-0.000370392875000292\\
8.0014499540219	-0.000375046031001247\\
8.0228357204697	-0.000379415087000012\\
8.0441513618228	-0.000383757126000361\\
8.0653476200353	-0.000388201251000808\\
8.0862396974433	-0.000392567928001242\\
8.1068819370701	-0.000396639277999711\\
8.127286461217	-0.000400288445000285\\
8.1475039429665	-0.000403519307001332\\
8.1675357799566	-0.00040638469000065\\
8.1874110925455	-0.000408935243999764\\
8.2072405843241	-0.000411207894000398\\
8.2270724673593	-0.000413222880000674\\
8.2468830534604	-0.000415023174999973\\
8.2666446349112	-0.000416719166000945\\
8.2863959942436	-0.000418466163001341\\
8.3061439366129	-0.000420349080000548\\
8.3259365615697	-0.000422423430000762\\
8.3458852875021	-0.000424786522000176\\
8.3660675319184	-0.000427543633000127\\
8.3864557982032	-0.000430776470000893\\
8.4070690253438	-0.000434572151000623\\
8.4279717520641	-0.000438969470000217\\
8.4490700516704	-0.00044379194700106\\
8.4702949618759	-0.000448706073001404\\
8.4917258831671	-0.000453526975000784\\
8.513198909287	-0.000458296202999975\\
8.5345705140183	-0.000463103694000822\\
8.5558322705355	-0.000467832310000915\\
8.5769368528705	-0.000472227943999926\\
8.5978290952397	-0.00047617359300034\\
8.6184555465189	-0.00047974269600104\\
8.6388126200024	-0.000483048168000266\\
8.6589154352831	-0.000486134702001095\\
8.6788432819025	-0.000488994859001224\\
8.6986970962354	-0.000491605928001349\\
8.7185872383517	-0.000493957308000503\\
8.7385671191417	-0.000496064375001382\\
8.7585379343682	-0.000497987381001153\\
8.7784504715071	-0.000499904713000987\\
8.7983184287976	-0.000501968002000197\\
8.8181382848867	-0.000504208547001284\\
8.838007968465	-0.000506692531001107\\
8.8579041858927	-0.000509508528001135\\
8.877947369578	-0.000512704163000421\\
8.8982768993916	-0.000516228949001274\\
8.9189768298985	-0.000520010790999947\\
8.9400175322612	-0.000524050749000082\\
8.961202032201	-0.000528378711001309\\
8.9825221674791	-0.000533025704999801\\
9.0038958138065	-0.000537928636999752\\
9.0253109451593	-0.000542930750000892\\
9.0466652510666	-0.000547769547001309\\
9.067910289885	-0.000552248727000659\\
9.0888771563751	-0.000556301434000872\\
9.1095954950506	-0.000560012231000329\\
9.1300309868156	-0.000563450170000479\\
9.1501666548185	-0.000566631096001302\\
9.1700659601854	-0.000569539940000752\\
9.189826864865	-0.000572156779000466\\
9.2095558509356	-0.000574473265000819\\
9.2293520450879	-0.000576502070000373\\
9.2491753464433	-0.000578285923999999\\
9.268995090291	-0.000579951246001187\\
9.2888198273548	-0.000581670387001409\\
9.3087338995955	-0.000583528755001339\\
9.3286312899624	-0.000585548130001001\\
9.3484788405022	-0.000587769574000419\\
9.3684333776676	-0.000590257377000469\\
9.388635081274	-0.000593062055001425\\
9.4091777163425	-0.000596230554000599\\
9.4301638180519	-0.000599809046001099\\
9.4513936645874	-0.000603707317001323\\
9.4727072065733	-0.00060772900900119\\
9.4940708695983	-0.000611701603000725\\
9.5154903952315	-0.000615583964000521\\
9.5368724539301	-0.000619418831000473\\
9.5581547787881	-0.000623215521001086\\
9.5792682624633	-0.000626883288001423\\
9.6001426555232	-0.000630311162000297\\
9.6206851623686	-0.000633438720001323\\
9.6408785385938	-0.000636263428001271\\
9.6607993707298	-0.000638806614000842\\
9.6805441080053	-0.000641085388000562\\
9.7002153744577	-0.000643111795000095\\
9.7199234313531	-0.000644901004999809\\
9.7397407404425	-0.000646483665001085\\
9.7595906223131	-0.000647933098001374\\
9.7794098032953	-0.000649370275001004\\
9.799209201196	-0.000650874692000869\\
9.8189657667714	-0.000652475305001232\\
9.8388358647	-0.000654236566001387\\
9.8588179406593	-0.000656222429000763\\
9.8789326647959	-0.000658458108000914\\
9.8992912678335	-0.000660937831000297\\
9.9200045504443	-0.000663680918000509\\
9.9410748109039	-0.000666731493000228\\
9.962346016813	-0.000670037286001346\\
9.9836676297002	-0.000673402263000611\\
10.005116173613	-0.000676667866001068\\
10.02656088651	-0.0006798117120006\\
10.047959521227	-0.000682916808001366\\
10.069279128189	-0.000685979013001159\\
10.090405899407	-0.000688877312001068\\
10.111289787063	-0.000691519773001303\\
10.131760504221	-0.000693877605000282\\
10.151896762826	-0.000695996042001212\\
10.17179978203	-0.000697916512001129\\
10.191575805103	-0.000699660411999758\\
10.211337100189	-0.000701237159001167\\
10.231199609022	-0.000702658269000622\\
10.251138471237	-0.000703945976001208\\
10.271095663363	-0.000705166672000601\\
10.291044334104	-0.000706405104001107\\
10.310925397093	-0.000707695554000409\\
10.330782643669	-0.000709070577000759\\
10.350731328849	-0.00071057595700097\\
10.370872710044	-0.000712240132999753\\
10.391291592114	-0.00071408014099994\\
10.412055929184	-0.000716150911999947\\
10.433129985512	-0.000718534480000699\\
10.454377517357	-0.000721233818000044\\
10.475786020876	-0.000724123533000665\\
10.497295489886	-0.00072702180499995\\
10.518881437978	-0.000729851596000586\\
10.540421545012	-0.000732626400999692\\
10.56187903486	-0.000735359254001366\\
10.583200023871	-0.000737999295001401\\
10.604249504251	-0.000740472284000759\\
10.624948472463	-0.000742747319000259\\
10.645299242947	-0.000744833508999676\\
10.665383504029	-0.000746749838000937\\
10.685301511695	-0.000748505537000455\\
10.705161535152	-0.000750103270000579\\
10.725043953912	-0.000751545956999777\\
10.744903783108	-0.000752842686001287\\
10.76482668421	-0.000754053676001121\\
10.784756166661	-0.000755271567999927\\
10.804589991884	-0.000756539753000496\\
10.824408881841	-0.000757885929999702\\
10.844330317413	-0.000759356601999883\\
10.864460716754	-0.000760997083000703\\
10.884892743227	-0.000762833815000974\\
10.905653793627	-0.000764892762999736\\
10.926672912207	-0.000767214140999783\\
10.94793825902	-0.000769821132999837\\
10.969334823037	-0.00077263764500124\\
10.990869255193	-0.000775534085001084\\
11.01241112631	-0.000778391127999711\\
11.034009699349	-0.000781202912000012\\
11.055503983421	-0.000783969706001031\\
11.07672224728	-0.000786644446000295\\
11.097683917195	-0.000789171246999842\\
11.118445879664	-0.000791521693001229\\
11.138884483911	-0.000793682744999913\\
11.159006539161	-0.000795666961000308\\
11.178914872178	-0.000797489823000319\\
11.198720368901	-0.000799157184999899\\
11.21854115925	-0.000800672341000563\\
11.238449014087	-0.000802042725000618\\
11.258406437987	-0.000803298660001062\\
11.27845803016	-0.000804528012000816\\
11.298422113608	-0.000805784105001095\\
11.318320889166	-0.000807085122000117\\
11.338267527589	-0.000808472254000492\\
11.358363282188	-0.000810000611000561\\
11.378700698551	-0.000811701373001128\\
11.39936912497	-0.000813583915000748\\
11.420329436486	-0.000815661568999815\\
11.441573839594	-0.000817969618999825\\
11.463007679388	-0.000820494733000388\\
11.484607893948	-0.000823159942001439\\
11.506282389405	-0.000825850915001425\\
11.527970833021	-0.000828501694000394\\
11.549540534882	-0.00083109438700113\\
11.570969744679	-0.000833630685001197\\
11.592134879039	-0.00083607042200029\\
11.613037324736	-0.000838375568999794\\
11.633568423578	-0.000840510581999965\\
11.653785700829	-0.000842473809001376\\
11.6737847424	-0.000844271334001334\\
11.693669282885	-0.000845908197000256\\
11.713551651754	-0.000847390491999889\\
11.733490497923	-0.000848730158001132\\
11.753451080967	-0.00084996019200112\\
11.773501975946	-0.000851161358999875\\
11.79341920854	-0.000852387874999749\\
11.813255504953	-0.000853660040000648\\
11.833132410599	-0.000855007032001254\\
11.853163532816	-0.000856474793000217\\
11.873455030135	-0.000858108993000428\\
11.894069384878	-0.000859942464000341\\
11.91500831209	-0.000861998846000134\\
11.936301742223	-0.00086429322699999\\
11.957814835487	-0.000866783351000322\\
11.979464980337	-0.000869387370000752\\
12.001219323318	-0.000872024976001029\\
12.022934527146	-0.000874635628999698\\
12.044606171063	-0.000877205049000906\\
12.066105986834	-0.000879703406001298\\
12.087339591175	-0.00088209235300063\\
12.108324374945	-0.000884349961999931\\
12.128948170288	-0.000886456354001197\\
12.149229136074	-0.000888414148001004\\
12.169260686503	-0.000890230861999797\\
12.189145031561	-0.000891908196001268\\
12.208993295618	-0.000893446375000551\\
12.228915450842	-0.000894850077001408\\
12.248877405217	-0.00089613148900014\\
12.268939307717	-0.000897348758000405\\
12.288934738783	-0.000898565439999999\\
12.308818152895	-0.000899802854000598\\
12.328714775284	-0.000901078602000283\\
12.348739767448	-0.000902425972000742\\
12.368998580643	-0.000903881914000593\\
12.389589629727	-0.000905471634000676\\
12.410468813077	-0.00090720396999977\\
12.431622088628	-0.000909099589000206\\
12.45312145716	-0.000911184160001355\\
12.474831720735	-0.000913429565001067\\
12.496659292873	-0.000915769680000622\\
12.518510050192	-0.000918129710001381\\
12.54027051206	-0.000920458421999726\\
12.561878234631	-0.000922732747000055\\
12.583244014521	-0.000924926280999827\\
12.604241083039	-0.000927002251000175\\
12.62491775477	-0.000928946071001135\\
12.645337877515	-0.000930752771999721\\
12.665507180056	-0.000932416827000182\\
12.68551192069	-0.000933941242999836\\
12.705460831169	-0.000935332082001139\\
12.725469929287	-0.000936600656000763\\
12.745521005131	-0.00093776433900139\\
12.765577122601	-0.000938873673000273\\
12.785511642455	-0.000939989483001114\\
12.805319536772	-0.000941129972000354\\
12.825120134376	-0.000942307409999898\\
12.845024480097	-0.000943550925001091\\
12.865138113022	-0.00094490160200067\\
12.885511153036	-0.000946393266000101\\
12.906188550957	-0.00094805207899995\\
12.927281899456	-0.000949903757000214\\
12.948765936692	-0.000951946718000585\\
12.970471032803	-0.000954136957000529\\
12.992328909015	-0.000956424625000452\\
13	-0.000957269791999948\\
};
\addplot [color=blue, mark=diamond*,dotted,forget plot]
  table[row sep=crcr]{%
0.022207851613582	1.41275998899459e-07\\
0.044225493440705	1.40430000072911e-07\\
0.065977928812791	1.38912000124947e-07\\
0.087414802020748	1.36447999565803e-07\\
0.10846217486877	1.33004999014474e-07\\
0.12911215879658	1.28568999002709e-07\\
0.149415448859	1.23290998743641e-07\\
0.16946800423099	1.17285999579053e-07\\
0.18937382061343	1.1066299876461e-07\\
0.20924517164607	1.03506000215248e-07\\
0.22920294094738	9.5868999849813e-08\\
0.24933571081461	8.78400001624868e-08\\
0.26946372163719	7.98049999417572e-08\\
0.28944781863718	7.22079995796321e-08\\
0.30932460077764	6.52429985592562e-08\\
0.32921650007273	5.90060000860149e-08\\
0.3492370525749	5.35089998976446e-08\\
0.36949128757657	4.86999987003855e-08\\
0.39007605244276	4.45229986212325e-08\\
0.41104144322628	4.10329992206471e-08\\
0.43239431363547	3.82880003257924e-08\\
0.45409659003312	3.64759991100527e-08\\
0.47606484595898	3.54709985828094e-08\\
0.49824221144524	3.4902999601627e-08\\
0.52044241123496	3.4106999891037e-08\\
0.54247345159929	3.25389990507574e-08\\
0.56424345957771	3.01419991188823e-08\\
0.58570489206074	2.70760001086501e-08\\
0.60679588590597	2.35139996362932e-08\\
0.62747945408165	1.94169995637594e-08\\
0.64780961699859	1.46070000539567e-08\\
0.66788169400018	8.86899975682809e-09\\
0.68779903230474	2.18299867071892e-09\\
0.70767326522264	-5.23600007795721e-09\\
0.72762465397919	-1.30350006344315e-08\\
0.74776016391151	-2.08890007513673e-08\\
0.76787108862866	-2.84560002228318e-08\\
0.7878646960532	-3.56649998423109e-08\\
0.80774099908131	-4.26470005976398e-08\\
0.82762296618876	-4.94319998267656e-08\\
0.84762492757774	-5.58020012420002e-08\\
0.86785269839399	-6.13750010813874e-08\\
0.8884038944246	-6.58230003836024e-08\\
0.90932273796885	-6.90560000293772e-08\\
0.93062182082099	-7.14880012964159e-08\\
0.95228124723851	-7.36650012100881e-08\\
0.97422276768428	-7.59930003368936e-08\\
0.99636233489879	-7.84039997370201e-08\\
1.0185364561381	-8.06610014336684e-08\\
1.0405670829708	-8.28550010822937e-08\\
1.062355059295	-8.54870005895236e-08\\
1.0838289769341	-8.91510012479557e-08\\
1.1049188400668	-9.39719999593081e-08\\
1.125640328145	-9.96750006976299e-08\\
1.1460049184782	-1.05825000318305e-07\\
1.1661039439164	-1.12173999866627e-07\\
1.1860400373902	-1.1874500138731e-07\\
1.2059240748661	-1.25706000275727e-07\\
1.2258755135545	-1.33204000718479e-07\\
1.2459920943302	-1.41203001291501e-07\\
1.2660856121829	-1.4926100000423e-07\\
1.2860798313774	-1.56908001258671e-07\\
1.3059505719277	-1.63928000063152e-07\\
1.3258169328829	-1.70417999711958e-07\\
1.3457940441214	-1.76594999956592e-07\\
1.365988532398	-1.82626001432595e-07\\
1.3864988552274	-1.88468000317243e-07\\
1.4073691440039	-1.93816999782825e-07\\
1.4286138440007	-1.98443000698489e-07\\
1.4502182328525	-2.02383001024486e-07\\
1.4721290942903	-2.06118000889433e-07\\
1.4942307144686	-2.10223999985715e-07\\
1.5163719362296	-2.14886000549086e-07\\
1.538393206614	-2.19807001045069e-07\\
1.5601981963724	-2.24694000294789e-07\\
1.5816876473247	-2.2974399982445e-07\\
1.6027852266486	-2.35449000740573e-07\\
1.6235323741106	-2.4219600014419e-07\\
1.6439383192665	-2.50002001322969e-07\\
1.6640705714648	-2.58492001137256e-07\\
1.6840308863452	-2.67282000976365e-07\\
1.7039292561695	-2.76171000734848e-07\\
1.7238842426466	-2.8522100059547e-07\\
1.7439722950067	-2.94647000131931e-07\\
1.7640404624464	-3.04442000498284e-07\\
1.7840255588744	-3.14369000165016e-07\\
1.8038868627423	-3.2396300042592e-07\\
1.8237324385405	-3.32833000271648e-07\\
1.8436784927269	-3.40807000398513e-07\\
1.8638327149913	-3.48096000024611e-07\\
1.8842945727448	-3.55224001324927e-07\\
1.9051146989973	-3.62712000878673e-07\\
1.9263038491791	-3.70766001012157e-07\\
1.9478474895549	-3.79078000989352e-07\\
1.9697195025411	-3.87176999794292e-07\\
1.9917873225644	-3.94935000258556e-07\\
2.0139008395489	-4.02837001090006e-07\\
2.0359127549853	-4.11504000652485e-07\\
2.0577331202084	-4.21064999756027e-07\\
2.0792428330938	-4.31107000764541e-07\\
2.1003561985455	-4.41106999815588e-07\\
2.1211155189201	-4.50996001433168e-07\\
2.1415700038033	-4.61177000588009e-07\\
2.1617440129831	-4.7206100006747e-07\\
2.1817362251334	-4.83858000777104e-07\\
2.2016555431312	-4.96467000843381e-07\\
2.2216194663284	-5.09571000506526e-07\\
2.2416925796078	-5.22809999736751e-07\\
2.2617201021363	-5.35783000188417e-07\\
2.2816772628265	-5.48478000794717e-07\\
2.3015239984914	-5.60909001023902e-07\\
2.3213417081251	-5.73111000434778e-07\\
2.3412478257027	-5.85023000709839e-07\\
2.3613514012772	-5.96512000683447e-07\\
2.3817533059315	-6.07505000971287e-07\\
2.4025184139525	-6.18125000073633e-07\\
2.4236482083284	-6.28821000603352e-07\\
2.4451303663639	-6.40130000562067e-07\\
2.466954415845	-6.52375000242955e-07\\
2.4889926850001	-6.65423000256737e-07\\
2.5110848026472	-6.79005999870697e-07\\
2.5330903184976	-6.93099000415032e-07\\
2.5549249186339	-7.07979999958752e-07\\
2.576460214053	-7.23948000214136e-07\\
2.5975950031367	-7.40906001439612e-07\\
2.6183661297043	-7.58588001303906e-07\\
2.6388530023322	-7.76817000058827e-07\\
2.6590794756663	-7.9556600063313e-07\\
2.6791128107788	-8.14884000277516e-07\\
2.6990605374832	-8.34883000067066e-07\\
2.7190388825204	-8.55508000441318e-07\\
2.7391104800934	-8.76470000577001e-07\\
2.7590810101534	-8.97074000860698e-07\\
2.7789805122307	-9.17286000046147e-07\\
2.7988096638896	-9.37064999817494e-07\\
2.8185947361662	-9.56426999820792e-07\\
2.838454203934	-9.75728999819125e-07\\
2.8584981077824	-9.95547001281238e-07\\
2.8788283817218	-1.01644900141196e-06\\
2.8995252089064	-1.03884800140008e-06\\
2.9205873520493	-1.0630920002086e-06\\
2.9420037337318	-1.08970700019029e-06\\
2.9637694755613	-1.11948000025563e-06\\
2.9857791869268	-1.15297400071768e-06\\
3.0078562235181	-1.19029200007503e-06\\
3.0298576037314	-1.23106100069492e-06\\
3.0517040415001	-1.27481800049623e-06\\
3.0732686835465	-1.32127700069873e-06\\
3.0944313324692	-1.37011900136486e-06\\
3.1152200530751	-1.42116800105896e-06\\
3.1357155254314	-1.47418000118194e-06\\
3.1559916900831	-1.52867399982881e-06\\
3.1760714769418	-1.58383300075116e-06\\
3.1960498148888	-1.63899199989714e-06\\
3.2160416085009	-1.69369999980518e-06\\
3.2361033707557	-1.7475360003516e-06\\
3.2560115407118	-1.79955500101414e-06\\
3.2758311660569	-1.85096600091583e-06\\
3.2956351096808	-1.9033490001874e-06\\
3.3153910964899	-1.95668100033686e-06\\
3.3352046515888	-2.01179900116699e-06\\
3.3551863555574	-2.07069300017793e-06\\
3.3754387942674	-2.13624699973991e-06\\
3.3960515239555	-2.21173000092278e-06\\
3.4170311237046	-2.30010500068545e-06\\
3.4383739259942	-2.40387899985706e-06\\
3.4600677480559	-2.52487500063125e-06\\
3.4820447857951	-2.66366500056847e-06\\
3.5041099695507	-2.81911299992998e-06\\
3.5261107026446	-2.98911100138355e-06\\
3.5479677898645	-3.17108600000893e-06\\
3.5695605933602	-3.36169300041433e-06\\
3.5907625487481	-3.55702000121028e-06\\
3.6115809479761	-3.75438700039865e-06\\
3.6320958657173	-3.95230800087631e-06\\
3.6523932811769	-4.14983000140978e-06\\
3.6725175049292	-4.34606799970538e-06\\
3.6925214065381	-4.54010600137167e-06\\
3.712518295179	-4.73184899973944e-06\\
3.7325537752851	-4.92089499992687e-06\\
3.7524124479047	-5.10517700114121e-06\\
3.7721627193914	-5.28882900141525e-06\\
3.7919124083627	-5.47920100046895e-06\\
3.8116430252538	-5.67933900086359e-06\\
3.8314118524903	-5.89220100088994e-06\\
3.8513318028124	-6.12318500081699e-06\\
3.871508082801	-6.37968300054581e-06\\
3.8920270733495	-6.66980900021485e-06\\
3.9128948746316	-7.000132001167e-06\\
3.93414862575	-7.37580799992088e-06\\
3.9557577208079	-7.79803900030629e-06\\
3.9776888218057	-8.26497400119308e-06\\
3.999742159159	-8.76843200003918e-06\\
4.0217451062951	-9.29821599982006e-06\\
4.0436126580007	-9.84495100020411e-06\\
4.0652321578353	-1.03991060012021e-05\\
4.0864837033875	-1.09519000002223e-05\\
4.1073519050053	-1.14993020012832e-05\\
4.1279049219587	-1.20412270003811e-05\\
4.1482252482634	-1.25790009999349e-05\\
4.1683901544445	-1.31139760011223e-05\\
4.1884278825243	-1.36456990009748e-05\\
4.2084332068949	-1.41748710014156e-05\\
4.2284449873537	-1.47008260000803e-05\\
4.2482948378206	-1.52192470004309e-05\\
4.2680159975159	-1.5738763000428e-05\\
4.2877202639768	-1.62758940014385e-05\\
4.3074037010306	-1.68405610008193e-05\\
4.3270983732838	-1.74377590003161e-05\\
4.3469178771062	-1.8075246000393e-05\\
4.3669686453573	-1.87639740012457e-05\\
4.3873498402571	-1.95169050005717e-05\\
4.4080934936258	-2.034419700081e-05\\
4.4292250559144	-2.1253664000298e-05\\
4.4507373481565	-2.22476890012757e-05\\
4.4725957389753	-2.33236070013021e-05\\
4.4946310895342	-2.44683810013413e-05\\
4.516633784031	-2.56638480014004e-05\\
4.538490204211	-2.68941080001639e-05\\
4.5600782972562	-2.81404100004323e-05\\
4.5813727385662	-2.93880330008989e-05\\
4.6022881008698	-3.061951600003e-05\\
4.6228704512101	-3.18274850013012e-05\\
4.6432011932054	-3.30097620011571e-05\\
4.6633613176926	-3.41661489997591e-05\\
4.683391010362	-3.52946160013801e-05\\
4.7033314066679	-3.63929860007772e-05\\
4.7232725280789	-3.74624999999185e-05\\
4.7431914015098	-3.85032920000583e-05\\
4.7629584541943	-3.95198090004101e-05\\
4.7826793410057	-4.05421319999988e-05\\
4.8023699723159	-4.1591619000414e-05\\
4.8220403413342	-4.26732480001135e-05\\
4.841804757538	-4.37944950011371e-05\\
4.8617708167471	-4.49661960004732e-05\\
4.8820380964136	-4.62020020002285e-05\\
4.9026710981391	-4.75155349999312e-05\\
4.9236701175601	-4.89172460014231e-05\\
4.9450688858091	-5.04176590006011e-05\\
4.9668238084396	-5.20160640000711e-05\\
4.9888203075848	-5.36981149998894e-05\\
5.0107947477847	-5.54311880005542e-05\\
5.0325018597192	-5.71794540000781e-05\\
5.0539376415839	-5.89241510002836e-05\\
5.0751302195556	-6.0647120999846e-05\\
5.0960099865536	-6.23213770012399e-05\\
5.1165956404948	-6.39290310004981e-05\\
5.1369460754771	-6.54607450005784e-05\\
5.1571121517925	-6.69115649998275e-05\\
5.1771425233602	-6.82801260012411e-05\\
5.1971021404029	-6.9568493000105e-05\\
5.2170493427945	-7.07802880004493e-05\\
5.2369894911179	-7.19214369997445e-05\\
5.2568592609477	-7.30090059999355e-05\\
5.276649351392	-7.40740260010142e-05\\
5.2964446433797	-7.51540659997829e-05\\
5.316205905868	-7.6266175000228e-05\\
5.3360193303483	-7.74292740004512e-05\\
5.3559921986466	-7.86619750012818e-05\\
5.3762262872878	-7.99782200004984e-05\\
5.396762452941	-8.13829540007305e-05\\
5.4176220716811	-8.2878624001026e-05\\
5.4388594717114	-8.44702630011795e-05\\
5.4604305777805	-8.61551890007917e-05\\
5.482326933507	-8.79301940006627e-05\\
5.5042080107678	-8.97598440001701e-05\\
5.5258062341497	-9.16076040002878e-05\\
5.5471587428965	-9.34586650007674e-05\\
5.5682905625615	-9.52938520004665e-05\\
5.5891525947885	-9.70851070007939e-05\\
5.6097218671165	-9.88061090012593e-05\\
5.6300732533442	-0.000100443527999872\\
5.6502177031628	-0.0001019852290014\\
5.670186446707	-0.000103426875000423\\
5.6900341734822	-0.00010477084600069\\
5.7098342342314	-0.000106023926001342\\
5.7297080050116	-0.000107200980000499\\
5.74966228845	-0.000108321367999764\\
5.769618436637	-0.000109415620000775\\
5.7895663463022	-0.000110520256001223\\
5.8095024059631	-0.0001116622640005\\
5.8294481374419	-0.00011286664900112\\
5.8495125374003	-0.000114162392000239\\
5.8697617904886	-0.000115566708000614\\
5.8902171843155	-0.000117079401000808\\
5.910960397602	-0.00011869526299968\\
5.9320103819442	-0.00012040499600019\\
5.953312237622	-0.0001222010030002\\
5.9749111452534	-0.000124092140000087\\
5.9966558550428	-0.000126073588001319\\
6.0181381111519	-0.000128110604000753\\
6.0393886453765	-0.00013019731700048\\
6.0604600128999	-0.000132319988001228\\
6.0813397519172	-0.000134446464000959\\
6.1020078262429	-0.000136535179001029\\
6.1224291082501	-0.000138545403000734\\
6.1425596053214	-0.000140445879001305\\
6.1624791694164	-0.000142230268000532\\
6.1822582589822	-0.000143899700001171\\
6.2019571322923	-0.000145457857000153\\
6.2216921498298	-0.000146914541000243\\
6.2415583169484	-0.000148284717001346\\
6.2615332153405	-0.000149598922000393\\
6.2815141249343	-0.000150918635000608\\
6.3015185032272	-0.000152288686001256\\
6.3215097225179	-0.00015373234900018\\
6.341587709261	-0.000155293467001272\\
6.3617978357815	-0.000157006899000223\\
6.3821713226351	-0.000158882567999896\\
6.4027935443335	-0.000160922027999888\\
6.4236617868372	-0.000163129421000718\\
6.4447118253153	-0.00016551894300143\\
6.4659926880374	-0.000168115903999677\\
6.4875379092923	-0.000170928417000837\\
6.5089723046178	-0.000173888605001338\\
6.5302313438145	-0.000176948093001172\\
6.5513072179395	-0.000180058145000217\\
6.5721824220794	-0.000183164278000802\\
6.5928519884995	-0.000186207791999848\\
6.6133824109008	-0.000189140685000311\\
6.6336740481755	-0.000191903260001069\\
6.653735254964	-0.000194468074001364\\
6.6735917382143	-0.000196826408000561\\
6.6933274831835	-0.000198984277000491\\
6.7130541441819	-0.000200951260000082\\
6.7328881316277	-0.000202738823000814\\
6.7528666601414	-0.000204375807999924\\
6.7727944305888	-0.000205949579999753\\
6.7927330409083	-0.000207573602001077\\
6.8126871608026	-0.000209267787999678\\
6.8326811039573	-0.000211061811000945\\
6.852799896787	-0.000213017280000116\\
6.8730392566566	-0.00021518539599974\\
6.8934882315242	-0.000217620828999898\\
6.914187966124	-0.000220383208000996\\
6.9351280582185	-0.000223524371000039\\
6.9562877336184	-0.000227039305000787\\
6.977670541696	-0.000230836699000037\\
6.9991011730819	-0.000234744175999779\\
7.0203691692183	-0.000238624553000832\\
7.0415506419962	-0.00024247799600019\\
7.0625962941246	-0.000246312774001112\\
7.0834343203934	-0.000250081251000012\\
7.1040491204056	-0.000253679792001194\\
7.124446276656	-0.000256990701000603\\
7.1447050454374	-0.000259954882000812\\
7.1647793583806	-0.000262558369000132\\
7.1846892034331	-0.000264836049000294\\
7.2045421282257	-0.000266837283000143\\
7.2244556882718	-0.000268599938999969\\
7.244479355063	-0.000270156836000623\\
7.2644903235542	-0.000271577780001309\\
7.284428360307	-0.000273006275000043\\
7.3042495191139	-0.000274498721999805\\
7.3240488068749	-0.000276081058000699\\
7.3439412381152	-0.000277822335000621\\
7.3640214782706	-0.000279810448001072\\
7.3842926807589	-0.000282127851001235\\
7.4048004270325	-0.000284889489000406\\
7.4255809975416	-0.000288197234000975\\
7.4466024806169	-0.000291988115000308\\
7.4678068799055	-0.000295982680000861\\
7.489132296072	-0.000299869296000566\\
7.5105626923376	-0.00030354892099993\\
7.5318923492102	-0.000307121911999886\\
7.5531551407445	-0.000310770638000335\\
7.5742790965959	-0.000314517982999973\\
7.5951432034834	-0.000318205087999957\\
7.6158073108297	-0.000321658214000209\\
7.6362602966754	-0.000324771487001385\\
7.6564404719806	-0.000327528565000179\\
7.6764121050825	-0.000329975773000868\\
7.6962780057126	-0.000332157148999812\\
7.7161499645992	-0.000334098246000281\\
7.7361151565203	-0.000335822458000123\\
7.7560563748111	-0.000337378729000193\\
7.775914952664	-0.000338895024000863\\
7.7958006266947	-0.000340504826001009\\
7.8156838674025	-0.000342248796000533\\
7.8356160456375	-0.000344186146000069\\
7.8556974722408	-0.00034640600300051\\
7.8760022792217	-0.00034900025100093\\
7.896495943182	-0.000352079440000708\\
7.9171669199911	-0.000355796459000857\\
7.93806475151	-0.000360231045000603\\
7.9591047475153	-0.000365158704999757\\
7.9802408654974	-0.000370111972999965\\
8.001584517464	-0.000374763063000216\\
8.022968804761	-0.000379118330000594\\
8.044284738442	-0.000383444512999986\\
8.0654806634121	-0.000387878550000664\\
8.0863723309144	-0.000392241196999876\\
8.1070136495765	-0.000396310801001221\\
8.1274166342458	-0.000399957378000693\\
8.1476331641412	-0.000403183747000213\\
8.167664179649	-0.000406043208000639\\
8.187539344588	-0.000408587637000579\\
8.207369506802	-0.000410854873001298\\
8.2272014740215	-0.000412865473000679\\
8.2470122144048	-0.000414662781000885\\
8.2667734865051	-0.000416357703000969\\
8.2865257348131	-0.000418105507000277\\
8.3062786379978	-0.000419990779001012\\
8.3260772095987	-0.000422068274000154\\
8.3460328200605	-0.000424434057000767\\
8.3662216465732	-0.000427192002000254\\
8.386612168624	-0.000430423570000116\\
8.4072281276457	-0.000434219014000092\\
8.4281336391064	-0.000438619270001439\\
8.4492340814867	-0.00044344734600088\\
8.4704601276981	-0.000448366068001249\\
8.4918919122891	-0.000453185840999737\\
8.5133632915174	-0.000457946501001061\\
8.5347340802813	-0.000462743522000153\\
8.556000371334	-0.000467465596001304\\
8.5771021816762	-0.000471856136000426\\
8.5979924304035	-0.000475798685000584\\
8.6186172307016	-0.000479365843000679\\
8.6389734107096	-0.000482670140000252\\
8.6590758432569	-0.000485755615001082\\
8.6790040498602	-0.000488614275001353\\
8.6988590887962	-0.000491223365999716\\
8.7187513050523	-0.00049357250700055\\
8.7387325481022	-0.000495677518999926\\
8.7587038867776	-0.000497599240000923\\
8.7786173459556	-0.000499517119001425\\
8.7984866395836	-0.0005015817320011\\
8.8183089109767	-0.000503824156000476\\
8.8381825630782	-0.000506311623000855\\
8.8580849363186	-0.000509133350000468\\
8.8781360839324	-0.000512336147000525\\
8.8984737982528	-0.00051586800999992\\
8.919181530503	-0.00051965608900062\\
8.9402249503027	-0.000523699612999806\\
8.9614088367896	-0.000528027822999988\\
8.9827264313315	-0.000532671855999922\\
9.0040998176077	-0.000537570306001101\\
9.0255156983984	-0.000542567584000508\\
9.0468725523625	-0.000547401501000522\\
9.0681159745592	-0.000551874769000094\\
9.0890816041702	-0.000555922516999985\\
9.109797410811	-0.00055962877600102\\
9.1302301591592	-0.00056306210599999\\
9.1503628424252	-0.000566238354000603\\
9.170259986008	-0.0005691426650003\\
9.1900196489122	-0.000571755312000377\\
9.209748368267	-0.000574068024000951\\
9.2295443402559	-0.000576093480001205\\
9.2493670500547	-0.00057787500100126\\
9.2691860010301	-0.000579539448001043\\
9.2890110182215	-0.000581258747001101\\
9.3089292232968	-0.000583117866000293\\
9.3288265828249	-0.000585138211000924\\
9.3486751058188	-0.000587361881001058\\
9.3686313021537	-0.000589853164001397\\
9.3888338871892	-0.000592662104001107\\
9.409377799293	-0.000595835299000314\\
9.4303659201552	-0.000599417645000599\\
9.4515984367526	-0.00060331680499992\\
9.4729133650512	-0.000607334411000693\\
9.4942773737882	-0.000611299382001107\\
9.5156951718021	-0.000615173683000236\\
9.5370779828418	-0.000619002679000502\\
9.55836259902	-0.000622795422000166\\
9.5794760401876	-0.000626459507000021\\
9.6003484507358	-0.000629883565000711\\
9.6208886136011	-0.000633007549000197\\
9.6410801621278	-0.000635829254001408\\
9.6609999961182	-0.000638369917000503\\
9.6807445998396	-0.000640646475000395\\
9.7004166901776	-0.000642670892000652\\
9.7201266280954	-0.000644458417999871\\
9.7399440733748	-0.00064603971300059\\
9.7597927745186	-0.000647488735999957\\
9.779611182204	-0.000648926546000794\\
9.7994097792035	-0.000650432068001194\\
9.8191688750764	-0.000652034683000124\\
9.8390420528016	-0.000653798917999993\\
9.8590234164644	-0.000655787813000686\\
9.8791389477009	-0.000658025992001043\\
9.8995028055655	-0.000660507542001199\\
9.9202235396424	-0.000663252174000206\\
9.941302294186	-0.000666304765999826\\
9.9625753556294	-0.000669611521001201\\
9.9838975923681	-0.000672975770999784\\
10.005342209864	-0.000676238490999737\\
10.026783809225	-0.000679379322001239\\
10.048181140738	-0.000682481816999925\\
10.069499585376	-0.000685541081001162\\
10.09062498407	-0.000688435354000205\\
10.111505242117	-0.000691072561000539\\
10.131971930443	-0.000693425221999888\\
10.152104905314	-0.000695539707001203\\
10.172005444667	-0.000697457662001355\\
10.191779925189	-0.000699200152000756\\
10.211540751127	-0.000700776173999884\\
10.231403808817	-0.000702197033000118\\
10.251343735855	-0.000703485107999668\\
10.271301097662	-0.000704707024000939\\
10.291250057823	-0.000705947323000444\\
10.31113114813	-0.000707239602000698\\
10.330989846126	-0.000708616635000325\\
10.3509414145	-0.000710124353000552\\
10.371086900863	-0.000711790890001396\\
10.391511205354	-0.000713633174001416\\
10.412282081355	-0.000715706947000072\\
10.433358851706	-0.000718094663000102\\
10.454605534508	-0.00072079851900142\\
10.476012988482	-0.000723691114000502\\
10.49751982078	-0.00072658918699986\\
10.519101790566	-0.000729416770999691\\
10.540639752028	-0.000732189450999954\\
10.562095882036	-0.000734920941001249\\
10.583416204146	-0.000737560342001231\\
10.604462847393	-0.000740032773000721\\
10.625158715003	-0.000742307332000536\\
10.645506718659	-0.000744392979999731\\
10.665589231418	-0.000746308535999773\\
10.685506618912	-0.000748063194000892\\
10.705367273318	-0.000749659677000025\\
10.725249304003	-0.000751100895000079\\
10.745108297786	-0.000752396319001036\\
10.765030846657	-0.000753606918999949\\
10.784959044356	-0.000754825170000473\\
10.804791692779	-0.000756093891000731\\
10.824610681389	-0.000757440809000087\\
10.844533550745	-0.000758912130001121\\
10.864666623036	-0.000760552803001247\\
10.885102355876	-0.000762389105000594\\
10.90586859131	-0.000764448161000075\\
10.926893088808	-0.000766771561000468\\
10.94815819708	-0.000769381014000814\\
10.969553967422	-0.000772197875001268\\
10.991086610286	-0.000775090417000968\\
11.012626868282	-0.000777941307999797\\
11.034222941575	-0.000780747906000911\\
11.055714949798	-0.000783511883000187\\
11.076930083349	-0.000786184452000072\\
11.097890238332	-0.000788708515001346\\
11.118650125875	-0.000791055425001019\\
11.13908476872	-0.000793212653000808\\
11.159203814077	-0.00079519346100021\\
11.179110018342	-0.000797013485000164\\
11.198914388553	-0.000798678479000614\\
11.218735160175	-0.000800191708000497\\
11.238642360811	-0.000801560674000612\\
11.258599484252	-0.000802816185000665\\
11.278650403996	-0.000804046070999931\\
11.298613430798	-0.000805302975001254\\
11.318511920679	-0.000806605085999834\\
11.338458945302	-0.000807993821000608\\
11.358555684142	-0.000809523774000453\\
11.378894709335	-0.000811225105000091\\
11.399565860741	-0.000813106397000496\\
11.420531426847	-0.000815181443000412\\
11.441780139539	-0.000817486461000883\\
11.463214479779	-0.000820008597001376\\
11.484815174153	-0.00082267101500122\\
11.506486686042	-0.000825357805000593\\
11.528172383426	-0.000828002786001036\\
11.549740475063	-0.000830588815000866\\
11.571168051364	-0.000833118821001122\\
11.592331787461	-0.000835553749000795\\
11.613232051196	-0.000837855808001109\\
11.633760131642	-0.000839988929000057\\
11.65397519922	-0.000841950863000207\\
11.673972908345	-0.000843747223999713\\
11.69385703929	-0.000845382927000315\\
11.713739985043	-0.000846864044000029\\
11.733678506982	-0.000848202564000644\\
11.753639231281	-0.000849431813000123\\
11.773690176866	-0.000850632889999758\\
11.793607239932	-0.000851859544001243\\
11.813444634704	-0.000853132039001281\\
11.833323929797	-0.000854479560000954\\
11.853358648691	-0.000855947872000939\\
11.873654696505	-0.000857582534001367\\
11.894274410304	-0.000859416506001409\\
11.915219327773	-0.000861473389001333\\
11.936513694995	-0.000863766233001328\\
11.958026801311	-0.00086625120299999\\
11.97967763854	-0.000868846543999879\\
12.001430462999	-0.000871473691001157\\
12.023142985459	-0.000874074959000382\\
12.044814001289	-0.000876637297000826\\
12.066312783901	-0.00087912974399984\\
12.087543394297	-0.000881512604999912\\
12.108524911841	-0.000883764335000592\\
12.129146745909	-0.000885865455000356\\
12.149426632259	-0.000887818787999706\\
12.169457879843	-0.000889631709000582\\
12.18934279119	-0.000891305800999831\\
12.209192606245	-0.000892841249999776\\
12.229115833702	-0.000894242520001143\\
12.249076251353	-0.000895521933999888\\
12.269137222124	-0.000896738307000433\\
12.289130883419	-0.000897954963001268\\
12.309013787946	-0.000899192980000407\\
12.328910989031	-0.000900469781001334\\
12.348937412948	-0.000901818574000401\\
12.3691982052	-0.000903275983000995\\
12.389791984586	-0.000904866531000081\\
12.410674111348	-0.000906598308000994\\
12.431830148084	-0.000908492006001183\\
12.453331934771	-0.00091057384400095\\
12.475043214264	-0.000912816386000159\\
12.496869777481	-0.000915153583999739\\
12.518719365554	-0.000917510439000679\\
12.540477815765	-0.000919835235000832\\
12.562081944368	-0.000922105282000985\\
12.583444620762	-0.000924294986001328\\
12.604439618642	-0.00092636828400039\\
12.625115021792	-0.000928310944001254\\
12.645533893983	-0.000930117191000335\\
12.665701915685	-0.000931781233999729\\
12.685706200078	-0.000933306105000753\\
12.705655603422	-0.000934697847000621\\
12.725665865252	-0.00093596758200043\\
12.745717465155	-0.000937132803001006\\
12.7657733476	-0.000938244500000351\\
12.785706193606	-0.00093936319299992\\
12.805513617811	-0.000940506902001204\\
12.825314930779	-0.000941688101001148\\
12.845221140026	-0.000942935901999675\\
12.865337684338	-0.000944291101999895\\
12.8857114228	-0.000945787123001196\\
12.906390521107	-0.000947450175001308\\
12.927486456337	-0.000949305388999733\\
12.948972900463	-0.000951350263999728\\
12.97067962145	-0.000953540190000268\\
12.992536504097	-0.000955826072001287\\
13	-0.000956647383000941\\
};

\end{axis}
\end{scope}
\end{tikzpicture}%


==> figures/convergence/hConv.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\def\xsize{8cm}

\begin{scope}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.0544094102060077, xmax=1.14869835499704,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=1.58379684144504e-8, ymax=0.829770434474778,
ymode=log,
ytick style={color=black},
title={$N=3$},
xlabel={$h$},
ylabel={$L^2(\rho)$},
width=0.47\linewidth
]
\addplot
table {%
1                  0.32472134156961E-00001
0.5                0.10372984686567E-00001
0.25               0.59876439114993E-00003
0.125              0.24792105688542E-00004
0.0833333333333333 0.13818857294637E-00005
};
\addlegendentry{M\textunderscore KTK}
\addplot
table {%
1                  0.49178693068282E-00001
0.5                0.10753581246525E-00001
0.25               0.71020383307959E-00003
0.125              0.24950520574466E-00004
0.0833333333333333 0.13284204686632E-00005
};
\addlegendentry{CH}
\addplot
table {%
1                  0.32614776075428E-00001
0.5                0.10386132468305E-00001
0.25               0.59871696519161E-00003
0.125              0.24792104504906E-00004
0.0833333333333333 0.13818852164842E-00005
};
\addlegendentry{KG}
\addplot
table {%
1                  0.32551381651132E-00001
0.5                0.10338460937626E-00001
0.25               0.59934247385576E-00003
0.125              0.24696772068622E-00004
0.0833333333333333 0.13761242786106E-00005
};
\addlegendentry{KTK}
\addplot
table {%
1                  0.33030668904638E-00001
0.5                0.10450579167904E-00001
0.25               0.60520608824025E-00003
0.125              0.25325548080013E-00004
0.0833333333333333 0.14178742176779E-00005
};
\addlegendentry{PI}
\addplot
table {%
1                  0.50410585613431E-00001
0.5                0.10812152413767E-00001
0.25               0.73820729060528E-00003
0.125              0.32935331561974E-00004
0.0833333333333333 0.15934720443680E-00005
};
\addlegendentry{RA}
\logLogSlopeTriangle{0.62}{0.25}{0.45}{4}{black};
\end{axis}
\end{scope}

\begin{scope}[xshift=\xsize]
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.0544094102060077, xmax=1.14869835499704,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=1.58379684144504e-8, ymax=0.829770434474778,
ymode=log,
ytick style={color=black},
title={$N=4$},
xlabel={$h$},
ylabel={$L^2(\rho)$},
width=0.47\linewidth
]
\addplot
table {%
1                  0.20000576143502E-00001
0.5                0.15271308255255E-00002
0.25               0.38781457425397E-00004
0.125              0.10783531009122E-00005
0.0833333333333333 0.41263034994883E-00007
};
\addlegendentry{M\textunderscore KTK}
\addplot
table {%
1                  0.17800989516228E-00001
0.5                0.16545124153948E-00002
0.25               0.40008739154108E-00004
0.125              0.10318676045724E-00005
0.0833333333333333 0.35895265834119E-00007
};
\addlegendentry{CH}
\addplot
table {%
1                  0.19998010260730E-00001
0.5                0.15271665274415E-00002
0.25               0.38781581949539E-00004
0.125              0.10783527524152E-00005
0.0833333333333333 0.41263034274154E-00007
};
\addlegendentry{KG}
\addplot
table {%
1                  0.19973218716477E-00001
0.5                0.15229452748103E-00002
0.25               0.38647024449703E-00004
0.125              0.10744181952269E-00005
0.0833333333333333 0.41073808982333E-00007
};
\addlegendentry{KTK}
\addplot
table {%
1                  0.19715751906352E-00001
0.5                0.15293854249747E-00002
0.25               0.38681803611928E-00004
0.125              0.11597839770542E-00005
0.0833333333333333 0.44002810305127E-00007
};
\addlegendentry{PI}
\addplot
table {%
1                  0.17649412117726E-00001
0.5                0.17286729935944E-00002
0.25               0.49586657286233E-00004
0.125              0.18933920475610E-00005
0.0833333333333333 0.54445518200573E-00007
};
\addlegendentry{RA}
\logLogSlopeTriangle{0.62}{0.25}{0.30}{5}{black};
\end{axis}
\end{scope}

\end{tikzpicture}


==> figures/discEntrEvolution/dSdt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
scale only axis,
xmin=0,
xmax=13,
xlabel={$t$},
ymin=-5e-06,
ymax=5e-06,
	ylabel={$\pderivative{\,\mathbb{S}}{\tau}$},
	%$\int_{\Omega} \left\langle \pderivative{\mathcal{J}s}{\tau},\varphi \right\rangle_{N} \,\textrm{d}\Omega / |\Omega|$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west,
draw=white!80.0!black,nodes={scale=0.8, transform shape}},
mark repeat={70}
]
\addplot [color=red,dashed,mark=otimes*]
  table[row sep=crcr]{%
0	-6.8175378188166e-15\\
0.022207852009803	-3.437414026294e-15\\
0.044225488414476	-2.2343191170911e-15\\
0.065977932537907	8.4216643644203e-15\\
0.08741483706255	-3.9530261302381e-15\\
0.10846221590058	-5.8436038446998e-15\\
0.12911226260882	8.5935350657349e-16\\
0.14941563227854	-2.5494154028347e-15\\
0.16946827750107	3.437414026294e-16\\
0.18937418109892	4.5832187017253e-16\\
0.20924561421178	1.4036107274034e-15\\
0.22920347420495	4.0103163640096e-16\\
0.2493363177985	1.1413288759179e-17\\
0.26946434078155	1.4322558442892e-17\\
0.28944839621089	-1.1458046754313e-16\\
0.30932514598369	4.4399931172964e-16\\
0.32921698655685	-1.5468363118323e-15\\
0.34923742321183	2.5207702859489e-15\\
0.36949148306409	2.4921251690632e-15\\
0.39007604398235	2.0051581820048e-15\\
0.41104127698995	1.3749656105176e-15\\
0.43239402819984	1.2603851429745e-15\\
0.4540962714176	-4.8123796368116e-15\\
0.47606460818289	-2.8645116885783e-16\\
0.49824197845994	-3.9530261302381e-15\\
0.5204421287402	-1.7759972469186e-15\\
0.54247314147997	-3.9530261302381e-15\\
0.56424317360965	1.718707013147e-16\\
0.58570458211989	-1.0312242078882e-15\\
0.6067956339142	4.5832187017253e-16\\
0.62747911901588	1.1458046754313e-16\\
0.64780918479731	3.437414026294e-16\\
0.66788116743952	-6.5883768837301e-16\\
0.68779840870702	3.2655433249793e-15\\
0.7076725263681	6.3019257148723e-16\\
0.72762378855774	4.7980570783687e-16\\
0.74775916466924	9.4886949684157e-17\\
0.76786992476141	-2.4706413313988e-16\\
0.78786363627149	8.450309481306e-16\\
0.80774010112952	1.4609009611749e-15\\
0.82762224490426	-6.3019257148723e-16\\
0.84762436120729	-1.6041265456038e-15\\
0.86785223031468	2.3488995846342e-15\\
0.88840345649336	4.0103163640097e-16\\
0.90932225648518	-5.4139270914131e-15\\
0.93062119642029	4.1248968315528e-15\\
0.95228045649652	2.9218019223499e-15\\
0.97422190922824	3.7811554289234e-15\\
0.99636142217329	1.7759972469186e-15\\
1.0185354491031	9.1664374034506e-16\\
1.0405659397287	-1.3749656105176e-15\\
1.0623540101366	-2.5207702859489e-15\\
1.0838280060801	-2.1770288833195e-15\\
1.1049179879335	-8.0206327280193e-16\\
1.1256393824547	-1.976513065119e-15\\
1.1460037573788	4.8983149874689e-15\\
1.1661025292688	1.6614167793754e-15\\
1.1860383513472	1.2030949092029e-15\\
1.2059221213005	-1.5754814287181e-15\\
1.2258733136817	-4.5832187017253e-16\\
1.2459895803852	2.8645116885783e-17\\
1.2660831567364	2.5422541236132e-16\\
1.2860775446292	1.0169016494453e-15\\
1.3059485139246	1.9192228313475e-15\\
1.325815086225	1.2317400260887e-15\\
1.3457923362064	4.5545735848395e-15\\
1.3659868450053	5.0415405718978e-15\\
1.3864970472209	4.2967675328675e-15\\
1.4073672370285	1.2030949092029e-15\\
1.4286115649226	4.8696698705832e-16\\
1.4502154068059	-1.718707013147e-15\\
1.4721261613263	2.7499312210352e-15\\
1.494227678313	-2.5207702859489e-15\\
1.5163689201738	1.4322558442892e-15\\
1.5383900141534	-4.8696698705831e-15\\
1.5601951611425	-3.4947042600655e-15\\
1.581684881404	5.9868294291287e-15\\
1.6027827518926	-4.5545735848395e-15\\
1.6235299173079	2.6926409872636e-15\\
1.6439350924567	2.1770288833195e-15\\
1.6640664715852	1.8619325975759e-15\\
1.6840258308567	7.4477303903036e-16\\
1.7039231968088	2.8645116885783e-16\\
1.7238771720914	-5.9438617538e-16\\
1.743964022858	-6.4451512993012e-17\\
1.7640328096632	-1.9335453897904e-16\\
1.7840186754095	-7.0896664292313e-16\\
1.8038809325773	-1.4036107274034e-15\\
1.8237274967613	1.5754814287181e-15\\
1.8436744483212	-8.3070838968771e-16\\
1.863829299529	1.6614167793754e-15\\
1.8842913912814	-4.1535419484386e-15\\
1.9051112291562	-2.5780605197205e-16\\
1.9262997011619	4.3254126497533e-15\\
1.9478425601505	-5.7290233771566e-16\\
1.9697141333156	-1.317675376746e-15\\
1.99178185199	-5.3279917407557e-15\\
2.0138953216484	7.9060522604762e-15\\
2.0359067586666	4.6405089354968e-15\\
2.0577272642654	-2.2916093508626e-16\\
2.0792373931179	2.0910935326622e-15\\
2.1003514584439	-1.4895460780607e-15\\
2.1211116122831	-2.4061898184058e-15\\
2.1415648905811	-3.8670907795807e-15\\
2.1617370644923	7.1612792214458e-16\\
2.1817274370067	-1.9192228313475e-15\\
2.2016450032049	-1.0169016494453e-15\\
2.2216073060241	1.7903198053614e-16\\
2.2416790748673	-1.253223863753e-17\\
2.2617074067211	-2.1483837664337e-17\\
2.2816660659289	-1.718707013147e-16\\
2.3015144248591	-2.3918672599629e-15\\
2.3213341071783	1.5181911949465e-15\\
2.3412423444315	-1.5181911949465e-15\\
2.3613478425374	1.0312242078882e-15\\
2.3817510754716	-8.0206327280193e-16\\
2.4025156988098	6.8748280525879e-16\\
2.4236450337071	-3.3228335587508e-15\\
2.4451269462952	-2.5207702859489e-15\\
2.46695065574	4.2394772990959e-15\\
2.4889887148755	-6.874828052588e-16\\
2.5110803936123	-1.5468363118323e-15\\
2.5330849310412	-3.9530261302381e-15\\
2.5549191549925	-4.0103163640097e-15\\
2.576454210696	-2.1483837664337e-15\\
2.5975904931773	-3.437414026294e-15\\
2.618363508567	3.1796079743219e-15\\
2.638851262139	4.2681224159817e-15\\
2.6590745217938	1.4895460780607e-15\\
2.6791056837067	-1.5181911949465e-15\\
2.6990524750128	1.5754814287181e-15\\
2.7190311327763	6.3735385070868e-16\\
2.7391034775278	3.2941884418651e-16\\
2.7590709309009	6.8032152603735e-17\\
2.7789684324726	6.4451512993012e-16\\
2.7987964752065	2.778576337921e-15\\
2.8185810171967	2.3918672599629e-15\\
2.8384404643085	3.5233493769513e-15\\
2.8584845729538	4.0676065977812e-15\\
2.8788148475755	-4.2967675328675e-15\\
2.8995113691491	1.2890302598602e-15\\
2.9205747957212	-2.9218019223499e-15\\
2.9419928779449	-1.317675376746e-15\\
2.9637589737449	-4.2394772990959e-15\\
2.9857677932072	1.2030949092029e-15\\
3.0078440255103	-4.6405089354969e-15\\
3.029843503114	2.4061898184058e-15\\
3.0516880573311	2.0051581820048e-15\\
3.0732496928022	-2.8931568054641e-15\\
3.0944152437731	1.6614167793754e-15\\
3.1152080538835	1.9478679482333e-15\\
3.1357084903078	-2.8645116885783e-17\\
3.1559856595315	1.4322558442892e-15\\
3.1760654927698	1.0885144416598e-15\\
3.1960469351244	7.7341815591614e-16\\
3.2160447240835	1.2030949092029e-15\\
3.2360961998511	-3.0435436691145e-16\\
3.2559796426097	2.1662869644873e-16\\
3.2757776588559	1.8619325975759e-16\\
3.2955665076446	-1.1744497923171e-15\\
3.3153083672607	-1.4752235196178e-15\\
3.3351070105872	7.4477303903036e-16\\
3.3550741249037	-1.3749656105176e-15\\
3.3753132213576	-1.1744497923171e-15\\
3.3959177540612	-6.5883768837301e-16\\
3.416901667912	-1.718707013147e-16\\
3.4382493884339	2.2916093508626e-15\\
3.4599444663315	2.4061898184058e-15\\
3.4819177376538	-3.437414026294e-15\\
3.503979870592	-2.5780605197205e-15\\
3.5259776227307	6.8748280525879e-16\\
3.5478278310283	7.8487620267046e-15\\
3.5694153330278	2.2343191170911e-15\\
3.5906245563047	-5.3566368576415e-15\\
3.6114541912693	3.1509628574361e-15\\
3.631977809302	1.718707013147e-16\\
3.6522789762436	-3.7238651951518e-16\\
3.672418490125	-2.3202544677484e-15\\
3.69244223076	2.0194807404477e-15\\
3.7124632370916	1.4752235196178e-15\\
3.7324562480095	-4.225154740653e-16\\
3.7522565709348	1.3964494481819e-16\\
3.7719546047024	6.3735385070867e-16\\
3.7916589486436	-1.1458046754313e-16\\
3.8113457302982	2.1197386495479e-15\\
3.8310641632332	-4.2967675328675e-15\\
3.8509283477386	-6.0154745460145e-16\\
3.8710450228562	-9.7393397411663e-16\\
3.8915144015346	2.4061898184058e-15\\
3.9123750754331	-2.0051581820048e-15\\
3.9336270157238	-1.718707013147e-16\\
3.9552371146839	5.5571526758419e-15\\
3.9771602499619	3.3228335587508e-15\\
3.9992038377596	1.4895460780607e-15\\
4.02120514622	3.0936726236646e-15\\
4.0430572897166	3.7811554289234e-15\\
4.064648592613	4.0103163640096e-16\\
4.0858862489234	8.593535065735e-17\\
4.1067566777914	-4.0103163640096e-16\\
4.1273099127063	5.0701856887837e-15\\
4.1476322944822	6.874828052588e-16\\
4.1678158593831	2.3488995846342e-15\\
4.1878890870407	4.5832187017253e-16\\
4.2078864057241	-1.1601272338742e-15\\
4.2277942183506	4.5116059095108e-16\\
4.2475119799694	1.1637078734849e-17\\
4.2671021009796	5.8006361693711e-16\\
4.2866724913898	-2.0051581820048e-16\\
4.3062852088142	-3.8670907795807e-16\\
4.3259236400999	4.2967675328675e-16\\
4.3456893537722	2.2629642339769e-15\\
4.3656877217268	-6.0154745460145e-16\\
4.3860207279661	1.4322558442892e-15\\
4.4067244604787	-5.1274759225552e-15\\
4.4278117068982	7.4477303903036e-16\\
4.449311910665	5.7290233771566e-16\\
4.471150893352	4.0103163640096e-15\\
4.4931634645765	5.2707015069841e-15\\
4.5151766923027	7.3331499227605e-15\\
4.5370275894914	-5.9581843122429e-15\\
4.5585967149147	-9.1664374034507e-16\\
4.579844556128	-7.4477303903036e-16\\
4.6007991711273	-2.4061898184058e-15\\
4.6214762737495	1.718707013147e-16\\
4.6418881696634	-1.3749656105176e-15\\
4.6620182501978	2.1770288833195e-15\\
4.6819731435685	-1.4322558442891e-16\\
4.701813486042	-1.718707013147e-16\\
4.721319321159	2.2916093508626e-16\\
4.7407348084263	3.1867692535434e-16\\
4.7602379652195	-4.1177355523313e-16\\
4.7797293384821	-1.7903198053614e-16\\
4.7993085701378	4.7264442861543e-16\\
4.8189386203636	-2.8645116885783e-16\\
4.8386383530212	-2.4061898184058e-15\\
4.8585194722134	-2.37754470152e-15\\
4.8786707657811	3.6092847276087e-15\\
4.8991885969538	-8.8799862345928e-16\\
4.9200880340225	1.8905777144617e-15\\
4.9413522778901	-5.2707015069841e-15\\
4.9627759193414	5.9581843122429e-15\\
4.9843145268789	2.0051581820048e-15\\
5.0058413395527	3.1509628574362e-15\\
5.0275282849281	4.5832187017253e-16\\
5.0489062146935	-4.0103163640096e-15\\
5.0699307617223	6.6170220006159e-15\\
5.0907177475218	-3.4660591431798e-15\\
5.1112973277169	2.0051581820048e-16\\
5.1315641330614	-1.6900618962612e-15\\
5.1514649514311	1.6900618962612e-15\\
5.171222475664	-5.156121039441e-16\\
5.1908719127242	-1.718707013147e-15\\
5.210412602208	1.6184491040468e-15\\
5.2300010962038	6.3019257148723e-16\\
5.2493942941564	-6.3556353090331e-17\\
5.268376147163	-7.2328920136603e-16\\
5.287643422364	1.4895460780607e-15\\
5.3069411791205	7.5909559747325e-16\\
5.3263259751335	-8.0206327280193e-16\\
5.3457579656285	-1.718707013147e-16\\
5.3653098343618	-1.1744497923171e-15\\
5.3848776659576	7.3904401565321e-15\\
5.4047951503622	2.9790921561214e-15\\
5.4249269115005	-1.7759972469185e-15\\
5.4451759319594	5.7290233771567e-17\\
5.465752479992	-4.5832187017253e-15\\
5.4864093364678	3.437414026294e-15\\
5.5070789055704	-5.156121039441e-16\\
5.5275851051094	-4.75508940304e-15\\
5.5479719669117	-4.0103163640097e-15\\
5.5669447091487	-2.8645116885783e-15\\
5.5852720526382	2.2400481404682e-14\\
5.6037504649931	2.778576337921e-15\\
5.6233540914712	-3.6665749613802e-15\\
5.6426532021655	1.7759972469186e-15\\
5.6611499034702	2.8645116885783e-16\\
5.6794328840181	-4.8696698705831e-16\\
5.6982791955469	-8.5935350657349e-17\\
5.7172764082422	-8.7367606501639e-16\\
5.7362597538832	2.8645116885783e-16\\
5.7551890685458	-9.4886949684157e-17\\
5.7740490438386	-1.0885144416598e-15\\
5.7930200475512	5.5857977927277e-16\\
5.8120544789614	-1.0885144416598e-15\\
5.8310651538082	-1.6327716624896e-15\\
5.8502856108643	-2.2343191170911e-15\\
5.8694161649629	-3.3228335587508e-15\\
5.8886606617033	-1.4609009611749e-15\\
5.9080830755689	1.9478679482332e-15\\
5.9274054854033	-4.9556052212405e-15\\
5.9471460479584	2.6353507534921e-15\\
5.9665737465655	-8.0206327280194e-16\\
5.9861088564179	3.7238651951519e-15\\
6.0058237707288	1.0885144416598e-15\\
6.0257546030252	-4.6405089354969e-15\\
6.0449001260569	3.3801237925224e-15\\
6.0635062677297	6.5310866499585e-15\\
6.0827035995992	-4.4972833510679e-15\\
6.1016910254147	-2.4921251690631e-15\\
6.1202678282896	6.072764779786e-15\\
6.1383330116016	-8.593535065735e-17\\
6.1566672238394	-8.8799862345927e-16\\
6.1742317224611	-1.4609009611749e-15\\
6.1913544967491	-3.1366402989933e-15\\
6.2091305945607	-5.4425722082988e-16\\
6.2263105195299	-6.0154745460145e-16\\
6.2436789843063	-2.0051581820048e-16\\
6.2610879481979	-1.7903198053614e-17\\
6.2782437503076	6.0870873382289e-16\\
6.295366704365	-4.2967675328675e-17\\
6.3125187545071	6.874828052588e-16\\
6.3301374172318	-1.3749656105176e-15\\
6.3482566493233	1.2603851429745e-15\\
6.3662319598408	2.6926409872636e-15\\
6.3843466134505	1.1744497923171e-15\\
6.4024980739349	-3.3228335587509e-15\\
6.4212896625139	2.0338032988906e-15\\
6.4404415992893	5.8436038446997e-15\\
6.4598425648637	-3.8957358964665e-15\\
6.4794561048343	4.2394772990959e-15\\
6.498822494205	-1.718707013147e-16\\
6.5183414135625	1.718707013147e-15\\
6.5376116394137	2.0051581820048e-15\\
6.5565974942213	-2.2343191170911e-15\\
6.5751768371205	7.3331499227605e-15\\
6.5932470219849	6.9321182863595e-15\\
6.6117345890965	8.0492778449051e-15\\
6.6302855493047	2.3202544677484e-15\\
6.6484160324045	4.75508940304e-15\\
6.666073149194	2.0051581820048e-15\\
6.6827103213704	-7.1612792214458e-16\\
6.6995927214731	7.1612792214458e-17\\
6.7170753652578	4.2967675328675e-16\\
6.7344149722732	1.1458046754313e-16\\
6.751576718576	5.5947493917545e-17\\
6.7691561610512	-4.5832187017253e-16\\
6.7867518522958	4.4399931172964e-16\\
6.8042780541009	-1.4895460780607e-15\\
6.8219784281087	2.2056740002053e-15\\
6.839843450195	1.6041265456039e-15\\
6.8579455214715	7.7341815591615e-16\\
6.8762787745124	8.0206327280193e-16\\
6.894225144208	-1.7759972469185e-15\\
6.9121110559507	1.3749656105176e-15\\
6.9295289267942	-3.1509628574361e-16\\
6.9468362297993	-5.7290233771566e-16\\
6.9651332376821	-4.6405089354969e-15\\
6.9830868939829	-4.8696698705831e-15\\
7.0015964681387	1.718707013147e-16\\
7.0194990166666	-1.2030949092029e-15\\
7.0375964527089	-5.7863136109282e-15\\
7.0558821736281	-3.1509628574361e-15\\
7.0740170944231	5.0701856887836e-15\\
7.0920587365581	2.2916093508627e-16\\
7.1100626845253	1.0025790910024e-15\\
7.1278502352291	1.8332874806901e-15\\
7.1453258009633	-1.5754814287181e-15\\
7.1622943209312	2.5207702859489e-15\\
7.178914765448	4.4399931172964e-16\\
7.195442297622	3.7238651951518e-16\\
7.2116477785211	-2.0624484157764e-15\\
7.227916129637	-2.2199965586482e-16\\
7.2436811660765	3.5806396107229e-17\\
7.2597229029692	-7.5193431825181e-17\\
7.2761509413553	1.9335453897904e-16\\
7.2926330564946	1.6184491040467e-15\\
7.3087832929254	-3.1509628574361e-15\\
7.3246372203121	5.2707015069841e-15\\
7.3410770203583	4.2967675328675e-16\\
7.3576008392536	2.9790921561215e-15\\
7.3742023283662	2.0051581820048e-16\\
7.3912717273283	3.5233493769513e-15\\
7.4087707167836	2.1483837664337e-15\\
7.4259124705092	4.8983149874689e-15\\
7.444013429978	-5.7290233771566e-16\\
7.4625217269687	-1.0312242078882e-15\\
7.4810865514616	7.4477303903037e-16\\
7.4997462217184	-4.9842503381263e-15\\
7.5174712460584	3.6665749613803e-15\\
7.5353734707937	4.2967675328675e-15\\
7.5531934448634	-8.1352131955624e-15\\
7.5707443596059	3.8098005458092e-15\\
7.5880371148541	2.6067056366063e-15\\
7.6052566090598	1.9192228313475e-15\\
7.6223905306158	3.0077372730073e-15\\
7.6393779991395	2.8072214548067e-15\\
7.6559988036505	1.3463204936318e-15\\
7.6725248340036	-2.778576337921e-15\\
7.6885697494256	-2.5780605197205e-16\\
7.7040458592144	-8.5935350657349e-17\\
7.7198241432211	6.3019257148723e-16\\
7.7355768974057	-4.5474123056181e-16\\
7.7514621932314	-8.0564391241265e-16\\
7.7671418969667	-6.874828052588e-16\\
7.7823634533108	-9.7393397411663e-16\\
7.7980216326591	5.2993466238699e-16\\
7.8141628286222	-2.4348349352916e-16\\
7.830425134811	2.8072214548068e-15\\
7.8471466120169	1.0885144416598e-15\\
7.8633120341181	-2.8645116885783e-15\\
7.8799923235631	1.317675376746e-15\\
7.8971620469126	-2.6926409872636e-15\\
7.9144643268019	-6.874828052588e-16\\
7.9324525312328	5.0415405718978e-15\\
7.9507162426623	1.718707013147e-16\\
7.9687832728738	-6.4165061824155e-15\\
7.9870991869538	-2.119738649548e-15\\
8.0053427385243	-1.3749656105176e-15\\
8.0234699609432	-1.718707013147e-16\\
8.0415824106835	-2.3488995846342e-15\\
8.0590588740809	2.5780605197205e-15\\
8.0763539431562	-3.3228335587509e-15\\
8.0937930714387	7.4190852734178e-15\\
8.1112950463645	5.156121039441e-15\\
8.1283833523432	-2.1770288833195e-15\\
8.1450159983791	1.6041265456039e-15\\
8.1615359341889	-2.37754470152e-15\\
8.1777721036861	-2.2199965586482e-15\\
8.1940894711437	6.8748280525879e-16\\
8.2102401191561	6.731602468159e-16\\
8.225746458632	-5.6574105849421e-16\\
8.2405381687757	8.4503094813061e-16\\
8.2556320472326	-4.0103163640096e-16\\
8.2712557710739	-6.4451512993013e-16\\
8.2870198159981	9.3096629878795e-16\\
8.3028720615658	9.3096629878795e-16\\
8.3187466098264	-5.2993466238699e-16\\
8.3345313698802	-9.7393397411663e-16\\
8.3502665880134	-7.1612792214458e-16\\
8.3665874515866	-3.3228335587509e-15\\
8.3831085655939	-5.9581843122429e-15\\
8.4001872321016	8.593535065735e-16\\
8.4170954744034	-7.4477303903036e-16\\
8.433942589626	4.9269601043547e-15\\
8.4510527868585	2.119738649548e-15\\
8.4690039187336	-1.2030949092029e-14\\
8.4872482695078	1.1458046754313e-16\\
8.5054716479767	-4.8696698705831e-15\\
8.5238053950505	-2.5207702859489e-15\\
8.5416625637421	-3.8384456626949e-15\\
8.5593896441748	-3.1509628574361e-15\\
8.5767685695767	-4.8123796368116e-15\\
8.5941050349945	7.4477303903036e-16\\
8.6113553321693	4.0103163640096e-16\\
8.6281592878667	-9.7393397411663e-16\\
8.6442558759032	3.2082530912077e-15\\
8.6604445928489	-1.1171595585455e-15\\
8.6766892259776	-5.4425722082988e-16\\
8.692743494887	1.5181911949465e-15\\
8.7088038840463	2.0051581820048e-16\\
8.7244275678997	-1.3606430520747e-15\\
8.7395299994792	4.5116059095108e-16\\
8.7545804404238	4.3146707309211e-16\\
8.7701742365029	-9.3096629878796e-17\\
8.7854156225179	1.4895460780607e-15\\
8.800463642254	-3.1652854158791e-15\\
8.8160924987415	-9.0232118190217e-16\\
8.8320478762188	-2.37754470152e-15\\
8.8482041035305	2.3202544677485e-15\\
8.8637980353361	1.0025790910024e-15\\
8.8797424584678	-4.6691540523827e-15\\
8.8964209312497	3.2082530912077e-15\\
8.913575373958	2.8645116885783e-15\\
8.9308313855129	-1.2030949092029e-15\\
8.9480065030475	-1.317675376746e-15\\
8.965700585769	-4.4113480004106e-15\\
8.9835368884821	-5.958184312243e-15\\
9.0012657734491	-1.317675376746e-15\\
9.0190835775078	-8.5935350657349e-15\\
9.0367093428536	-1.6614167793754e-15\\
9.0537929318916	-4.5832187017253e-16\\
9.0710074798216	2.0624484157764e-15\\
9.088043099441	5.7290233771566e-17\\
9.1048327774815	7.7341815591615e-16\\
9.1215759669017	-8.5935350657349e-17\\
9.1378604692872	-1.3749656105176e-15\\
9.1538857279164	5.4425722082988e-16\\
9.1698577243504	2.1483837664338e-15\\
9.1856533447164	3.5806396107229e-16\\
9.2013714216835	7.1612792214458e-17\\
9.2169554206559	-1.0885144416598e-15\\
9.2318577473166	4.5832187017253e-16\\
9.2466908855464	-5.9080553576928e-17\\
9.2616557820318	-1.2174174676458e-16\\
9.2768156170233	-9.1664374034506e-16\\
9.2924808584383	8.450309481306e-16\\
9.3079367691217	-6.0154745460144e-16\\
9.323677756519	-2.3345770261913e-15\\
9.3392454761309	4.1821870653243e-15\\
9.354794704928	-9.7393397411663e-16\\
9.3705206100474	7.4477303903036e-16\\
9.3862792047435	1.976513065119e-15\\
9.4028425319384	-8.9086313514786e-15\\
9.419751613305	2.8072214548068e-15\\
9.4368524092946	-1.6614167793754e-15\\
9.4541465296893	4.8123796368116e-15\\
9.4718584147724	-4.4686382341822e-15\\
9.4895325280064	1.718707013147e-15\\
9.5073474108053	-5.156121039441e-16\\
9.5249288932112	5.7290233771566e-17\\
9.5422314151132	-8.0206327280193e-16\\
9.5595946710785	-3.437414026294e-16\\
9.5767766831897	-1.059869324774e-15\\
9.5937758363554	1.059869324774e-15\\
9.6102834871912	2.1483837664338e-15\\
9.6264574447236	-1.6900618962612e-15\\
9.6423387372755	-1.4322558442892e-15\\
9.6583904299682	4.5832187017253e-16\\
9.6743633931524	-1.3749656105176e-15\\
9.6901135585091	1.18877235076e-15\\
9.7053733420978	1.18877235076e-15\\
9.720741214848	4.7980570783687e-16\\
9.7360726354623	6.7674088642663e-16\\
9.7513139556022	1.3145423170866e-15\\
9.7666208165854	4.8338634744759e-16\\
9.7819660197837	-8.450309481306e-16\\
9.7975519661107	1.0885144416598e-15\\
9.8133436783524	8.7367606501639e-16\\
9.8291504630299	3.437414026294e-15\\
9.8452817969141	2.2056740002053e-15\\
9.861332146881	-8.8799862345928e-16\\
9.8774512545616	-2.2629642339769e-15\\
9.893999581104	5.9581843122429e-15\\
9.9103462513972	5.9581843122429e-15\\
9.9269460881608	-3.7811554289234e-15\\
9.9441150992039	1.1458046754313e-15\\
9.9614082114323	-1.4895460780607e-15\\
9.9791376968812	-6.8175378188164e-15\\
9.996775579206	-8.0206327280193e-16\\
10.014562471293	-6.3019257148724e-16\\
10.032414614028	1.1458046754313e-15\\
10.05000925075	5.8436038446998e-15\\
10.067318813811	2.4061898184058e-15\\
10.084286172299	5.4425722082988e-15\\
10.101039351039	4.3254126497533e-15\\
10.117465351326	6.9894085201311e-15\\
10.133499019349	4.2108321822102e-15\\
10.149447754106	-5.156121039441e-16\\
10.165205635279	-7.4477303903036e-16\\
10.180591836475	4.5259284679537e-15\\
10.195772736794	6.5883768837301e-16\\
10.210899199577	5.3566368576415e-15\\
10.226117887788	1.124320837767e-14\\
10.241313574776	2.7320280229816e-15\\
10.256274275202	1.2041691010861e-14\\
10.270955051288	4.9914116173477e-15\\
10.285824082251	4.3898641627463e-15\\
10.300616302652	1.0326564637325e-14\\
10.314973977309	9.4958562476371e-15\\
10.330369041491	4.4113480004106e-15\\
10.345845584472	1.1257530936113e-14\\
10.361128998657	8.1352131955624e-15\\
10.37666369077	4.2681224159817e-15\\
10.392666369179	1.1057015117912e-14\\
10.408931350712	2.1999449768282e-14\\
10.425312454468	7.9060522604762e-15\\
10.442093410981	1.5983975222267e-14\\
10.459314072174	1.2260110027115e-14\\
10.476685172893	1.9478679482333e-15\\
10.493565781177	9.8539202087094e-15\\
10.511129632777	1.6900618962612e-14\\
10.52863835699	1.4093397507805e-14\\
10.545672413273	1.0942434650369e-14\\
10.562752097254	-5.0988308056694e-15\\
10.579488564665	1.5926684988495e-14\\
10.595926660424	2.8960213171527e-14\\
10.612171892227	1.3978817040262e-14\\
10.628331331054	2.8645116885783e-14\\
10.644290638019	1.9535969716104e-14\\
10.660044433974	1.2374690494658e-14\\
10.675693714471	3.1566918808133e-14\\
10.69129948959	1.728732804057e-14\\
10.706622023012	2.1784611391638e-14\\
10.721866045118	1.8268423293908e-14\\
10.737103680842	1.5497008235209e-14\\
10.752015909775	2.6001709693167e-14\\
10.766422032153	1.9274583024521e-14\\
10.781305267751	1.357062412464e-14\\
10.796279652834	-1.3491850053204e-14\\
10.811521879959	1.3291334235003e-14\\
10.827038884845	1.8046423638043e-15\\
10.842581062599	2.0051581820048e-15\\
10.858257154472	1.1458046754313e-15\\
10.874051125947	4.2738514393588e-14\\
10.890237216844	-2.2457771638454e-14\\
10.906447140653	3.2512207665364e-14\\
10.923183163488	2.5923830781634e-14\\
10.940418943352	3.8613617562036e-14\\
10.957435334416	9.2810178709937e-15\\
10.974796386184	1.4207977975348e-14\\
10.992208618121	1.0426822546425e-14\\
11.009665752275	4.2394772990959e-14\\
11.027057962369	3.5577235172143e-14\\
11.044188242959	-3.3801237925224e-15\\
11.061320821826	-8.4216643644203e-15\\
11.078004304706	4.5402510263966e-14\\
11.094516261358	3.7439167769719e-14\\
11.110931662964	-8.9315474449872e-14\\
11.126886629537	-4.0532840393383e-14\\
11.142691453054	3.5949621691658e-14\\
11.158457550422	-5.3881464862158e-14\\
11.174259396725	-3.7009491016432e-14\\
11.189740500713	-6.0741970356303e-14\\
11.204847842634	-7.003731078574e-15\\
11.220021492831	1.7473521300328e-15\\
11.234635516823	-4.1037710578495e-14\\
11.249568729069	-1.041518546769e-15\\
11.264311954435	-5.4028271086198e-14\\
11.278900723346	-6.6170220006159e-15\\
11.293867201748	5.0701856887836e-14\\
11.308727493144	7.0939631967642e-14\\
11.324286300921	-5.7519394706653e-14\\
11.340042238684	-4.205103158833e-14\\
11.356005568518	-8.4417159462403e-14\\
11.371964030758	-2.6038411249177e-14\\
11.388201131177	-2.6554023353121e-14\\
11.404429984154	-5.4654883018074e-14\\
11.421058212576	1.4666299845521e-14\\
11.437672963563	-5.5456946290876e-14\\
11.454601403269	-6.9894085201311e-15\\
11.471717293405	8.3643741306487e-15\\
11.488951598457	4.9269601043547e-15\\
11.50628239456	-6.8289958655707e-14\\
11.52329740019	-5.4081980680359e-14\\
11.540380190677	4.0160453873868e-14\\
11.55736952977	-6.5310866499585e-15\\
11.574003385475	-1.372101098829e-14\\
11.590816892763	2.0452613456449e-14\\
11.607281312235	3.2483562548478e-14\\
11.623362964266	-1.4116313601314e-13\\
11.639089356991	-5.7003782602709e-14\\
11.654691582303	-2.0166162287591e-14\\
11.670163471593	2.1856224183853e-14\\
11.685402453768	-2.4033253067172e-14\\
11.70044785411	-4.6834766108256e-15\\
11.715703663516	-7.4427174948486e-14\\
11.731048665346	5.6796105505287e-14\\
11.74603997195	-3.9725406161165e-14\\
11.761128659098	3.090808111976e-14\\
11.776181304694	1.1099982793241e-15\\
11.791345158294	7.855923305926e-14\\
11.806599242883	1.2818689806388e-14\\
11.822157606476	1.8676616209531e-14\\
11.837981546177	6.9493053564909e-14\\
11.853717792827	-9.5703335515402e-14\\
11.869590265891	5.5342365823333e-14\\
11.885848480832	-2.3947317716515e-14\\
11.90222452199	-7.0438342422141e-14\\
11.918863545855	8.2211485462198e-15\\
11.935280258915	1.8046423638043e-14\\
11.952143808774	-3.0592984834016e-14\\
11.969390389135	-9.4528885723085e-15\\
11.98685208311	4.4399931172964e-14\\
12.004464677602	-1.9937001352505e-14\\
12.022047683295	-1.6637083887263e-13\\
12.039503898666	-1.5697524053409e-14\\
12.056598907663	3.838445662695e-15\\
12.073659267012	1.0842176741269e-13\\
12.089903831511	2.9447180158585e-14\\
12.106440543813	-7.0180536370169e-14\\
12.12258182449	-2.4606155404888e-14\\
12.138533756094	-5.4225206264788e-14\\
12.154404248157	1.1584085268611e-13\\
12.170410178936	-1.5199099019597e-13\\
12.185839651765	-4.3655158133934e-14\\
12.201286651341	-1.5310814975451e-14\\
12.216745752935	6.2167064921371e-14\\
12.231897833977	-4.5259284679538e-14\\
12.246920642792	1.099614424453e-13\\
12.261732159382	-4.2960514049453e-14\\
12.276921278823	-9.1614245079957e-14\\
12.291740458473	3.5233493769513e-14\\
12.306898640746	-1.555429846898e-14\\
12.32249413859	-1.8925828726437e-13\\
12.338143441588	-1.6814683611955e-14\\
12.353971239398	9.3125274995681e-14\\
12.36973591817	-2.0406781269432e-13\\
12.385696941781	2.0338032988906e-14\\
12.402071720937	5.0730502004722e-14\\
12.418521071239	3.9702132003696e-14\\
12.435424814167	-5.0558631303407e-14\\
12.452455983127	-1.3990275087017e-13\\
12.469996977722	-1.8281313596507e-13\\
12.487697084023	-3.4660591431798e-14\\
12.505444057234	-4.4686382341822e-15\\
12.522977117909	-1.0696086645151e-13\\
12.540086961013	-2.8186795015611e-14\\
12.557339178143	-1.4374119653286e-13\\
12.574316880908	-1.1658562572514e-13\\
12.591022520554	-1.0570048130854e-13\\
12.607533862456	3.1853369976991e-14\\
12.62397525573	-1.4626196681881e-13\\
12.639928923525	-1.2947592832374e-14\\
12.65601199796	4.7522248913514e-14\\
12.671603313032	-5.8464683563884e-14\\
12.686979798947	-8.1724518475139e-14\\
12.702303361709	4.4385608614521e-14\\
12.717387413706	-4.3619351737826e-14\\
12.732202975044	-2.1781030752027e-14\\
12.746610461215	-1.1418480686615e-13\\
12.761732723059	-3.8642262678921e-14\\
12.776959110032	6.9306860305152e-14\\
12.792156901731	2.4548865171116e-14\\
12.807117193254	-9.2509404982636e-14\\
12.822267690221	6.6399380941246e-14\\
12.837444299484	8.6737413930152e-14\\
12.853136264583	-6.1014098966718e-15\\
12.869205011698	-1.7845907819843e-14\\
12.885610433266	-2.728160932202e-13\\
12.902008751098	-1.3617888567501e-13\\
12.918587884338	-6.7831636785535e-14\\
12.935039953393	3.5519944938371e-14\\
12.952239190665	1.0655983481511e-14\\
12.969674957358	7.0409697305255e-14\\
12.98732541993	1.3371540562284e-13\\
13	9.0862310761708e-14\\
};
\addlegendentry{RA}

\addplot [color=red, mark=square*]
  table[row sep=crcr]{%
0	2.3488995846343e-15\\
0.022207852008647	2.4634800521773e-15\\
0.044225488426776	-5.2707015069841e-15\\
0.065977932517423	3.6665749613802e-15\\
0.087414836706172	2.6926409872636e-15\\
0.10846221518648	-2.4921251690631e-15\\
0.1291122623248	-2.4061898184058e-15\\
0.14941563260422	1.8332874806901e-15\\
0.1694682783092	1.3749656105176e-15\\
0.1893741823797	-8.593535065735e-16\\
0.20924561611129	4.8696698705832e-16\\
0.22920347686747	-7.8774071435903e-17\\
0.24933632171858	-1.4546348418562e-17\\
0.26946434605761	-8.9515990268073e-16\\
0.2894484028174	-4.5832187017253e-16\\
0.30932515415229	1.2174174676458e-15\\
0.32921699661916	-2.0338032988906e-15\\
0.34923743553015	1.4322558442892e-15\\
0.36949149802115	-1.0312242078882e-15\\
0.39007606194713	3.1509628574361e-15\\
0.41104129532851	-2.2056740002053e-15\\
0.43239404645065	2.5780605197205e-15\\
0.45409629031072	3.6092847276087e-15\\
0.4760646275336	-1.6041265456039e-15\\
0.49824199785761	1.2603851429745e-15\\
0.52044214904386	4.5832187017253e-15\\
0.54247316213032	2.2343191170911e-15\\
0.56424319460091	3.437414026294e-15\\
0.58570460195958	-3.3514786756366e-15\\
0.60679565208583	-9.1664374034506e-16\\
0.6274791336738	2.0338032988906e-15\\
0.64780919518633	1.6041265456039e-15\\
0.66788117246321	-2.8072214548067e-15\\
0.68779840659914	-3.2655433249793e-15\\
0.70767251602059	1.3749656105176e-15\\
0.72762377072091	3.437414026294e-16\\
0.74775914065317	-2.8645116885783e-17\\
0.76786989608338	2.4706413313988e-16\\
0.78786360524699	-6.1587001304434e-16\\
0.80774006857882	-2.8645116885783e-17\\
0.82762221055783	-2.0338032988906e-15\\
0.84762432433483	-2.3202544677484e-15\\
0.86785219058172	-3.1223177405504e-15\\
0.88840341445759	5.7290233771567e-17\\
0.90932221433568	-6.9607634032453e-15\\
0.93062115482492	3.7811554289234e-15\\
0.95228041547808	-1.2030949092029e-15\\
0.97422186919562	1.1458046754313e-15\\
0.99636138355469	-5.7290233771566e-15\\
1.018535412327	-1.5468363118323e-15\\
1.0405659054729	2.7499312210352e-15\\
1.0623539766744	-1.0312242078882e-15\\
1.0838279714506	1.718707013147e-16\\
1.1049179526466	-5.7863136109282e-15\\
1.1256393471223	-2.0051581820048e-16\\
1.1460037211317	1.3749656105176e-15\\
1.1661024898316	3.4660591431798e-15\\
1.1860383059821	-1.4895460780607e-15\\
1.205922066647	-6.1587001304434e-16\\
1.2258732470462	-6.3735385070868e-16\\
1.2459895021928	-1.3516914530479e-16\\
1.2660830685301	-8.593535065735e-17\\
1.2860774491897	-1.2174174676458e-16\\
1.3059484127137	-1.2174174676458e-15\\
1.3258149808783	8.5935350657349e-16\\
1.3457922277786	2.8358665716925e-15\\
1.3659867332638	1.4895460780607e-15\\
1.3864969318923	2.8645116885783e-17\\
1.4073671219744	-2.6639958703778e-15\\
1.4286114483957	-3.3228335587508e-15\\
1.4502152868858	-1.1458046754313e-15\\
1.4721260384159	-4.4686382341822e-15\\
1.4942275571995	-8.2497936631056e-15\\
1.5163688013502	3.7238651951518e-15\\
1.5383898998282	-3.4947042600655e-15\\
1.5601950493658	-3.437414026294e-16\\
1.5816847678956	-2.6067056366063e-15\\
1.6027826363753	-3.2368982080935e-15\\
1.623529801489	2.4061898184058e-15\\
1.6439349770972	3.5519944938371e-15\\
1.6640663548331	1.1458046754313e-15\\
1.6840257117186	-5.2993466238699e-16\\
1.7039230748514	-1.0025790910024e-15\\
1.7238770468643	1.5396750326109e-15\\
1.7439638953841	-2.5959637177741e-16\\
1.7640326880837	5.5141850005133e-16\\
1.7840185566983	1.4609009611749e-15\\
1.8038808127192	1.4322558442892e-16\\
1.8237273733043	5.5857977927277e-16\\
1.8436743205248	2.1483837664337e-15\\
1.8638291670587	-1.6614167793754e-15\\
1.8842912533057	-4.354057766639e-15\\
1.9051110889153	1.4322558442892e-16\\
1.9262995569765	3.7238651951518e-15\\
1.9478424088404	6.3019257148723e-16\\
1.9697139789512	3.437414026294e-16\\
1.991781700436	1.2890302598602e-14\\
2.0138951714982	-1.2603851429745e-15\\
2.0359066141565	-4.0103163640097e-16\\
2.0577271246686	4.75508940304e-15\\
2.0792372550938	-3.4087689094082e-15\\
2.1003513242819	-8.3070838968771e-16\\
2.1211114813865	-2.37754470152e-15\\
2.1415647604907	9.7393397411663e-16\\
2.1617369344866	2.2916093508626e-16\\
2.1817273071514	2.8645116885783e-17\\
2.2016448729562	5.4425722082988e-16\\
2.2216071747852	4.9412826627976e-16\\
2.2416789468468	-2.2020933605946e-16\\
2.2617072795793	-1.1816110715385e-16\\
2.2816659420243	-2.5780605197205e-16\\
2.3015143023659	8.5935350657349e-16\\
2.3213339836968	-6.3019257148723e-16\\
2.3412422156665	-2.3488995846342e-15\\
2.3613477031598	1.059869324774e-15\\
2.3817509214147	-3.5233493769513e-15\\
2.4025155408205	4.2394772990959e-15\\
2.4236448698481	-3.0936726236646e-15\\
2.4451267641449	4.354057766639e-15\\
2.4669504668224	-1.718707013147e-15\\
2.4889885285474	2.4634800521774e-15\\
2.5110802090694	5.0415405718979e-15\\
2.5330847496421	-3.7811554289234e-15\\
2.5549189842544	-3.7811554289234e-15\\
2.576454039994	-1.6614167793754e-15\\
2.5975903349418	1.2890302598602e-15\\
2.6183633647651	-2.0051581820048e-15\\
2.6388511254025	2.2056740002053e-15\\
2.6590743801327	-2.0051581820048e-16\\
2.6791055378871	-1.0169016494453e-15\\
2.6990523259421	1.18877235076e-15\\
2.7190309811294	-7.5909559747325e-16\\
2.7391033225203	2.2558029547554e-16\\
2.7590707658916	3.902897175688e-16\\
2.7789682544778	-3.0793500652217e-16\\
2.7987962884666	1.0741918832169e-15\\
2.8185808240567	1.6041265456039e-15\\
2.8384402682495	3.5233493769514e-15\\
2.8584843771595	4.5832187017253e-16\\
2.8788146522171	4.0676065977812e-15\\
2.8995111670591	3.0936726236646e-15\\
2.9205745744844	-7.1612792214458e-16\\
2.9419926278551	-3.5519944938371e-15\\
2.963758715445	2.9218019223499e-15\\
2.9857675356367	2.4634800521773e-15\\
3.0078437781908	-3.8384456626949e-15\\
3.0298432540148	9.1664374034506e-16\\
3.0516878237032	-2.8645116885783e-16\\
3.0732494398292	3.036382389893e-15\\
3.0944150194644	-3.4947042600656e-15\\
3.1152078567296	-2.0624484157764e-15\\
3.1357083110463	-2.3488995846342e-15\\
3.1559854649924	-2.37754470152e-15\\
3.176065264495	-1.5754814287181e-15\\
3.1960466722844	-1.1314821169884e-15\\
3.2160444290115	-4.9412826627976e-16\\
3.2360958587863	1.0025790910024e-16\\
3.2559792561994	2.2199965586482e-16\\
3.2757772450676	1.2174174676458e-16\\
3.2955660861934	-9.8825653255952e-16\\
3.3153079608314	-1.6900618962612e-15\\
3.3351066376447	-1.976513065119e-15\\
3.355073795017	1.1171595585455e-15\\
3.3753129323628	-1.1744497923171e-15\\
3.3959174864333	1.9478679482333e-15\\
3.416901363166	-5.1847661563267e-15\\
3.4382490565456	5.5571526758419e-15\\
3.4599441387059	-1.0885144416598e-15\\
3.4819174064871	5.3852819745273e-15\\
3.5039795538174	-9.1091471696791e-15\\
3.5259772961418	-1.1458046754313e-15\\
3.5478275166644	3.2082530912077e-15\\
3.5694149150528	-4.6977991692684e-15\\
3.5906241828419	-7.4477303903037e-15\\
3.6114538902292	-3.4660591431798e-15\\
3.6319775323946	-8.0206327280192e-16\\
3.6522786925828	-1.1458046754313e-16\\
3.6724182080821	5.156121039441e-16\\
3.692441963591	7.0180536370169e-16\\
3.7124629936484	7.0180536370169e-16\\
3.7324559981046	-6.2303129226578e-16\\
3.7522563423976	1.208465868619e-16\\
3.7719544350548	3.9387035717952e-16\\
3.7916588647632	-2.2916093508627e-16\\
3.8113457659824	-9.7393397411663e-16\\
3.8310643484646	-2.0051581820048e-16\\
3.8509287015365	7.1612792214458e-16\\
3.8710455597261	-1.3749656105176e-15\\
3.8915151384174	7.1612792214458e-16\\
3.9123758136064	-6.3019257148723e-16\\
3.933627760643	-1.3749656105176e-15\\
3.9552379017284	4.1821870653243e-15\\
3.9771610537134	-1.718707013147e-16\\
3.9992046453869	1.7759972469186e-15\\
4.0212059042952	-1.1458046754313e-15\\
4.0430580082044	-7.4477303903036e-16\\
4.0646489197388	8.0206327280193e-16\\
4.0858863568866	-2.5207702859489e-15\\
4.1067567715235	3.5519944938371e-15\\
4.1273099768058	2.6067056366063e-15\\
4.1476323334498	-2.8072214548068e-15\\
4.1678158263342	-4.3254126497532e-15\\
4.1878886301297	9.5961141567373e-16\\
4.2078853966205	2.4348349352916e-16\\
4.2277932892919	-7.5909559747325e-16\\
4.2475111827447	2.416931737238e-17\\
4.2671014076638	-3.2225756496506e-17\\
4.2866718681653	-1.2890302598602e-16\\
4.3062849946702	-1.0455467663311e-15\\
4.3259239429434	1.6614167793754e-15\\
4.3456900839818	-2.8645116885783e-17\\
4.3656887597872	-2.8645116885783e-16\\
4.3860219605624	9.1664374034506e-16\\
4.4067256633066	6.3019257148724e-16\\
4.4278128936095	3.6092847276087e-15\\
4.4493131183254	-1.718707013147e-15\\
4.47115213925	-1.3749656105176e-15\\
4.4931646978146	3.0936726236646e-15\\
4.5151778396358	-1.1458046754313e-15\\
4.5370287153647	5.156121039441e-16\\
4.5585973058695	-6.3019257148723e-15\\
4.5798446863335	2.4921251690632e-15\\
4.600798910791	-1.5181911949465e-15\\
4.6214763141614	1.059869324774e-15\\
4.6418881017149	1.0312242078882e-15\\
4.6620180152359	1.4322558442892e-16\\
4.6819728219306	4.8696698705832e-16\\
4.7018103897179	-9.7393397411663e-16\\
4.7213032199866	-1.0097403702239e-15\\
4.7406974246152	9.6677269489518e-17\\
4.7601925479625	-5.8364425654783e-16\\
4.7796828429738	-1.8619325975759e-16\\
4.7992618731009	-1.9908356235619e-15\\
4.8188923645741	1.1171595585455e-15\\
4.8385920974155	-4.0103163640096e-16\\
4.8584728311064	-3.1509628574362e-15\\
4.8786235339178	-1.0885144416598e-15\\
4.8991421171846	-2.2056740002053e-15\\
4.9200405992999	1.718707013147e-15\\
4.94130168665	-4.5832187017253e-16\\
4.9627285265333	-3.5519944938371e-15\\
4.9841640047481	-1.8332874806901e-15\\
5.0054893684166	-8.0206327280193e-16\\
5.0271294637486	-5.156121039441e-16\\
5.0485157607867	4.0103163640096e-16\\
5.0695073103244	3.2082530912077e-15\\
5.0902380244782	3.9530261302381e-15\\
5.1108221944889	1.5468363118323e-15\\
5.1311012991185	2.6067056366063e-15\\
5.151014507202	3.0936726236646e-15\\
5.1707758302664	2.3202544677484e-15\\
5.1904270092673	-4.0103163640096e-16\\
5.2099942733886	-3.437414026294e-16\\
5.2295737823764	-1.5038686365036e-16\\
5.2490489671082	-2.7749956983102e-17\\
5.2682729638252	-7.1612792214458e-17\\
5.2875465814011	-1.8619325975759e-16\\
5.3068351075698	1.4322558442892e-17\\
5.3261825040206	0\\
5.3456159982223	6.5883768837302e-16\\
5.3650048035814	2.4061898184058e-15\\
5.3846928332636	-3.9243810133523e-15\\
5.4049797834527	-1.4895460780607e-15\\
5.4252271679949	-9.1664374034506e-16\\
5.4455696805443	3.2655433249793e-15\\
5.465529253327	6.473796416187e-15\\
5.485339021668	-1.8905777144617e-15\\
5.5050569876787	5.2707015069841e-15\\
5.5250243853851	-4.6977991692684e-15\\
5.5450917730065	-2.0624484157764e-15\\
5.5645779094581	8.0779229617909e-15\\
5.5839373485213	-8.1638583124482e-15\\
5.6034369850485	2.119738649548e-15\\
5.6232891684874	-6.5883768837302e-16\\
5.6430743745811	-3.1509628574362e-16\\
5.6624995420408	-2.7499312210352e-15\\
5.6816240437332	5.0128954550121e-16\\
5.7004864197037	1.5754814287181e-16\\
5.7193938388275	1.2174174676458e-16\\
5.7381331978015	1.9693517858976e-16\\
5.7568710838314	1.0025790910024e-16\\
5.7755853360348	1.0097403702239e-15\\
5.7940850170361	-9.4528885723084e-16\\
5.8122655538428	5.156121039441e-16\\
5.8308392377135	7.7341815591615e-16\\
5.8499127905114	3.8670907795808e-15\\
5.8693052429095	-4.0103163640096e-16\\
5.888561991001	5.0415405718978e-15\\
5.907237931446	1.8332874806901e-15\\
5.9262253523016	-7.1039889876743e-15\\
5.9458936043897	-6.8748280525879e-16\\
5.9654924138331	-4.5832187017253e-15\\
5.9852855393219	2.4634800521773e-15\\
6.0052214198786	-5.9008940784713e-15\\
6.0250266886812	-1.0827854182826e-14\\
6.0444504176749	8.0206327280193e-16\\
6.0632534367176	-8.0206327280193e-16\\
6.0818888375453	-3.437414026294e-15\\
6.1004132229598	-2.7499312210352e-15\\
6.1189531602303	-1.976513065119e-15\\
6.137645867028	2.3488995846342e-15\\
6.1559846949978	5.7003782602709e-15\\
6.1740919275621	3.1509628574362e-16\\
6.1921648676464	1.8232616897801e-14\\
6.2097382725427	3.7954779873663e-15\\
6.2264320196455	1.1923529903707e-14\\
6.2431788424899	-3.1491725376308e-15\\
6.2603054182745	-1.8726745164081e-15\\
6.2773604096621	5.0916695264479e-15\\
6.2946575692732	2.907479363907e-15\\
6.311586248055	-1.4007462157148e-14\\
6.3294679170249	4.0676065977812e-15\\
6.3473278461844	-1.718707013147e-15\\
6.3653475956338	1.4322558442892e-15\\
6.3834801996161	-2.8645116885783e-15\\
6.4020388601211	4.3827028835248e-15\\
6.4209517912427	-1.1458046754313e-15\\
6.4397444043969	1.6728748261297e-14\\
6.4579252225456	7.4477303903036e-15\\
6.475978597467	-3.655116914626e-14\\
6.4941993585447	-7.791471792933e-15\\
6.5126395773746	-2.1770288833195e-15\\
6.531630791386	8.593535065735e-16\\
6.5505695737123	-1.718707013147e-16\\
6.5694397537207	-3.036382389893e-15\\
6.5876602408469	2.8645116885783e-17\\
6.6060005353324	3.2082530912077e-15\\
6.6241518713767	1.2689786780402e-14\\
6.6418634685215	-2.4061898184058e-15\\
6.659506634854	4.096251714667e-15\\
6.6765890803881	-9.3096629878795e-16\\
6.6936524646319	2.0910935326622e-15\\
6.7106379182426	4.9985728965692e-15\\
6.7264678174593	3.1366402989933e-15\\
6.7421855686798	4.4041867211892e-16\\
6.7576821082853	4.393444802357e-15\\
6.774227908084	-3.1079951821074e-15\\
6.7913051975472	-1.8619325975759e-15\\
6.8082469807344	6.731602468159e-16\\
6.8254811737806	3.0650275067788e-15\\
6.8429303387552	-5.7290233771566e-17\\
6.8604234385061	3.8670907795807e-15\\
6.87771064483	1.718707013147e-15\\
6.8947488070752	-6.8748280525879e-16\\
6.9125363651709	1.0827854182826e-14\\
6.930344603184	-1.0312242078882e-15\\
6.9474707663963	-5.9581843122429e-15\\
6.9654579311307	-1.20882393258e-14\\
6.9836992096601	-4.2394772990959e-15\\
7.0022397427816	2.5780605197205e-15\\
7.0209536705122	3.2655433249793e-15\\
7.0388278543834	7.4477303903036e-16\\
7.0570120388442	-3.7811554289234e-15\\
7.074915320174	6.9034731694737e-15\\
7.0928726548709	-8.8799862345928e-16\\
7.110478446811	-5.3279917407556e-15\\
7.1271031169685	5.5285075589562e-15\\
7.1439171024726	2.0051581820048e-16\\
7.1606624432109	2.8645116885783e-15\\
7.1770654141038	2.9504470392356e-15\\
7.193451101913	6.4165061824154e-15\\
7.2096253297889	-7.3331499227605e-15\\
7.2254880520105	1.4086236228584e-14\\
7.2419129395461	-5.6484589859154e-15\\
7.2583809901979	-1.7742069271132e-15\\
7.2746448817349	4.690637890047e-15\\
7.2907096119485	5.2277338316554e-15\\
7.3071924825163	-2.9934147145643e-15\\
7.3236838479303	1.1286176052999e-14\\
7.3402355757503	8.6794704163923e-15\\
7.3568156244187	-1.317675376746e-15\\
7.373462736436	-3.8957358964665e-15\\
7.3902656931161	4.4113480004106e-15\\
7.4072246408785	1.5181911949465e-15\\
7.424688157942	8.7081155332781e-15\\
7.4423482864249	6.5310866499586e-15\\
7.4601292601689	-2.7499312210352e-15\\
7.4781081067207	8.9372764683643e-15\\
7.4962148971097	-1.4322558442892e-15\\
7.5143503908436	-4.0103163640096e-15\\
7.5328101087832	-2.6353507534921e-15\\
7.5503557195921	7.5050206240752e-15\\
7.5675205101082	-2.4634800521774e-15\\
7.5851015205073	2.1770288833195e-15\\
7.6021748022067	1.5239202183237e-14\\
7.6194286977312	1.6786038495069e-14\\
7.6367585189681	-4.3827028835248e-15\\
7.6537326245692	1.5267847300122e-14\\
7.6703499228692	3.437414026294e-16\\
7.6868278211391	5.5857977927277e-15\\
7.7033432795121	8.2927613384342e-15\\
7.7197609870739	-1.3599269241526e-14\\
7.7355341898987	2.9038987242963e-15\\
7.7513980587413	3.5327485559295e-15\\
7.7676791219011	-2.9862534353429e-15\\
7.7836346251707	3.8098005458092e-15\\
7.7992540403593	1.0097403702239e-14\\
7.8153754791085	1.5181911949465e-15\\
7.8320688766211	1.1114305351684e-14\\
7.8489126944167	1.1458046754313e-15\\
7.8656087529829	2.4348349352916e-15\\
7.8821238895495	2.9790921561214e-15\\
7.8994054013707	2.4634800521773e-15\\
7.9169630838444	-2.8072214548067e-15\\
7.9344718497791	1.5468363118323e-15\\
7.9522392951035	8.9945667021359e-15\\
7.969904456185	8.3070838968771e-15\\
7.9878711279145	-9.1664374034506e-16\\
8.0054813441394	1.0541403013968e-14\\
8.0232511828326	6.2446354811007e-15\\
8.040956514456	-1.0942434650369e-14\\
8.058651733486	1.3405914702547e-14\\
8.0763947913197	-4.5832187017253e-16\\
8.0937424328361	-6.1300550135576e-15\\
8.1110197153395	2.4061898184058e-15\\
8.1277868728937	7.7055364422757e-15\\
8.1442447991088	7.791471792933e-15\\
8.1604606784864	-8.3357290137629e-15\\
8.1763153952576	-1.0111726260681e-14\\
8.1923971373792	1.4093397507805e-14\\
8.2079234811623	5.5857977927277e-16\\
8.223523577367	4.2967675328675e-15\\
8.2393766973197	8.8907281534249e-15\\
8.2554364578401	4.4937027114572e-15\\
8.270940641349	-3.5949621691658e-15\\
8.2865395897342	-6.3878610655297e-15\\
8.3021680425184	2.5780605197205e-16\\
8.3181724622817	-6.7888927019306e-15\\
8.3340010473571	9.4528885723084e-15\\
8.3497105748384	1.0111726260681e-14\\
8.3663009261591	8.1352131955624e-15\\
8.3829952939143	-2.3488995846342e-15\\
8.4000087527924	-7.6768913253899e-15\\
8.4170100074711	4.0103163640096e-16\\
8.434305952127	8.0206327280193e-16\\
8.4522266155049	4.6405089354969e-15\\
8.4704202435954	-5.2134112732125e-15\\
8.4885543719699	-6.1873452473292e-15\\
8.5067428679789	-1.0541403013968e-14\\
8.5250598140151	1.0426822546425e-14\\
8.5428316428972	6.2446354811007e-15\\
8.560366765402	-1.5468363118323e-14\\
8.5774888863384	1.6413651975554e-14\\
8.5947350370629	1.4694944962407e-14\\
8.6117529406649	1.1572627221856e-14\\
8.6284262511366	6.8175378188164e-15\\
8.6449486532096	9.8825653255952e-15\\
8.6614442291567	3.1796079743219e-15\\
8.6773413866482	5.3136691823128e-15\\
8.6924920741746	2.5522799145233e-14\\
8.7082539218756	3.1796079743219e-15\\
8.7237949831195	-6.1300550135576e-15\\
8.7392600862646	-1.6012620339153e-14\\
8.7550233250567	-4.2878159338407e-15\\
8.7708121028211	1.0075919864574e-14\\
8.7863275228738	4.7121217277113e-15\\
8.8015845852053	3.0650275067788e-15\\
8.8174948968969	-8.0492778449051e-15\\
8.8335777700294	1.7530811534099e-14\\
8.8496478462681	5.6144429096135e-15\\
8.8655375304654	9.7966299749378e-15\\
8.8817820116639	-2.9733631327443e-14\\
8.8980990150085	-6.4165061824154e-15\\
8.9150414710512	5.7290233771567e-15\\
8.9319585182293	-3.4947042600655e-15\\
8.9493913373383	-1.1458046754313e-16\\
8.9670814398862	-1.5468363118323e-15\\
8.9850834119047	-2.5666024729662e-14\\
9.0031794838585	-1.3692365871404e-14\\
9.0213909911171	7.2185694552173e-15\\
9.0392088479457	9.2810178709938e-15\\
9.0568932549062	1.5697524053409e-14\\
9.0739695355767	9.4242434554227e-15\\
9.0907868524195	2.6181636833606e-14\\
9.1074613055364	1.2288755144001e-14\\
9.1235164184697	1.3463204936318e-14\\
9.1396085001262	1.4981396131265e-14\\
9.1553347966976	-8.7081155332781e-15\\
9.1712241155629	1.2030949092029e-14\\
9.1864302260616	1.460900961175e-15\\
9.2013774166233	6.5597317668443e-15\\
9.2163621373033	-1.4322558442892e-15\\
9.2311911612649	1.020482289056e-14\\
9.2465383369571	-6.4182965022208e-16\\
9.2619937439004	1.0340887195768e-14\\
9.2771789511476	-1.4272429488342e-14\\
9.292537324992	1.1558304663414e-14\\
9.3075041715816	-1.2890302598602e-16\\
9.3224257853576	4.0389614808954e-15\\
9.3380297216537	-8.1352131955624e-15\\
9.3540302944536	3.9931292938782e-14\\
9.3700727970091	9.7106946242805e-15\\
9.3855778477925	-4.9269601043547e-15\\
9.4015111040872	2.2944738625512e-14\\
9.4182717233371	6.0154745460145e-16\\
9.4350773569913	6.9321182863596e-15\\
9.4521259270542	-1.3749656105176e-15\\
9.4693136758608	3.036382389893e-15\\
9.4870026879136	2.560873449589e-14\\
9.5046635343229	1.8791196677074e-14\\
9.5222493361525	8.8799862345928e-15\\
9.5396972680491	7.8487620267045e-15\\
9.5570675346906	-1.1515336988085e-14\\
9.5733888793904	-1.9049002729046e-14\\
9.5902488590116	-1.6986554313269e-14\\
9.6072652132955	-5.2993466238699e-15\\
9.6237915780036	2.5751960080319e-14\\
9.6402190102449	1.9278163664132e-14\\
9.656540711908	-5.1847661563268e-15\\
9.6720394444203	4.1535419484386e-15\\
9.6871957089534	-4.5975412601682e-15\\
9.7025973252781	-1.1529659546528e-14\\
9.717803920422	-1.555429846898e-14\\
9.732653363481	1.2782883410281e-14\\
9.7476062459839	-9.6525092306063e-15\\
9.7628106404494	1.589803987161e-15\\
9.7779020293335	2.4291059119144e-14\\
9.7930178599332	1.5955330105381e-14\\
9.8081791053574	-3.1466660899033e-14\\
9.8236323190475	1.3463204936318e-14\\
9.8388316806406	3.2368982080935e-15\\
9.854618628173	-1.2403335611544e-14\\
9.870488536865	1.2575206312859e-14\\
9.8869014734516	-1.8705261326417e-14\\
9.9034636545169	-1.3549140286975e-14\\
9.9204989081399	2.6840474521979e-14\\
9.9375860708511	1.4036107274034e-14\\
9.9548530119673	-7.1612792214458e-15\\
9.972250942513	-1.4723590079293e-14\\
9.9898765700934	3.8384456626949e-14\\
10.007683144755	8.0206327280193e-16\\
10.024615126129	-6.9894085201311e-15\\
10.042067450918	1.6327716624896e-14\\
10.059143919553	6.874828052588e-16\\
10.07601430437	2.8645116885783e-16\\
10.092543176499	3.8670907795807e-15\\
10.108972924321	4.6691540523827e-15\\
10.125164589304	8.593535065735e-17\\
10.141403214168	-1.3806946338948e-14\\
10.157155875289	1.9679195300533e-14\\
10.172632102449	-2.2629642339769e-15\\
10.188212488155	2.2973383742398e-14\\
10.203286266943	6.9321182863596e-15\\
10.218209976481	1.4551719377978e-14\\
10.233182417056	2.0756967823361e-14\\
10.247984324472	2.0158553428419e-14\\
10.262979470088	3.1298370837329e-14\\
10.277929035925	-2.3488995846342e-15\\
10.292961967733	-6.1873452473292e-15\\
10.307931724747	1.5711846611852e-14\\
10.323032732109	6.7745701434877e-15\\
10.338194508151	1.1543982104971e-14\\
10.353776806297	1.6585522676869e-14\\
10.368826939924	-1.2260110027115e-14\\
10.384230658851	-1.8533390625102e-14\\
10.400531501591	1.2059594208915e-14\\
10.417041886289	-4.1535419484386e-15\\
10.433764479759	-2.8645116885783e-15\\
10.450845309353	4.8123796368116e-15\\
10.467963304864	8.4216643644203e-15\\
10.485187956044	-4.75508940304e-15\\
10.502544200528	-4.0446905042726e-14\\
10.519853727166	-9.9685006762525e-15\\
10.537320743117	-9.1664374034506e-16\\
10.554842585097	1.0312242078882e-15\\
10.571738931366	-4.5459800497738e-14\\
10.588404554328	7.0753438707884e-15\\
10.604880959469	9.6820495073948e-15\\
10.620742601296	8.9659215852501e-15\\
10.636324473709	-2.6840474521979e-14\\
10.651395118148	-1.718707013147e-15\\
10.66704577475	-3.1509628574362e-15\\
10.682585050491	-2.2371836287797e-14\\
10.698045368982	4.1248968315528e-15\\
10.713144370791	-1.5640233819638e-14\\
10.728092833266	1.4379848676663e-14\\
10.743141631992	-2.1453402227646e-14\\
10.757588899178	-7.172021140278e-15\\
10.771886081693	4.2824449744246e-15\\
10.786601631459	5.0701856887836e-15\\
10.801647259339	-8.3070838968771e-16\\
10.816755309212	-2.0051581820048e-14\\
10.832167266212	1.9278163664132e-14\\
10.847487482594	-9.4242434554226e-15\\
10.862725182651	-6.3592159486439e-15\\
10.878671803903	2.4061898184058e-15\\
10.895106369007	-8.4789545981918e-15\\
10.91204669441	-2.9790921561215e-15\\
10.928989908438	2.4405639586687e-14\\
10.945967831762	2.8129504781839e-14\\
10.963102791357	1.3921526806491e-14\\
10.980415782082	2.2114030235825e-14\\
10.997987050049	-2.4634800521773e-15\\
11.015448659739	4.6405089354969e-15\\
11.032885713862	1.0083081143796e-14\\
11.050083881366	5.7290233771566e-16\\
11.067035991666	5.671733143385e-15\\
11.08372254684	-1.8332874806901e-15\\
11.100018711069	-5.0128954550121e-15\\
11.116062843092	-1.2145529559572e-14\\
11.132087887069	-3.1509628574362e-15\\
11.147928984793	1.7502166417214e-14\\
11.162881616306	3.0020082496301e-14\\
11.177822141465	6.2446354811008e-15\\
11.192629591985	1.3004883066146e-14\\
11.20703679177	-1.9994291586277e-14\\
11.221793426749	-1.4616170890971e-14\\
11.236205812139	5.8650876823641e-15\\
11.250619563028	7.6793530151223e-15\\
11.265816852891	1.6918522160666e-14\\
11.280859654514	1.2303077702444e-14\\
11.295742378052	1.2704109338845e-14\\
11.310776070415	5.8436038446998e-15\\
11.325860125084	-1.0942434650369e-14\\
11.341155310191	-3.437414026294e-16\\
11.357022478119	-1.3835591455833e-14\\
11.372319791218	7.4477303903036e-15\\
11.387857737207	2.3517640963228e-14\\
11.404313650778	9.5674690398516e-15\\
11.420916185323	-2.5723314963433e-14\\
11.437461843181	-2.7384731742809e-14\\
11.454004793426	-1.3635075637633e-14\\
11.47105969534	2.411918841783e-14\\
11.488465776407	-1.7645392001642e-14\\
11.505742518031	-4.1821870653243e-15\\
11.523025447098	-3.3686657457681e-14\\
11.53994446341	-1.7129779897698e-14\\
11.556622396741	-2.8645116885783e-14\\
11.573539474366	-8.2497936631056e-15\\
11.590068282588	3.437414026294e-16\\
11.606319104039	1.3864236572719e-14\\
11.621922696952	1.372101098829e-14\\
11.637370975453	-1.352049517009e-14\\
11.652613656992	-4.4113480004106e-15\\
11.667712542322	-2.887427782087e-14\\
11.682613329891	-3.9000326639994e-14\\
11.697429729248	1.8218294339358e-14\\
11.712199294473	-9.4958562476371e-15\\
11.726876815632	1.1150111747791e-14\\
11.741409555253	-3.846144037858e-14\\
11.755824979393	-2.7495731570741e-14\\
11.770327246661	2.3668027826878e-14\\
11.785493154843	1.9550292274547e-14\\
11.800450647285	-3.0936726236646e-15\\
11.815666165145	2.2572352105997e-14\\
11.830969765453	-3.2941884418651e-15\\
11.846274393913	1.6700103144411e-14\\
11.861890882854	3.437414026294e-16\\
11.877715179317	3.3428851405709e-14\\
11.893728679792	-5.2420563900984e-15\\
11.910168149445	-1.5411072884551e-14\\
11.925839777123	-8.0206327280193e-16\\
11.942301075605	-1.535378265078e-14\\
11.959233463679	-2.1311966963023e-14\\
11.97630567969	5.4998624420704e-15\\
11.993580716439	2.2228610703368e-14\\
12.01108022216	4.8123796368116e-15\\
12.028481057322	1.8332874806901e-15\\
12.045488338018	9.9685006762526e-15\\
12.062345872643	-1.5411072884551e-14\\
12.07871549624	1.5067331481922e-14\\
12.094998003749	-1.426526820912e-14\\
12.111241006877	3.6150137509859e-14\\
12.127615736665	7.7628266760473e-15\\
12.143119251179	2.8587826652012e-14\\
12.158615791686	6.7888927019306e-15\\
12.174166379488	2.8845632703984e-14\\
12.189062979829	1.4938428455936e-14\\
12.20348932277	-1.0025790910024e-14\\
12.218421888049	-7.7699879552687e-15\\
12.23318108593	2.5415379956911e-14\\
12.248164191481	2.81914946051e-14\\
12.262896965131	-2.6238927067377e-14\\
12.277620813757	-6.2088290849935e-15\\
12.2920827094	-6.0870873382289e-15\\
12.30672240723	4.5832187017253e-16\\
12.321866461504	-3.6665749613803e-15\\
12.337208575848	2.1025515794165e-14\\
12.35268631064	1.0111726260681e-14\\
12.36796049193	-5.0501341069635e-14\\
12.384083054876	-4.809515125123e-14\\
12.40013753891	1.6327716624896e-14\\
12.416278106461	2.6181636833606e-14\\
12.432872550855	1.9220873430361e-14\\
12.45005785299	3.145233834059e-14\\
12.467159969093	5.2134112732125e-15\\
12.484476227672	8.2497936631056e-15\\
12.502066057847	3.7353232419061e-14\\
12.519317301385	5.4826753719389e-14\\
12.536476462566	-1.8905777144617e-15\\
12.553266142173	3.9472971068609e-14\\
12.569761745934	2.411918841783e-14\\
12.586224770079	-3.838445662695e-15\\
12.602481986966	-1.8562035741988e-14\\
12.618532864869	6.4451512993012e-14\\
12.634356480206	-2.7556602444123e-14\\
12.649759500911	1.0885144416598e-14\\
12.665289844475	6.9206602396052e-14\\
12.680728298915	2.7184215924608e-14\\
12.695460827735	6.1300550135576e-15\\
12.710478140524	9.4528885723084e-15\\
12.725558881857	-7.9132135396976e-15\\
12.739946943	1.5822846439785e-14\\
12.754646056078	1.1716747966188e-14\\
12.769529603599	2.0252097638249e-14\\
12.784263787953	-2.3546286080114e-14\\
12.799263122947	7.6052785331754e-15\\
12.814326910881	1.0928112091926e-14\\
12.829744936572	7.0753438707885e-15\\
12.844692603851	-8.2211485462198e-15\\
12.859767152552	-1.8791196677074e-14\\
12.874843635506	3.2053885795191e-14\\
12.890503452495	-2.8673762002669e-14\\
12.906200660077	2.303067397617e-14\\
12.922342274969	-2.248641675534e-14\\
12.938831114223	1.5124621715693e-14\\
12.955492269063	-1.2030949092029e-15\\
12.97245196934	2.6410797768692e-14\\
12.989893911226	-3.9301100367295e-14\\
13	2.5436863794576e-14\\
};
\addlegendentry{CH}

\addplot [color=black,mark=star]
  table[row sep=crcr]{%
0	2.4061898184059e-15\\
0.022207852007119	-4.3827028835248e-14\\
0.044225488416995	-5.3680949043958e-14\\
0.065977932549875	-1.352049517009e-14\\
0.087414837055846	3.5061623068199e-14\\
0.10846221585765	7.7399105825386e-14\\
0.12911226251886	1.3188211814215e-13\\
0.14941563214407	1.5239202183237e-13\\
0.16946827733139	1.3380134097349e-13\\
0.18937418089765	1.1256098680269e-13\\
0.20924561398557	1.0395312917851e-13\\
0.22920347396052	1.0257816356799e-13\\
0.24933631753467	1.1765176116923e-13\\
0.26946434050542	1.4124191008458e-13\\
0.2894483959356	1.58880140807e-13\\
0.30932514570801	1.8099417104282e-13\\
0.32921698627314	2.0489852108401e-13\\
0.34923742290819	2.2045281955299e-13\\
0.36949148272651	2.2721306713803e-13\\
0.39007604359574	2.3268428446322e-13\\
0.41104127655778	2.4606155404888e-13\\
0.43239402773368	2.6445171908955e-13\\
0.45409627095644	2.7969092127279e-13\\
0.47606460772125	3.0409656085947e-13\\
0.49824197799211	3.1011203540549e-13\\
0.52044212826526	3.1458067363967e-13\\
0.54247314101146	3.3766863784961e-13\\
0.56424317316434	3.223721454326e-13\\
0.58570458169156	3.0309398176847e-13\\
0.6067956334862	2.6731623077813e-13\\
0.62747911857837	2.0739064625307e-13\\
0.64780918435827	1.1919233136174e-13\\
0.66788116700224	2.3890027482743e-14\\
0.68779840826858	-9.4127854086683e-14\\
0.70767252592433	-2.1959346604641e-13\\
0.72762378809778	-3.3815560483667e-13\\
0.74775916418545	-4.5909215526879e-13\\
0.76786992425532	-5.7526555985874e-13\\
0.78786363574111	-6.7281650541327e-13\\
0.80774010057839	-7.6180256101896e-13\\
0.82762224433235	-8.5683273628755e-13\\
0.84762436061947	-9.6834817632391e-13\\
0.86785222971937	-1.0751371720741e-12\\
0.88840345588481	-1.1554007895881e-12\\
0.9093222558433	-1.2069906450994e-12\\
0.93062119575763	-1.2165581141392e-12\\
0.95228045583694	-1.1653979353812e-12\\
0.97422190856063	-1.0497862436302e-12\\
0.99636142149954	-8.6611375415854e-13\\
1.0185354484281	-5.7410543262487e-13\\
1.0405659390506	-1.8877132027731e-13\\
1.0623540094813	3.5210577676005e-13\\
1.0838280054403	1.079176133555e-12\\
1.1049179873034	2.019910417201e-12\\
1.125639381814	3.1464655740851e-12\\
1.1460037567228	4.4417118243095e-12\\
1.1661025285944	5.8921573178212e-12\\
1.1860383506512	7.5285525875969e-12\\
1.2059221205968	9.3639311618196e-12\\
1.2258733129706	1.1385925511274e-11\\
1.2459895796653	1.3569145320481e-11\\
1.2660831560066	1.5948827663848e-11\\
1.2860775438943	1.8527589988932e-11\\
1.3059485131781	2.1166449769243e-11\\
1.3258150854649	2.3683753996049e-11\\
1.3457923354313	2.5988053133692e-11\\
1.365986844217	2.8232569912394e-11\\
1.3864970464254	3.0573019187547e-11\\
1.4073672362188	3.2941512032131e-11\\
1.4286115640999	3.521962953294e-11\\
1.4502154059667	3.7353461579996e-11\\
1.4721261604759	3.9174775401828e-11\\
1.4942276774613	4.0405885235345e-11\\
1.5163689193301	4.0841405592477e-11\\
1.5383900133073	4.0432353323348e-11\\
1.5601951603034	3.9185087643907e-11\\
1.5816848805752	3.7191616669592e-11\\
1.6027827510821	3.4270989197034e-11\\
1.6235299164975	3.0292096526248e-11\\
1.643935091613	2.5343996325632e-11\\
1.6640664707119	1.9547055376339e-11\\
1.6840258299565	1.3130692419508e-11\\
1.7039231958654	6.3064802884571e-12\\
1.7238771710877	-7.5334509025844e-13\\
1.7439640217884	-7.9274788079067e-12\\
1.7640328085338	-1.5266364915324e-11\\
1.7840186742138	-2.2729936055265e-11\\
1.8038809313177	-3.0191967520174e-11\\
1.8237274954462	-3.7511439399621e-11\\
1.8436744469603	-4.4236711296949e-11\\
1.8638292981378	-5.0066164453907e-11\\
1.8842913898732	-5.4905900177345e-11\\
1.9051112277459	-5.8648441988706e-11\\
1.9262996997231	-6.1320888168565e-11\\
1.9478425586819	-6.3056839542077e-11\\
1.9697141318286	-6.4054090641339e-11\\
1.991781850492	-6.449917846751e-11\\
2.0138953201628	-6.4134411549087e-11\\
2.0359067571893	-6.2485598621141e-11\\
2.0577272627996	-5.945471609369e-11\\
2.079237391682	-5.5220881882621e-11\\
2.1003514570899	-5.0024600389306e-11\\
2.1211116110088	-4.4108925430522e-11\\
2.1415648893292	-3.7535988264792e-11\\
2.1617370632356	-3.0426241608624e-11\\
2.1817274357292	-2.2993435324218e-11\\
2.2016450018961	-1.5162762688827e-11\\
2.2216073046716	-6.9494414207962e-12\\
2.2416790734831	1.2089886420021e-12\\
2.2617074053723	9.0813936320564e-12\\
2.2816660645932	1.6638222530659e-11\\
2.3015144235373	2.391314409207e-11\\
2.3213341058568	3.1121501563117e-11\\
2.3412423431018	3.8211611991661e-11\\
2.361347841204	4.5191710848804e-11\\
2.3817510741326	5.1950325662186e-11\\
2.4025156974259	5.8232973213394e-11\\
2.4236450322444	6.3831002471032e-11\\
2.4451269447802	6.8650657967533e-11\\
2.4669506541886	7.2815772543193e-11\\
2.4889887132773	7.6435885124985e-11\\
2.5110803920777	7.9557400802262e-11\\
2.533084929546	8.2406386837488e-11\\
2.5549191534935	8.522810272144e-11\\
2.5764542091984	8.7919597904028e-11\\
2.5975904917934	9.0191327543771e-11\\
2.6183635073206	9.2064288511349e-11\\
2.6388512610638	9.3777982629041e-11\\
2.6590745208845	9.5464463885691e-11\\
2.6791056830135	9.7123875506884e-11\\
2.6990524745994	9.8601677087022e-11\\
2.7190311327026	9.9777573457742e-11\\
2.7391034778687	1.0057458444805e-10\\
2.7590709316382	1.0098335026601e-10\\
2.7789684335861	1.01171101104e-10\\
2.7987964766383	1.0165367106562e-10\\
2.8185810188922	1.0312916671385e-10\\
2.8384404662066	1.0606304255296e-10\\
2.8584845749773	1.1067204185989e-10\\
2.8788148496299	1.170987170588e-10\\
2.8995113711651	1.2547873142326e-10\\
2.9205747976994	1.3595745892149e-10\\
2.9419928800141	1.4863870945706e-10\\
2.9637589759248	1.6353732120052e-10\\
2.9857677953149	1.8070233459199e-10\\
3.0078440276911	2.0001836710064e-10\\
3.0298435053384	2.2076602526102e-10\\
3.0516880595399	2.4154845859329e-10\\
3.0732496948808	2.6080594048303e-10\\
3.0944152461147	2.775572038062e-10\\
3.1152080565614	2.9107248556502e-10\\
3.1357084934846	3.0040621045108e-10\\
3.1559856629138	3.0522145459958e-10\\
3.1760654960352	3.0576161556869e-10\\
3.1960469381843	3.0235724368473e-10\\
3.2160447268487	2.9534480449062e-10\\
3.2360962021809	2.8504463632851e-10\\
3.2559796444027	2.7211726157769e-10\\
3.2757776600711	2.5790055937393e-10\\
3.295566508227	2.445226954021e-10\\
3.3153083671744	2.3443583310287e-10\\
3.3351070098423	2.2990946063561e-10\\
3.3550741235645	2.3248116193938e-10\\
3.3753132195709	2.420745261649e-10\\
3.3959177520424	2.5576331139669e-10\\
3.4169016657874	2.6797309195344e-10\\
3.4382493865101	2.7353090346697e-10\\
3.4599444644744	2.7194608373014e-10\\
3.4819177358355	2.7170661055298e-10\\
3.5039798687514	2.8969230654322e-10\\
3.5259776207865	3.3919061019999e-10\\
3.5478278287291	4.1707192792303e-10\\
3.5694153304823	5.0562171839855e-10\\
3.5906245537997	5.815693188611e-10\\
3.6114541890689	6.2392848597177e-10\\
3.6319778073585	6.2624785244089e-10\\
3.6522789745677	6.0431199483209e-10\\
3.6724184877651	5.7997112185468e-10\\
3.6924422272686	5.6098460844813e-10\\
3.7124632323786	5.3921755651314e-10\\
3.7324562419809	5.031378931521e-10\\
3.7522565637483	4.5063998743552e-10\\
3.7719545963498	3.9138089600632e-10\\
3.7916589387107	3.3988301996535e-10\\
3.811345719105	3.0564896864654e-10\\
3.8310641507379	2.8692498773624e-10\\
3.8509283339284	2.7443883909178e-10\\
3.8710450079666	2.6368342840956e-10\\
3.8915143859911	2.6463413119388e-10\\
3.9123750600826	2.8603386679504e-10\\
3.9336270006196	3.0230784518066e-10\\
3.9552370995181	2.8189166831289e-10\\
3.9771602347619	2.2458000799389e-10\\
3.9992038229251	1.4615334453558e-10\\
4.0212051306316	9.6086034276996e-11\\
4.0430572731244	1.0935680131807e-10\\
4.0646485748006	1.6382451714242e-10\\
4.0858862310575	2.1557109008819e-10\\
4.1067566611932	2.1753605917121e-10\\
4.127309896762	1.809502007884e-10\\
4.1476322777563	1.5830182454219e-10\\
4.1678158415316	1.594430173538e-10\\
4.1878890677226	1.7085769540115e-10\\
4.2078863851255	1.911463585311e-10\\
4.2277942005012	2.1458204581492e-10\\
4.247511964806	2.2613689695143e-10\\
4.2671020887586	2.1541902390457e-10\\
4.286672482264	1.9566740300663e-10\\
4.3062852017635	1.917423918007e-10\\
4.3259236345325	1.9604130771734e-10\\
4.3456893491217	2.1419944731124e-10\\
4.3656877172302	2.7989957230418e-10\\
4.3860207232351	3.9168868778726e-10\\
4.406724456719	5.1497701305762e-10\\
4.4278117043688	6.4086731752031e-10\\
4.4493119083958	7.460978183961e-10\\
4.4711508905449	7.4632634913861e-10\\
4.4931634606277	7.3830737782737e-10\\
4.5151766872651	7.4262385320066e-10\\
4.5370275843107	7.681137677517e-10\\
4.5585967107027	8.2208437621761e-10\\
4.5798445529225	9.1722781427836e-10\\
4.600799167385	1.0219817749896e-09\\
4.6214762695354	1.0393130732846e-09\\
4.6418881643778	1.0099084024795e-09\\
4.6620182450138	9.3694943299701e-10\\
4.6819731394714	7.9974972129153e-10\\
4.7018134948296	6.4716511833834e-10\\
4.721319385229	5.9608213100907e-10\\
4.7407350021716	5.4410519045265e-10\\
4.7602381912787	2.8082757025273e-10\\
4.7797295658456	1.3384005484896e-10\\
4.7993088002039	4.5986483939358e-11\\
4.8189388481656	-9.6602806508174e-11\\
4.8386385802619	-2.7836264720279e-11\\
4.8585197016635	1.744945367312e-10\\
4.8786709993012	5.0170332421462e-10\\
4.8991888273546	-1.909328521524e-10\\
4.9200882683536	-2.0659459845481e-10\\
4.9413525815767	-1.5049462658009e-10\\
4.9627766182199	-1.4424810052127e-10\\
4.9843146703311	2.1704009761745e-10\\
5.0058416616771	-1.467444078774e-10\\
5.0275285811765	-8.1624988152008e-10\\
5.0489064980537	-4.6342110200984e-10\\
5.0699310650856	5.083620248603e-12\\
5.0907180626617	3.4471771414822e-10\\
5.1112976354269	4.6201436896469e-10\\
5.1315644306476	6.6066836914806e-10\\
5.1514652365183	-7.2425626051209e-11\\
5.1712227656752	-1.067535330955e-10\\
5.1908722089605	-4.8247710846996e-10\\
5.2104129144378	-7.9504020626946e-11\\
5.2300014164003	7.0591858048683e-10\\
5.2493943998713	8.936743922073e-10\\
5.2683756715416	-3.0072507356969e-10\\
5.2876428674802	-2.8188155658663e-11\\
5.3069406164717	-4.8072159248162e-10\\
5.3263254102344	1.4268676978029e-10\\
5.3457574019889	4.1446267287102e-10\\
5.3653093817811	8.9801427399793e-10\\
5.3848770393154	-4.3746662095313e-10\\
5.4047937454951	-1.1654275544321e-09\\
5.4249275017153	-1.8242731202122e-09\\
5.4451744602448	-1.0860985125016e-09\\
5.465749778887	2.7485638177355e-09\\
5.4864043167415	2.479993962062e-10\\
5.5070707222811	3.2249388717937e-10\\
5.5275786729317	-1.4225470975328e-09\\
5.547963771994	1.1225738866686e-09\\
5.5669274003507	1.4883823174802e-07\\
5.5852652713629	1.4154842094182e-07\\
5.6037537716687	-1.1757010683129e-09\\
5.6233791480236	-7.4557839649161e-10\\
5.6426733925767	1.2730409852913e-09\\
5.6611672711899	2.7766981062519e-09\\
5.6794641116837	5.6008293178135e-10\\
5.6983165973243	2.4114275923509e-09\\
5.7173164612068	1.1583923208862e-09\\
5.7362993977122	-1.1381226530494e-09\\
5.7552303421563	-2.6273231385168e-11\\
5.7740913804985	-9.5445034619035e-10\\
5.7930682911615	-1.1918127291437e-09\\
5.8120943679352	-2.1375188741148e-09\\
5.8310989391358	-2.6067017695155e-09\\
5.8502713075816	2.0436155977445e-09\\
5.8693955909201	4.8404958216141e-09\\
5.8887588180633	3.7687502886695e-09\\
5.9082883634321	1.7103528080328e-09\\
5.9277682225848	1.3134389071842e-09\\
5.9478189597138	4.1889644999795e-10\\
5.9676043192612	-3.1970349759524e-09\\
5.9871355358141	1.6122362073552e-09\\
6.0069286931276	3.653822728245e-10\\
6.0266378124668	-2.0210885908585e-09\\
6.045307629927	-2.0488488600837e-10\\
6.0637120290931	-4.6531391977244e-09\\
6.0829159357891	-3.0019859064389e-10\\
6.1021262620579	-1.1373021459019e-09\\
6.1209476943233	5.0006066998681e-11\\
6.1390961413857	2.5403712227901e-09\\
6.157492615058	1.7137677069973e-09\\
6.1758164805007	-4.0818249309663e-09\\
6.193964057338	-3.948381553696e-09\\
6.2118642444948	-4.1496761610118e-09\\
6.2290121072892	-1.709324422556e-08\\
6.2464855120896	-6.8068075111033e-09\\
6.2640442099158	-3.4440856816938e-09\\
6.280872732151	1.3572121899028e-08\\
6.2979640245972	1.4306423106872e-08\\
6.3152930337957	-4.1097043352327e-09\\
6.3334104487654	-1.4839009562309e-09\\
6.3519811403669	-1.5971547824757e-09\\
6.3700657486653	-3.490533531047e-10\\
6.3886381840283	-1.7110298353704e-09\\
6.4075752057352	3.8841703159434e-09\\
6.4266814963295	-6.9733450547095e-09\\
6.4458381970548	-1.0247420470979e-09\\
6.4653658684766	1.6482743997482e-11\\
6.4844993451099	-1.2741890128279e-08\\
6.503388617952	7.8216632878087e-09\\
6.5220934941054	-5.8733373614467e-09\\
6.5413388316846	-1.4543518624755e-08\\
6.5604723968055	-8.746080167072e-09\\
6.5794663259921	-8.8267050568001e-09\\
6.5977864061478	-2.2505720126707e-08\\
6.6158370802763	-1.3965196802795e-08\\
6.6343644127261	-5.8913320520037e-10\\
6.6524209115354	-9.8331252574611e-09\\
6.670499068868	8.5065317391848e-09\\
6.6886445992656	5.874833324031e-10\\
6.7062610172212	-9.2904777776197e-10\\
6.723505854798	-4.8643014892276e-10\\
6.7409818690008	4.5890502316533e-09\\
6.7587819863582	5.3807691583616e-09\\
6.7764760859561	1.2227265228159e-08\\
6.7936647685064	1.027430376995e-08\\
6.810841063532	-1.0404481790089e-08\\
6.8283996548752	3.6155296208958e-09\\
6.8459233562451	1.6375197367036e-08\\
6.8637942707601	8.8618527584445e-09\\
6.8817507392097	3.4903818551531e-09\\
6.8995866173579	-2.0045912378514e-09\\
6.9166720419245	9.7338197698522e-09\\
6.9347114465743	1.9132975316294e-09\\
6.9533088295483	-1.5295065890187e-10\\
6.971819800643	4.0141833402088e-09\\
6.9901163281722	6.0878937555595e-09\\
7.0080654131068	2.090635955565e-09\\
7.0260360059381	2.8888617566382e-10\\
7.0442961607099	2.8469989807581e-09\\
7.0627058756145	3.9158945537335e-09\\
7.0809597512537	-1.0674934002329e-08\\
7.0990635136699	1.1324275204261e-08\\
7.1168384737136	9.2789139730938e-09\\
7.1343362371003	-2.0267338072172e-08\\
7.1516429087604	1.9136972169453e-09\\
7.1688673991191	-5.8786785012962e-09\\
7.1856598502618	2.8720944377271e-09\\
7.2017129348424	-1.1694406493724e-08\\
7.2181227854499	-1.3989429382908e-08\\
7.2349480270446	-1.2647310583666e-09\\
7.2512786212032	-3.2703250932805e-09\\
7.2673858368992	1.2466033363062e-08\\
7.2831050965381	1.2472175212703e-08\\
7.297950205395	-2.140431953599e-09\\
7.3136800012927	-5.8147940183919e-10\\
7.3300025306993	-1.3097509285915e-08\\
7.3465192830346	1.6534858917986e-09\\
7.3633819681565	1.1196951383569e-09\\
7.3803041228387	-3.6366408142346e-12\\
7.3973890932775	9.7946630579869e-09\\
7.4141248138457	-3.2549285331759e-09\\
7.4316727859792	-7.0654570086953e-09\\
7.4497183779124	-8.3962295630741e-09\\
7.4677201600574	1.3086130356973e-09\\
7.4854663949432	-7.8893557093262e-09\\
7.5038111692257	1.776004465488e-09\\
7.5219922595217	2.2347161384111e-09\\
7.5399950403462	-1.0076146160998e-09\\
7.5577157361964	-9.8702353787731e-09\\
7.5752088376924	-5.0480111600609e-09\\
7.59288990862	6.1849237037281e-09\\
7.6105773131061	-2.4844382519468e-09\\
7.6278296528257	4.7400172305333e-09\\
7.6447870340277	7.5114845379261e-09\\
7.6614095484841	3.0379695442069e-08\\
7.6778150026049	-1.0613391773342e-09\\
7.6941263722628	6.8834240081661e-09\\
7.7104295655423	-2.9268710481693e-09\\
7.7265676468297	4.8870359297275e-09\\
7.7425706660229	5.0718522205067e-09\\
7.7584032763038	5.5978491747397e-09\\
7.773469478629	5.5658092659712e-09\\
7.7892201229341	-9.0762327702501e-09\\
7.8050714097309	1.2723123680983e-09\\
7.8210831370696	6.890506355768e-09\\
7.8373378342797	9.319345037387e-10\\
7.8540219127194	-4.6360907126684e-10\\
7.8709492885375	-2.4872589366066e-09\\
7.8879900942455	2.4381352824336e-09\\
7.9051951729095	1.5029613310714e-09\\
7.9224760670925	6.7112011294618e-10\\
7.9403653662423	7.3938404464869e-09\\
7.9582500438983	1.0947867540528e-08\\
7.9759464404806	2.6541483093851e-09\\
7.994004042899	9.3356351716185e-09\\
8.0119658259378	-1.312217914806e-08\\
8.0300336250521	-7.2522040358525e-09\\
8.0479085536782	-7.2598619641106e-09\\
8.0658210150902	-6.1929253733888e-09\\
8.0832984911811	-4.0643564941742e-09\\
8.1005653368123	-8.5484233606977e-09\\
8.1171191830723	5.4050628313476e-09\\
8.1338647608	1.4845690749372e-08\\
8.1502573843568	-1.1224815090311e-08\\
8.1664978194194	-7.8084810055337e-09\\
8.1824997359024	-1.3573494222126e-09\\
8.1984972407011	-2.5298490077077e-08\\
8.21432677559	1.6076105029322e-08\\
8.2300449558389	-5.2237444691944e-09\\
8.2457234927739	5.9503042957082e-09\\
8.261516167354	-4.0451008813784e-10\\
8.2772457811076	1.7232238804483e-08\\
8.292691062399	9.8109890988724e-09\\
8.3078782847758	7.0457143787834e-09\\
8.3238212533424	2.1290194525806e-09\\
8.3401243617594	1.848934875789e-08\\
8.3562245830738	1.7859862689566e-08\\
8.3730614633133	-1.1334270917799e-08\\
8.3898790803946	3.168592380043e-09\\
8.406572920828	5.8673164443285e-09\\
8.4238538734735	6.6132123432957e-09\\
8.4414988234157	-8.974001226919e-10\\
8.4592428480145	2.7996608626559e-10\\
8.4772881834038	7.4217420507187e-09\\
8.4952958452799	-1.2422552818399e-08\\
8.5135315168289	9.1146905726987e-09\\
8.5316415396957	2.6581763284313e-10\\
8.5494350655997	5.5694760915774e-09\\
8.5672063519993	3.1906433337315e-09\\
8.584289531286	7.7978292042393e-09\\
8.6009652948896	-3.6087504388885e-09\\
8.6172453993446	7.0136456977854e-09\\
8.6339862456061	-6.5446717112221e-09\\
8.6504625036329	7.7800841845211e-09\\
8.6665350528041	4.8713423730227e-09\\
8.6819339451949	1.000752254402e-08\\
8.6973398321101	5.1683692760671e-09\\
8.7127144221105	-1.1218929392468e-08\\
8.7277093929166	4.5358210805541e-09\\
8.7432321656367	5.6825529948384e-09\\
8.7586142039538	1.2174647625241e-08\\
8.7741164997211	1.8722384059615e-08\\
8.789530375345	1.8165157948309e-08\\
8.8047400808877	2.2765489658216e-09\\
8.8206549507976	-2.8003057501724e-09\\
8.8364931032345	-4.103415342788e-09\\
8.8523628851353	-1.743936658166e-09\\
8.8683562852363	-8.1588488544072e-10\\
8.884888062521	-1.0896845087492e-08\\
8.9016656249	4.1178771451441e-09\\
8.9189405681717	-6.808685331894e-09\\
8.9363527778715	1.3291973307561e-08\\
8.9541078556284	3.2392515763164e-09\\
8.9720627498367	2.9507843068419e-09\\
8.9899034965599	-4.2497953274884e-09\\
9.007904906052	3.7443160899013e-10\\
9.0259021426518	7.5824791971632e-09\\
9.0436298347782	1.1362635427119e-08\\
9.0608065975485	-3.8213666992346e-09\\
9.0780333033598	-7.7240471173231e-09\\
9.0951701467515	9.455640336817e-09\\
9.1118083065413	1.647804539625e-08\\
9.1284120934873	6.8313114222393e-09\\
9.1448171313736	8.2087904698929e-10\\
9.1608917226704	1.6361352122175e-08\\
9.1766969172544	7.6290676868791e-09\\
9.1922335664974	-2.7460075275047e-09\\
9.2075034258389	1.6628812065505e-08\\
9.2230525577897	2.1870747888306e-08\\
9.2380577299981	1.9018934852172e-08\\
9.2530082849236	2.1331629398244e-08\\
9.2679664427391	1.7984389729948e-08\\
9.2825260372448	2.0417456917786e-08\\
9.2978789996588	3.4508597777606e-08\\
9.3131159665641	1.1659663662162e-08\\
9.3283714432899	-9.4004597013236e-10\\
9.3436882477237	9.4221466615117e-09\\
9.3594228951814	1.2542739794155e-08\\
9.3756365432446	1.5396552359706e-08\\
9.3916856771287	6.5041911768122e-09\\
9.4081621957304	1.3908043893714e-08\\
9.4249500088053	2.3722680647448e-08\\
9.4420459770396	2.6838233270743e-08\\
9.459344649259	2.581935436346e-08\\
9.4770690442994	1.1472911335658e-08\\
9.4946003097588	2.02831997041e-08\\
9.5121568498165	1.2395808820631e-09\\
9.5294701059882	3.5038131780743e-09\\
9.5466579508729	8.5042969331007e-10\\
9.564028220622	2.7961668057755e-08\\
9.5814097492024	3.0633055227643e-08\\
9.5986376345197	3.0967087138743e-08\\
9.6151967893257	1.9020118110338e-08\\
9.6316450253592	1.1040664313323e-08\\
9.6478822410006	1.8648764018126e-08\\
9.663825738528	8.1233967411056e-09\\
9.6794448370878	1.5250742169348e-08\\
9.6950389450314	4.3077649446584e-08\\
9.710706091517	3.2672885502094e-08\\
9.7259930227301	2.0073522869584e-08\\
9.7413838804458	4.1095929467263e-08\\
9.7569107645257	4.5493200507092e-08\\
9.7721764599507	6.3473032394331e-08\\
9.7873664404861	7.0569361276718e-08\\
9.8028566528262	7.5218608648604e-08\\
9.8181373266775	7.6004665903766e-08\\
9.8333553329272	6.8302823836538e-08\\
9.84900508512	5.0768313301205e-08\\
9.865127953706	7.7821149543021e-08\\
9.8815593184521	6.4368340292008e-08\\
9.8977537056146	7.4664826210283e-08\\
9.9145885597927	1.0358973344454e-07\\
9.9317553577677	3.87936882718e-08\\
9.9487474223509	1.0430894787803e-07\\
9.9659107221405	9.3565944770895e-08\\
9.9837112667499	6.9441039818959e-08\\
10.001150791292	1.0602520229627e-07\\
10.01877275102	1.0638732773388e-07\\
10.03605615698	9.5536505724466e-08\\
10.053080782584	1.0532070131249e-07\\
10.070444087556	1.4031702502952e-07\\
10.087170197898	1.0033744375682e-07\\
10.103711430341	1.2936228503849e-07\\
10.120011741399	1.5466231116699e-07\\
10.1358130899	1.2258454264882e-07\\
10.151636495187	6.0518697253122e-08\\
10.167296138605	1.5408827760496e-07\\
10.182695872941	1.7265388549328e-07\\
10.19796544416	1.8437844680181e-07\\
10.212355395307	2.1373371419023e-07\\
10.227210192251	2.278452785171e-07\\
10.242057241962	1.967865364966e-07\\
10.256558563028	2.3111920310788e-07\\
10.271638569817	2.7307803037783e-07\\
10.286724387304	2.7164600412415e-07\\
10.301986797331	3.3156615582351e-07\\
10.317299553277	3.3972485431969e-07\\
10.332173404702	3.7692244598828e-07\\
10.347587007722	3.4124451048321e-07\\
10.363458363417	3.0932417148848e-07\\
10.379664669775	4.0360951193052e-07\\
10.395272761145	3.5012013226186e-07\\
10.410900777883	3.6992790114089e-07\\
10.427193409558	3.0178098173312e-07\\
10.444030623156	3.8003733902912e-07\\
10.461110035194	2.8370101466321e-07\\
10.478547652661	4.453126208458e-07\\
10.495957142429	5.30504004595e-07\\
10.513219036515	3.9176110625204e-07\\
10.530392661895	3.9454625607138e-07\\
10.547785570526	3.0741676319237e-07\\
10.564576365479	3.6258474292938e-07\\
10.581218372747	3.3944775890382e-07\\
10.59796726824	5.7119510238435e-07\\
10.614460479148	8.3968114250315e-07\\
10.630873477	6.8470877212235e-07\\
10.646902133153	5.5965381879261e-07\\
10.662713778907	7.0421829758319e-07\\
10.677948765155	5.0498778483208e-07\\
10.692673466506	5.4653673992194e-07\\
10.708032051833	3.5193737074291e-07\\
10.723566630536	9.817936825883e-07\\
10.739064779086	7.1524017624982e-07\\
10.754448268931	1.0981057213604e-06\\
10.769623278898	1.4792074875015e-06\\
10.7844061355	5.2735246810477e-07\\
10.79928135047	1.1079187909595e-06\\
10.814391550496	1.2106223948172e-06\\
10.829462388555	6.0018567657255e-07\\
10.845084264276	1.6247220101385e-06\\
10.861101255871	1.1305356410776e-07\\
10.877338627655	7.0621807672786e-07\\
10.893674240829	5.894306963405e-07\\
10.910118870288	6.1251553725877e-07\\
10.926825451446	4.677521537373e-08\\
10.94398906975	1.0043774679344e-06\\
10.961231566656	9.4420028481147e-07\\
10.978527014858	3.7506023753823e-08\\
10.995978824699	5.5051035909832e-07\\
11.01320322339	1.1842891201304e-06\\
11.030464072419	8.649574244651e-07\\
11.047725729017	6.042027411532e-07\\
11.064671866647	1.2366375215966e-06\\
11.081137413399	9.386379768453e-07\\
11.097399834884	9.5563876743792e-07\\
11.11369372176	1.2041478989445e-06\\
11.129542529518	1.7189039936708e-06\\
11.145140549479	1.2360286209405e-06\\
11.160402902432	1.2633519585496e-06\\
11.175246877999	6.6199558031235e-07\\
11.190099063387	5.5084771272582e-07\\
11.205443078762	1.3464827282304e-06\\
11.220515502909	5.3444467134556e-07\\
11.235316952206	2.2179215243343e-06\\
11.250352423992	1.6446300948135e-06\\
11.265384207746	4.9468766017832e-07\\
11.280309417014	1.2384125149683e-06\\
11.295352521292	3.0895967215842e-07\\
11.31070506893	2.1210660524197e-06\\
11.326274258319	6.6796514999869e-07\\
11.341874734936	6.3325224742734e-07\\
11.35778645882	-2.2757190403029e-07\\
11.373930205012	8.7501694583097e-07\\
11.390095561606	1.0008483586546e-06\\
11.406098815851	2.8357853324223e-07\\
11.422801885665	6.7033300809613e-07\\
11.439930490973	1.4903137828335e-06\\
11.457153161242	2.1298526830582e-06\\
11.474253244636	1.3840068528336e-06\\
11.491627022984	1.4961946469286e-06\\
11.508863311143	4.647440979306e-07\\
11.526155093001	1.504847347452e-06\\
11.543343671076	3.1749633296044e-06\\
11.56066287422	2.3964204412805e-06\\
11.57757448239	2.0602203347637e-06\\
11.594193893804	2.2668735282087e-06\\
11.610722621436	1.4644157329149e-06\\
11.626964879488	1.1490550426593e-06\\
11.642856029407	1.8314485904824e-06\\
11.658468596123	3.2984630343536e-06\\
11.674120351769	1.8935435677328e-06\\
11.689530846363	2.2499760506701e-06\\
11.704754183821	3.1446489132042e-06\\
11.719905810191	7.6926000749634e-07\\
11.73511554364	2.9850364121753e-06\\
11.750317735113	1.7291333918284e-06\\
11.765417255086	2.6870362867373e-06\\
11.780336543095	1.0268130052331e-06\\
11.79557725759	2.2143959062426e-06\\
11.810782234739	6.0816954508337e-07\\
11.826281569129	2.5134465602696e-08\\
11.841873895548	2.2274003101905e-07\\
11.857629336091	2.3376271916948e-06\\
11.873690374509	-2.0882925065732e-07\\
11.889784278095	1.378929453445e-06\\
11.906322591841	1.497772131052e-06\\
11.922638920293	9.9666753343543e-07\\
11.939515299361	5.5451056081426e-07\\
11.956478860153	7.7781242266149e-07\\
11.973994890419	4.9828235867276e-07\\
11.991551995847	-8.7929755955171e-07\\
12.00900149663	1.7157491070912e-06\\
12.026641295729	5.6215279550125e-07\\
12.043981574357	4.0497352416395e-08\\
12.061076991613	-8.4355426141842e-08\\
12.077923928525	-2.4461236956784e-06\\
12.09461674801	7.5195398598906e-07\\
12.111026299743	1.1940070469878e-06\\
12.127326455695	1.1050425864201e-06\\
12.143420750227	6.0928769122271e-07\\
12.159127799626	3.8634756395048e-06\\
12.174681095128	1.0921618439574e-06\\
12.189667746794	2.2543982928238e-06\\
12.204374176605	3.122832518709e-06\\
12.218963065432	2.4130332961826e-06\\
12.233704453693	1.9644627852673e-06\\
12.248608742488	1.569666985977e-06\\
12.263731732481	1.4753736325339e-06\\
12.278901020379	3.4141104132368e-06\\
12.294003231706	6.8545515188031e-07\\
12.309554769504	1.3827291832844e-06\\
12.325084380671	1.6115055221994e-06\\
12.340510305515	3.4696833301857e-06\\
12.35581404767	4.5533629880606e-06\\
12.371648191469	2.7540617549393e-07\\
12.387889683747	1.9701630922335e-06\\
12.403976956104	1.7181989085272e-06\\
12.420388796475	2.9082868525936e-06\\
12.437452033273	3.270771718508e-06\\
12.454660845782	1.8090681674484e-06\\
12.472120595055	5.2367746401698e-07\\
12.48976051816	6.2995387041055e-07\\
12.507507248304	-2.2282055301552e-07\\
12.525228520602	2.7965901066414e-06\\
12.542720162896	-2.9658991481407e-06\\
12.560084515769	-4.4176008654046e-06\\
12.577171369235	-2.1115680669948e-06\\
12.593730419792	2.01098653158e-06\\
12.610202706514	1.2454238920373e-06\\
12.626579736921	5.9475211626125e-07\\
12.64254981297	-8.0422176325308e-07\\
12.658201028873	1.5392119534456e-06\\
12.673974731452	1.4230578336077e-06\\
12.689639218036	1.5296283541542e-06\\
12.705202263404	1.7520916651087e-06\\
12.720551205079	8.7760373967392e-07\\
12.735723074921	-2.9955719686636e-06\\
12.751061887784	2.9493517709446e-07\\
12.766345686309	9.0761124118476e-07\\
12.781593706805	1.6797039828878e-06\\
12.796799777977	6.4738990337376e-07\\
12.812032287434	-1.9288428641768e-09\\
12.827381964579	-7.657257999515e-08\\
12.843031728274	-9.467130027259e-07\\
12.858595339863	3.0368299097182e-06\\
12.874483834153	2.7027322168547e-06\\
12.890789294349	1.1218603317368e-06\\
12.907244854851	1.6675453345307e-07\\
12.92404363085	3.4562223212986e-06\\
12.941179767227	2.6065635052653e-08\\
12.958765597607	-1.2183346097539e-06\\
12.976338258043	2.8461819352871e-06\\
12.993911157299	3.7097492725564e-06\\
13	1.8989941213587e-06\\
};
\addlegendentry{KTK}

\end{axis}
\end{tikzpicture}%


==> figures/sd7003compForces.tex <==
%\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}
\documentclass[fontsize=10pt,varwidth=500mm,class=scrbook]{standalone}

\input{../packages}
\input{../commands}
\input{../tikz_settings}
\input{../coordimg}

\begin{document}


\def\xsize{8cm}
\def\ysize{7cm}

\begin{tikzpicture}

\begin{scope}
\begin{axis}[%
width=\xsize,
height=\ysize,
scale only axis,
xmin=0,
xmax=1.6,
xlabel={$t U_{\infty}/c$},
ymin=-0.5,
ymax=0.5,
ylabel={$C_d$},
y label style={yshift=-1.0em}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-0.280710544022998	-0.420577570437404\\
-0.272710544022999	-0.418516661669059\\
-0.264710544023	-0.414854964752119\\
-0.256710544022997	-0.41231542673183\\
-0.248710544022998	-0.409333137242929\\
-0.240710544022999	-0.405707216823402\\
-0.232710544023	-0.400695677633667\\
-0.224710544022997	-0.394829507663529\\
-0.216710544022998	-0.387977049384785\\
-0.208710544022999	-0.380893849575835\\
-0.200710544023	-0.374423792451014\\
-0.192710544022997	-0.368116453742529\\
-0.184710544022998	-0.362279805063508\\
-0.176710544022999	-0.356306988101314\\
-0.168710544023	-0.349601258281325\\
-0.160710544022997	-0.34331789720438\\
-0.152710544022998	-0.337008978107667\\
-0.144710544022999	-0.331176958536791\\
-0.136710544023	-0.325745968084849\\
-0.128710544022997	-0.321028036710923\\
-0.120710544022998	-0.316370906941814\\
-0.112710544022999	-0.311441119239133\\
-0.104710544023	-0.30650001626716\\
-0.0967105440229972	-0.301633244621774\\
-0.0887105440229981	-0.296978911501152\\
-0.0807105440229989	-0.291794776481492\\
-0.0727105440229998	-0.286058420414081\\
-0.0647105440229971	-0.27911678817702\\
-0.056710544022998	-0.270997774272633\\
-0.0487105440229989	-0.261269538842292\\
-0.0407105440229998	-0.249832407092124\\
-0.0327105440229971	-0.236534016475075\\
-0.024710544022998	-0.221203707711627\\
-0.0167105440229989	-0.203827247798865\\
-0.00871054402299976	-0.183999917116778\\
-0.000710544022997084	-0.16195443115939\\
0.00728945597700204	-0.137491542083404\\
0.0152894559770012	-0.110988563181343\\
0.0232894559770003	-0.0827201185123785\\
0.0312894559770029	-0.0530534437895177\\
0.0392894559770021	-0.022407931877407\\
0.0472894559770012	0.00898826215005608\\
0.0552894559770003	0.040719111777564\\
0.063289455977003	0.0724155706904658\\
0.0712894559770021	0.103603319096278\\
0.0792894559770012	0.133830638736526\\
0.0872894559770003	0.162736134322792\\
0.095289455977003	0.190324014685168\\
0.103289455977002	0.216854741120443\\
0.111289455977001	0.242541305445394\\
0.119289455977	0.267420925015252\\
0.127289455977003	0.29137726663771\\
0.135289455977002	0.314243696045422\\
0.143289455977001	0.335722229663186\\
0.151289455977	0.355582357166928\\
0.159289455977003	0.373485963895298\\
0.167289455977002	0.389184598569266\\
0.175289455977001	0.402252382842463\\
0.183289455977	0.412501236086405\\
0.191289455977003	0.419898785959582\\
0.199289455977002	0.424291937780959\\
0.207289455977001	0.425577813022415\\
0.215289455977	0.42357667329148\\
0.223289455977003	0.418159715477483\\
0.231289455977002	0.409366949915804\\
0.239289455977001	0.397017644391963\\
0.247289455977	0.381285983621714\\
0.255289455977003	0.361947863545256\\
0.263289455977002	0.339384090243561\\
0.271289455977001	0.313687446172993\\
0.279289455977001	0.285054982599291\\
0.287289455977003	0.253718479481466\\
0.295289455976	0.219915977006532\\
0.303289455976003	0.183926474713393\\
0.311289455976002	0.146104243798766\\
0.319289455976001	0.106840307724775\\
0.327289455976	0.066652106979708\\
0.335289455976003	0.0257798236956023\\
0.343289455976002	-0.015083985661424\\
0.351289455976001	-0.0552106111248268\\
0.359289455976	-0.0940832404394679\\
0.367289455976003	-0.130655526048845\\
0.375289455976002	-0.164435275216038\\
0.383289455976001	-0.196239811367025\\
0.391289455976001	-0.226891619249606\\
0.399289455976003	-0.255120470571954\\
0.407289455976002	-0.280181273143735\\
0.415289455976001	-0.303215607077135\\
0.423289455976001	-0.324348361936641\\
0.431289455976003	-0.34456753731041\\
0.439289455976002	-0.362383808134683\\
0.447289455976001	-0.379237047937948\\
0.455289455976001	-0.39227234054004\\
0.463289455976003	-0.402845554986047\\
0.471289455976002	-0.413210156194193\\
0.479289455976001	-0.422578760186328\\
0.487289455976001	-0.428739703712166\\
0.495289455976003	-0.433028707009748\\
0.503289455976002	-0.437388183369414\\
0.511289455976002	-0.440002853432819\\
0.519289455976001	-0.440640024284299\\
0.527289455976003	-0.439306659427283\\
0.535289455976002	-0.438171873755214\\
0.543289455976002	-0.434251373078312\\
0.551289455976001	-0.428992924387333\\
0.559289455976003	-0.422954477893079\\
0.567289455976002	-0.416445323475646\\
0.575289455976002	-0.408814322126807\\
0.583289455976001	-0.400467108377481\\
0.591289455976003	-0.391526288973565\\
0.599289455976002	-0.38262832527761\\
0.606064343300002	-0.374796253580775\\
0.614064343300001	-0.366201679115316\\
0.6220643433	-0.358351945970892\\
0.630064343300003	-0.350861218389111\\
0.638064343300002	-0.34328196804274\\
0.646064343300001	-0.335316628696408\\
0.6540643433	-0.327713571342925\\
0.662064343300003	-0.320421423721949\\
0.670064343300002	-0.312872198739671\\
0.678064343300001	-0.305067701512412\\
0.6860643433	-0.297474900030519\\
0.694064343300003	-0.290080071044626\\
0.702064343300002	-0.283107980343166\\
0.710064343300001	-0.275863309911158\\
0.7180643433	-0.268371423300093\\
0.726064343300003	-0.259854138484831\\
0.734064343300002	-0.25067026003136\\
0.742064343300001	-0.240566681904429\\
0.7500643433	-0.229791255398478\\
0.758064343300003	-0.217991253012055\\
0.766064343300002	-0.204907326786117\\
0.774064343300001	-0.190775796310423\\
0.7820643433	-0.175103860194921\\
0.790064343300003	-0.158107228421894\\
0.798064343300002	-0.139390743720265\\
0.806064343300001	-0.119430855662114\\
0.8140643433	-0.0979811805839865\\
0.822064343300003	-0.0751702263274775\\
0.830064343300002	-0.0508095869522845\\
0.838064343300001	-0.0250835190913848\\
0.8460643433	0.00148934686290814\\
0.854064343300003	0.028720773503598\\
0.862064343300002	0.0561295813350494\\
0.870064343300001	0.083547519781952\\
0.8780643433	0.110815515128942\\
0.886064343300003	0.138011535729887\\
0.894064343300002	0.165264298998104\\
0.902064343300001	0.192525996389956\\
0.9100643433	0.219452156222937\\
0.918064343300003	0.245626047412992\\
0.926064343300002	0.270723192931748\\
0.934064343300001	0.29451111914324\\
0.9420643433	0.316686068952793\\
0.950064343300003	0.336934626988603\\
0.958064343300002	0.355013417684479\\
0.966064343300001	0.370701093731408\\
0.9740643433	0.383827974374176\\
0.982064343300003	0.394229174585741\\
0.990064343300002	0.401777712645663\\
0.998064343300001	0.406308380290418\\
1.0060643433	0.40768219034419\\
1.0140643433	0.405750859635902\\
1.0220643433	0.400469325138084\\
1.0300643433	0.391711270873455\\
1.0380643433	0.379658281537991\\
1.0460643433	0.364157704852843\\
1.0540643433	0.345562484916223\\
1.0620643433	0.32362226190078\\
1.0700643433	0.29890819115136\\
1.0780643433	0.271252728282401\\
1.0860643433	0.241134426648515\\
1.0940643433	0.208735279319199\\
1.1020643433	0.174233600336635\\
1.1100643433	0.138289617915935\\
1.1180643433	0.100821116548515\\
1.1260643433	0.062499790040553\\
1.1340643433	0.0236860544269005\\
1.1420643433	-0.0153277317519593\\
1.1500643433	-0.053749974007878\\
1.1580643433	-0.0912052819145696\\
1.1660643433	-0.1270513291631\\
1.1740643433	-0.160370728990135\\
1.1820643433	-0.191192783605215\\
1.1900643433	-0.220174989094042\\
1.1980643433	-0.247783405235159\\
1.2060643433	-0.273148460180805\\
1.2140643433	-0.295311678774153\\
1.2220643433	-0.315466873697197\\
1.2300643433	-0.333564796388856\\
1.2380643433	-0.350488518916315\\
1.2460643433	-0.366652716935516\\
1.2540643433	-0.380191920049028\\
1.2620643433	-0.38766662607825\\
1.2700643433	-0.394959984810964\\
1.2780643433	-0.402302198245356\\
1.2860643433	-0.408091663683439\\
1.2940643433	-0.411394594592031\\
1.3020643433	-0.417213390862226\\
1.3100643433	-0.418914102057711\\
1.3180643433	-0.421145834406353\\
1.3260643433	-0.419465661623786\\
1.3340643433	-0.415434258173537\\
1.3420643433	-0.411589243110306\\
1.3500643433	-0.407036857934551\\
1.3580643433	-0.403839039839771\\
1.3660643433	-0.400243197537843\\
1.3740643433	-0.395615591495146\\
1.3820643433	-0.387448376444404\\
1.3900643433	-0.37908953477811\\
1.3980643433	-0.372241932454677\\
1.4060643433	-0.36591205081053\\
1.4140643433	-0.359236264650736\\
1.4220643433	-0.353306971982024\\
1.4300643433	-0.348078291306352\\
1.4380643433	-0.342931096986386\\
1.4460643433	-0.337291413069222\\
1.4540643433	-0.332135807272599\\
1.4620643433	-0.327009116269075\\
1.4700643433	-0.321698703205235\\
1.4780643433	-0.316775711119362\\
1.4860643433	-0.312082914804464\\
1.4940643433	-0.30713177036738\\
1.5020643433	-0.302051594429212\\
1.5100643433	-0.297125250319573\\
1.5180643433	-0.291809816311098\\
1.5260643433	-0.286225736307939\\
1.5340643433	-0.279465271434378\\
1.5420643433	-0.271420729556831\\
1.5500643433	-0.261836845151738\\
1.5580643433	-0.250476015880424\\
1.5660643433	-0.237598936349687\\
1.5740643433	-0.222515047166129\\
1.5820643433	-0.205751544345236\\
1.5900643433	-0.186461315396254\\
1.5980643433	-0.164682771848512\\
1.6060643433	-0.140525794593856\\
1.6140643433	-0.113984271074413\\
1.6220643433	-0.0857330596971396\\
1.6300643433	-0.0561417742926136\\
1.6380643433	-0.0257003798767887\\
1.6460643433	0.0053879534018018\\
1.6540643433	0.0368560035055825\\
1.6620643433	0.0684584021331492\\
1.6700643433	0.0998798425333472\\
1.6780643433	0.130826080508042\\
1.6860643433	0.161036696249745\\
1.6940643433	0.190437832719584\\
1.7020643433	0.219001565813289\\
1.7100643433	0.246462109629573\\
1.7180643433	0.272546914130748\\
1.7260643433	0.297023509246237\\
1.7340643433	0.319728938085565\\
1.7420643433	0.340531157462751\\
1.7500643433	0.359385282553054\\
1.7580643433	0.376174140877239\\
1.7660643433	0.390710997244015\\
1.7740643433	0.402775439853081\\
1.7820643433	0.41226113933033\\
1.7900643433	0.418970847049102\\
1.7980643433	0.422728526351529\\
1.8060643433	0.423527533528182\\
1.8140643433	0.421173196755691\\
1.8220643433	0.415387701505872\\
1.8300643433	0.406206421850626\\
1.8380643433	0.393750698212187\\
1.8460643433	0.377883028887755\\
1.8540643433	0.358655924467448\\
1.8620643433	0.336413355306455\\
1.8700643433	0.311049262769177\\
1.8780643433	0.28271454913993\\
1.8860643433	0.251738634237814\\
1.8940643433	0.218407700687275\\
1.9020643433	0.182810065304297\\
1.9100643433	0.145348106994987\\
1.9180643433	0.10647204568557\\
1.9260643433	0.0666022744995882\\
1.9340643433	0.0260419433447279\\
1.9420643433	-0.0146178926727308\\
1.9500643433	-0.0546160958221163\\
1.9580643433	-0.0933194919101851\\
1.9660643433	-0.129774117694681\\
1.9740643433	-0.163658998181359\\
1.9820643433	-0.195509586270049\\
1.9900643433	-0.226110193435734\\
1.9980643433	-0.254508721840053\\
2.0060643433	-0.279931980988297\\
2.0140643433	-0.303384444345266\\
2.0220643433	-0.325992905614787\\
2.0300643433	-0.347201612322948\\
2.0380643433	-0.36585320068231\\
2.0460643433	-0.380416253206558\\
2.0540643433	-0.393149207687825\\
2.0620643433	-0.404422296949002\\
2.0700643433	-0.414755233062671\\
2.0780643433	-0.422945807693321\\
2.0860643433	-0.429379320970439\\
2.0940643433	-0.434409613273173\\
2.1020643433	-0.437298641809122\\
2.1100643433	-0.438299816082967\\
2.1180643433	-0.437867416169324\\
2.1260643433	-0.436339175877078\\
2.1340643433	-0.435159941500642\\
2.1420643433	-0.432428459783402\\
2.1500643433	-0.428105581458004\\
2.1580643433	-0.422481514903177\\
2.1660643433	-0.415946826184773\\
2.1740643433	-0.408192100213351\\
2.1820643433	-0.399516331449964\\
2.1900643433	-0.390502408246711\\
2.1980643433	-0.382553454087712\\
2.204839230623	-0.376512788736493\\
2.212839230623	-0.368609571752339\\
2.220839230623	-0.360317375537198\\
2.228839230623	-0.352805097619836\\
2.236839230623	-0.345160737398747\\
2.244839230623	-0.337337635496121\\
2.252839230623	-0.329480564927372\\
2.260839230623	-0.321653342245907\\
2.268839230623	-0.313633041356387\\
2.276839230623	-0.30582125202737\\
2.284839230623	-0.298413596211669\\
2.292839230623	-0.291030745890985\\
2.300839230623	-0.28344010905713\\
2.308839230623	-0.275679215083075\\
2.316839230623	-0.267697932313613\\
2.324839230623	-0.259244122194178\\
2.332839230623	-0.250107480397443\\
2.340839230623	-0.240435362674342\\
2.348839230623	-0.229541647458402\\
2.356839230623	-0.217855716746077\\
2.364839230623	-0.205229924983021\\
2.372839230623	-0.191392311913384\\
2.380839230623	-0.176299392963931\\
2.388839230623	-0.159474366773053\\
2.396839230623	-0.140971138487405\\
2.404839230623	-0.120664286057996\\
2.412839230623	-0.0990150309272757\\
2.420839230623	-0.0759020668970907\\
2.428839230623	-0.0513606689477615\\
2.436839230623	-0.0255579845650345\\
2.444839230623	0.00131791085141715\\
2.452839230623	0.0287364196577944\\
2.460839230623	0.0562117003667\\
2.468839230623	0.0837007579616045\\
2.476839230623	0.11111735026043\\
2.484839230623	0.138438828447228\\
2.492839230623	0.165717971738371\\
2.500839230623	0.192963952623746\\
2.508839230623	0.219963470369654\\
2.516839230623	0.246314983729852\\
2.524839230623	0.271439010531712\\
2.532839230623	0.295121699172454\\
2.540839230623	0.31710712850115\\
2.548839230623	0.337169398985172\\
2.556839230623	0.355119229892644\\
2.564839230623	0.370750751607357\\
2.572839230623	0.383838228932409\\
2.580839230623	0.394235825631413\\
2.588839230623	0.401816798483917\\
2.596839230623	0.406395821001349\\
2.604839230623	0.40775623997886\\
2.612839230623	0.405744519976443\\
2.620839230623	0.400454288732259\\
2.628839230623	0.391854437428631\\
2.636839230623	0.379894976958535\\
2.644839230623	0.364612974613846\\
2.652839230623	0.346156641685006\\
2.660839230623	0.324585506006814\\
2.668839230623	0.299908003830768\\
2.676839230623	0.272449118576942\\
2.684839230623	0.242396163095818\\
2.692839230623	0.210062233329498\\
2.700839230623	0.17561399759927\\
2.708839230623	0.139479417129406\\
2.716839230623	0.101986715747136\\
2.724839230623	0.0634956744609728\\
2.732839230623	0.0246372651060208\\
2.740839230623	-0.0143073207990806\\
2.748839230623	-0.0528224273506527\\
2.756839230623	-0.0903033443012051\\
2.764839230623	-0.126115024480209\\
2.772839230623	-0.159440622686691\\
2.780839230623	-0.190250792436962\\
2.788839230623	-0.219356496133105\\
2.796839230623	-0.24708567352738\\
2.804839230623	-0.272653187485492\\
2.812839230623	-0.294971014213536\\
2.820839230623	-0.31510130224595\\
2.828839230623	-0.333164902327749\\
2.836839230623	-0.3500885335511\\
2.844839230623	-0.366314667680967\\
2.852839230623	-0.379918002114\\
2.860839230623	-0.387788379029971\\
2.868839230623	-0.395202504693582\\
2.876839230623	-0.402605656550354\\
2.884839230623	-0.408264239486302\\
2.892839230623	-0.411583591587813\\
2.900839230623	-0.417104032583207\\
2.908839230623	-0.418500393014732\\
2.916839230623	-0.420838203994479\\
2.924839230623	-0.4183549056193\\
2.932839230623	-0.414713381580998\\
2.940839230623	-0.412516755090657\\
2.948839230623	-0.408810539184157\\
2.956839230623	-0.40537489555601\\
2.964839230623	-0.40072262476219\\
2.972839230623	-0.395854720496437\\
2.980839230623	-0.38906968892024\\
2.988839230623	-0.381224656133333\\
2.996839230623	-0.374698533884261\\
3.004839230623	-0.368444915623174\\
3.012839230623	-0.361076530595475\\
3.020839230623	-0.353948760411565\\
3.028839230623	-0.347059267528027\\
3.036839230623	-0.339993828708944\\
3.044839230623	-0.333687631565543\\
3.052839230623	-0.328110149206692\\
3.060839230623	-0.32306984616602\\
3.068839230623	-0.318085910417077\\
3.076839230623	-0.313639265007946\\
3.084839230623	-0.309048885850014\\
3.092839230623	-0.304445453711848\\
3.100839230623	-0.300199867018783\\
3.108839230623	-0.295904888931491\\
3.116839230623	-0.291262109282345\\
3.124839230623	-0.285643000890514\\
3.132839230623	-0.279028527980212\\
3.140839230623	-0.270975826037267\\
3.148839230623	-0.261333882777701\\
3.156839230623	-0.249917180731497\\
3.164839230623	-0.23637855881307\\
3.172839230623	-0.220957423456738\\
3.180839230623	-0.203182559805707\\
3.188839230623	-0.183256487030186\\
3.196839230623	-0.160672713397824\\
3.204839230623	-0.136034279850029\\
3.212839230623	-0.109182083870218\\
3.220839230623	-0.0808492044269973\\
3.228839230623	-0.0512981814454337\\
3.236839230623	-0.0210866563609647\\
3.244839230623	0.00939497737071296\\
3.252839230623	0.0398564773728823\\
3.260839230623	0.0699540772062776\\
3.268839230623	0.0995663382197946\\
3.276839230623	0.128617067153746\\
3.284839230623	0.157128576225121\\
3.292839230623	0.185292006322795\\
3.300839230623	0.213136998516005\\
3.308839230623	0.240377424052074\\
3.316839230623	0.266638597415951\\
3.324839230623	0.291567718311166\\
3.332839230623	0.314900107560613\\
3.340839230623	0.336551954358373\\
3.348839230623	0.356425306166417\\
3.356839230623	0.374351303433759\\
3.364839230623	0.389998078126027\\
3.372839230623	0.403020741524654\\
3.380839230623	0.413347756690531\\
3.388839230623	0.420809304147535\\
3.396839230623	0.42519637271798\\
3.404839230623	0.42633825376545\\
3.412839230623	0.424196235561167\\
3.420839230623	0.418595763595388\\
3.428839230623	0.409536046650175\\
3.436839230623	0.397044802559553\\
3.444839230623	0.381035913049456\\
3.452839230623	0.361661128889703\\
3.460839230623	0.338971323890132\\
3.468839230623	0.313207878620584\\
3.476839230623	0.284351646423778\\
3.484839230623	0.252936860716846\\
3.492839230623	0.21909231697306\\
3.500839230623	0.183001598540687\\
3.508839230623	0.145298875511033\\
3.516839230623	0.106106003249794\\
3.524839230623	0.0658390261538946\\
3.532839230623	0.0250161890132423\\
3.540839230623	-0.0157214472340384\\
3.548839230623	-0.0558096058255476\\
3.556839230623	-0.0945431652149764\\
3.564839230623	-0.131012778450407\\
3.572839230623	-0.164696465474597\\
3.580839230623	-0.196334089797084\\
3.588839230623	-0.226865304949558\\
3.596839230623	-0.255033738134126\\
3.604839230623	-0.279956381824655\\
3.612839230623	-0.302910538315772\\
3.620839230623	-0.324379947852701\\
3.628839230623	-0.34476607315082\\
3.636839230623	-0.363622958370453\\
3.644839230623	-0.381275065930787\\
3.652839230623	-0.393245904315066\\
3.660839230623	-0.40375946604925\\
3.668839230623	-0.413908251669983\\
3.676839230623	-0.422163003078496\\
3.684839230623	-0.428017079291672\\
3.692839230623	-0.432773403343781\\
3.700839230623	-0.43717654286201\\
3.708839230623	-0.439144557636501\\
3.716839230623	-0.438911103684317\\
};
\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark repeat=10, mark options={solid}]
  table[row sep=crcr]{%
-0.0041436464088398	-0.147800586510264\\
0.00828729281767959	-0.109677419354838\\
0.0290055248618786	-0.0656891495601175\\
0.0372928176795582	-0.0246334310850438\\
0.0497237569060771	0.0193548387096776\\
0.0621546961325965	0.0633431085043989\\
0.0745856353591159	0.10733137829912\\
0.0849447513812156	0.148387096774194\\
0.0973756906077345	0.192375366568915\\
0.111878453038674	0.236363636363636\\
0.122237569060773	0.27741935483871\\
0.132596685082873	0.318475073313783\\
0.157458563535911	0.362463343108504\\
0.18232044198895	0.397653958944282\\
0.227900552486188	0.388856304985337\\
0.248618784530387	0.344868035190616\\
0.263121546961326	0.302346041055718\\
0.275552486187845	0.261290322580645\\
0.290055248618785	0.217302052785924\\
0.298342541436464	0.174780058651026\\
0.310773480662983	0.130791788856305\\
0.319060773480663	0.0868035190615837\\
0.327348066298343	0.0428152492668623\\
0.335635359116022	0.00175953079178903\\
0.343922651933701	-0.0392961876832847\\
0.352209944751381	-0.0832844574780056\\
0.36049723756906	-0.124340175953079\\
0.37292817679558	-0.168328445747801\\
0.385359116022099	-0.212316715542522\\
0.397790055248619	-0.253372434017595\\
0.410220994475138	-0.294428152492668\\
0.430939226519337	-0.33841642228739\\
0.455801104972376	-0.379472140762463\\
0.501381215469613	-0.408797653958944\\
0.55110497237569	-0.394134897360704\\
0.592541436464088	-0.358944281524926\\
0.633977900552486	-0.32375366568915\\
0.679558011049723	-0.29149560117302\\
0.725138121546961	-0.26217008797654\\
0.75828729281768	-0.224046920821114\\
0.783149171270718	-0.182991202346041\\
0.799723756906077	-0.141935483870968\\
0.816298342541436	-0.100879765395894\\
0.832872928176795	-0.0568914956011728\\
0.841160220994476	-0.0158357771260995\\
0.853591160220994	0.0281524926686219\\
0.866022099447514	0.0692082111436951\\
0.878453038674033	0.113196480938416\\
0.890883977900552	0.15425219941349\\
0.903314917127072	0.198240469208211\\
0.915745856353591	0.242228739002933\\
0.92817679558011	0.283284457478006\\
0.94060773480663	0.327272727272727\\
0.961325966850828	0.3683284457478\\
0.990331491712707	0.403519061583578\\
1.0317679558011	0.382991202346041\\
1.0524861878453	0.341935483870968\\
1.06906077348066	0.300879765395894\\
1.08149171270718	0.259824046920821\\
1.0939226519337	0.212903225806452\\
1.10220994475138	0.16891495601173\\
1.10635359116022	0.127859237536657\\
1.11878453038674	0.0868035190615837\\
1.12292817679558	0.0457478005865104\\
1.13950276243094	-0.00117302052785906\\
1.14364640883978	-0.0451612903225804\\
1.15193370165746	-0.0862170087976537\\
1.16436464088398	-0.130205278592376\\
1.17265193370166	-0.174193548387096\\
1.18508287292818	-0.21524926686217\\
1.1975138121547	-0.259237536656892\\
1.21408839779005	-0.300293255131965\\
1.23066298342541	-0.341348973607038\\
1.25966850828729	-0.382404692082111\\
1.30524861878453	-0.408797653958944\\
1.35497237569061	-0.391202346041056\\
1.39640883977901	-0.356011730205278\\
1.4378453038674	-0.32375366568915\\
1.48342541436464	-0.29149560117302\\
1.52900552486188	-0.256304985337243\\
1.5621546961326	-0.221114369501466\\
1.5828729281768	-0.180058651026393\\
1.59530386740331	-0.139002932551319\\
1.61187845303867	-0.095014662756598\\
1.62845303867403	-0.0539589442815251\\
1.64295580110497	-0.00997067448680333\\
1.65331491712707	0.0310850439882699\\
1.66574585635359	0.0750733137829913\\
1.67817679558011	0.116129032258065\\
1.69060773480663	0.160117302052786\\
};


\end{axis}

\end{scope}%

\begin{scope}[xshift=\xsize+1cm]

\begin{axis}[%
width=\xsize,
height=\ysize,
scale only axis,
xmin=0,
xmax=1.6,
xlabel={$t U_{\infty}/c$},
ymin=-5,
ymax=6.5,
ylabel={$C_l$},
y label style={yshift=-1.0em}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-0.285710544023001	-1.84169561969669\\
-0.277710544023002	-2.13607253348174\\
-0.269710544023003	-2.42902566773786\\
-0.261710544023	-2.7003309896034\\
-0.253710544023001	-2.9686990135801\\
-0.245710544023002	-3.22339736757188\\
-0.237710544023003	-3.45929020409763\\
-0.229710544023	-3.67793469575177\\
-0.221710544023001	-3.87167913551546\\
-0.213710544023002	-4.05091182727589\\
-0.205710544023002	-4.21518459044059\\
-0.197710544023	-4.35663724516512\\
-0.189710544023001	-4.48189351815108\\
-0.181710544023002	-4.58763685873371\\
-0.173710544023002	-4.67592489802622\\
-0.165710544023	-4.73652733623181\\
-0.157710544023001	-4.77904712397704\\
-0.149710544023002	-4.79878653228366\\
-0.141710544023002	-4.79424975398259\\
-0.133710544023	-4.76845820783847\\
-0.125710544023001	-4.71938922076262\\
-0.117710544023002	-4.64806277290693\\
-0.109710544023002	-4.55538089592252\\
-0.101710544023	-4.44186545206504\\
-0.0937105440230006	-4.30885035285481\\
-0.0857105440230015	-4.15517871916703\\
-0.0777105440230024	-3.98059360008296\\
-0.0697105440229997	-3.78330606533084\\
-0.0617105440230006	-3.5650475477118\\
-0.0537105440230015	-3.32514101229855\\
-0.0457105440230023	-3.06456547574865\\
-0.0377105440229997	-2.78547854823601\\
-0.0297105440230006	-2.48932193059096\\
-0.0217105440230014	-2.17672484953223\\
-0.0137105440230023	-1.84633086489334\\
-0.00571054402299964	-1.50039297109319\\
0.00228945597699948	-1.13851654070614\\
0.0102894559769986	-0.765708986924301\\
0.0182894559769977	-0.386096089193029\\
0.0262894559770004	-0.00406362378455362\\
0.0342894559769995	0.375848620691577\\
0.0422894559769986	0.750575066826345\\
0.0502894559769977	1.11695323340711\\
0.0582894559770004	1.47330865294482\\
0.0662894559769995	1.81750391212416\\
0.0742894559769987	2.14666922958487\\
0.0822894559769978	2.4587758983797\\
0.0902894559770004	2.75428931658184\\
0.0982894559769996	3.03464551661246\\
0.106289455976999	3.30262196223565\\
0.114289455976998	3.5606049635614\\
0.122289455977	3.81054218674989\\
0.130289455977	4.05400412946338\\
0.138289455976999	4.29055359434453\\
0.146289455976998	4.51946211463228\\
0.154289455977001	4.73876408139858\\
0.162289455977	4.945673289563\\
0.170289455976999	5.13936165852449\\
0.178289455976998	5.32004173297269\\
0.186289455977001	5.48778790053246\\
0.194289455977	5.64176904343783\\
0.202289455976999	5.78160335673445\\
0.210289455976998	5.90613107020683\\
0.218289455977001	6.01427839415804\\
0.226289455977	6.10615522505042\\
0.234289455976999	6.17926309418177\\
0.242289455976998	6.2343681875411\\
0.250289455977001	6.26840055266745\\
0.258289455977	6.28342948610384\\
0.266289455976999	6.27745751879906\\
0.274289455976998	6.25041017143377\\
0.282289455977001	6.20246001232311\\
0.290289455975998	6.1341684082844\\
0.298289455976001	6.04525893307311\\
0.306289455976	5.93585243849883\\
0.314289455975999	5.80678816089117\\
0.322289455975998	5.65909693244169\\
0.330289455976001	5.49184528150181\\
0.338289455976	5.30775466791396\\
0.346289455975999	5.10805873328948\\
0.354289455975998	4.89105055224339\\
0.362289455976001	4.65917165115543\\
0.370289455976	4.41291500134917\\
0.378289455975999	4.15207883737426\\
0.386289455975998	3.88120139545177\\
0.394289455976001	3.60100268985377\\
0.402289455976	3.29770026842568\\
0.410289455975999	2.98055843269358\\
0.418289455975998	2.67056101605657\\
0.426289455976001	2.36034288081672\\
0.434289455976	2.03911277464102\\
0.442289455975999	1.68336252694742\\
0.450289455975998	1.31318370812604\\
0.458289455976001	0.957437763921586\\
0.466289455976	0.588153800418672\\
0.474289455975999	0.22681359494744\\
0.482289455975998	-0.109097687708967\\
0.490289455976001	-0.438752671765812\\
0.498289455976	-0.764217238333951\\
0.506289455975999	-1.08503828338165\\
0.514289455975998	-1.40387010736869\\
0.522289455976001	-1.72837101825889\\
0.530289455976	-2.03954301094056\\
0.538289455975999	-2.34029268514383\\
0.546289455975998	-2.61979923979104\\
0.554289455976001	-2.88742883026676\\
0.562289455976	-3.13507917223213\\
0.570289455975999	-3.36267671829056\\
0.578289455975998	-3.57144259319603\\
0.586289455976001	-3.75905516549678\\
0.594289455976	-3.92657433052423\\
0.601064343299999	-4.05310904232625\\
0.609064343299998	-4.18123023305556\\
0.617064343299997	-4.28841401593761\\
0.6250643433	-4.37929242717174\\
0.633064343299999	-4.44890601009876\\
0.641064343299998	-4.49556253396092\\
0.649064343299997	-4.52192327460089\\
0.6570643433	-4.52406875280201\\
0.665064343299999	-4.503306745099\\
0.673064343299998	-4.4641953268959\\
0.681064343299997	-4.40338165364156\\
0.6890643433	-4.32148069420469\\
0.697064343299999	-4.22074079735109\\
0.705064343299998	-4.10159049674005\\
0.713064343299997	-3.96392381488385\\
0.7210643433	-3.80416681195866\\
0.729064343299999	-3.62631889239139\\
0.737064343299998	-3.43009822692467\\
0.745064343299997	-3.21692044450712\\
0.7530643433	-2.98718957481145\\
0.761064343299999	-2.74115275594269\\
0.769064343299998	-2.48197307748689\\
0.777064343299998	-2.20818228176936\\
0.7850643433	-1.92100577649395\\
0.793064343299999	-1.62083877122915\\
0.801064343299998	-1.31164798527169\\
0.809064343299998	-0.992261747394922\\
0.8170643433	-0.6653928113167\\
0.825064343299999	-0.331791223837327\\
0.833064343299998	0.00586231611833701\\
0.841064343299998	0.344470765115447\\
0.8490643433	0.682558625453513\\
0.857064343299999	1.01682858364746\\
0.865064343299998	1.34517636097695\\
0.873064343299998	1.66688443854344\\
0.8810643433	1.98224695743239\\
0.889064343299999	2.29249221199426\\
0.897064343299999	2.59794534520641\\
0.905064343299998	2.89678780293223\\
0.9130643433	3.18724732866489\\
0.921064343299999	3.46786897204173\\
0.929064343299999	3.73760112381658\\
0.937064343299998	3.99524134011034\\
0.9450643433	4.23928256346799\\
0.953064343299999	4.46929764315309\\
0.961064343299999	4.68521359398515\\
0.969064343299998	4.88652751930432\\
0.9770643433	5.07272055832989\\
0.985064343299999	5.24351949092838\\
0.993064343299999	5.39848259575472\\
1.0010643433	5.53694536495643\\
1.0090643433	5.65749053279656\\
1.0170643433	5.75972552740766\\
1.0250643433	5.84241342741855\\
1.0330643433	5.9067855540478\\
1.0410643433	5.95051630181203\\
1.0490643433	5.97601458658346\\
1.0570643433	5.97915477796256\\
1.0650643433	5.96404984679675\\
1.0730643433	5.92704263363495\\
1.0810643433	5.87112474589801\\
1.0890643433	5.79490784524868\\
1.0970643433	5.69725163078251\\
1.1050643433	5.58160212893451\\
1.1130643433	5.44401572246527\\
1.1210643433	5.28853137347214\\
1.1290643433	5.11453640586527\\
1.1370643433	4.9219385933251\\
1.1450643433	4.71420562757425\\
1.1530643433	4.49006616224448\\
1.1610643433	4.25017604828745\\
1.1690643433	3.99592205654152\\
1.1770643433	3.72639058983874\\
1.1850643433	3.44465043871704\\
1.1930643433	3.15476762242167\\
1.2010643433	2.85433394533336\\
1.2090643433	2.53485486881581\\
1.2170643433	2.20368633871642\\
1.2250643433	1.87920329794665\\
1.2330643433	1.55458976622452\\
1.2410643433	1.2371432153461\\
1.2490643433	0.891977977641511\\
1.2570643433	0.509257382742662\\
1.2650643433	0.152288453338793\\
1.2730643433	-0.205407424623532\\
1.2810643433	-0.564262065097928\\
1.2890643433	-0.889633600451723\\
1.2970643433	-1.21850604490812\\
1.3050643433	-1.54038187154853\\
1.3130643433	-1.86218880409327\\
1.3210643433	-2.15798912615955\\
1.3290643433	-2.4538849244715\\
1.3370643433	-2.71704959215767\\
1.3450643433	-2.97231502542049\\
1.3530643433	-3.21359778701489\\
1.3610643433	-3.44988883549213\\
1.3690643433	-3.66860963243003\\
1.3770643433	-3.86706154940788\\
1.3850643433	-4.04135277809033\\
1.3930643433	-4.2045349486179\\
1.4010643433	-4.34714777170997\\
1.4090643433	-4.46160672543052\\
1.4170643433	-4.56163991193357\\
1.4250643433	-4.64585838401503\\
1.4330643433	-4.70686864574167\\
1.4410643433	-4.75003580097533\\
1.4490643433	-4.77360264973483\\
1.4570643433	-4.7750606771828\\
1.4650643433	-4.7477008397233\\
1.4730643433	-4.70263854101665\\
1.4810643433	-4.63470953850356\\
1.4890643433	-4.54309481375553\\
1.4970643433	-4.43086181164265\\
1.5050643433	-4.30071180837957\\
1.5130643433	-4.14694058764723\\
1.5210643433	-3.97567561963301\\
1.5290643433	-3.78127279311871\\
1.5370643433	-3.56441523373757\\
1.5450643433	-3.3260272896981\\
1.5530643433	-3.06590067762378\\
1.5610643433	-2.78936139071987\\
1.5690643433	-2.49490630075979\\
1.5770643433	-2.18532511983695\\
1.5850643433	-1.85842158400296\\
1.5930643433	-1.51491846278525\\
1.6010643433	-1.15633961623677\\
1.6090643433	-0.785668657710172\\
1.6170643433	-0.408330707513118\\
1.6250643433	-0.0278334446779431\\
1.6330643433	0.350305511824593\\
1.6410643433	0.723095563500019\\
1.6490643433	1.08825637348938\\
1.6570643433	1.44465625193055\\
1.6650643433	1.79095416598206\\
1.6730643433	2.1262246748743\\
1.6810643433	2.44914268306868\\
1.6890643433	2.75931590292882\\
1.6970643433	3.05617970905262\\
1.7050643433	3.33922041303822\\
1.7130643433	3.6085254434167\\
1.7210643433	3.86499976067868\\
1.7290643433	4.10973625090779\\
1.7370643433	4.34284283852953\\
1.7450643433	4.5647944490156\\
1.7530643433	4.77498621075811\\
1.7610643433	4.97278647674518\\
1.7690643433	5.15881412267686\\
1.7770643433	5.33275990472291\\
1.7850643433	5.49397307435126\\
1.7930643433	5.64108154063388\\
1.8010643433	5.77455572155709\\
1.8090643433	5.89348132628427\\
1.8170643433	5.99611969464851\\
1.8250643433	6.08205632599653\\
1.8330643433	6.15137705923759\\
1.8410643433	6.20307564983455\\
1.8490643433	6.23591357176662\\
1.8570643433	6.25085940965823\\
1.8650643433	6.24594487563547\\
1.8730643433	6.22038797139857\\
1.8810643433	6.17497293123785\\
1.8890643433	6.10972770725251\\
1.8970643433	6.02366263120081\\
1.9050643433	5.91700517108978\\
1.9130643433	5.79113079254006\\
1.9210643433	5.64610284386308\\
1.9290643433	5.48102035109298\\
1.9370643433	5.29817359251251\\
1.9450643433	5.09911971329495\\
1.9530643433	4.8838052653745\\
1.9610643433	4.65273051010082\\
1.9690643433	4.40540405618566\\
1.9770643433	4.14335425063166\\
1.9850643433	3.87155699083758\\
1.9930643433	3.58964551990422\\
2.0010643433	3.28539363816121\\
2.0090643433	2.96720729144701\\
2.0170643433	2.65437979043211\\
2.0250643433	2.33214633907264\\
2.0330643433	1.99674540565971\\
2.0410643433	1.64844307178104\\
2.0490643433	1.30424342963716\\
2.0570643433	0.958421151684084\\
2.0650643433	0.611212541116095\\
2.0730643433	0.25969194564706\\
2.0810643433	-0.0927421966603208\\
2.0890643433	-0.443768173735029\\
2.0970643433	-0.786127889863353\\
2.1050643433	-1.12365675823562\\
2.1130643433	-1.44452635967108\\
2.1210643433	-1.75425228037096\\
2.1290643433	-2.05837352660354\\
2.1370643433	-2.35912004412745\\
2.1450643433	-2.64088143821056\\
2.1530643433	-2.90535987847937\\
2.1610643433	-3.15685333716673\\
2.1690643433	-3.39087091455218\\
2.1770643433	-3.59802967227018\\
2.1850643433	-3.77827926998816\\
2.1930643433	-3.94435740218321\\
2.199839230623	-4.0695517436307\\
2.207839230623	-4.19819505097986\\
2.215839230623	-4.31108663167409\\
2.223839230623	-4.40251935726554\\
2.231839230623	-4.47202373367625\\
2.239839230623	-4.5205185129537\\
2.247839230623	-4.5477039457084\\
2.255839230623	-4.55171103865888\\
2.263839230623	-4.53319879071173\\
2.271839230623	-4.49194989295719\\
2.279839230623	-4.43084347221586\\
2.287839230623	-4.35004659356486\\
2.295839230623	-4.24856309773858\\
2.303839230623	-4.12808396362989\\
2.311839230623	-3.98871222394878\\
2.319839230623	-3.82949611312862\\
2.327839230623	-3.652010240126\\
2.335839230623	-3.45584184726638\\
2.343839230623	-3.24109732513294\\
2.351839230623	-3.00977059482325\\
2.359839230623	-2.76383951629803\\
2.367839230623	-2.50304828351506\\
2.375839230623	-2.22900063453014\\
2.383839230623	-1.94113332211297\\
2.391839230623	-1.64010458966849\\
2.399839230623	-1.32785737140662\\
2.407839230623	-1.00728030711725\\
2.415839230623	-0.677908132452487\\
2.423839230623	-0.341878823526402\\
2.431839230623	-0.000483252669961216\\
2.439839230623	0.342649404834975\\
2.447839230623	0.682671898801162\\
2.455839230623	1.0186434137884\\
2.463839230623	1.35040643026782\\
2.471839230623	1.67227848294006\\
2.479839230623	1.98736033905982\\
2.487839230623	2.2983628767279\\
2.495839230623	2.60361206741438\\
2.503839230623	2.9025149251222\\
2.511839230623	3.19340145845767\\
2.519839230623	3.47280089910659\\
2.527839230623	3.74033130079067\\
2.535839230623	3.99566877519139\\
2.543839230623	4.23798138702095\\
2.551839230623	4.46669439065432\\
2.559839230623	4.68138624501709\\
2.567839230623	4.88147587267521\\
2.575839230623	5.06682683136372\\
2.583839230623	5.23733220626366\\
2.591839230623	5.39227653295199\\
2.599839230623	5.53041833253209\\
2.607839230623	5.65030774212177\\
2.615839230623	5.75257522325274\\
2.623839230623	5.83658121308353\\
2.631839230623	5.90148467790206\\
2.639839230623	5.94641115538853\\
2.647839230623	5.97202005023262\\
2.655839230623	5.9778465128924\\
2.663839230623	5.9628093284996\\
2.671839230623	5.92805455538732\\
2.679839230623	5.87249815511847\\
2.687839230623	5.79661506449639\\
2.695839230623	5.69986087236845\\
2.703839230623	5.58356354346412\\
2.711839230623	5.44706814900302\\
2.719839230623	5.29090576974671\\
2.727839230623	5.11736563309782\\
2.735839230623	4.92550438324025\\
2.743839230623	4.71677238131331\\
2.751839230623	4.49223675901167\\
2.759839230623	4.25199873801498\\
2.767839230623	3.99742414087753\\
2.775839230623	3.72770090062777\\
2.783839230623	3.44529895212036\\
2.791839230623	3.1548772634281\\
2.799839230623	2.85417491002459\\
2.807839230623	2.53476503575853\\
2.815839230623	2.20327806763324\\
2.823839230623	1.87853416255689\\
2.831839230623	1.55370964917499\\
2.839839230623	1.23592453922838\\
2.847839230623	0.891416336111731\\
2.855839230623	0.510626521041336\\
2.863839230623	0.151138450561649\\
2.871839230623	-0.205553438715254\\
2.879839230623	-0.565498795832388\\
2.887839230623	-0.891373016537934\\
2.895839230623	-1.2212212647852\\
2.903839230623	-1.54475827001924\\
2.911839230623	-1.86591937467848\\
2.919839230623	-2.15450727130819\\
2.927839230623	-2.44254649982802\\
2.935839230623	-2.7058745363984\\
2.943839230623	-2.97234416714876\\
2.951839230623	-3.22391075618049\\
2.959839230623	-3.45233953213341\\
2.967839230623	-3.67056177527598\\
2.975839230623	-3.87191174572118\\
2.983839230623	-4.05453762286276\\
2.991839230623	-4.21814677079949\\
2.999839230623	-4.35928705506632\\
3.007839230623	-4.48305077736019\\
3.015839230623	-4.59219294154037\\
3.023839230623	-4.66927773789946\\
3.031839230623	-4.7323375305224\\
3.039839230623	-4.76923608609472\\
3.047839230623	-4.78411570199291\\
3.055839230623	-4.77945967982365\\
3.063839230623	-4.75002369584936\\
3.071839230623	-4.70094143784946\\
3.079839230623	-4.62784842353343\\
3.087839230623	-4.5335042773381\\
3.095839230623	-4.4207608073283\\
3.103839230623	-4.28756349428438\\
3.111839230623	-4.13502069400637\\
3.119839230623	-3.96129604587188\\
3.127839230623	-3.76572463507045\\
3.135839230623	-3.54833409100277\\
3.143839230623	-3.30856389710306\\
3.151839230623	-3.04846510032318\\
3.159839230623	-2.76887204502714\\
3.167839230623	-2.47259131925376\\
3.175839230623	-2.15834243831346\\
3.183839230623	-1.82780487141566\\
3.191839230623	-1.47924768870943\\
3.199839230623	-1.11699607194056\\
3.207839230623	-0.742061135854252\\
3.215839230623	-0.361798408894305\\
3.223839230623	0.0192731472752089\\
3.231839230623	0.395521653880799\\
3.239839230623	0.763524962752339\\
3.247839230623	1.12040382609168\\
3.255839230623	1.46385331888185\\
3.263839230623	1.79476201983807\\
3.271839230623	2.1135507893883\\
3.279839230623	2.42113493686849\\
3.287839230623	2.71920865788963\\
3.295839230623	3.00794029375616\\
3.303839230623	3.2870461043242\\
3.311839230623	3.55621929752399\\
3.319839230623	3.81537911539783\\
3.327839230623	4.06450710408907\\
3.335839230623	4.3042653698917\\
3.343839230623	4.5348600037365\\
3.351839230623	4.7551132333763\\
3.359839230623	4.96284877688152\\
3.367839230623	5.15793624142264\\
3.375839230623	5.34095318180875\\
3.383839230623	5.51081449407895\\
3.391839230623	5.66627205111108\\
3.399839230623	5.80581092266366\\
3.407839230623	5.92941133837082\\
3.415839230623	6.035827997249\\
3.423839230623	6.12430339134949\\
3.431839230623	6.19471001640994\\
3.439839230623	6.24518843341753\\
3.447839230623	6.27686825538416\\
3.455839230623	6.28850195111896\\
3.463839230623	6.2799073343981\\
3.471839230623	6.24974823653509\\
3.479839230623	6.20026645066601\\
3.487839230623	6.13020531919804\\
3.495839230623	6.03928402739365\\
3.503839230623	5.92943403318789\\
3.511839230623	5.79951931390607\\
3.519839230623	5.65002536262484\\
3.527839230623	5.48228771969429\\
3.535839230623	5.29787496187807\\
3.543839230623	5.09744907702819\\
3.551839230623	4.88116304801058\\
3.559839230623	4.64940149067329\\
3.567839230623	4.40290310344048\\
3.575839230623	4.14217424020418\\
3.583839230623	3.87068278476201\\
3.591839230623	3.58984845603175\\
3.599839230623	3.28640023707187\\
3.607839230623	2.96899450707091\\
3.615839230623	2.65841874311208\\
3.623839230623	2.34524293273225\\
3.631839230623	2.01840608787365\\
3.639839230623	1.66484972690557\\
3.647839230623	1.29992404327479\\
3.655839230623	0.949259678078589\\
3.663839230623	0.597783782700243\\
3.671839230623	0.249369152532296\\
3.679839230623	-0.0875388617037767\\
3.687839230623	-0.427913334719013\\
3.695839230623	-0.766230243879804\\
3.703839230623	-1.09942723582481\\
3.711839230623	-1.42305122504172\\
};
\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark repeat=10, mark options={solid}]
  table[row sep=crcr]{%
-0.00187057272234803	-1.40221402214022\\
0.0103648127894025	-0.95940959409594\\
0.0184604062107105	-0.546125461254611\\
0.0265406670687205	-0.103321033210331\\
0.0387760525804706	0.33948339483395\\
0.0510267706555183	0.752767527675277\\
0.0549672394230871	1.16605166051661\\
0.071357749588576	1.60885608856089\\
0.0752828857928471	2.05166051660517\\
0.0916887285216346	2.4649446494465\\
0.0997843219429431	2.87822878228782\\
0.114097269781563	3.32103321033211\\
0.12427042552974	3.73431734317343\\
0.136521143604788	4.14760147601476\\
0.152911653770278	4.59040590405904\\
0.177627745806544	5.00369003690037\\
0.18989379644489	5.38745387453875\\
0.227075262442376	5.80073800738008\\
0.281076550377693	5.83025830258303\\
0.310377078840041	5.4169741697417\\
0.32721223334117	5.00369003690037\\
0.34820251249604	4.59040590405904\\
0.360913207470025	4.11808118081181\\
0.373577904754117	3.73431734317343\\
0.386273267164805	3.29151291512915\\
0.398953297012195	2.87822878228782\\
0.411648659422883	2.43542435424354\\
0.424328689270272	2.02214022140222\\
0.428713802373481	1.57933579335794\\
0.437238707567131	1.16605166051661\\
0.454089194631559	0.723247232472326\\
0.462614099825209	0.309963099630998\\
0.475309462235897	-0.132841328413283\\
0.483849699992845	-0.575645756457565\\
0.496545062403533	-1.01845018450184\\
0.505069967597183	-1.43173431734317\\
0.513594872790833	-1.8450184501845\\
0.526290235201521	-2.28782287822878\\
0.543125389702651	-2.70110701107011\\
0.555836084676636	-3.17343173431734\\
0.572655906614468	-3.55719557195572\\
0.58532060389856	-3.94095940959409\\
0.610450675143871	-4.32472324723247\\
0.672869540329752	-4.50184501845018\\
0.701756089583057	-4.11808118081181\\
0.722317056965583	-3.70479704797048\\
0.742878024348111	-3.29151291512915\\
0.755128742423159	-2.87822878228782\\
0.767364127934908	-2.43542435424354\\
0.779614846009956	-2.02214022140221\\
0.791865564085005	-1.60885608856088\\
0.804100949596754	-1.1660516605166\\
0.812181210454765	-0.723247232472323\\
0.824416595966514	-0.280442804428042\\
0.832512189387822	0.132841328413285\\
0.84476290746287	0.546125461254614\\
0.85284316832088	0.988929889298895\\
0.86507855383263	1.43173431734317\\
0.877329271907678	1.8450184501845\\
0.889579989982725	2.25830258302583\\
0.897660250840736	2.70110701107011\\
0.909880303789188	3.17343173431734\\
0.917991229773794	3.55719557195572\\
0.934397072502581	3.97047970479705\\
0.946663123140927	4.35424354243543\\
0.963053633306417	4.79704797047971\\
0.979459476035204	5.21033210332104\\
1.00419090063477	5.59409594095941\\
1.04557348897589	5.91881918819188\\
1.0914178532367	5.65313653136532\\
1.12071838169905	5.23985239852399\\
1.13755353620018	4.82656826568266\\
1.15438869070131	4.41328413284133\\
1.17123917776574	3.97047970479705\\
1.17977941552269	3.52767527675277\\
1.19662990258711	3.08487084870849\\
1.20513947521747	2.70110701107011\\
1.21781950506486	2.28782287822878\\
1.22635974282181	1.8450184501845\\
1.23488464801546	1.43173431734317\\
1.24756467786285	1.01845018450185\\
1.2560895830565	0.605166051660518\\
1.26881561059378	0.103321033210332\\
1.27734051578743	-0.309963099630995\\
1.29002054563482	-0.723247232472323\\
1.29854545082847	-1.13653136531365\\
1.31124081323916	-1.57933579335793\\
1.31978105099611	-2.02214022140221\\
1.3324610808435	-2.43542435424354\\
1.34929623534462	-2.84870848708487\\
1.36199159775531	-3.29151291512915\\
1.37882675225644	-3.70479704797048\\
1.39981703141131	-4.11808118081181\\
1.42908689474706	-4.47232472324723\\
1.48302685242919	-4.32472324723247\\
1.51192873424579	-3.97047970479705\\
1.52833457697458	-3.55719557195572\\
1.54472508714007	-3.11439114391144\\
1.56113092986886	-2.70110701107011\\
1.56922652329016	-2.28782287822878\\
1.58353947112878	-1.8450184501845\\
1.59163506455009	-1.43173431734317\\
1.60594801238871	-0.988929889298891\\
1.61819873046376	-0.575645756457565\\
1.62627899132177	-0.132841328413283\\
1.63437458474308	0.280442804428046\\
1.64660997025483	0.723247232472326\\
1.65469023111284	1.16605166051661\\
1.66694094918789	1.57933579335794\\
1.67503654260919	1.99261992619926\\
1.69144238533798	2.40590405904059\\
};


\end{axis}

\end{scope}

\end{tikzpicture}%

\end{document}


==> figures/velCompSD7003.tex <==
%\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}
\documentclass[fontsize=10pt,varwidth=500mm,class=scrbook]{standalone}

\input{../packages}
\input{../commands}
\input{../tikz_settings}
\input{../coordimg}

\begin{document}


\def\xsize{8cm}
\def\ysize{7cm}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{0,0.75,0}


\begin{scope}
\begin{axis}[%
width=\xsize,
height=\ysize,
xmin=0.6,
xmax=1.6,
xlabel={$u_1/U_{\infty}$},
ymin=-0.75,
ymax=0.75,
ylabel={$x_2/c$},
y label style={yshift=-1.5em}
]
\node at (axis cs:0.66,0.6 )[anchor=west]  {\Large $\phi=0$};

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.93549	-0.8\\
0.93547	-0.7985\\
0.93544	-0.797\\
0.93542	-0.7955\\
0.93539	-0.794\\
0.93536	-0.7925\\
0.93534	-0.791\\
0.93531	-0.7895\\
0.93529	-0.788\\
0.93527	-0.7865\\
0.93524	-0.785\\
0.93522	-0.7835\\
0.93519	-0.782\\
0.93517	-0.7805\\
0.93515	-0.779\\
0.93513	-0.7775\\
0.9351	-0.776\\
0.93508	-0.7745\\
0.93506	-0.773\\
0.93504	-0.7715\\
0.93502	-0.77\\
0.935	-0.7685\\
0.93498	-0.767\\
0.93496	-0.7655\\
0.93495	-0.764\\
0.93493	-0.7625\\
0.93491	-0.761\\
0.93489	-0.7595\\
0.93487	-0.758\\
0.93486	-0.7565\\
0.93484	-0.755\\
0.93483	-0.7535\\
0.93481	-0.752\\
0.9348	-0.7505\\
0.93479	-0.749\\
0.93477	-0.7475\\
0.93476	-0.746\\
0.93474	-0.7445\\
0.93473	-0.743\\
0.93473	-0.7415\\
0.93471	-0.74\\
0.9347	-0.7385\\
0.93469	-0.737\\
0.93468	-0.7355\\
0.93468	-0.734\\
0.93467	-0.7325\\
0.93466	-0.731\\
0.93465	-0.7295\\
0.93465	-0.728\\
0.93464	-0.7265\\
0.93464	-0.725\\
0.93463	-0.7235\\
0.93462	-0.722\\
0.93462	-0.7205\\
0.93462	-0.719\\
0.93462	-0.7175\\
0.93462	-0.716\\
0.93461	-0.7145\\
0.93462	-0.713\\
0.93462	-0.7115\\
0.93462	-0.71\\
0.93462	-0.7085\\
0.93462	-0.707\\
0.93462	-0.7055\\
0.93463	-0.704\\
0.93463	-0.7025\\
0.93464	-0.701\\
0.93465	-0.6995\\
0.93466	-0.698\\
0.93466	-0.6965\\
0.93467	-0.695\\
0.93468	-0.6935\\
0.93469	-0.692\\
0.9347	-0.6905\\
0.93472	-0.689\\
0.93473	-0.6875\\
0.93475	-0.686\\
0.93476	-0.6845\\
0.93477	-0.683\\
0.93479	-0.6815\\
0.93481	-0.68\\
0.93483	-0.6785\\
0.93486	-0.677\\
0.93488	-0.6755\\
0.93491	-0.674\\
0.93493	-0.6725\\
0.93495	-0.671\\
0.93497	-0.6695\\
0.935	-0.668\\
0.93503	-0.6665\\
0.93506	-0.665\\
0.93509	-0.6635\\
0.93512	-0.662\\
0.93516	-0.6605\\
0.93519	-0.659\\
0.93522	-0.6575\\
0.93526	-0.656\\
0.93529	-0.6545\\
0.93534	-0.653\\
0.93538	-0.6515\\
0.93542	-0.65\\
0.93546	-0.6485\\
0.9355	-0.647\\
0.93555	-0.6455\\
0.9356	-0.644\\
0.93564	-0.6425\\
0.93569	-0.641\\
0.93575	-0.6395\\
0.93581	-0.638\\
0.93585	-0.6365\\
0.9359	-0.635\\
0.93597	-0.6335\\
0.93603	-0.632\\
0.93608	-0.6305\\
0.93615	-0.629\\
0.93622	-0.6275\\
0.93629	-0.626\\
0.93635	-0.6245\\
0.93641	-0.623\\
0.93649	-0.6215\\
0.93656	-0.62\\
0.93663	-0.6185\\
0.93671	-0.617\\
0.9368	-0.6155\\
0.93688	-0.614\\
0.93696	-0.6125\\
0.93705	-0.611\\
0.93713	-0.6095\\
0.93721	-0.608\\
0.93731	-0.6065\\
0.9374	-0.605\\
0.93749	-0.6035\\
0.93759	-0.602\\
0.9377	-0.6005\\
0.93781	-0.599\\
0.93791	-0.5975\\
0.93802	-0.596\\
0.93812	-0.5945\\
0.93823	-0.593\\
0.93835	-0.5915\\
0.93847	-0.59\\
0.93858	-0.5885\\
0.93871	-0.587\\
0.93884	-0.5855\\
0.93897	-0.584\\
0.9391	-0.5825\\
0.93924	-0.581\\
0.93938	-0.5795\\
0.93952	-0.578\\
0.93965	-0.5765\\
0.93981	-0.575\\
0.93995	-0.5735\\
0.9401	-0.572\\
0.94026	-0.5705\\
0.94042	-0.569\\
0.94058	-0.5675\\
0.94075	-0.566\\
0.94093	-0.5645\\
0.9411	-0.563\\
0.94128	-0.5615\\
0.94146	-0.56\\
0.94165	-0.5585\\
0.94183	-0.557\\
0.94201	-0.5555\\
0.94222	-0.554\\
0.94242	-0.5525\\
0.94261	-0.551\\
0.94283	-0.5495\\
0.94305	-0.548\\
0.94326	-0.5465\\
0.94348	-0.545\\
0.94372	-0.5435\\
0.94396	-0.542\\
0.94418	-0.5405\\
0.94442	-0.539\\
0.94467	-0.5375\\
0.94492	-0.536\\
0.94516	-0.5345\\
0.94543	-0.533\\
0.9457	-0.5315\\
0.94596	-0.53\\
0.94625	-0.5285\\
0.94654	-0.527\\
0.94683	-0.5255\\
0.94711	-0.524\\
0.94743	-0.5225\\
0.94773	-0.521\\
0.94803	-0.5195\\
0.94828	-0.518\\
0.94864	-0.5165\\
0.94901	-0.515\\
0.94937	-0.5135\\
0.94972	-0.512\\
0.95007	-0.5105\\
0.95041	-0.509\\
0.95075	-0.5075\\
0.95114	-0.506\\
0.95152	-0.5045\\
0.95188	-0.503\\
0.95227	-0.5015\\
0.95269	-0.5\\
0.9531	-0.4985\\
0.95351	-0.497\\
0.95396	-0.4955\\
0.95442	-0.494\\
0.95487	-0.4925\\
0.95532	-0.491\\
0.95581	-0.4895\\
0.9563	-0.488\\
0.95678	-0.4865\\
0.95725	-0.485\\
0.95776	-0.4835\\
0.95826	-0.482\\
0.95875	-0.4805\\
0.95926	-0.479\\
0.95981	-0.4775\\
0.96035	-0.476\\
0.96089	-0.4745\\
0.96147	-0.473\\
0.96207	-0.4715\\
0.96268	-0.47\\
0.96328	-0.4685\\
0.96394	-0.467\\
0.9646	-0.4655\\
0.96526	-0.464\\
0.96592	-0.4625\\
0.96665	-0.461\\
0.96739	-0.4595\\
0.96812	-0.458\\
0.96886	-0.4565\\
0.96965	-0.455\\
0.97044	-0.4535\\
0.97123	-0.452\\
0.97202	-0.4505\\
0.97281	-0.449\\
0.97358	-0.4475\\
0.97434	-0.446\\
0.97508	-0.4445\\
0.97581	-0.443\\
0.97651	-0.4415\\
0.9772	-0.44\\
0.97753	-0.4385\\
0.97766	-0.437\\
0.97773	-0.4355\\
0.97774	-0.434\\
0.97719	-0.4325\\
0.9765	-0.431\\
0.97574	-0.4295\\
0.97481	-0.428\\
0.97319	-0.4265\\
0.97151	-0.425\\
0.96978	-0.4235\\
0.96783	-0.422\\
0.96543	-0.4205\\
0.96299	-0.419\\
0.96053	-0.4175\\
0.95798	-0.416\\
0.95536	-0.4145\\
0.95276	-0.413\\
0.95018	-0.4115\\
0.94783	-0.41\\
0.94569	-0.4085\\
0.9436	-0.407\\
0.94158	-0.4055\\
0.94021	-0.404\\
0.93931	-0.4025\\
0.93855	-0.401\\
0.93791	-0.3995\\
0.93835	-0.398\\
0.93908	-0.3965\\
0.93994	-0.395\\
0.94094	-0.3935\\
0.94313	-0.392\\
0.94544	-0.3905\\
0.94795	-0.389\\
0.95079	-0.3875\\
0.95427	-0.386\\
0.95779	-0.3845\\
0.96135	-0.383\\
0.96496	-0.3815\\
0.96862	-0.38\\
0.97226	-0.3785\\
0.97588	-0.377\\
0.97923	-0.3755\\
0.98214	-0.374\\
0.98497	-0.3725\\
0.98773	-0.371\\
0.99007	-0.3695\\
0.9921	-0.368\\
0.99409	-0.3665\\
0.99604	-0.365\\
0.99785	-0.3635\\
0.9996	-0.362\\
1.0013	-0.3605\\
1.003	-0.359\\
1.0039	-0.3575\\
1.005	-0.356\\
1.006	-0.3545\\
1.0071	-0.353\\
1.0082	-0.3515\\
1.0093	-0.35\\
1.0104	-0.3485\\
1.0116	-0.347\\
1.0128	-0.3455\\
1.0141	-0.344\\
1.0153	-0.3425\\
1.0166	-0.341\\
1.0179	-0.3395\\
1.0191	-0.338\\
1.0204	-0.3365\\
1.0218	-0.335\\
1.0232	-0.3335\\
1.0246	-0.332\\
1.026	-0.3305\\
1.0274	-0.329\\
1.0289	-0.3275\\
1.0303	-0.326\\
1.0318	-0.3245\\
1.0334	-0.323\\
1.0349	-0.3215\\
1.0364	-0.32\\
1.038	-0.3185\\
1.0396	-0.317\\
1.0412	-0.3155\\
1.0429	-0.314\\
1.0445	-0.3125\\
1.0462	-0.311\\
1.0479	-0.3095\\
1.0496	-0.308\\
1.0513	-0.3065\\
1.053	-0.305\\
1.0548	-0.3035\\
1.0566	-0.302\\
1.0584	-0.3005\\
1.0602	-0.299\\
1.062	-0.2975\\
1.0638	-0.296\\
1.0657	-0.2945\\
1.0675	-0.293\\
1.0694	-0.2915\\
1.0713	-0.29\\
1.0732	-0.2885\\
1.0751	-0.287\\
1.077	-0.2855\\
1.079	-0.284\\
1.0809	-0.2825\\
1.0829	-0.281\\
1.0848	-0.2795\\
1.0868	-0.278\\
1.0888	-0.2765\\
1.0908	-0.275\\
1.0928	-0.2735\\
1.0948	-0.272\\
1.0968	-0.2705\\
1.0988	-0.269\\
1.1008	-0.2675\\
1.1028	-0.266\\
1.1048	-0.2645\\
1.1069	-0.263\\
1.1089	-0.2615\\
1.1109	-0.26\\
1.1129	-0.2585\\
1.115	-0.257\\
1.117	-0.2555\\
1.119	-0.254\\
1.121	-0.2525\\
1.123	-0.251\\
1.1251	-0.2495\\
1.1271	-0.248\\
1.1291	-0.2465\\
1.1311	-0.245\\
1.1331	-0.2435\\
1.1351	-0.242\\
1.137	-0.2405\\
1.139	-0.239\\
1.141	-0.2375\\
1.1429	-0.236\\
1.1449	-0.2345\\
1.1468	-0.233\\
1.1487	-0.2315\\
1.1506	-0.23\\
1.1525	-0.2285\\
1.1544	-0.227\\
1.1562	-0.2255\\
1.1581	-0.224\\
1.1599	-0.2225\\
1.1617	-0.221\\
1.1635	-0.2195\\
1.1653	-0.218\\
1.1671	-0.2165\\
1.1688	-0.215\\
1.1706	-0.2135\\
1.1723	-0.212\\
1.174	-0.2105\\
1.1756	-0.209\\
1.1773	-0.2075\\
1.1789	-0.206\\
1.1805	-0.2045\\
1.182	-0.203\\
1.1836	-0.2015\\
1.1851	-0.2\\
1.1866	-0.1985\\
1.1881	-0.197\\
1.1895	-0.1955\\
1.1909	-0.194\\
1.1923	-0.1925\\
1.1937	-0.191\\
1.195	-0.1895\\
1.1963	-0.188\\
1.1976	-0.1865\\
1.1988	-0.185\\
1.2001	-0.1835\\
1.2013	-0.182\\
1.2024	-0.1805\\
1.2035	-0.179\\
1.2046	-0.1775\\
1.2057	-0.176\\
1.2067	-0.1745\\
1.2077	-0.173\\
1.2087	-0.1715\\
1.2096	-0.17\\
1.2105	-0.1685\\
1.2113	-0.167\\
1.2122	-0.1655\\
1.2129	-0.164\\
1.2137	-0.1625\\
1.2144	-0.161\\
1.2151	-0.1595\\
1.2157	-0.158\\
1.2163	-0.1565\\
1.2169	-0.155\\
1.2174	-0.1535\\
1.2179	-0.152\\
1.2184	-0.1505\\
1.2188	-0.149\\
1.2192	-0.1475\\
1.2196	-0.146\\
1.2199	-0.1445\\
1.2202	-0.143\\
1.2204	-0.1415\\
1.2206	-0.14\\
1.2208	-0.1385\\
1.2209	-0.137\\
1.221	-0.1355\\
1.2211	-0.134\\
1.2211	-0.1325\\
1.2211	-0.131\\
1.221	-0.1295\\
1.2209	-0.128\\
1.2208	-0.1265\\
1.2206	-0.125\\
1.2204	-0.1235\\
1.2202	-0.122\\
1.2199	-0.1205\\
1.2196	-0.119\\
1.2193	-0.1175\\
1.2189	-0.116\\
1.2185	-0.1145\\
1.2181	-0.113\\
1.2176	-0.1115\\
1.2171	-0.11\\
1.2165	-0.1085\\
1.216	-0.107\\
1.2154	-0.1055\\
1.2147	-0.104\\
1.2141	-0.1025\\
1.2134	-0.101\\
1.2126	-0.0995\\
1.2119	-0.098\\
1.2111	-0.0965\\
1.2103	-0.095\\
1.2094	-0.0935\\
1.2086	-0.092\\
1.2077	-0.0905\\
1.2067	-0.089\\
1.2058	-0.0875\\
1.2048	-0.086\\
1.2038	-0.0845\\
1.2028	-0.083\\
1.2018	-0.0815\\
1.2007	-0.08\\
1.1996	-0.0785\\
1.1985	-0.077\\
1.1974	-0.0755\\
1.1962	-0.074\\
1.195	-0.0725\\
1.1938	-0.071\\
1.1926	-0.0695\\
1.1913	-0.068\\
1.1901	-0.0665\\
1.1888	-0.065\\
1.1874	-0.0635\\
1.1861	-0.062\\
1.1847	-0.0605\\
1.1833	-0.059\\
1.1819	-0.0575\\
1.1804	-0.056\\
1.179	-0.0545\\
1.1775	-0.053\\
1.176	-0.0515\\
1.1745	-0.05\\
1.1729	-0.0485\\
1.1714	-0.047\\
1.1698	-0.0455\\
1.1683	-0.044\\
1.1667	-0.0425\\
1.1651	-0.041\\
1.1635	-0.0395\\
1.1618	-0.038\\
1.1602	-0.0365\\
1.1585	-0.035\\
1.1569	-0.0335\\
1.1552	-0.032\\
1.1535	-0.0305\\
1.1518	-0.029\\
1.1502	-0.0275\\
1.1485	-0.026\\
1.1468	-0.0245\\
1.1451	-0.023\\
1.1434	-0.0215\\
1.1416	-0.02\\
1.1399	-0.0185\\
1.1382	-0.017\\
1.1365	-0.0155\\
1.1347	-0.014\\
1.133	-0.0125\\
1.1313	-0.011\\
1.1296	-0.0095\\
1.1278	-0.008\\
1.1261	-0.00650000000000001\\
1.1244	-0.005\\
1.1226	-0.0035\\
1.1209	-0.002\\
1.1192	-0.0005\\
1.1175	0.000999999999999994\\
1.1158	0.0025\\
1.1141	0.004\\
1.1124	0.0055\\
1.1107	0.007\\
1.109	0.0085\\
1.1073	0.01\\
1.1056	0.0115\\
1.1039	0.013\\
1.1023	0.0145\\
1.1006	0.016\\
1.099	0.0175\\
1.0973	0.019\\
1.0957	0.0205\\
1.0941	0.022\\
1.0925	0.0235\\
1.0909	0.025\\
1.0893	0.0265\\
1.0877	0.028\\
1.0862	0.0295\\
1.0846	0.031\\
1.0831	0.0325\\
1.0816	0.034\\
1.0801	0.0355\\
1.0786	0.037\\
1.0771	0.0385\\
1.0756	0.04\\
1.0742	0.0415\\
1.0727	0.043\\
1.0713	0.0445\\
1.0699	0.046\\
1.0685	0.0475\\
1.0672	0.049\\
1.0658	0.0505\\
1.0645	0.052\\
1.0631	0.0535\\
1.0618	0.055\\
1.0605	0.0565\\
1.0593	0.058\\
1.058	0.0595\\
1.0568	0.061\\
1.0555	0.0625\\
1.0543	0.064\\
1.0531	0.0655\\
1.0519	0.067\\
1.0508	0.0685\\
1.0496	0.07\\
1.0485	0.0715\\
1.0474	0.073\\
1.0463	0.0745\\
1.0452	0.076\\
1.0441	0.0775\\
1.0431	0.079\\
1.0421	0.0805\\
1.041	0.082\\
1.04	0.0835\\
1.039	0.085\\
1.0381	0.0865\\
1.0371	0.088\\
1.0362	0.0895\\
1.0353	0.091\\
1.0344	0.0925\\
1.0335	0.094\\
1.0326	0.0955\\
1.0317	0.097\\
1.0309	0.0985\\
1.0301	0.1\\
1.0292	0.1015\\
1.0285	0.103\\
1.0277	0.1045\\
1.0269	0.106\\
1.0262	0.1075\\
1.0254	0.109\\
1.0247	0.1105\\
1.024	0.112\\
1.0233	0.1135\\
1.0226	0.115\\
1.022	0.1165\\
1.0213	0.118\\
1.0207	0.1195\\
1.0201	0.121\\
1.0195	0.1225\\
1.0189	0.124\\
1.0183	0.1255\\
1.0177	0.127\\
1.0172	0.1285\\
1.0167	0.13\\
1.0162	0.1315\\
1.0157	0.133\\
1.0152	0.1345\\
1.0147	0.136\\
1.0142	0.1375\\
1.0138	0.139\\
1.0133	0.1405\\
1.0129	0.142\\
1.0125	0.1435\\
1.0121	0.145\\
1.0117	0.1465\\
1.0113	0.148\\
1.011	0.1495\\
1.0106	0.151\\
1.0103	0.1525\\
1.0099	0.154\\
1.0096	0.1555\\
1.0093	0.157\\
1.009	0.1585\\
1.0087	0.16\\
1.0084	0.1615\\
1.0081	0.163\\
1.0079	0.1645\\
1.0076	0.166\\
1.0074	0.1675\\
1.0071	0.169\\
1.0069	0.1705\\
1.0067	0.172\\
1.0065	0.1735\\
1.0063	0.175\\
1.0061	0.1765\\
1.0059	0.178\\
1.0057	0.1795\\
1.0055	0.181\\
1.0054	0.1825\\
1.0052	0.184\\
1.005	0.1855\\
1.0049	0.187\\
1.0047	0.1885\\
1.0046	0.19\\
1.0045	0.1915\\
1.0044	0.193\\
1.0042	0.1945\\
1.0041	0.196\\
1.004	0.1975\\
1.0039	0.199\\
1.0039	0.2005\\
1.0038	0.202\\
1.0037	0.2035\\
1.0036	0.205\\
1.0035	0.2065\\
1.0035	0.208\\
1.0034	0.2095\\
1.0034	0.211\\
1.0033	0.2125\\
1.0033	0.214\\
1.0033	0.2155\\
1.0032	0.217\\
1.0032	0.2185\\
1.0032	0.22\\
1.0032	0.2215\\
1.0031	0.223\\
1.0031	0.2245\\
1.0031	0.226\\
1.0031	0.2275\\
1.0031	0.229\\
1.0031	0.2305\\
1.0032	0.232\\
1.0032	0.2335\\
1.0032	0.235\\
1.0032	0.2365\\
1.0032	0.238\\
1.0033	0.2395\\
1.0033	0.241\\
1.0033	0.2425\\
1.0034	0.244\\
1.0034	0.2455\\
1.0035	0.247\\
1.0035	0.2485\\
1.0036	0.25\\
1.0036	0.2515\\
1.0037	0.253\\
1.0038	0.2545\\
1.0038	0.256\\
1.0039	0.2575\\
1.004	0.259\\
1.0041	0.2605\\
1.0041	0.262\\
1.0042	0.2635\\
1.0043	0.265\\
1.0044	0.2665\\
1.0045	0.268\\
1.0045	0.2695\\
1.0046	0.271\\
1.0047	0.2725\\
1.0048	0.274\\
1.0049	0.2755\\
1.005	0.277\\
1.0051	0.2785\\
1.0052	0.28\\
1.0053	0.2815\\
1.0054	0.283\\
1.0055	0.2845\\
1.0056	0.286\\
1.0057	0.2875\\
1.0059	0.289\\
1.006	0.2905\\
1.0061	0.292\\
1.0062	0.2935\\
1.0063	0.295\\
1.0064	0.2965\\
1.0065	0.298\\
1.0067	0.2995\\
1.0068	0.301\\
1.0069	0.3025\\
1.007	0.304\\
1.0071	0.3055\\
1.0073	0.307\\
1.0074	0.3085\\
1.0075	0.31\\
1.0076	0.3115\\
1.0078	0.313\\
1.0079	0.3145\\
1.008	0.316\\
1.0082	0.3175\\
1.0083	0.319\\
1.0084	0.3205\\
1.0085	0.322\\
1.0087	0.3235\\
1.0088	0.325\\
1.0089	0.3265\\
1.0091	0.328\\
1.0092	0.3295\\
1.0093	0.331\\
1.0095	0.3325\\
1.0096	0.334\\
1.0097	0.3355\\
1.0099	0.337\\
1.01	0.3385\\
1.0101	0.34\\
1.0103	0.3415\\
1.0104	0.343\\
1.0106	0.3445\\
1.0107	0.346\\
1.0108	0.3475\\
1.011	0.349\\
1.0111	0.3505\\
1.0112	0.352\\
1.0114	0.3535\\
1.0115	0.355\\
1.0116	0.3565\\
1.0118	0.358\\
1.0119	0.3595\\
1.012	0.361\\
1.0122	0.3625\\
1.0123	0.364\\
1.0125	0.3655\\
1.0126	0.367\\
1.0127	0.3685\\
1.0129	0.37\\
1.013	0.3715\\
1.0131	0.373\\
1.0133	0.3745\\
1.0134	0.376\\
1.0135	0.3775\\
1.0137	0.379\\
1.0138	0.3805\\
1.0139	0.382\\
1.0141	0.3835\\
1.0142	0.385\\
1.0143	0.3865\\
1.0145	0.388\\
1.0146	0.3895\\
1.0147	0.391\\
1.0149	0.3925\\
1.015	0.394\\
1.0151	0.3955\\
1.0153	0.397\\
1.0154	0.3985\\
1.0155	0.4\\
1.0156	0.4015\\
1.0158	0.403\\
1.0159	0.4045\\
1.016	0.406\\
1.0162	0.4075\\
1.0163	0.409\\
1.0164	0.4105\\
1.0165	0.412\\
1.0167	0.4135\\
1.0168	0.415\\
1.0169	0.4165\\
1.017	0.418\\
1.0172	0.4195\\
1.0173	0.421\\
1.0174	0.4225\\
1.0175	0.424\\
1.0177	0.4255\\
1.0178	0.427\\
1.0179	0.4285\\
1.018	0.43\\
1.0181	0.4315\\
1.0183	0.433\\
1.0184	0.4345\\
1.0185	0.436\\
1.0186	0.4375\\
1.0187	0.439\\
1.0189	0.4405\\
1.019	0.442\\
1.0191	0.4435\\
1.0192	0.445\\
1.0193	0.4465\\
1.0194	0.448\\
1.0195	0.4495\\
1.0197	0.451\\
1.0198	0.4525\\
1.0199	0.454\\
1.02	0.4555\\
1.0201	0.457\\
1.0202	0.4585\\
1.0203	0.46\\
1.0205	0.4615\\
1.0206	0.463\\
1.0207	0.4645\\
1.0208	0.466\\
1.0209	0.4675\\
1.021	0.469\\
1.0211	0.4705\\
1.0212	0.472\\
1.0213	0.4735\\
1.0214	0.475\\
1.0215	0.4765\\
1.0216	0.478\\
1.0217	0.4795\\
1.0218	0.481\\
1.022	0.4825\\
1.0221	0.484\\
1.0222	0.4855\\
1.0223	0.487\\
1.0224	0.4885\\
1.0225	0.49\\
1.0226	0.4915\\
1.0227	0.493\\
1.0228	0.4945\\
1.0229	0.496\\
1.023	0.4975\\
1.0231	0.499\\
1.0232	0.5005\\
1.0233	0.502\\
1.0234	0.5035\\
1.0235	0.505\\
1.0236	0.5065\\
1.0236	0.508\\
1.0237	0.5095\\
1.0238	0.511\\
1.0239	0.5125\\
1.024	0.514\\
1.0241	0.5155\\
1.0242	0.517\\
1.0243	0.5185\\
1.0244	0.52\\
1.0245	0.5215\\
1.0246	0.523\\
1.0247	0.5245\\
1.0247	0.526\\
1.0248	0.5275\\
1.0249	0.529\\
1.025	0.5305\\
1.0251	0.532\\
1.0252	0.5335\\
1.0253	0.535\\
1.0254	0.5365\\
1.0254	0.538\\
1.0255	0.5395\\
1.0256	0.541\\
1.0257	0.5425\\
1.0258	0.544\\
1.0259	0.5455\\
1.0259	0.547\\
1.026	0.5485\\
1.0261	0.55\\
1.0262	0.5515\\
1.0263	0.553\\
1.0264	0.5545\\
1.0264	0.556\\
1.0265	0.5575\\
1.0266	0.559\\
1.0267	0.5605\\
1.0267	0.562\\
1.0268	0.5635\\
1.0269	0.565\\
1.027	0.5665\\
1.027	0.568\\
1.0271	0.5695\\
1.0272	0.571\\
1.0273	0.5725\\
1.0273	0.574\\
1.0274	0.5755\\
1.0275	0.577\\
1.0276	0.5785\\
1.0276	0.58\\
1.0277	0.5815\\
1.0278	0.583\\
1.0279	0.5845\\
1.0279	0.586\\
1.028	0.5875\\
1.0281	0.589\\
1.0281	0.5905\\
1.0282	0.592\\
1.0283	0.5935\\
1.0283	0.595\\
1.0284	0.5965\\
1.0285	0.598\\
1.0285	0.5995\\
1.0286	0.601\\
1.0287	0.6025\\
1.0287	0.604\\
1.0288	0.6055\\
1.0289	0.607\\
1.0289	0.6085\\
1.029	0.61\\
1.0291	0.6115\\
1.0291	0.613\\
1.0292	0.6145\\
1.0292	0.616\\
1.0293	0.6175\\
1.0294	0.619\\
1.0294	0.6205\\
1.0295	0.622\\
1.0295	0.6235\\
1.0296	0.625\\
1.0297	0.6265\\
1.0297	0.628\\
1.0298	0.6295\\
1.0298	0.631\\
1.0299	0.6325\\
1.03	0.634\\
1.03	0.6355\\
1.0301	0.637\\
1.0301	0.6385\\
1.0302	0.64\\
1.0302	0.6415\\
1.0303	0.643\\
1.0303	0.6445\\
1.0304	0.646\\
1.0305	0.6475\\
1.0305	0.649\\
1.0306	0.6505\\
1.0306	0.652\\
1.0307	0.6535\\
1.0307	0.655\\
1.0308	0.6565\\
1.0308	0.658\\
1.0309	0.6595\\
1.0309	0.661\\
1.031	0.6625\\
1.031	0.664\\
1.0311	0.6655\\
1.0311	0.667\\
1.0312	0.6685\\
1.0312	0.67\\
1.0313	0.6715\\
1.0313	0.673\\
1.0314	0.6745\\
1.0314	0.676\\
1.0315	0.6775\\
1.0315	0.679\\
1.0316	0.6805\\
1.0316	0.682\\
1.0317	0.6835\\
1.0317	0.685\\
1.0317	0.6865\\
1.0318	0.688\\
1.0318	0.6895\\
1.0319	0.691\\
1.0319	0.6925\\
1.032	0.694\\
1.032	0.6955\\
1.0321	0.697\\
1.0321	0.6985\\
1.0321	0.7\\
};

\addplot [color=color1, line width=2.0pt]
  table[row sep=crcr]{%
0.934507	-0.8\\
0.934478	-0.7985\\
0.934448	-0.797\\
0.934417	-0.7955\\
0.934387	-0.794\\
0.934361	-0.7925\\
0.934335	-0.791\\
0.934309	-0.7895\\
0.934281	-0.788\\
0.934253	-0.7865\\
0.934225	-0.785\\
0.934199	-0.7835\\
0.934176	-0.782\\
0.934152	-0.7805\\
0.934127	-0.779\\
0.934102	-0.7775\\
0.934076	-0.776\\
0.934049	-0.7745\\
0.934029	-0.773\\
0.934008	-0.7715\\
0.933985	-0.77\\
0.933962	-0.7685\\
0.933938	-0.767\\
0.933913	-0.7655\\
0.933891	-0.764\\
0.933873	-0.7625\\
0.933853	-0.761\\
0.933833	-0.7595\\
0.933812	-0.758\\
0.93379	-0.7565\\
0.933768	-0.755\\
0.933753	-0.7535\\
0.933738	-0.752\\
0.933721	-0.7505\\
0.933703	-0.749\\
0.933685	-0.7475\\
0.933666	-0.746\\
0.933651	-0.7445\\
0.933639	-0.743\\
0.933626	-0.7415\\
0.933612	-0.74\\
0.933597	-0.7385\\
0.933582	-0.737\\
0.933567	-0.7355\\
0.933559	-0.734\\
0.933551	-0.7325\\
0.933541	-0.731\\
0.93353	-0.7295\\
0.933518	-0.728\\
0.933505	-0.7265\\
0.9335	-0.725\\
0.933496	-0.7235\\
0.93349	-0.722\\
0.933483	-0.7205\\
0.933476	-0.719\\
0.933466	-0.7175\\
0.933463	-0.716\\
0.933464	-0.7145\\
0.933462	-0.713\\
0.933459	-0.7115\\
0.933455	-0.71\\
0.93345	-0.7085\\
0.933443	-0.707\\
0.93344	-0.7055\\
0.933439	-0.704\\
0.933443	-0.7025\\
0.933445	-0.701\\
0.933443	-0.6995\\
0.933447	-0.698\\
0.933457	-0.6965\\
0.933461	-0.695\\
0.933464	-0.6935\\
0.933473	-0.692\\
0.933489	-0.6905\\
0.933491	-0.689\\
0.933496	-0.6875\\
0.933509	-0.686\\
0.933526	-0.6845\\
0.933531	-0.683\\
0.933543	-0.6815\\
0.933564	-0.68\\
0.933582	-0.6785\\
0.9336	-0.677\\
0.93362	-0.6755\\
0.933639	-0.674\\
0.933658	-0.6725\\
0.933677	-0.671\\
0.933697	-0.6695\\
0.933717	-0.668\\
0.933751	-0.6665\\
0.933776	-0.665\\
0.933799	-0.6635\\
0.933822	-0.662\\
0.933845	-0.6605\\
0.933868	-0.659\\
0.933901	-0.6575\\
0.93394	-0.656\\
0.933978	-0.6545\\
0.934016	-0.653\\
0.934051	-0.6515\\
0.934076	-0.65\\
0.934113	-0.6485\\
0.934154	-0.647\\
0.934195	-0.6455\\
0.934236	-0.644\\
0.934276	-0.6425\\
0.934316	-0.641\\
0.934373	-0.6395\\
0.934429	-0.638\\
0.934484	-0.6365\\
0.934526	-0.635\\
0.934567	-0.6335\\
0.934622	-0.632\\
0.93468	-0.6305\\
0.934737	-0.629\\
0.934793	-0.6275\\
0.934847	-0.626\\
0.934917	-0.6245\\
0.93499	-0.623\\
0.935061	-0.6215\\
0.93513	-0.62\\
0.935187	-0.6185\\
0.935261	-0.617\\
0.935334	-0.6155\\
0.935405	-0.614\\
0.935474	-0.6125\\
0.935554	-0.611\\
0.935642	-0.6095\\
0.935728	-0.608\\
0.935812	-0.6065\\
0.935898	-0.605\\
0.936001	-0.6035\\
0.936102	-0.602\\
0.936187	-0.6005\\
0.93627	-0.599\\
0.936374	-0.5975\\
0.936475	-0.596\\
0.936573	-0.5945\\
0.936669	-0.593\\
0.936789	-0.5915\\
0.936906	-0.59\\
0.937021	-0.5885\\
0.937133	-0.587\\
0.937253	-0.5855\\
0.937388	-0.584\\
0.93752	-0.5825\\
0.93765	-0.581\\
0.937775	-0.5795\\
0.937912	-0.578\\
0.938052	-0.5765\\
0.938189	-0.575\\
0.938322	-0.5735\\
0.938462	-0.572\\
0.938622	-0.5705\\
0.938777	-0.569\\
0.938929	-0.5675\\
0.939077	-0.566\\
0.939253	-0.5645\\
0.939429	-0.563\\
0.939601	-0.5615\\
0.939769	-0.56\\
0.939951	-0.5585\\
0.94015	-0.557\\
0.940341	-0.5555\\
0.94052	-0.554\\
0.940694	-0.5525\\
0.940905	-0.551\\
0.941112	-0.5495\\
0.941314	-0.548\\
0.941512	-0.5465\\
0.941728	-0.545\\
0.941962	-0.5435\\
0.94219	-0.542\\
0.942415	-0.5405\\
0.942637	-0.539\\
0.942899	-0.5375\\
0.943157	-0.536\\
0.94341	-0.5345\\
0.943659	-0.533\\
0.943926	-0.5315\\
0.944199	-0.53\\
0.944467	-0.5285\\
0.944731	-0.527\\
0.944993	-0.5255\\
0.945294	-0.524\\
0.94559	-0.5225\\
0.945882	-0.521\\
0.946169	-0.5195\\
0.946433	-0.518\\
0.946808	-0.5165\\
0.947174	-0.515\\
0.947531	-0.5135\\
0.94788	-0.512\\
0.948242	-0.5105\\
0.948605	-0.509\\
0.948961	-0.5075\\
0.949299	-0.506\\
0.949641	-0.5045\\
0.950056	-0.503\\
0.950465	-0.5015\\
0.950869	-0.5\\
0.951268	-0.4985\\
0.951685	-0.497\\
0.952144	-0.4955\\
0.952597	-0.494\\
0.953043	-0.4925\\
0.953484	-0.491\\
0.953958	-0.4895\\
0.954459	-0.488\\
0.954954	-0.4865\\
0.955445	-0.485\\
0.955921	-0.4835\\
0.956451	-0.482\\
0.956995	-0.4805\\
0.957535	-0.479\\
0.958069	-0.4775\\
0.958597	-0.476\\
0.959218	-0.4745\\
0.959833	-0.473\\
0.960442	-0.4715\\
0.961044	-0.47\\
0.961657	-0.4685\\
0.96234	-0.467\\
0.963016	-0.4655\\
0.963684	-0.464\\
0.964345	-0.4625\\
0.965028	-0.461\\
0.965736	-0.4595\\
0.96644	-0.458\\
0.96714	-0.4565\\
0.967837	-0.455\\
0.968587	-0.4535\\
0.969383	-0.452\\
0.970173	-0.4505\\
0.970957	-0.449\\
0.971736	-0.4475\\
0.972556	-0.446\\
0.973372	-0.4445\\
0.974156	-0.443\\
0.974909	-0.4415\\
0.97563	-0.44\\
0.976033	-0.4385\\
0.975014	-0.437\\
0.974034	-0.4355\\
0.973092	-0.434\\
0.972191	-0.4325\\
0.971821	-0.431\\
0.971415	-0.4295\\
0.970928	-0.428\\
0.970359	-0.4265\\
0.969681	-0.425\\
0.967861	-0.4235\\
0.965961	-0.422\\
0.963982	-0.4205\\
0.961873	-0.419\\
0.959548	-0.4175\\
0.956651	-0.416\\
0.953818	-0.4145\\
0.951047	-0.413\\
0.948339	-0.4115\\
0.945801	-0.41\\
0.943749	-0.4085\\
0.941841	-0.407\\
0.940078	-0.4055\\
0.938462	-0.404\\
0.937367	-0.4025\\
0.93725	-0.401\\
0.937523	-0.3995\\
0.937936	-0.398\\
0.93849	-0.3965\\
0.939653	-0.395\\
0.941576	-0.3935\\
0.94357	-0.392\\
0.945635	-0.3905\\
0.947771	-0.389\\
0.95035	-0.3875\\
0.953329	-0.386\\
0.956326	-0.3845\\
0.959355	-0.383\\
0.962456	-0.3815\\
0.965744	-0.38\\
0.969148	-0.3785\\
0.972544	-0.377\\
0.975933	-0.3755\\
0.979314	-0.374\\
0.982421	-0.3725\\
0.985366	-0.371\\
0.988268	-0.3695\\
0.991127	-0.368\\
0.993942	-0.3665\\
0.995436	-0.365\\
0.996491	-0.3635\\
0.997508	-0.362\\
0.998488	-0.3605\\
0.999428	-0.359\\
1.00157	-0.3575\\
1.00264	-0.356\\
1.00387	-0.3545\\
1.00511	-0.353\\
1.00637	-0.3515\\
1.00763	-0.35\\
1.00889	-0.3485\\
1.01016	-0.347\\
1.01146	-0.3455\\
1.01279	-0.344\\
1.01415	-0.3425\\
1.01554	-0.341\\
1.01696	-0.3395\\
1.01839	-0.338\\
1.01982	-0.3365\\
1.02126	-0.335\\
1.02271	-0.3335\\
1.02418	-0.332\\
1.02567	-0.3305\\
1.02723	-0.329\\
1.02874	-0.3275\\
1.03029	-0.326\\
1.03186	-0.3245\\
1.03343	-0.323\\
1.03503	-0.3215\\
1.03663	-0.32\\
1.03827	-0.3185\\
1.03992	-0.317\\
1.04158	-0.3155\\
1.04327	-0.314\\
1.04497	-0.3125\\
1.04669	-0.311\\
1.04843	-0.3095\\
1.05018	-0.308\\
1.05195	-0.3065\\
1.05374	-0.305\\
1.05554	-0.3035\\
1.05736	-0.302\\
1.05918	-0.3005\\
1.06103	-0.299\\
1.06288	-0.2975\\
1.06475	-0.296\\
1.06662	-0.2945\\
1.06851	-0.293\\
1.07041	-0.2915\\
1.07233	-0.29\\
1.07425	-0.2885\\
1.07618	-0.287\\
1.07813	-0.2855\\
1.08008	-0.284\\
1.08205	-0.2825\\
1.08402	-0.281\\
1.086	-0.2795\\
1.08798	-0.278\\
1.08997	-0.2765\\
1.09197	-0.275\\
1.09397	-0.2735\\
1.09598	-0.272\\
1.09799	-0.2705\\
1.10001	-0.269\\
1.10203	-0.2675\\
1.10405	-0.266\\
1.10607	-0.2645\\
1.1081	-0.263\\
1.11013	-0.2615\\
1.11216	-0.26\\
1.11419	-0.2585\\
1.11622	-0.257\\
1.11825	-0.2555\\
1.12027	-0.254\\
1.12229	-0.2525\\
1.12431	-0.251\\
1.12633	-0.2495\\
1.12834	-0.248\\
1.13034	-0.2465\\
1.13234	-0.245\\
1.13433	-0.2435\\
1.13632	-0.242\\
1.13829	-0.2405\\
1.14025	-0.239\\
1.14221	-0.2375\\
1.14415	-0.236\\
1.14608	-0.2345\\
1.148	-0.233\\
1.14991	-0.2315\\
1.15181	-0.23\\
1.15369	-0.2285\\
1.15556	-0.227\\
1.15741	-0.2255\\
1.15926	-0.224\\
1.16109	-0.2225\\
1.1629	-0.221\\
1.16469	-0.2195\\
1.16647	-0.218\\
1.16822	-0.2165\\
1.16995	-0.215\\
1.17167	-0.2135\\
1.17336	-0.212\\
1.17503	-0.2105\\
1.17667	-0.209\\
1.1783	-0.2075\\
1.1799	-0.206\\
1.18147	-0.2045\\
1.18302	-0.203\\
1.18455	-0.2015\\
1.18605	-0.2\\
1.18752	-0.1985\\
1.18896	-0.197\\
1.19038	-0.1955\\
1.19176	-0.194\\
1.19312	-0.1925\\
1.19444	-0.191\\
1.19574	-0.1895\\
1.197	-0.188\\
1.19824	-0.1865\\
1.19944	-0.185\\
1.20063	-0.1835\\
1.20178	-0.182\\
1.2029	-0.1805\\
1.20399	-0.179\\
1.20504	-0.1775\\
1.20606	-0.176\\
1.20704	-0.1745\\
1.20799	-0.173\\
1.2089	-0.1715\\
1.20978	-0.17\\
1.21062	-0.1685\\
1.21142	-0.167\\
1.21219	-0.1655\\
1.21293	-0.164\\
1.21362	-0.1625\\
1.21428	-0.161\\
1.2149	-0.1595\\
1.21549	-0.158\\
1.21604	-0.1565\\
1.21655	-0.155\\
1.21702	-0.1535\\
1.21746	-0.152\\
1.21786	-0.1505\\
1.21822	-0.149\\
1.21855	-0.1475\\
1.21884	-0.146\\
1.21909	-0.1445\\
1.2193	-0.143\\
1.21949	-0.1415\\
1.21965	-0.14\\
1.21976	-0.1385\\
1.21984	-0.137\\
1.21988	-0.1355\\
1.21989	-0.134\\
1.21986	-0.1325\\
1.2198	-0.131\\
1.21969	-0.1295\\
1.21955	-0.128\\
1.21938	-0.1265\\
1.21917	-0.125\\
1.21893	-0.1235\\
1.21864	-0.122\\
1.21833	-0.1205\\
1.21797	-0.119\\
1.21759	-0.1175\\
1.21717	-0.116\\
1.21671	-0.1145\\
1.21623	-0.113\\
1.21571	-0.1115\\
1.21515	-0.11\\
1.21457	-0.1085\\
1.21395	-0.107\\
1.2133	-0.1055\\
1.21261	-0.104\\
1.2119	-0.1025\\
1.21116	-0.101\\
1.21039	-0.0995\\
1.20959	-0.098\\
1.20877	-0.0965\\
1.20793	-0.095\\
1.20705	-0.0935\\
1.20615	-0.092\\
1.20522	-0.0905\\
1.20425	-0.089\\
1.20327	-0.0875\\
1.20226	-0.086\\
1.20122	-0.0845\\
1.20016	-0.083\\
1.19907	-0.0815\\
1.19796	-0.08\\
1.19682	-0.0785\\
1.19567	-0.077\\
1.19449	-0.0755\\
1.19329	-0.074\\
1.19206	-0.0725\\
1.19082	-0.071\\
1.18956	-0.0695\\
1.18828	-0.068\\
1.18698	-0.0665\\
1.18566	-0.065\\
1.18433	-0.0635\\
1.18297	-0.062\\
1.18161	-0.0605\\
1.18022	-0.059\\
1.17882	-0.0575\\
1.17741	-0.056\\
1.17598	-0.0545\\
1.17454	-0.053\\
1.17309	-0.0515\\
1.17162	-0.05\\
1.17014	-0.0485\\
1.16865	-0.047\\
1.16715	-0.0455\\
1.16564	-0.044\\
1.16412	-0.0425\\
1.16259	-0.041\\
1.16106	-0.0395\\
1.15952	-0.038\\
1.15797	-0.0365\\
1.15641	-0.035\\
1.15485	-0.0335\\
1.15328	-0.032\\
1.15171	-0.0305\\
1.15013	-0.029\\
1.14855	-0.0275\\
1.14697	-0.026\\
1.14538	-0.0245\\
1.14379	-0.023\\
1.1422	-0.0215\\
1.14061	-0.02\\
1.13902	-0.0185\\
1.13743	-0.017\\
1.13584	-0.0155\\
1.13425	-0.014\\
1.13266	-0.0125\\
1.13108	-0.011\\
1.1295	-0.0095\\
1.12792	-0.008\\
1.12634	-0.00650000000000001\\
1.12477	-0.005\\
1.1232	-0.0035\\
1.12164	-0.002\\
1.12008	-0.0005\\
1.11853	0.000999999999999994\\
1.11698	0.0025\\
1.11544	0.004\\
1.11391	0.0055\\
1.11238	0.007\\
1.11086	0.0085\\
1.10935	0.01\\
1.10785	0.0115\\
1.10635	0.013\\
1.10486	0.0145\\
1.10338	0.016\\
1.10191	0.0175\\
1.10045	0.019\\
1.099	0.0205\\
1.09756	0.022\\
1.09613	0.0235\\
1.09471	0.025\\
1.09331	0.0265\\
1.09191	0.028\\
1.09053	0.0295\\
1.08915	0.031\\
1.08779	0.0325\\
1.08644	0.034\\
1.0851	0.0355\\
1.08378	0.037\\
1.08246	0.0385\\
1.08116	0.04\\
1.07988	0.0415\\
1.0786	0.043\\
1.07734	0.0445\\
1.0761	0.046\\
1.07486	0.0475\\
1.07364	0.049\\
1.07243	0.0505\\
1.07124	0.052\\
1.07006	0.0535\\
1.0689	0.055\\
1.06774	0.0565\\
1.06661	0.058\\
1.06548	0.0595\\
1.06437	0.061\\
1.06328	0.0625\\
1.0622	0.064\\
1.06113	0.0655\\
1.06008	0.067\\
1.05904	0.0685\\
1.05802	0.07\\
1.057	0.0715\\
1.05601	0.073\\
1.05503	0.0745\\
1.05406	0.076\\
1.05311	0.0775\\
1.05217	0.079\\
1.05124	0.0805\\
1.05033	0.082\\
1.04943	0.0835\\
1.04855	0.085\\
1.04768	0.0865\\
1.04682	0.088\\
1.04598	0.0895\\
1.04515	0.091\\
1.04433	0.0925\\
1.04353	0.094\\
1.04274	0.0955\\
1.04196	0.097\\
1.0412	0.0985\\
1.04045	0.1\\
1.03971	0.1015\\
1.03899	0.103\\
1.03827	0.1045\\
1.03757	0.106\\
1.03689	0.1075\\
1.03621	0.109\\
1.03555	0.1105\\
1.0349	0.112\\
1.03427	0.1135\\
1.03364	0.115\\
1.03303	0.1165\\
1.03243	0.118\\
1.03184	0.1195\\
1.03126	0.121\\
1.0307	0.1225\\
1.03014	0.124\\
1.0296	0.1255\\
1.02906	0.127\\
1.02854	0.1285\\
1.02803	0.13\\
1.02753	0.1315\\
1.02705	0.133\\
1.02657	0.1345\\
1.0261	0.136\\
1.02564	0.1375\\
1.0252	0.139\\
1.02476	0.1405\\
1.02433	0.142\\
1.02391	0.1435\\
1.0235	0.145\\
1.0231	0.1465\\
1.02272	0.148\\
1.02234	0.1495\\
1.02196	0.151\\
1.0216	0.1525\\
1.02125	0.154\\
1.02091	0.1555\\
1.02057	0.157\\
1.02024	0.1585\\
1.01992	0.16\\
1.01962	0.1615\\
1.01931	0.163\\
1.01902	0.1645\\
1.01873	0.166\\
1.01845	0.1675\\
1.01818	0.169\\
1.01792	0.1705\\
1.01766	0.172\\
1.01741	0.1735\\
1.01717	0.175\\
1.01694	0.1765\\
1.01671	0.178\\
1.01649	0.1795\\
1.01628	0.181\\
1.01607	0.1825\\
1.01587	0.184\\
1.01567	0.1855\\
1.01549	0.187\\
1.01531	0.1885\\
1.01513	0.19\\
1.01496	0.1915\\
1.0148	0.193\\
1.01464	0.1945\\
1.01449	0.196\\
1.01434	0.1975\\
1.0142	0.199\\
1.01406	0.2005\\
1.01393	0.202\\
1.01381	0.2035\\
1.01369	0.205\\
1.01357	0.2065\\
1.01346	0.208\\
1.01335	0.2095\\
1.01325	0.211\\
1.01315	0.2125\\
1.01306	0.214\\
1.01297	0.2155\\
1.01289	0.217\\
1.01282	0.2185\\
1.01274	0.22\\
1.01267	0.2215\\
1.01261	0.223\\
1.01255	0.2245\\
1.01249	0.226\\
1.01243	0.2275\\
1.01238	0.229\\
1.01233	0.2305\\
1.01229	0.232\\
1.01225	0.2335\\
1.01221	0.235\\
1.01218	0.2365\\
1.01215	0.238\\
1.01213	0.2395\\
1.0121	0.241\\
1.01208	0.2425\\
1.01207	0.244\\
1.01205	0.2455\\
1.01204	0.247\\
1.01204	0.2485\\
1.01203	0.25\\
1.01202	0.2515\\
1.01202	0.253\\
1.01203	0.2545\\
1.01203	0.256\\
1.01204	0.2575\\
1.01205	0.259\\
1.01207	0.2605\\
1.01208	0.262\\
1.0121	0.2635\\
1.01212	0.265\\
1.01214	0.2665\\
1.01217	0.268\\
1.01219	0.2695\\
1.01222	0.271\\
1.01225	0.2725\\
1.01228	0.274\\
1.01231	0.2755\\
1.01235	0.277\\
1.01239	0.2785\\
1.01243	0.28\\
1.01247	0.2815\\
1.01252	0.283\\
1.01256	0.2845\\
1.0126	0.286\\
1.01265	0.2875\\
1.0127	0.289\\
1.01275	0.2905\\
1.0128	0.292\\
1.01286	0.2935\\
1.01291	0.295\\
1.01297	0.2965\\
1.01303	0.298\\
1.01309	0.2995\\
1.01315	0.301\\
1.01321	0.3025\\
1.01327	0.304\\
1.01333	0.3055\\
1.0134	0.307\\
1.01347	0.3085\\
1.01353	0.31\\
1.01361	0.3115\\
1.01367	0.313\\
1.01374	0.3145\\
1.01382	0.316\\
1.01389	0.3175\\
1.01396	0.319\\
1.01403	0.3205\\
1.01411	0.322\\
1.01418	0.3235\\
1.01426	0.325\\
1.01434	0.3265\\
1.01441	0.328\\
1.01449	0.3295\\
1.01457	0.331\\
1.01465	0.3325\\
1.01473	0.334\\
1.01481	0.3355\\
1.0149	0.337\\
1.01498	0.3385\\
1.01506	0.34\\
1.01514	0.3415\\
1.01523	0.343\\
1.01531	0.3445\\
1.0154	0.346\\
1.01548	0.3475\\
1.01557	0.349\\
1.01566	0.3505\\
1.01574	0.352\\
1.01583	0.3535\\
1.01592	0.355\\
1.016	0.3565\\
1.01609	0.358\\
1.01618	0.3595\\
1.01627	0.361\\
1.01636	0.3625\\
1.01645	0.364\\
1.01654	0.3655\\
1.01663	0.367\\
1.01672	0.3685\\
1.01681	0.37\\
1.0169	0.3715\\
1.01699	0.373\\
1.01709	0.3745\\
1.01718	0.376\\
1.01727	0.3775\\
1.01736	0.379\\
1.01745	0.3805\\
1.01754	0.382\\
1.01763	0.3835\\
1.01772	0.385\\
1.01782	0.3865\\
1.01791	0.388\\
1.018	0.3895\\
1.01809	0.391\\
1.01819	0.3925\\
1.01828	0.394\\
1.01837	0.3955\\
1.01846	0.397\\
1.01856	0.3985\\
1.01865	0.4\\
1.01874	0.4015\\
1.01883	0.403\\
1.01892	0.4045\\
1.01902	0.406\\
1.01911	0.4075\\
1.0192	0.409\\
1.01929	0.4105\\
1.01938	0.412\\
1.01947	0.4135\\
1.01956	0.415\\
1.01966	0.4165\\
1.01975	0.418\\
1.01984	0.4195\\
1.01993	0.421\\
1.02002	0.4225\\
1.02011	0.424\\
1.0202	0.4255\\
1.02029	0.427\\
1.02038	0.4285\\
1.02047	0.43\\
1.02057	0.4315\\
1.02066	0.433\\
1.02074	0.4345\\
1.02083	0.436\\
1.02092	0.4375\\
1.02102	0.439\\
1.02111	0.4405\\
1.02119	0.442\\
1.02128	0.4435\\
1.02136	0.445\\
1.02145	0.4465\\
1.02155	0.448\\
1.02164	0.4495\\
1.02172	0.451\\
1.02181	0.4525\\
1.02189	0.454\\
1.02198	0.4555\\
1.02207	0.457\\
1.02216	0.4585\\
1.02224	0.46\\
1.02233	0.4615\\
1.02241	0.463\\
1.0225	0.4645\\
1.02258	0.466\\
1.02267	0.4675\\
1.02276	0.469\\
1.02284	0.4705\\
1.02292	0.472\\
1.023	0.4735\\
1.02309	0.475\\
1.02317	0.4765\\
1.02326	0.478\\
1.02334	0.4795\\
1.02342	0.481\\
1.0235	0.4825\\
1.02358	0.484\\
1.02366	0.4855\\
1.02375	0.487\\
1.02383	0.4885\\
1.02392	0.49\\
1.02399	0.4915\\
1.02407	0.493\\
1.02415	0.4945\\
1.02423	0.496\\
1.02431	0.4975\\
1.02439	0.499\\
1.02447	0.5005\\
1.02454	0.502\\
1.02462	0.5035\\
1.0247	0.505\\
1.02478	0.5065\\
1.02486	0.508\\
1.02493	0.5095\\
1.02501	0.511\\
1.02508	0.5125\\
1.02516	0.514\\
1.02524	0.5155\\
1.02531	0.517\\
1.02539	0.5185\\
1.02546	0.52\\
1.02553	0.5215\\
1.02561	0.523\\
1.02568	0.5245\\
1.02576	0.526\\
1.02583	0.5275\\
1.0259	0.529\\
1.02597	0.5305\\
1.02604	0.532\\
1.02611	0.5335\\
1.02618	0.535\\
1.02626	0.5365\\
1.02633	0.538\\
1.0264	0.5395\\
1.02646	0.541\\
1.02653	0.5425\\
1.0266	0.544\\
1.02667	0.5455\\
1.02674	0.547\\
1.02681	0.5485\\
1.02688	0.55\\
1.02694	0.5515\\
1.02701	0.553\\
1.02708	0.5545\\
1.02714	0.556\\
1.02721	0.5575\\
1.02728	0.559\\
1.02734	0.5605\\
1.02741	0.562\\
1.02747	0.5635\\
1.02754	0.565\\
1.0276	0.5665\\
1.02767	0.568\\
1.02773	0.5695\\
1.02779	0.571\\
1.02785	0.5725\\
1.02791	0.574\\
1.02798	0.5755\\
1.02804	0.577\\
1.0281	0.5785\\
1.02816	0.58\\
1.02822	0.5815\\
1.02828	0.583\\
1.02834	0.5845\\
1.0284	0.586\\
1.02846	0.5875\\
1.02852	0.589\\
1.02858	0.5905\\
1.02864	0.592\\
1.02869	0.5935\\
1.02875	0.595\\
1.02881	0.5965\\
1.02887	0.598\\
1.02892	0.5995\\
1.02898	0.601\\
1.02904	0.6025\\
1.02909	0.604\\
1.02915	0.6055\\
1.02921	0.607\\
1.02926	0.6085\\
1.02931	0.61\\
1.02937	0.6115\\
1.02942	0.613\\
1.02948	0.6145\\
1.02953	0.616\\
1.02958	0.6175\\
1.02964	0.619\\
1.02969	0.6205\\
1.02974	0.622\\
1.02979	0.6235\\
1.02984	0.625\\
1.0299	0.6265\\
1.02995	0.628\\
1.03	0.6295\\
1.03005	0.631\\
1.0301	0.6325\\
1.03015	0.634\\
1.0302	0.6355\\
1.03025	0.637\\
1.03029	0.6385\\
1.03034	0.64\\
1.03039	0.6415\\
1.03044	0.643\\
1.03049	0.6445\\
1.03054	0.646\\
1.03058	0.6475\\
1.03063	0.649\\
1.03067	0.6505\\
1.03072	0.652\\
1.03077	0.6535\\
1.03081	0.655\\
1.03086	0.6565\\
1.0309	0.658\\
1.03095	0.6595\\
1.03099	0.661\\
1.03104	0.6625\\
1.03108	0.664\\
1.03112	0.6655\\
1.03117	0.667\\
1.03121	0.6685\\
1.03125	0.67\\
1.0313	0.6715\\
1.03134	0.673\\
1.03138	0.6745\\
1.03142	0.676\\
1.03146	0.6775\\
1.0315	0.679\\
1.03155	0.6805\\
1.03159	0.682\\
1.03163	0.6835\\
1.03167	0.685\\
1.03171	0.6865\\
1.03175	0.688\\
1.03179	0.6895\\
1.03183	0.691\\
1.03186	0.6925\\
1.0319	0.694\\
1.03194	0.6955\\
1.03198	0.697\\
1.03202	0.6985\\
1.03205	0.7\\
};
%\addplot [color=black, line width=2.0pt, mark=square*, mark options={solid, fill=black, black}]
%  table[row sep=crcr]{%
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%  
1.02687991086907	0.543936330594739\\
1.0250256134569	0.529031830807048\\
1.02505677811929	0.512475603912723\\
1.02508482631544	0.497574999707831\\
1.02605404731575	0.482676343294339\\
1.02607274611318	0.472742607157744\\
1.02609144491062	0.462808871021149\\
1.02611949310677	0.447908266816257\\
1.02614754130292	0.433007662611365\\
1.02617558949907	0.418107058406473\\
1.02714169403314	0.404864024682413\\
1.02716662576305	0.391619043166953\\
1.0271946739592	0.376718438962061\\
1.02722583862159	0.360162212067736\\
1.02726011975022	0.341950362483979\\
1.02728816794637	0.327049758279087\\
1.02731309967628	0.313804776763628\\
1.02545880226411	0.298900276975937\\
1.02453944472363	0.287308970358511\\
1.02268203084522	0.274060093260252\\
1.0198865606289	0.259153645681162\\
1.0180291467505	0.245904768582904\\
1.01805096201417	0.234315409756877\\
1.01621536339944	0.209477173832591\\
1.01719081733223	0.191267272040234\\
1.01722198199462	0.174711045145909\\
1.01631197385285	0.158152870460185\\
1.01542378097475	0.130005336948434\\
1.03434384751131	0.0787199894040148\\
1.04571583281717	0.0373527956649955\\
1.07873790908489	-0.00562522156127154\\
1.14188686448436	-0.0535077775310575\\
1.18619678146949	-0.0931511758816679\\
1.20321268713406	-0.132851060182859\\
1.19388510368094	-0.177572350711528\\
1.14313968391241	-0.219068098682904\\
1.07168846245243	-0.260606698065064\\
1.03223711633379	-0.302079072539647\\
1.01443586117701	-0.345162270501479\\
1.0173404077117	-0.388202617052524\\
1.00424190010947	-0.429620453367926\\
0.993963794453469	-0.469376823619698\\
0.989348307953611	-0.517399620570235\\
0.98471412265632	-0.555488681384178\\
0.970680675182411	-0.600219710869845\\
0.959464513188496	-0.641633651602448\\
0.959498794317124	-0.659845501186205\\
0.960464898851193	-0.673088534910265\\
0.960480481182387	-0.681366648357427\\
};
%\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark repeat=10, mark options={solid}]
%  table[row sep=crcr]{%
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%  
1.03206259422441	0.79063579806857\\
1.03114635315016	0.777388868761711\\
1.03210622475175	0.767457080416516\\
1.03212804001543	0.755867721590489\\
1.03120868247494	0.744276414973062\\
1.03028309200198	0.7359963537345\\
1.03030490726565	0.724406994908473\\
1.03127412826596	0.709508338494981\\
1.02942606378627	0.691292593328425\\
1.02945722844866	0.6747363664341\\
1.02947904371233	0.663147007608073\\
1.02950709190848	0.648246403403181\\
1.028587734368	0.636655096785755\\
1.02767149329375	0.623408167478896\\
1.02769019209119	0.613474431342301\\
1.02677706748318	0.59857187934601\\
1.02586394287517	0.583669327349718\\
1.02588264167261	0.573735591213123\\
1.0258982240038	0.565457477765961\\
1.02497574999708	0.555521793837967\\
1.02500068172699	0.542276812322508\\
1.0240813241865	0.530685505705081\\
1.02505054518681	0.515786849291588\\
1.02413118764633	0.504195542674162\\
1.02509105924792	0.494263754328966\\
1.02323364536952	0.481014877230708\\
1.02232052076151	0.466112325234417\\
1.02046933981558	0.449552202757294\\
1.02048492214678	0.441274089310131\\
1.01957491400501	0.424715914624407\\
1.01771750012661	0.411467037526149\\
1.01681060845108	0.393253240150993\\
1.01403072056595	0.370068679124741\\
1.01404630289714	0.361790565677578\\
1.0131300618229	0.348543636370719\\
1.01315811001905	0.333643032165827\\
1.01317680881648	0.323709296029232\\
1.0113287443368	0.305493550862677\\
1.01041250326255	0.292246621555818\\
1.00949937865454	0.277344069559527\\
1.00858625404654	0.262441517563235\\
1.00861118577645	0.249196536047775\\
1.00864858337132	0.229329063774586\\
1.0077510410945	0.206148398331132\\
1.00872026209481	0.19124974191764\\
1.00873896089224	0.181316005781045\\
1.00970818189255	0.166417349367552\\
1.01255974850117	0.151522588536858\\
1.01446390937316	0.13993712529363\\
1.01918847219138	0.130013128114032\\
1.02296874573921	0.121742805832467\\
1.02864071429406	0.108509511065403\\
1.0343033334502	0.100243084366637\\
1.03903101273466	0.0886634644976061\\
1.04375557555288	0.0787394673180082\\
1.05035936751318	0.0704749884106413\\
1.05601887020308	0.0638641844013075\\
1.06356695143377	0.0539460305959073\\
1.07111191619822	0.0456834994799398\\
1.07771882462476	0.0357633978831403\\
1.08526067292297	0.0291564894566052\\
1.09280252122119	0.02254958103007\\
1.10034125305316	0.0175982952929673\\
1.10599763927682	0.0126431139730659\\
1.11259831477088	0.00603425775513144\\
1.1201401630691	-0.000572650671403663\\
1.12862318417147	-0.00717761130653949\\
1.13992972368631	-0.0137767285674774\\
1.14840962832245	-0.0187260665131808\\
1.15689576589106	-0.026986649837749\\
1.16537878699343	-0.0335916104728848\\
1.17197946248749	-0.0402004666908192\\
1.18140365639401	-0.0468034795345558\\
1.18894238822599	-0.0517547652716585\\
1.19649046945668	-0.0616729190770585\\
1.20591777982945	-0.0699315546102274\\
1.21345962812767	-0.0765384630367626\\
1.22006030362172	-0.0831473192546972\\
1.22760526838618	-0.0914098503706647\\
1.23232671473816	-0.0996782248608303\\
1.23892739023222	-0.106287081078765\\
1.24553429865875	-0.116207182675564\\
1.24931457220657	-0.124477504957129\\
1.25120938367985	-0.13109610013206\\
1.25122808247728	-0.141029836268655\\
1.25030560847056	-0.150965520196649\\
1.24937690153135	-0.157589958745778\\
1.24656584898384	-0.164218292877706\\
1.24187245082801	-0.170850522592432\\
1.23812334194257	-0.179136427205192\\
1.23249500391506	-0.189081850090183\\
1.22591614368468	-0.194062352698275\\
1.22123209492756	-0.205661450481299\\
1.21653246383925	-0.208982434817161\\
1.21089477641303	-0.213960989633854\\
1.20713943459511	-0.218935648867749\\
1.2033840927772	-0.223910308101644\\
1.19868757815513	-0.228886915126937\\
1.19210871792475	-0.23386741773503\\
1.18834714317435	-0.23553083159006\\
1.18177139941021	-0.242166956887585\\
1.17707488478814	-0.247143563912879\\
1.17049602455775	-0.252124066520972\\
1.16015558957698	-0.258767982984094\\
1.15169750020452	-0.265408003864418\\
1.14605357984581	-0.267075313302247\\
1.13853666327751	-0.273713386391171\\
1.13196091951336	-0.280349511688696\\
1.12632323208714	-0.285328066505389\\
1.11598279710636	-0.291971982968512\\
1.10940393687598	-0.296952485576605\\
1.10000467469936	-0.303594454248328\\
1.09342581446897	-0.30857495685642\\
1.08684695423859	-0.313555459464513\\
1.08027121047444	-0.320191584762038\\
1.07463352304822	-0.325170139578732\\
1.06805777928407	-0.331806264876257\\
1.06147891905368	-0.33678676748435\\
1.05490629175578	-0.345078515471307\\
1.04738937518747	-0.351716588560232\\
1.04081363142333	-0.358352713857757\\
1.0351759439971	-0.36333126867445\\
1.02953514010464	-0.366654200801711\\
1.02107393426594	-0.371638598992602\\
1.01449195756931	-0.374963478911263\\
1.00885115367685	-0.378286411038523\\
1.00321034978438	-0.381609343165784\\
0.99944565856775	-0.381617134331382\\
0.994746027479441	-0.384938118667243\\
0.990987569195289	-0.388257155211706\\
0.989111456519453	-0.391572296173369\\
0.989123922384408	-0.398194786931099\\
0.993842252270151	-0.404807538731832\\
0.999501754960051	-0.411418342741166\\
1.00421696837955	-0.416375471852466\\
1.0079910089949	-0.421334548755167\\
1.01271245534688	-0.429602923245332\\
1.01460103388767	-0.432910273041398\\
1.01461349975263	-0.439532763799128\\
1.01180556367135	-0.447816720620489\\
1.0080471053872	-0.451135757164951\\
1.00335370723137	-0.457767986879677\\
0.997722252737621	-0.466057787075235\\
0.994901850791388	-0.467719253138866\\
0.990211569101795	-0.476007105543025\\
0.986456227283883	-0.480981764776919\\
0.981765945594291	-0.489269617181078\\
0.978951776580535	-0.494242328623574\\
0.976146956965497	-0.504181908134366\\
0.970521735404225	-0.51578295370879\\
0.968651855660866	-0.522409340049318\\
0.966785092383746	-0.530691349079279\\
0.963042216430789	-0.542288499070904\\
0.958361284139914	-0.55554321954336\\
0.954627757585674	-0.572107237603282\\
0.952760994308554	-0.580389246633243\\
0.949962407625993	-0.5936400715229\\
0.949043050085508	-0.605231378140327\\
0.947182519740866	-0.616824632549152\\
0.945321989396224	-0.628417886957978\\
0.943455226119103	-0.636699895987939\\
0.943477041382776	-0.648289254813966\\
0.943505089578926	-0.663189859018859\\
0.941641442768045	-0.673127490738252\\
0.939777795957164	-0.683065122457645\\
0.938849089017962	-0.689689561006774\\
0.937929731477478	-0.701280867624201\\
0.937007257470754	-0.711216551552195\\
0.937022839801948	-0.719494664999357\\
0.936094132862747	-0.726119103548486\\
0.936109715193941	-0.734397216995649\\
0.936128413991375	-0.744330953132243\\
0.93614399632257	-0.752609066579406\\
0.937103867924161	-0.762540854924601\\
0.937116333789116	-0.769163345682331\\
0.936190743316154	-0.777443406920892\\
0.937144381985267	-0.784063949887223\\
};

\end{axis}
\end{scope}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{scope}[xshift=\xsize]
\begin{scope}[xshift=7cm]

\begin{axis}[%
width=\xsize, % Scale the plot to \linewidth
height=\ysize,
xmin=0.2,
xmax=2,
xlabel={$u_1/U_{\infty}$},
ymin=-0.75,
ymax=0.75,
yticklabels={}
]
\node at (axis cs:0.3,0.6 )[anchor=west]  {\Large $\phi=0.25$};

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.9778	-0.75\\
0.9776	-0.7485\\
0.9774	-0.747\\
0.9772	-0.7455\\
0.977	-0.744\\
0.97679	-0.7425\\
0.97657	-0.741\\
0.97636	-0.7395\\
0.97615	-0.738\\
0.97594	-0.7365\\
0.97571	-0.735\\
0.97549	-0.7335\\
0.97527	-0.732\\
0.97505	-0.7305\\
0.97482	-0.729\\
0.97458	-0.7275\\
0.97435	-0.726\\
0.97411	-0.7245\\
0.97387	-0.723\\
0.97363	-0.7215\\
0.97338	-0.72\\
0.97313	-0.7185\\
0.97288	-0.717\\
0.97263	-0.7155\\
0.97237	-0.714\\
0.97211	-0.7125\\
0.97185	-0.711\\
0.97158	-0.7095\\
0.97132	-0.708\\
0.97105	-0.7065\\
0.97077	-0.705\\
0.97049	-0.7035\\
0.97021	-0.702\\
0.96992	-0.7005\\
0.96963	-0.699\\
0.96934	-0.6975\\
0.96905	-0.696\\
0.96876	-0.6945\\
0.96846	-0.693\\
0.96815	-0.6915\\
0.96784	-0.69\\
0.96753	-0.6885\\
0.96721	-0.687\\
0.9669	-0.6855\\
0.96657	-0.684\\
0.96625	-0.6825\\
0.96592	-0.681\\
0.96558	-0.6795\\
0.96524	-0.678\\
0.9649	-0.6765\\
0.96455	-0.675\\
0.96421	-0.6735\\
0.96385	-0.672\\
0.9635	-0.6705\\
0.96314	-0.669\\
0.96277	-0.6675\\
0.9624	-0.666\\
0.96203	-0.6645\\
0.96166	-0.663\\
0.96127	-0.6615\\
0.96089	-0.66\\
0.9605	-0.6585\\
0.9601	-0.657\\
0.95971	-0.6555\\
0.9593	-0.654\\
0.95889	-0.6525\\
0.95848	-0.651\\
0.95807	-0.6495\\
0.95765	-0.648\\
0.95722	-0.6465\\
0.95678	-0.645\\
0.95635	-0.6435\\
0.95591	-0.642\\
0.95546	-0.6405\\
0.95501	-0.639\\
0.95456	-0.6375\\
0.9541	-0.636\\
0.95363	-0.6345\\
0.95316	-0.633\\
0.95268	-0.6315\\
0.9522	-0.63\\
0.95171	-0.6285\\
0.95121	-0.627\\
0.95071	-0.6255\\
0.95021	-0.624\\
0.9497	-0.6225\\
0.94918	-0.621\\
0.94866	-0.6195\\
0.94814	-0.618\\
0.9476	-0.6165\\
0.94706	-0.615\\
0.94651	-0.6135\\
0.94596	-0.612\\
0.9454	-0.6105\\
0.94483	-0.609\\
0.94427	-0.6075\\
0.94368	-0.606\\
0.9431	-0.6045\\
0.94251	-0.603\\
0.94191	-0.6015\\
0.9413	-0.6\\
0.94069	-0.5985\\
0.94007	-0.597\\
0.93944	-0.5955\\
0.93881	-0.594\\
0.93817	-0.5925\\
0.93751	-0.591\\
0.93686	-0.5895\\
0.9362	-0.588\\
0.93552	-0.5865\\
0.93484	-0.585\\
0.93415	-0.5835\\
0.93346	-0.582\\
0.93275	-0.5805\\
0.93204	-0.579\\
0.93132	-0.5775\\
0.9306	-0.576\\
0.92986	-0.5745\\
0.92911	-0.573\\
0.92837	-0.5715\\
0.9276	-0.57\\
0.92682	-0.5685\\
0.92605	-0.567\\
0.92525	-0.5655\\
0.92445	-0.564\\
0.92364	-0.5625\\
0.92282	-0.561\\
0.92199	-0.5595\\
0.92115	-0.558\\
0.92031	-0.5565\\
0.91946	-0.555\\
0.91858	-0.5535\\
0.91771	-0.552\\
0.91683	-0.5505\\
0.91592	-0.549\\
0.91501	-0.5475\\
0.91409	-0.546\\
0.91316	-0.5445\\
0.9122	-0.543\\
0.91125	-0.5415\\
0.9103	-0.54\\
0.90932	-0.5385\\
0.90833	-0.537\\
0.90734	-0.5355\\
0.90633	-0.534\\
0.90529	-0.5325\\
0.90426	-0.531\\
0.90322	-0.5295\\
0.90215	-0.528\\
0.90107	-0.5265\\
0.89998	-0.525\\
0.89888	-0.5235\\
0.89776	-0.522\\
0.89664	-0.5205\\
0.89551	-0.519\\
0.89434	-0.5175\\
0.89317	-0.516\\
0.892	-0.5145\\
0.89081	-0.513\\
0.88959	-0.5115\\
0.88835	-0.51\\
0.88712	-0.5085\\
0.88586	-0.507\\
0.88457	-0.5055\\
0.88328	-0.504\\
0.88199	-0.5025\\
0.88067	-0.501\\
0.87933	-0.4995\\
0.87798	-0.498\\
0.87663	-0.4965\\
0.87523	-0.495\\
0.87382	-0.4935\\
0.87241	-0.492\\
0.87098	-0.4905\\
0.8695	-0.489\\
0.86802	-0.4875\\
0.86654	-0.486\\
0.86503	-0.4845\\
0.86349	-0.483\\
0.86194	-0.4815\\
0.86039	-0.48\\
0.85879	-0.4785\\
0.85716	-0.477\\
0.85553	-0.4755\\
0.8539	-0.474\\
0.8522	-0.4725\\
0.85049	-0.471\\
0.84878	-0.4695\\
0.84704	-0.468\\
0.84527	-0.4665\\
0.84349	-0.465\\
0.84171	-0.4635\\
0.8399	-0.462\\
0.83805	-0.4605\\
0.83619	-0.459\\
0.83432	-0.4575\\
0.83241	-0.456\\
0.83047	-0.4545\\
0.82852	-0.453\\
0.82656	-0.4515\\
0.82453	-0.45\\
0.8225	-0.4485\\
0.82045	-0.447\\
0.8184	-0.4455\\
0.81623	-0.444\\
0.81405	-0.4425\\
0.81185	-0.441\\
0.80913	-0.4395\\
0.80696	-0.438\\
0.80476	-0.4365\\
0.80254	-0.435\\
0.80017	-0.4335\\
0.79753	-0.432\\
0.79488	-0.4305\\
0.79222	-0.429\\
0.78959	-0.4275\\
0.78699	-0.426\\
0.78439	-0.4245\\
0.78179	-0.423\\
0.77931	-0.4215\\
0.7769	-0.42\\
0.7745	-0.4185\\
0.77213	-0.417\\
0.76984	-0.4155\\
0.76756	-0.414\\
0.76527	-0.4125\\
0.76298	-0.411\\
0.76062	-0.4095\\
0.75825	-0.408\\
0.75585	-0.4065\\
0.75343	-0.405\\
0.75087	-0.4035\\
0.74828	-0.402\\
0.74565	-0.4005\\
0.74299	-0.399\\
0.74025	-0.3975\\
0.73749	-0.396\\
0.73469	-0.3945\\
0.73191	-0.393\\
0.72917	-0.3915\\
0.72641	-0.39\\
0.72365	-0.3885\\
0.72104	-0.387\\
0.71857	-0.3855\\
0.71609	-0.384\\
0.71358	-0.3825\\
0.71134	-0.381\\
0.70923	-0.3795\\
0.70709	-0.378\\
0.70493	-0.3765\\
0.70305	-0.375\\
0.70121	-0.3735\\
0.69933	-0.372\\
0.6974	-0.3705\\
0.69547	-0.369\\
0.69349	-0.3675\\
0.69144	-0.366\\
0.68931	-0.3645\\
0.68664	-0.363\\
0.68394	-0.3615\\
0.6812	-0.36\\
0.67829	-0.3585\\
0.67491	-0.357\\
0.67129	-0.3555\\
0.6675	-0.354\\
0.66346	-0.3525\\
0.6592	-0.351\\
0.65478	-0.3495\\
0.65017	-0.348\\
0.64533	-0.3465\\
0.64035	-0.345\\
0.63518	-0.3435\\
0.62978	-0.342\\
0.62423	-0.3405\\
0.61852	-0.339\\
0.61258	-0.3375\\
0.60655	-0.336\\
0.60039	-0.3345\\
0.59407	-0.333\\
0.58768	-0.3315\\
0.5812	-0.33\\
0.57464	-0.3285\\
0.56796	-0.327\\
0.56125	-0.3255\\
0.55432	-0.324\\
0.54706	-0.3225\\
0.53959	-0.321\\
0.5319	-0.3195\\
0.52402	-0.318\\
0.51593	-0.3165\\
0.50767	-0.315\\
0.49923	-0.3135\\
0.49058	-0.312\\
0.48165	-0.3105\\
0.4725	-0.309\\
0.46318	-0.3075\\
0.45364	-0.306\\
0.44388	-0.3045\\
0.43401	-0.303\\
0.42405	-0.3015\\
0.41403	-0.3\\
0.40381	-0.2985\\
0.39333	-0.297\\
0.38243	-0.2955\\
0.37115	-0.294\\
0.35967	-0.2925\\
0.34831	-0.291\\
0.33752	-0.2895\\
0.32743	-0.288\\
0.31814	-0.2865\\
0.30972	-0.285\\
0.30221	-0.2835\\
0.29573	-0.282\\
0.29055	-0.2805\\
0.2869	-0.279\\
0.28507	-0.2775\\
0.28546	-0.276\\
0.28817	-0.2745\\
0.29269	-0.273\\
0.29752	-0.2715\\
0.30225	-0.27\\
0.30664	-0.2685\\
0.3105	-0.267\\
0.31361	-0.2655\\
0.31576	-0.264\\
0.31674	-0.2625\\
0.3164	-0.261\\
0.31464	-0.2595\\
0.31149	-0.258\\
0.30711	-0.2565\\
0.30184	-0.255\\
0.2963	-0.2535\\
0.29106	-0.252\\
0.28648	-0.2505\\
0.28302	-0.249\\
0.28064	-0.2475\\
0.27942	-0.246\\
0.27946	-0.2445\\
0.28087	-0.243\\
0.28373	-0.2415\\
0.28813	-0.24\\
0.29415	-0.2385\\
0.30185	-0.237\\
0.31128	-0.2355\\
0.32252	-0.234\\
0.33563	-0.2325\\
0.35069	-0.231\\
0.36774	-0.2295\\
0.38686	-0.228\\
0.40806	-0.2265\\
0.43134	-0.225\\
0.45672	-0.2235\\
0.48419	-0.222\\
0.51373	-0.2205\\
0.54546	-0.219\\
0.57932	-0.2175\\
0.61528	-0.216\\
0.65338	-0.2145\\
0.69361	-0.213\\
0.73585	-0.2115\\
0.78002	-0.21\\
0.82599	-0.2085\\
0.87355	-0.207\\
0.92243	-0.2055\\
0.97232	-0.204\\
1.0229	-0.2025\\
1.0736	-0.201\\
1.1241	-0.1995\\
1.1738	-0.198\\
1.2224	-0.1965\\
1.2695	-0.195\\
1.3147	-0.1935\\
1.358	-0.192\\
1.399	-0.1905\\
1.4375	-0.189\\
1.4737	-0.1875\\
1.5075	-0.186\\
1.5391	-0.1845\\
1.5685	-0.183\\
1.5958	-0.1815\\
1.621	-0.18\\
1.6444	-0.1785\\
1.6659	-0.177\\
1.6858	-0.1755\\
1.7041	-0.174\\
1.7206	-0.1725\\
1.7357	-0.171\\
1.7494	-0.1695\\
1.7617	-0.168\\
1.7728	-0.1665\\
1.7828	-0.165\\
1.7919	-0.1635\\
1.8001	-0.162\\
1.8074	-0.1605\\
1.814	-0.159\\
1.82	-0.1575\\
1.8253	-0.156\\
1.8297	-0.1545\\
1.8332	-0.153\\
1.8355	-0.1515\\
1.8368	-0.15\\
1.837	-0.1485\\
1.8361	-0.147\\
1.8343	-0.1455\\
1.8315	-0.144\\
1.8278	-0.1425\\
1.8232	-0.141\\
1.8178	-0.1395\\
1.8116	-0.138\\
1.8047	-0.1365\\
1.7974	-0.135\\
1.7896	-0.1335\\
1.7815	-0.132\\
1.773	-0.1305\\
1.7643	-0.129\\
1.7553	-0.1275\\
1.7461	-0.126\\
1.7365	-0.1245\\
1.7267	-0.123\\
1.7166	-0.1215\\
1.7062	-0.12\\
1.6956	-0.1185\\
1.6849	-0.117\\
1.6742	-0.1155\\
1.6635	-0.114\\
1.6528	-0.1125\\
1.6421	-0.111\\
1.6314	-0.1095\\
1.6207	-0.108\\
1.6102	-0.1065\\
1.5998	-0.105\\
1.5896	-0.1035\\
1.5796	-0.102\\
1.5698	-0.1005\\
1.5601	-0.099\\
1.5507	-0.0975\\
1.5413	-0.096\\
1.5321	-0.0945\\
1.523	-0.093\\
1.5142	-0.0915\\
1.5056	-0.09\\
1.4974	-0.0885\\
1.4894	-0.087\\
1.4818	-0.0855\\
1.4745	-0.084\\
1.4674	-0.0825\\
1.4606	-0.081\\
1.4541	-0.0795\\
1.4479	-0.078\\
1.4425	-0.0765\\
1.4376	-0.075\\
1.4332	-0.0735\\
1.4291	-0.072\\
1.4251	-0.0705\\
1.4211	-0.069\\
1.4172	-0.0675\\
1.4134	-0.066\\
1.4099	-0.0645\\
1.4066	-0.063\\
1.4036	-0.0615\\
1.401	-0.06\\
1.3985	-0.0585\\
1.3964	-0.057\\
1.3944	-0.0555\\
1.3924	-0.054\\
1.3905	-0.0525\\
1.3881	-0.051\\
1.3857	-0.0495\\
1.3837	-0.048\\
1.3825	-0.0465\\
1.3822	-0.045\\
1.3821	-0.0435\\
1.3819	-0.042\\
1.3813	-0.0405\\
1.3802	-0.039\\
1.3791	-0.0375\\
1.3782	-0.036\\
1.3776	-0.0345\\
1.3771	-0.033\\
1.3766	-0.0315\\
1.3761	-0.03\\
1.3753	-0.0285\\
1.374	-0.027\\
1.3721	-0.0255\\
1.3698	-0.024\\
1.3674	-0.0225\\
1.365	-0.021\\
1.363	-0.0195\\
1.3615	-0.018\\
1.3605	-0.0165\\
1.3597	-0.015\\
1.3591	-0.0135\\
1.3588	-0.012\\
1.359	-0.0105\\
1.3594	-0.009\\
1.3597	-0.0075\\
1.3598	-0.006\\
1.3596	-0.0045\\
1.3592	-0.003\\
1.3587	-0.0015\\
1.358	0\\
1.3572	0.0015\\
1.3566	0.003\\
1.3559	0.0045\\
1.3554	0.006\\
1.3551	0.0075\\
1.3547	0.009\\
1.3542	0.0105\\
1.3534	0.012\\
1.3525	0.0135\\
1.3521	0.015\\
1.3523	0.0165\\
1.3527	0.018\\
1.3531	0.0195\\
1.353	0.021\\
1.3526	0.0225\\
1.352	0.024\\
1.3516	0.0255\\
1.3514	0.027\\
1.3517	0.0285\\
1.3522	0.03\\
1.353	0.0315\\
1.3538	0.033\\
1.3547	0.0345\\
1.3556	0.036\\
1.3565	0.0375\\
1.3573	0.039\\
1.358	0.0405\\
1.3584	0.042\\
1.3586	0.0435\\
1.3586	0.045\\
1.3585	0.0465\\
1.3583	0.048\\
1.3581	0.0495\\
1.3578	0.051\\
1.3575	0.0525\\
1.3571	0.054\\
1.3565	0.0555\\
1.3558	0.057\\
1.3549	0.0585\\
1.354	0.06\\
1.3529	0.0615\\
1.3518	0.063\\
1.3507	0.0645\\
1.3495	0.066\\
1.3482	0.0675\\
1.347	0.069\\
1.3456	0.0705\\
1.3443	0.072\\
1.3428	0.0735\\
1.3414	0.075\\
1.3398	0.0765\\
1.3382	0.078\\
1.3366	0.0795\\
1.335	0.081\\
1.3333	0.0825\\
1.3315	0.084\\
1.3298	0.0855\\
1.3279	0.087\\
1.326	0.0885\\
1.324	0.09\\
1.3219	0.0915\\
1.3198	0.093\\
1.3177	0.0945\\
1.3155	0.096\\
1.3134	0.0975\\
1.3112	0.099\\
1.3091	0.1005\\
1.3069	0.102\\
1.3046	0.1035\\
1.3024	0.105\\
1.3001	0.1065\\
1.2978	0.108\\
1.2955	0.1095\\
1.2931	0.111\\
1.2907	0.1125\\
1.2883	0.114\\
1.2859	0.1155\\
1.2835	0.117\\
1.281	0.1185\\
1.2786	0.12\\
1.2761	0.1215\\
1.2737	0.123\\
1.2712	0.1245\\
1.2688	0.126\\
1.2663	0.1275\\
1.2639	0.129\\
1.2614	0.1305\\
1.259	0.132\\
1.2566	0.1335\\
1.2541	0.135\\
1.2517	0.1365\\
1.2492	0.138\\
1.2468	0.1395\\
1.2443	0.141\\
1.2419	0.1425\\
1.2395	0.144\\
1.2371	0.1455\\
1.2346	0.147\\
1.2322	0.1485\\
1.2299	0.15\\
1.2275	0.1515\\
1.2251	0.153\\
1.2227	0.1545\\
1.2203	0.156\\
1.218	0.1575\\
1.2156	0.159\\
1.2133	0.1605\\
1.211	0.162\\
1.2087	0.1635\\
1.2064	0.165\\
1.2041	0.1665\\
1.2018	0.168\\
1.1996	0.1695\\
1.1973	0.171\\
1.1951	0.1725\\
1.1929	0.174\\
1.1907	0.1755\\
1.1885	0.177\\
1.1863	0.1785\\
1.1842	0.18\\
1.182	0.1815\\
1.1799	0.183\\
1.1778	0.1845\\
1.1756	0.186\\
1.1736	0.1875\\
1.1715	0.189\\
1.1694	0.1905\\
1.1674	0.192\\
1.1653	0.1935\\
1.1633	0.195\\
1.1613	0.1965\\
1.1593	0.198\\
1.1573	0.1995\\
1.1554	0.201\\
1.1535	0.2025\\
1.1515	0.204\\
1.1496	0.2055\\
1.1477	0.207\\
1.1458	0.2085\\
1.144	0.21\\
1.1421	0.2115\\
1.1403	0.213\\
1.1385	0.2145\\
1.1366	0.216\\
1.1348	0.2175\\
1.1331	0.219\\
1.1313	0.2205\\
1.1296	0.222\\
1.1278	0.2235\\
1.1261	0.225\\
1.1244	0.2265\\
1.1227	0.228\\
1.121	0.2295\\
1.1194	0.231\\
1.1177	0.2325\\
1.1161	0.234\\
1.1145	0.2355\\
1.1129	0.237\\
1.1113	0.2385\\
1.1097	0.24\\
1.1082	0.2415\\
1.1066	0.243\\
1.1051	0.2445\\
1.1036	0.246\\
1.1021	0.2475\\
1.1006	0.249\\
1.0991	0.2505\\
1.0977	0.252\\
1.0962	0.2535\\
1.0948	0.255\\
1.0934	0.2565\\
1.092	0.258\\
1.0906	0.2595\\
1.0892	0.261\\
1.0878	0.2625\\
1.0865	0.264\\
1.0852	0.2655\\
1.0838	0.267\\
1.0825	0.2685\\
1.0812	0.27\\
1.0799	0.2715\\
1.0787	0.273\\
1.0774	0.2745\\
1.0762	0.276\\
1.0749	0.2775\\
1.0737	0.279\\
1.0725	0.2805\\
1.0713	0.282\\
1.0701	0.2835\\
1.0689	0.285\\
1.0678	0.2865\\
1.0666	0.288\\
1.0655	0.2895\\
1.0644	0.291\\
1.0632	0.2925\\
1.0621	0.294\\
1.0611	0.2955\\
1.06	0.297\\
1.0589	0.2985\\
1.0578	0.3\\
1.0568	0.3015\\
1.0558	0.303\\
1.0547	0.3045\\
1.0537	0.306\\
1.0527	0.3075\\
1.0517	0.309\\
1.0508	0.3105\\
1.0498	0.312\\
1.0488	0.3135\\
1.0479	0.315\\
1.0469	0.3165\\
1.046	0.318\\
1.0451	0.3195\\
1.0442	0.321\\
1.0433	0.3225\\
1.0424	0.324\\
1.0415	0.3255\\
1.0406	0.327\\
1.0398	0.3285\\
1.0389	0.33\\
1.0381	0.3315\\
1.0373	0.333\\
1.0364	0.3345\\
1.0356	0.336\\
1.0348	0.3375\\
1.034	0.339\\
1.0332	0.3405\\
1.0325	0.342\\
1.0317	0.3435\\
1.0309	0.345\\
1.0302	0.3465\\
1.0294	0.348\\
1.0287	0.3495\\
1.028	0.351\\
1.0273	0.3525\\
1.0266	0.354\\
1.0259	0.3555\\
1.0252	0.357\\
1.0245	0.3585\\
1.0238	0.36\\
1.0232	0.3615\\
1.0225	0.363\\
1.0218	0.3645\\
1.0212	0.366\\
1.0206	0.3675\\
1.0199	0.369\\
1.0193	0.3705\\
1.0187	0.372\\
1.0181	0.3735\\
1.0175	0.375\\
1.0169	0.3765\\
1.0163	0.378\\
1.0158	0.3795\\
1.0152	0.381\\
1.0146	0.3825\\
1.0141	0.384\\
1.0135	0.3855\\
1.013	0.387\\
1.0124	0.3885\\
1.0119	0.39\\
1.0114	0.3915\\
1.0109	0.393\\
1.0104	0.3945\\
1.0099	0.396\\
1.0094	0.3975\\
1.0089	0.399\\
1.0084	0.4005\\
1.0079	0.402\\
1.0074	0.4035\\
1.007	0.405\\
1.0065	0.4065\\
1.0061	0.408\\
1.0056	0.4095\\
1.0052	0.411\\
1.0047	0.4125\\
1.0043	0.414\\
1.0039	0.4155\\
1.0034	0.417\\
1.003	0.4185\\
1.0026	0.42\\
1.0022	0.4215\\
1.0018	0.423\\
1.0014	0.4245\\
1.001	0.426\\
1.0007	0.4275\\
1.0003	0.429\\
0.99991	0.4305\\
0.99954	0.432\\
0.99917	0.4335\\
0.99882	0.435\\
0.99847	0.4365\\
0.99812	0.438\\
0.99777	0.4395\\
0.99744	0.441\\
0.99711	0.4425\\
0.99678	0.444\\
0.99645	0.4455\\
0.99613	0.447\\
0.99581	0.4485\\
0.99551	0.45\\
0.9952	0.4515\\
0.99489	0.453\\
0.99459	0.4545\\
0.9943	0.456\\
0.99401	0.4575\\
0.99373	0.459\\
0.99345	0.4605\\
0.99317	0.462\\
0.9929	0.4635\\
0.99263	0.465\\
0.99236	0.4665\\
0.9921	0.468\\
0.99184	0.4695\\
0.99159	0.471\\
0.99134	0.4725\\
0.9911	0.474\\
0.99085	0.4755\\
0.99061	0.477\\
0.99037	0.4785\\
0.99015	0.48\\
0.98992	0.4815\\
0.9897	0.483\\
0.98947	0.4845\\
0.98925	0.486\\
0.98903	0.4875\\
0.98883	0.489\\
0.98862	0.4905\\
0.98841	0.492\\
0.98821	0.4935\\
0.98802	0.495\\
0.98783	0.4965\\
0.98764	0.498\\
0.98745	0.4995\\
0.98726	0.501\\
0.98708	0.5025\\
0.9869	0.504\\
0.98672	0.5055\\
0.98655	0.507\\
0.98638	0.5085\\
0.98621	0.51\\
0.98605	0.5115\\
0.98589	0.513\\
0.98573	0.5145\\
0.98557	0.516\\
0.98542	0.5175\\
0.98528	0.519\\
0.98513	0.5205\\
0.98499	0.522\\
0.98484	0.5235\\
0.9847	0.525\\
0.98457	0.5265\\
0.98444	0.528\\
0.9843	0.5295\\
0.98417	0.531\\
0.98404	0.5325\\
0.98392	0.534\\
0.9838	0.5355\\
0.98368	0.537\\
0.98356	0.5385\\
0.98344	0.54\\
0.98333	0.5415\\
0.98322	0.543\\
0.98311	0.5445\\
0.98301	0.546\\
0.9829	0.5475\\
0.9828	0.549\\
0.9827	0.5505\\
0.98261	0.552\\
0.98251	0.5535\\
0.98241	0.555\\
0.98232	0.5565\\
0.98224	0.558\\
0.98215	0.5595\\
0.98207	0.561\\
0.98198	0.5625\\
0.9819	0.564\\
0.98182	0.5655\\
0.98175	0.567\\
0.98167	0.5685\\
0.98159	0.57\\
0.98152	0.5715\\
0.98145	0.573\\
0.98138	0.5745\\
0.98131	0.576\\
0.98125	0.5775\\
0.98118	0.579\\
0.98112	0.5805\\
0.98106	0.582\\
0.981	0.5835\\
0.98095	0.585\\
0.98089	0.5865\\
0.98084	0.588\\
0.98079	0.5895\\
0.98074	0.591\\
0.98069	0.5925\\
0.98064	0.594\\
0.98059	0.5955\\
0.98055	0.597\\
0.98051	0.5985\\
0.98047	0.6\\
0.98043	0.6015\\
0.98039	0.603\\
0.98035	0.6045\\
0.98032	0.606\\
0.98028	0.6075\\
0.98025	0.609\\
0.98022	0.6105\\
0.98019	0.612\\
0.98016	0.6135\\
0.98013	0.615\\
0.9801	0.6165\\
0.98008	0.618\\
0.98006	0.6195\\
0.98003	0.621\\
0.98001	0.6225\\
0.97999	0.624\\
0.97997	0.6255\\
0.97996	0.627\\
0.97994	0.6285\\
0.97992	0.63\\
0.97991	0.6315\\
0.9799	0.633\\
0.97988	0.6345\\
0.97987	0.636\\
0.97986	0.6375\\
0.97985	0.639\\
0.97984	0.6405\\
0.97984	0.642\\
0.97983	0.6435\\
0.97983	0.645\\
0.97982	0.6465\\
0.97982	0.648\\
0.97982	0.6495\\
0.97982	0.651\\
0.97982	0.6525\\
0.97982	0.654\\
0.97982	0.6555\\
0.97983	0.657\\
0.97983	0.6585\\
0.97984	0.66\\
0.97984	0.6615\\
0.97985	0.663\\
0.97986	0.6645\\
0.97987	0.666\\
0.97987	0.6675\\
0.97988	0.669\\
0.97989	0.6705\\
0.97991	0.672\\
0.97992	0.6735\\
0.97993	0.675\\
0.97994	0.6765\\
0.97996	0.678\\
0.97998	0.6795\\
0.97999	0.681\\
0.98001	0.6825\\
0.98003	0.684\\
0.98005	0.6855\\
0.98007	0.687\\
0.98008	0.6885\\
0.9801	0.69\\
0.98013	0.6915\\
0.98015	0.693\\
0.98017	0.6945\\
0.98019	0.696\\
0.98022	0.6975\\
0.98024	0.699\\
0.98027	0.7005\\
0.98029	0.702\\
0.98032	0.7035\\
0.98035	0.705\\
0.98037	0.7065\\
0.9804	0.708\\
0.98043	0.7095\\
0.98046	0.711\\
0.98049	0.7125\\
0.98052	0.714\\
0.98055	0.7155\\
0.98058	0.717\\
0.98061	0.7185\\
0.98064	0.72\\
0.98068	0.7215\\
0.98071	0.723\\
0.98074	0.7245\\
0.98078	0.726\\
0.98081	0.7275\\
0.98085	0.729\\
0.98088	0.7305\\
0.98092	0.732\\
0.98096	0.7335\\
0.98099	0.735\\
0.98103	0.7365\\
0.98107	0.738\\
0.98111	0.7395\\
0.98115	0.741\\
0.98119	0.7425\\
0.98123	0.744\\
0.98127	0.7455\\
0.98131	0.747\\
0.98135	0.7485\\
0.98139	0.75\\
};

\addplot [color=color1, line width=2.0pt]
  table[row sep=crcr]{%
0.976882	-0.75\\
0.976677	-0.7485\\
0.976471	-0.747\\
0.976266	-0.7455\\
0.976046	-0.744\\
0.975826	-0.7425\\
0.975605	-0.741\\
0.975384	-0.7395\\
0.975163	-0.738\\
0.974942	-0.7365\\
0.974711	-0.735\\
0.974474	-0.7335\\
0.974237	-0.732\\
0.974	-0.7305\\
0.973762	-0.729\\
0.973524	-0.7275\\
0.973282	-0.726\\
0.973027	-0.7245\\
0.972772	-0.723\\
0.972517	-0.7215\\
0.972261	-0.72\\
0.972005	-0.7185\\
0.971749	-0.717\\
0.971476	-0.7155\\
0.971202	-0.714\\
0.97093	-0.7125\\
0.970659	-0.711\\
0.970387	-0.7095\\
0.970115	-0.708\\
0.969829	-0.7065\\
0.96954	-0.705\\
0.969255	-0.7035\\
0.968969	-0.702\\
0.968673	-0.7005\\
0.968373	-0.699\\
0.968072	-0.6975\\
0.967768	-0.696\\
0.967453	-0.6945\\
0.967136	-0.693\\
0.966816	-0.6915\\
0.966497	-0.69\\
0.966174	-0.6885\\
0.96585	-0.687\\
0.965523	-0.6855\\
0.965188	-0.684\\
0.964846	-0.6825\\
0.964501	-0.681\\
0.964154	-0.6795\\
0.963797	-0.678\\
0.963439	-0.6765\\
0.963078	-0.675\\
0.962715	-0.6735\\
0.962349	-0.672\\
0.961981	-0.6705\\
0.96161	-0.669\\
0.961233	-0.6675\\
0.960848	-0.666\\
0.960458	-0.6645\\
0.960065	-0.663\\
0.959669	-0.6615\\
0.95927	-0.66\\
0.958869	-0.6585\\
0.958456	-0.657\\
0.95804	-0.6555\\
0.957621	-0.654\\
0.957199	-0.6525\\
0.956772	-0.651\\
0.956342	-0.6495\\
0.9559	-0.648\\
0.955454	-0.6465\\
0.955005	-0.645\\
0.954553	-0.6435\\
0.954098	-0.642\\
0.953636	-0.6405\\
0.953163	-0.639\\
0.952688	-0.6375\\
0.952209	-0.636\\
0.951727	-0.6345\\
0.951239	-0.633\\
0.950739	-0.6315\\
0.950235	-0.63\\
0.949728	-0.6285\\
0.949218	-0.627\\
0.948702	-0.6255\\
0.948172	-0.624\\
0.947638	-0.6225\\
0.947101	-0.621\\
0.946561	-0.6195\\
0.946013	-0.618\\
0.945454	-0.6165\\
0.944891	-0.615\\
0.944325	-0.6135\\
0.943756	-0.612\\
0.943169	-0.6105\\
0.942578	-0.609\\
0.941983	-0.6075\\
0.941384	-0.606\\
0.940773	-0.6045\\
0.94015	-0.603\\
0.939526	-0.6015\\
0.938902	-0.6\\
0.938267	-0.5985\\
0.937619	-0.597\\
0.936968	-0.5955\\
0.936312	-0.594\\
0.935645	-0.5925\\
0.934962	-0.591\\
0.934275	-0.5895\\
0.933586	-0.588\\
0.932894	-0.5865\\
0.93218	-0.585\\
0.931456	-0.5835\\
0.930728	-0.582\\
0.929998	-0.5805\\
0.929265	-0.579\\
0.928507	-0.5775\\
0.927747	-0.576\\
0.926984	-0.5745\\
0.926219	-0.573\\
0.92543	-0.5715\\
0.924628	-0.57\\
0.923823	-0.5685\\
0.923016	-0.567\\
0.922198	-0.5655\\
0.921351	-0.564\\
0.920502	-0.5625\\
0.919649	-0.561\\
0.918794	-0.5595\\
0.917907	-0.558\\
0.91701	-0.5565\\
0.916116	-0.555\\
0.915223	-0.5535\\
0.914314	-0.552\\
0.913377	-0.5505\\
0.912436	-0.549\\
0.911492	-0.5475\\
0.910545	-0.546\\
0.90956	-0.5445\\
0.908566	-0.543\\
0.907569	-0.5415\\
0.906567	-0.54\\
0.905546	-0.5385\\
0.904496	-0.537\\
0.903441	-0.5355\\
0.902382	-0.534\\
0.90132	-0.5325\\
0.900221	-0.531\\
0.899118	-0.5295\\
0.898011	-0.528\\
0.8969	-0.5265\\
0.895766	-0.525\\
0.894598	-0.5235\\
0.893427	-0.522\\
0.89225	-0.5205\\
0.89107	-0.519\\
0.889859	-0.5175\\
0.888608	-0.516\\
0.887353	-0.5145\\
0.886094	-0.513\\
0.884823	-0.5115\\
0.883509	-0.51\\
0.882189	-0.5085\\
0.880874	-0.507\\
0.879561	-0.5055\\
0.878212	-0.504\\
0.876818	-0.5025\\
0.875419	-0.501\\
0.874014	-0.4995\\
0.872604	-0.498\\
0.871144	-0.4965\\
0.869656	-0.495\\
0.868163	-0.4935\\
0.866664	-0.492\\
0.865159	-0.4905\\
0.863591	-0.489\\
0.86201	-0.4875\\
0.860423	-0.486\\
0.858829	-0.4845\\
0.857237	-0.483\\
0.855577	-0.4815\\
0.853911	-0.48\\
0.852237	-0.4785\\
0.850556	-0.477\\
0.848839	-0.4755\\
0.847054	-0.474\\
0.845261	-0.4725\\
0.843459	-0.471\\
0.84165	-0.4695\\
0.839778	-0.468\\
0.837849	-0.4665\\
0.83591	-0.465\\
0.833962	-0.4635\\
0.832005	-0.462\\
0.829981	-0.4605\\
0.827932	-0.459\\
0.825874	-0.4575\\
0.823808	-0.456\\
0.821732	-0.4545\\
0.819587	-0.453\\
0.817425	-0.4515\\
0.815253	-0.45\\
0.813073	-0.4485\\
0.810883	-0.447\\
0.808673	-0.4455\\
0.806454	-0.444\\
0.804227	-0.4425\\
0.801991	-0.441\\
0.799666	-0.4395\\
0.797523	-0.438\\
0.79538	-0.4365\\
0.793219	-0.435\\
0.791039	-0.4335\\
0.788824	-0.432\\
0.786556	-0.4305\\
0.784287	-0.429\\
0.782016	-0.4275\\
0.779742	-0.426\\
0.777395	-0.4245\\
0.774925	-0.423\\
0.772457	-0.4215\\
0.769991	-0.42\\
0.767548	-0.4185\\
0.765114	-0.417\\
0.762673	-0.4155\\
0.760225	-0.414\\
0.75777	-0.4125\\
0.755308	-0.411\\
0.75294	-0.4095\\
0.75063	-0.408\\
0.748295	-0.4065\\
0.745935	-0.405\\
0.743549	-0.4035\\
0.7413	-0.402\\
0.739106	-0.4005\\
0.736883	-0.399\\
0.73462	-0.3975\\
0.732315	-0.396\\
0.730112	-0.3945\\
0.727913	-0.393\\
0.725669	-0.3915\\
0.72338	-0.39\\
0.721045	-0.3885\\
0.718729	-0.387\\
0.71639	-0.3855\\
0.714017	-0.384\\
0.711638	-0.3825\\
0.709251	-0.381\\
0.706774	-0.3795\\
0.704281	-0.378\\
0.701775	-0.3765\\
0.699258	-0.375\\
0.696724	-0.3735\\
0.693954	-0.372\\
0.691175	-0.3705\\
0.688387	-0.369\\
0.685589	-0.3675\\
0.682745	-0.366\\
0.679567	-0.3645\\
0.67633	-0.363\\
0.673035	-0.3615\\
0.669682	-0.36\\
0.666229	-0.3585\\
0.662613	-0.357\\
0.658932	-0.3555\\
0.655148	-0.354\\
0.651315	-0.3525\\
0.647428	-0.351\\
0.643439	-0.3495\\
0.639364	-0.348\\
0.635092	-0.3465\\
0.630714	-0.345\\
0.626017	-0.3435\\
0.621228	-0.342\\
0.615981	-0.3405\\
0.610657	-0.339\\
0.604788	-0.3375\\
0.598841	-0.336\\
0.592409	-0.3345\\
0.585812	-0.333\\
0.578861	-0.3315\\
0.571781	-0.33\\
0.564539	-0.3285\\
0.557095	-0.327\\
0.549903	-0.3255\\
0.54235	-0.324\\
0.534728	-0.3225\\
0.527083	-0.321\\
0.51942	-0.3195\\
0.511729	-0.318\\
0.503895	-0.3165\\
0.495961	-0.315\\
0.487732	-0.3135\\
0.479322	-0.312\\
0.470679	-0.3105\\
0.461823	-0.309\\
0.452869	-0.3075\\
0.443878	-0.306\\
0.434983	-0.3045\\
0.426281	-0.303\\
0.418075	-0.3015\\
0.410225	-0.3\\
0.403316	-0.2985\\
0.396766	-0.297\\
0.390754	-0.2955\\
0.385389	-0.294\\
0.380258	-0.2925\\
0.375414	-0.291\\
0.370884	-0.2895\\
0.366533	-0.288\\
0.362451	-0.2865\\
0.358709	-0.285\\
0.355148	-0.2835\\
0.351862	-0.282\\
0.348658	-0.2805\\
0.345417	-0.279\\
0.34194	-0.2775\\
0.338042	-0.276\\
0.333879	-0.2745\\
0.328839	-0.273\\
0.324326	-0.2715\\
0.320527	-0.27\\
0.317864	-0.2685\\
0.316661	-0.267\\
0.31622	-0.2655\\
0.316496	-0.264\\
0.317672	-0.2625\\
0.319262	-0.261\\
0.321096	-0.2595\\
0.323102	-0.258\\
0.324968	-0.2565\\
0.326445	-0.255\\
0.327447	-0.2535\\
0.32753	-0.252\\
0.327795	-0.2505\\
0.328421	-0.249\\
0.329565	-0.2475\\
0.331396	-0.246\\
0.334037	-0.2445\\
0.33756	-0.243\\
0.342099	-0.2415\\
0.347947	-0.24\\
0.355454	-0.2385\\
0.364317	-0.237\\
0.374567	-0.2355\\
0.386224	-0.234\\
0.399818	-0.2325\\
0.414987	-0.231\\
0.431662	-0.2295\\
0.450015	-0.228\\
0.47011	-0.2265\\
0.492321	-0.225\\
0.516298	-0.2235\\
0.541912	-0.222\\
0.569153	-0.2205\\
0.598017	-0.219\\
0.628502	-0.2175\\
0.660928	-0.216\\
0.694907	-0.2145\\
0.730372	-0.213\\
0.767247	-0.2115\\
0.805436	-0.21\\
0.844887	-0.2085\\
0.885399	-0.207\\
0.926746	-0.2055\\
0.9687	-0.204\\
1.01108	-0.2025\\
1.05373	-0.201\\
1.09645	-0.1995\\
1.13909	-0.198\\
1.18146	-0.1965\\
1.22338	-0.195\\
1.26452	-0.1935\\
1.30472	-0.192\\
1.34388	-0.1905\\
1.38174	-0.189\\
1.41816	-0.1875\\
1.45303	-0.186\\
1.48634	-0.1845\\
1.51799	-0.183\\
1.54785	-0.1815\\
1.57592	-0.18\\
1.60222	-0.1785\\
1.62675	-0.177\\
1.6495	-0.1755\\
1.67049	-0.174\\
1.68978	-0.1725\\
1.70742	-0.171\\
1.72358	-0.1695\\
1.73835	-0.168\\
1.75181	-0.1665\\
1.76395	-0.165\\
1.77477	-0.1635\\
1.78422	-0.162\\
1.79223	-0.1605\\
1.79878	-0.159\\
1.80389	-0.1575\\
1.80765	-0.156\\
1.81015	-0.1545\\
1.81155	-0.153\\
1.81216	-0.1515\\
1.81233	-0.15\\
1.81231	-0.1485\\
1.8122	-0.147\\
1.812	-0.1455\\
1.81154	-0.144\\
1.81048	-0.1425\\
1.80864	-0.141\\
1.80604	-0.1395\\
1.80263	-0.138\\
1.79837	-0.1365\\
1.7932	-0.135\\
1.78708	-0.1335\\
1.78003	-0.132\\
1.77211	-0.1305\\
1.76339	-0.129\\
1.75401	-0.1275\\
1.74408	-0.126\\
1.73388	-0.1245\\
1.72358	-0.123\\
1.71338	-0.1215\\
1.70339	-0.12\\
1.69364	-0.1185\\
1.68413	-0.117\\
1.67478	-0.1155\\
1.66553	-0.114\\
1.65635	-0.1125\\
1.64721	-0.111\\
1.63812	-0.1095\\
1.62904	-0.108\\
1.61996	-0.1065\\
1.61085	-0.105\\
1.60168	-0.1035\\
1.59245	-0.102\\
1.58316	-0.1005\\
1.57382	-0.099\\
1.56439	-0.0975\\
1.55493	-0.096\\
1.54548	-0.0945\\
1.53614	-0.093\\
1.52709	-0.0915\\
1.51839	-0.09\\
1.51002	-0.0885\\
1.50185	-0.087\\
1.49374	-0.0855\\
1.48565	-0.084\\
1.47776	-0.0825\\
1.47028	-0.081\\
1.46324	-0.0795\\
1.45642	-0.078\\
1.44977	-0.0765\\
1.44327	-0.075\\
1.43688	-0.0735\\
1.43054	-0.072\\
1.42417	-0.0705\\
1.41783	-0.069\\
1.41168	-0.0675\\
1.40643	-0.066\\
1.40183	-0.0645\\
1.39778	-0.063\\
1.39437	-0.0615\\
1.39161	-0.06\\
1.38924	-0.0585\\
1.38687	-0.057\\
1.38414	-0.0555\\
1.38125	-0.054\\
1.3786	-0.0525\\
1.37659	-0.051\\
1.37501	-0.0495\\
1.37354	-0.048\\
1.37197	-0.0465\\
1.3703	-0.045\\
1.36866	-0.0435\\
1.36718	-0.042\\
1.36588	-0.0405\\
1.36481	-0.039\\
1.36409	-0.0375\\
1.36374	-0.036\\
1.36371	-0.0345\\
1.36395	-0.033\\
1.36441	-0.0315\\
1.36499	-0.03\\
1.36564	-0.0285\\
1.36643	-0.027\\
1.36765	-0.0255\\
1.36939	-0.024\\
1.37145	-0.0225\\
1.37351	-0.021\\
1.37524	-0.0195\\
1.37644	-0.018\\
1.377	-0.0165\\
1.37698	-0.015\\
1.37669	-0.0135\\
1.37645	-0.012\\
1.37609	-0.0105\\
1.37594	-0.009\\
1.37617	-0.0075\\
1.37656	-0.006\\
1.37676	-0.0045\\
1.37658	-0.003\\
1.37629	-0.0015\\
1.3766	0\\
1.37814	0.0015\\
1.38062	0.003\\
1.38281	0.0045\\
1.38434	0.006\\
1.38537	0.0075\\
1.3862	0.009\\
1.38705	0.0105\\
1.38803	0.012\\
1.3891	0.0135\\
1.3902	0.015\\
1.3914	0.0165\\
1.39271	0.018\\
1.394	0.0195\\
1.39511	0.021\\
1.39585	0.0225\\
1.39602	0.024\\
1.39554	0.0255\\
1.39445	0.027\\
1.39292	0.0285\\
1.39118	0.03\\
1.38955	0.0315\\
1.38839	0.033\\
1.388	0.0345\\
1.38801	0.036\\
1.38796	0.0375\\
1.38776	0.039\\
1.38743	0.0405\\
1.38698	0.042\\
1.38637	0.0435\\
1.3856	0.045\\
1.38471	0.0465\\
1.38379	0.048\\
1.38287	0.0495\\
1.38185	0.051\\
1.38077	0.0525\\
1.37964	0.054\\
1.37849	0.0555\\
1.37732	0.057\\
1.37616	0.0585\\
1.37498	0.06\\
1.37377	0.0615\\
1.37251	0.063\\
1.37119	0.0645\\
1.36978	0.066\\
1.36829	0.0675\\
1.36671	0.069\\
1.36503	0.0705\\
1.36324	0.072\\
1.36134	0.0735\\
1.35934	0.075\\
1.35725	0.0765\\
1.35509	0.078\\
1.35289	0.0795\\
1.35064	0.081\\
1.34834	0.0825\\
1.34599	0.084\\
1.34358	0.0855\\
1.34115	0.087\\
1.33874	0.0885\\
1.33637	0.09\\
1.33398	0.0915\\
1.33158	0.093\\
1.32914	0.0945\\
1.32668	0.096\\
1.3242	0.0975\\
1.3217	0.099\\
1.31919	0.1005\\
1.31667	0.102\\
1.31412	0.1035\\
1.31154	0.105\\
1.30894	0.1065\\
1.30632	0.108\\
1.30371	0.1095\\
1.30111	0.111\\
1.29852	0.1125\\
1.29594	0.114\\
1.29335	0.1155\\
1.29076	0.117\\
1.28814	0.1185\\
1.28551	0.12\\
1.28287	0.1215\\
1.28022	0.123\\
1.27755	0.1245\\
1.27489	0.126\\
1.27223	0.1275\\
1.26959	0.129\\
1.26697	0.1305\\
1.26435	0.132\\
1.26175	0.1335\\
1.25914	0.135\\
1.25654	0.1365\\
1.25394	0.138\\
1.25135	0.1395\\
1.24876	0.141\\
1.24618	0.1425\\
1.2436	0.144\\
1.24103	0.1455\\
1.23848	0.147\\
1.23593	0.1485\\
1.23341	0.15\\
1.2309	0.1515\\
1.2284	0.153\\
1.22592	0.1545\\
1.22346	0.156\\
1.22101	0.1575\\
1.21858	0.159\\
1.21616	0.1605\\
1.21375	0.162\\
1.21135	0.1635\\
1.20895	0.165\\
1.20658	0.1665\\
1.20422	0.168\\
1.20188	0.1695\\
1.19955	0.171\\
1.19724	0.1725\\
1.19495	0.174\\
1.19267	0.1755\\
1.19041	0.177\\
1.18817	0.1785\\
1.18593	0.18\\
1.18372	0.1815\\
1.18152	0.183\\
1.17934	0.1845\\
1.17717	0.186\\
1.17502	0.1875\\
1.17288	0.189\\
1.17076	0.1905\\
1.16866	0.192\\
1.16657	0.1935\\
1.16451	0.195\\
1.16246	0.1965\\
1.16042	0.198\\
1.15841	0.1995\\
1.1564	0.201\\
1.15442	0.2025\\
1.15244	0.204\\
1.15049	0.2055\\
1.14855	0.207\\
1.14664	0.2085\\
1.14473	0.21\\
1.14285	0.2115\\
1.14098	0.213\\
1.13912	0.2145\\
1.13728	0.216\\
1.13546	0.2175\\
1.13364	0.219\\
1.13185	0.2205\\
1.13008	0.222\\
1.12831	0.2235\\
1.12657	0.225\\
1.12485	0.2265\\
1.12313	0.228\\
1.12143	0.2295\\
1.11976	0.231\\
1.11809	0.2325\\
1.11644	0.234\\
1.11481	0.2355\\
1.11319	0.237\\
1.11158	0.2385\\
1.10999	0.24\\
1.10841	0.2415\\
1.10685	0.243\\
1.1053	0.2445\\
1.10378	0.246\\
1.10226	0.2475\\
1.10075	0.249\\
1.09928	0.2505\\
1.09781	0.252\\
1.09635	0.2535\\
1.09491	0.255\\
1.09348	0.2565\\
1.09205	0.258\\
1.09065	0.2595\\
1.08927	0.261\\
1.08789	0.2625\\
1.08653	0.264\\
1.08519	0.2655\\
1.08386	0.267\\
1.08253	0.2685\\
1.08124	0.27\\
1.07994	0.2715\\
1.07866	0.273\\
1.0774	0.2745\\
1.07614	0.276\\
1.07489	0.2775\\
1.07367	0.279\\
1.07245	0.2805\\
1.07125	0.282\\
1.07006	0.2835\\
1.06888	0.285\\
1.06772	0.2865\\
1.06656	0.288\\
1.06543	0.2895\\
1.0643	0.291\\
1.06317	0.2925\\
1.06207	0.294\\
1.06097	0.2955\\
1.05988	0.297\\
1.05882	0.2985\\
1.05776	0.3\\
1.05671	0.3015\\
1.05568	0.303\\
1.05465	0.3045\\
1.05364	0.306\\
1.05263	0.3075\\
1.05164	0.309\\
1.05065	0.3105\\
1.04968	0.312\\
1.04872	0.3135\\
1.04777	0.315\\
1.04683	0.3165\\
1.0459	0.318\\
1.04498	0.3195\\
1.04407	0.321\\
1.04318	0.3225\\
1.04228	0.324\\
1.0414	0.3255\\
1.04053	0.327\\
1.03967	0.3285\\
1.03882	0.33\\
1.03799	0.3315\\
1.03715	0.333\\
1.03633	0.3345\\
1.03552	0.336\\
1.03471	0.3375\\
1.03392	0.339\\
1.03313	0.3405\\
1.03236	0.342\\
1.03159	0.3435\\
1.03083	0.345\\
1.03008	0.3465\\
1.02934	0.348\\
1.02861	0.3495\\
1.02788	0.351\\
1.02717	0.3525\\
1.02646	0.354\\
1.02575	0.3555\\
1.02507	0.357\\
1.02438	0.3585\\
1.0237	0.36\\
1.02304	0.3615\\
1.02238	0.363\\
1.02173	0.3645\\
1.02109	0.366\\
1.02045	0.3675\\
1.01982	0.369\\
1.0192	0.3705\\
1.01858	0.372\\
1.01798	0.3735\\
1.01738	0.375\\
1.01678	0.3765\\
1.0162	0.378\\
1.01562	0.3795\\
1.01505	0.381\\
1.01449	0.3825\\
1.01393	0.384\\
1.01338	0.3855\\
1.01284	0.387\\
1.0123	0.3885\\
1.01177	0.39\\
1.01125	0.3915\\
1.01072	0.393\\
1.01022	0.3945\\
1.00971	0.396\\
1.0092	0.3975\\
1.00872	0.399\\
1.00823	0.4005\\
1.00775	0.402\\
1.00728	0.4035\\
1.00681	0.405\\
1.00634	0.4065\\
1.00589	0.408\\
1.00544	0.4095\\
1.00499	0.411\\
1.00456	0.4125\\
1.00413	0.414\\
1.0037	0.4155\\
1.00327	0.417\\
1.00286	0.4185\\
1.00245	0.42\\
1.00204	0.4215\\
1.00164	0.423\\
1.00123	0.4245\\
1.00085	0.426\\
1.00047	0.4275\\
1.00009	0.429\\
0.999712	0.4305\\
0.999336	0.432\\
0.998974	0.4335\\
0.998616	0.435\\
0.99826	0.4365\\
0.997907	0.438\\
0.997556	0.4395\\
0.997213	0.441\\
0.996883	0.4425\\
0.996555	0.444\\
0.996227	0.4455\\
0.995899	0.447\\
0.995574	0.4485\\
0.995259	0.45\\
0.994954	0.4515\\
0.994651	0.453\\
0.99435	0.4545\\
0.994051	0.456\\
0.993755	0.4575\\
0.99346	0.459\\
0.99318	0.4605\\
0.992902	0.462\\
0.992627	0.4635\\
0.992353	0.465\\
0.992082	0.4665\\
0.991812	0.468\\
0.991549	0.4695\\
0.991296	0.471\\
0.991045	0.4725\\
0.990797	0.474\\
0.99055	0.4755\\
0.990305	0.477\\
0.990063	0.4785\\
0.989822	0.48\\
0.989593	0.4815\\
0.989367	0.483\\
0.989141	0.4845\\
0.988916	0.486\\
0.988693	0.4875\\
0.988471	0.489\\
0.988257	0.4905\\
0.988053	0.492\\
0.987851	0.4935\\
0.98765	0.495\\
0.987449	0.4965\\
0.98725	0.498\\
0.987057	0.4995\\
0.986875	0.501\\
0.986694	0.5025\\
0.986513	0.504\\
0.986327	0.5055\\
0.986143	0.507\\
0.985963	0.5085\\
0.985797	0.51\\
0.985631	0.5115\\
0.985466	0.513\\
0.985301	0.5145\\
0.985136	0.516\\
0.984971	0.5175\\
0.984815	0.519\\
0.984668	0.5205\\
0.984521	0.522\\
0.984374	0.5235\\
0.984228	0.525\\
0.984082	0.5265\\
0.983935	0.528\\
0.983802	0.5295\\
0.983673	0.531\\
0.983543	0.5325\\
0.983414	0.534\\
0.983284	0.5355\\
0.983155	0.537\\
0.983028	0.5385\\
0.982914	0.54\\
0.982801	0.5415\\
0.982687	0.543\\
0.982574	0.5445\\
0.98246	0.546\\
0.982347	0.5475\\
0.982241	0.549\\
0.98214	0.5505\\
0.982039	0.552\\
0.981938	0.5535\\
0.981837	0.555\\
0.981735	0.5565\\
0.981635	0.558\\
0.981546	0.5595\\
0.981458	0.561\\
0.981371	0.5625\\
0.981283	0.564\\
0.981195	0.5655\\
0.981108	0.567\\
0.981025	0.5685\\
0.98095	0.57\\
0.980875	0.5715\\
0.9808	0.573\\
0.980725	0.5745\\
0.98065	0.576\\
0.980575	0.5775\\
0.98051	0.579\\
0.980446	0.5805\\
0.980383	0.582\\
0.980319	0.5835\\
0.980256	0.585\\
0.980192	0.5865\\
0.980133	0.588\\
0.98008	0.5895\\
0.980027	0.591\\
0.979974	0.5925\\
0.979921	0.594\\
0.979868	0.5955\\
0.979815	0.597\\
0.97977	0.5985\\
0.979726	0.6\\
0.979681	0.6015\\
0.979637	0.603\\
0.979592	0.6045\\
0.979547	0.606\\
0.979509	0.6075\\
0.979473	0.609\\
0.979438	0.6105\\
0.979403	0.612\\
0.979367	0.6135\\
0.979332	0.615\\
0.979299	0.6165\\
0.979272	0.618\\
0.979246	0.6195\\
0.979219	0.621\\
0.979192	0.6225\\
0.979165	0.624\\
0.979138	0.6255\\
0.979117	0.627\\
0.979098	0.6285\\
0.97908	0.63\\
0.979061	0.6315\\
0.979042	0.633\\
0.979023	0.6345\\
0.979005	0.636\\
0.978993	0.6375\\
0.978981	0.639\\
0.978969	0.6405\\
0.978956	0.642\\
0.978943	0.6435\\
0.97893	0.645\\
0.978922	0.6465\\
0.978917	0.648\\
0.978911	0.6495\\
0.978905	0.651\\
0.978899	0.6525\\
0.978893	0.654\\
0.97889	0.6555\\
0.97889	0.657\\
0.978891	0.6585\\
0.978891	0.66\\
0.978891	0.6615\\
0.978891	0.663\\
0.978892	0.6645\\
0.978898	0.666\\
0.978904	0.6675\\
0.97891	0.669\\
0.978916	0.6705\\
0.978921	0.672\\
0.978928	0.6735\\
0.978938	0.675\\
0.978948	0.6765\\
0.978958	0.678\\
0.978968	0.6795\\
0.978977	0.681\\
0.978989	0.6825\\
0.979004	0.684\\
0.979019	0.6855\\
0.979033	0.687\\
0.979047	0.6885\\
0.979061	0.69\\
0.979079	0.6915\\
0.979098	0.693\\
0.979117	0.6945\\
0.979135	0.696\\
0.979153	0.6975\\
0.979172	0.699\\
0.979194	0.7005\\
0.979217	0.702\\
0.979239	0.7035\\
0.979261	0.705\\
0.979282	0.7065\\
0.979307	0.708\\
0.979333	0.7095\\
0.979358	0.711\\
0.979383	0.7125\\
0.979408	0.714\\
0.979432	0.7155\\
0.979458	0.717\\
0.979485	0.7185\\
0.979513	0.72\\
0.979543	0.7215\\
0.979573	0.723\\
0.979605	0.7245\\
0.979634	0.726\\
0.979664	0.7275\\
0.979694	0.729\\
0.979726	0.7305\\
0.979759	0.732\\
0.979793	0.7335\\
0.979828	0.735\\
0.979861	0.7365\\
0.979894	0.738\\
0.979928	0.7395\\
0.979963	0.741\\
0.979998	0.7425\\
0.980035	0.744\\
0.980073	0.7455\\
0.980111	0.747\\
0.98015	0.7485\\
0.980186	0.75\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%  
1.01143654114365	0.654608420206605\\
1.01143654114365	0.641049098172706\\
1.01143654114365	0.630879606647283\\
1.01143654114365	0.617320284613385\\
1.01143654114365	0.602066047325249\\
1.01073919107392	0.583419615630097\\
1.01004184100418	0.56816301444342\\
1.01004184100418	0.552908777155285\\
1.01143654114365	0.535964352409995\\
1.01143654114365	0.519015199867622\\
1.01283124128312	0.503765690376569\\
1.01422594142259	0.484278892749923\\
1.01562064156206	0.46309717986904\\
1.018410041841	0.442767652412359\\
1.01980474198047	0.424128312412831\\
1.02119944211994	0.407183887667541\\
1.02259414225941	0.391934378176489\\
1.02956764295676	0.364839373094107\\
1.04072524407252	0.329283975131787\\
1.05746164574616	0.2937474883578\\
1.08117154811715	0.259929555823464\\
1.11743375174338	0.227849088717112\\
1.16415620641562	0.194956622461764\\
1.20111576011158	0.160336146372598\\
1.22482566248257	0.131602959600974\\
1.27642956764296	0.0995744982625346\\
1.35174337517434	0.0659314942202682\\
1.40334728033473	0.0322081176275916\\
1.43124128312413	-0.000748173888376558\\
1.38172942817294	-0.032271942888211\\
1.33361227336123	-0.0646384417180813\\
1.4326359832636	-0.099895988464175\\
1.60418410041841	-0.140839893151786\\
1.56582984658298	-0.166393636385126\\
1.00864714086471	-0.199638323523154\\
0.499581589958159	-0.231872444034702\\
0.418688981868898	-0.269434791858733\\
0.505160390516039	-0.297955227761624\\
0.64323570432357	-0.327995650426684\\
0.701813110181311	-0.356610642271234\\
0.705997210599721	-0.400664255490154\\
0.782705718270572	-0.429217785972626\\
0.816178521617852	-0.459612793418906\\
0.837099023709902	-0.496830012055883\\
0.864993026499303	-0.528938845944732\\
0.888702928870293	-0.557672032716356\\
0.919386331938633	-0.596551072027989\\
0.944490934449093	-0.628669361511004\\
};

%\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark repeat=10, mark options={solid}]
%  table[row sep=crcr]{%
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%  
0.982147838214784	0.795187102569558\\
0.980055788005579	0.788400349856984\\
0.979358437935844	0.778228494433019\\
0.979358437935844	0.77144883341607\\
0.979358437935844	0.761279341890646\\
0.979358437935844	0.75280476561946\\
0.978661087866109	0.742632910195494\\
0.978661087866109	0.730768503415834\\
0.979358437935844	0.713821714772002\\
0.977963737796374	0.696867834432546\\
0.977963737796374	0.683308512398648\\
0.977963737796374	0.673139020873224\\
0.977963737796374	0.661274614093563\\
0.977963737796374	0.649410207313902\\
0.975174337517434	0.629061768668889\\
0.975174337517434	0.613807531380753\\
0.973779637377964	0.603633312058247\\
0.973779637377964	0.593463820532823\\
0.975174337517434	0.581604141550245\\
0.975174337517434	0.571434650024821\\
0.975174337517434	0.55957024324516\\
0.976569037656904	0.546015649008345\\
0.976569037656904	0.534151242228684\\
0.977963737796374	0.522291563246106\\
0.980055788005579	0.508739332907832\\
0.983542538354254	0.490107084603929\\
0.984937238493724	0.474857575112876\\
0.987726638772664	0.464697539181618\\
0.990516039051604	0.449452757487649\\
0.994700139470014	0.435907618844999\\
0.996094839609484	0.424047939862421\\
0.998884239888424	0.412192988676926\\
1.00027894002789	0.398638394440111\\
1.0044630404463	0.381703425288987\\
1.00864714086471	0.368158286646337\\
1.01283124128312	0.3596978937664\\
1.018410041841	0.346157482920833\\
1.02538354253835	0.334316715126587\\
1.02956764295676	0.322466491738175\\
1.03654114365411	0.308930808689691\\
1.04490934449093	0.298789683946765\\
1.05048814504881	0.288639103609673\\
1.05746164574616	0.278493251069664\\
1.06304044630404	0.271732501241047\\
1.07001394700139	0.261586648701038\\
1.07838214783821	0.249750608703875\\
1.08675034867503	0.239609483960948\\
1.09232914923291	0.231153818878094\\
1.10209205020921	0.221017421932251\\
1.11603905160391	0.212590123631894\\
1.12440725244073	0.204143914143205\\
1.13695955369596	0.197406803300002\\
1.14532775453278	0.192350424319788\\
1.15648535564854	0.183913670425265\\
1.16624825662483	0.177167103987897\\
1.17461645746165	0.172110725007683\\
1.181589958159	0.167049618230386\\
1.19274755927476	0.1603077795901\\
1.20390516039052	0.151871025695577\\
1.21785216178522	0.14344372739522\\
1.22900976290098	0.135006973500698\\
1.24016736401674	0.129960050114649\\
1.2513249651325	0.126608041982838\\
1.26387726638773	0.118176015885398\\
1.27642956764296	0.113133820296433\\
1.28758716875872	0.106391981656147\\
1.30013947001395	0.0996548708129448\\
1.30850767085077	0.0929035765784935\\
1.31827057182706	0.0861570101411249\\
1.32663877266388	0.0811006311609107\\
1.3350069735007	0.072654421672222\\
1.35313807531381	0.0642413067631138\\
1.36150627615063	0.060879843037137\\
1.37266387726639	0.0541380043968515\\
1.38242677824268	0.0490863532137201\\
1.39358437935844	0.0423445145734346\\
1.4047419804742	0.035602675933149\\
1.41729428172943	0.0305604803441838\\
1.42566248256625	0.0238091861097324\\
1.4326359832636	0.0204429945866724\\
1.43821478382148	0.0153771600122925\\
1.43960948396095	0.00860222679242628\\
1.43821478382148	0.00351275323263145\\
1.43403068340307	-0.00158617592132937\\
1.42845188284519	-0.00668983287237301\\
1.42426778242678	-0.0100938467720965\\
1.4186889818689	-0.0135025884689028\\
1.41311018131102	-0.0186062454199465\\
1.40753138075314	-0.02370990237099\\
1.40195258019526	-0.0288135593220337\\
1.39776847977685	-0.032217573221757\\
1.39776847977685	-0.0389972342387064\\
1.39916317991632	-0.0440772522043353\\
1.40195258019526	-0.0508474576271186\\
1.40753138075314	-0.0559132922014987\\
1.41450488145049	-0.0592794837245585\\
1.42147838214784	-0.0643405905018556\\
1.4326359832636	-0.0676925986336666\\
1.4465829846583	-0.0710351511713117\\
1.46331938633194	-0.0760631633690281\\
1.47726638772664	-0.0785582582795545\\
1.4884239888424	-0.0819102664113656\\
1.50097629009763	-0.084410089118975\\
1.50794979079498	-0.0860813653877974\\
1.51771269177127	-0.087743186062454\\
1.5302649930265	-0.0893955511429448\\
1.53863319386332	-0.094451930123159\\
1.55118549511855	-0.0977992104578871\\
1.56373779637378	-0.101146490792615\\
1.57489539748954	-0.102803583670189\\
1.58884239888424	-0.106146136207834\\
1.6	-0.109498144339645\\
1.61115760111576	-0.109460321962981\\
1.62092050209205	-0.111122142637638\\
1.63068340306834	-0.114478878566532\\
1.64323570432357	-0.116131243647023\\
1.65439330543933	-0.116093421270359\\
1.6697350069735	-0.117736330756684\\
1.6836820083682	-0.119383968040092\\
1.6976290097629	-0.119336690069262\\
1.70878661087866	-0.12438361345531\\
1.72412831241283	-0.127721438195873\\
1.73389121338912	-0.129383258870529\\
1.74225941422594	-0.132744722596506\\
1.75899581589958	-0.134382904285748\\
1.77015341701534	-0.136039997163322\\
1.77712691771269	-0.139406188686381\\
1.77991631799163	-0.14278656360069\\
1.77852161785216	-0.151265867668959\\
1.77712691771269	-0.15296551072028\\
1.76875871687587	-0.156383708011252\\
1.75620641562064	-0.159816088693473\\
1.73807531380753	-0.161572465309789\\
1.71994421199442	-0.161633926671867\\
1.69902370990237	-0.163399758882349\\
1.68228730822873	-0.166846322955818\\
1.66206415620642	-0.16776233364064\\
1.64323570432357	-0.170368531782616\\
1.6278940027894	-0.170420537550528\\
1.6139470013947	-0.170467815521358\\
1.59860529986053	-0.172214736543507\\
1.58047419804742	-0.173971113159823\\
1.55955369595537	-0.177431860624542\\
1.54490934449093	-0.17917641774815\\
1.52747559274756	-0.180930430465924\\
1.5023709902371	-0.181015530813417\\
1.48423988842399	-0.182771907429733\\
1.47029288702929	-0.182819185400562\\
1.44379358437936	-0.184603928799376\\
1.4326359832636	-0.18464175117604\\
1.41729428172943	-0.186388672198189\\
1.40195258019526	-0.188135593220339\\
1.38940027894003	-0.188178143394086\\
1.37266387726639	-0.189929792213318\\
1.3629009762901	-0.191657802047136\\
1.34198047419805	-0.19172871900338\\
1.32524407252441	-0.191785452568376\\
1.30432357043236	-0.19185636952462\\
1.28340306834031	-0.193622201735102\\
1.27224546722455	-0.193660024111765\\
1.25829846582985	-0.193707302082595\\
1.2373779637378	-0.193778219038839\\
1.21785216178522	-0.195539323452237\\
1.19832635983264	-0.195605512611399\\
1.18437935843794	-0.196500248209347\\
1.1697350069735	-0.198244805332955\\
1.15788005578801	-0.199132449235279\\
1.14253835425384	-0.199184455003191\\
1.11882845188285	-0.197569912299364\\
1.09372384937238	-0.197655012646857\\
1.07838214783821	-0.199401933669007\\
1.0602510460251	-0.201158310285322\\
1.04211994421199	-0.202914686901638\\
1.01980474198047	-0.202990331654965\\
1.00306834030683	-0.203047065219961\\
0.984937238493724	-0.203108526582039\\
0.970990237099024	-0.206545635061343\\
0.957043235704323	-0.206592913032173\\
0.943096234309623	-0.206640191003002\\
0.926359832635983	-0.210086755076472\\
0.912412831241283	-0.210134033047301\\
0.895676429567643	-0.213580597120771\\
0.874755927475593	-0.213651514077016\\
0.856624825662483	-0.213712975439094\\
0.845467224546723	-0.213750797815758\\
0.830125523012552	-0.212107888329433\\
0.811994421199442	-0.213864264945749\\
0.784100418410042	-0.21226390563317\\
0.768758716875872	-0.21401082665532\\
0.756206415620642	-0.214053376829067\\
0.743654114365411	-0.214095927002813\\
0.731101813110181	-0.21413847717656\\
0.717154811715481	-0.214185755147389\\
0.703207810320781	-0.214233033118219\\
0.689260808926081	-0.215975226343285\\
0.671129707112971	-0.217731602959601\\
0.64881450488145	-0.217807247712928\\
0.63626220362622	-0.217849797886675\\
0.62649930264993	-0.22127272297473\\
0.60557880055788	-0.221343639930974\\
0.58465829846583	-0.223109472141456\\
0.572803347280335	-0.223997116043779\\
0.557461645746165	-0.224049121811692\\
0.542817294281729	-0.227488594189537\\
0.523291492329149	-0.230097156230055\\
0.505160390516039	-0.230158617592133\\
0.492608089260809	-0.233590998274354\\
0.473082287308229	-0.23704701794199\\
0.459135285913529	-0.240484126421294\\
0.445188284518828	-0.245616150154835\\
0.431241283124128	-0.250748173888376\\
0.424267782426778	-0.25755147389074\\
0.418688981868898	-0.264350046096021\\
0.414504881450488	-0.271143890504219\\
0.417294281729428	-0.282998841689715\\
0.422873082287308	-0.291454506772569\\
0.432635983263598	-0.299895988464175\\
0.445188284518828	-0.301548353544666\\
0.461924686192469	-0.303186535233907\\
0.484239888423989	-0.304805805734818\\
0.495397489539749	-0.306462898612391\\
0.513528591352859	-0.311486183013025\\
0.524686192468619	-0.313143275890599\\
0.537238493723849	-0.314795640971089\\
0.548396094839609	-0.318147649102901\\
0.56513249651325	-0.323175661300617\\
0.58047419804742	-0.323123655532704\\
0.59581589958159	-0.328156395527504\\
0.61115760111576	-0.331494220268066\\
0.62510460251046	-0.334836772805711\\
0.641841004184101	-0.339864785003427\\
0.65857740585774	-0.344892797201144\\
0.675313807531381	-0.34992080939886\\
0.694839609483961	-0.358329196510886\\
0.707391910739191	-0.365066307354088\\
0.721338912133891	-0.375188520908682\\
0.733891213389121	-0.383620547006122\\
0.743654114365411	-0.393756943951965\\
0.750627615062762	-0.398818050729263\\
0.757601115760112	-0.40387915750656\\
0.764574616457462	-0.410635179538094\\
0.775732217573222	-0.41737701817838\\
0.784100418410042	-0.422433397158594\\
0.791073919107392	-0.429189419190128\\
0.802231520223152	-0.435931257830414\\
0.810599721059972	-0.442682552064865\\
0.818967921896792	-0.447738931045079\\
0.828730822873082	-0.45279058222821\\
0.837099023709902	-0.459541876462662\\
0.846861924686192	-0.469678273408505\\
0.855230125523013	-0.479819398151431\\
0.864993026499303	-0.4865659645888\\
0.869177126917713	-0.4933314422145\\
0.880334728033473	-0.506852941871735\\
0.887308228730823	-0.515303879157507\\
0.901255230125523	-0.533900668983287\\
0.911018131101813	-0.545731981183368\\
0.917991631799163	-0.557572748977614\\
0.923570432357043	-0.577892820840129\\
0.934728033472803	-0.594804151005839\\
0.937517433751743	-0.604964186937097\\
0.948675034867503	-0.626960262865518\\
0.951464435146443	-0.642205044559487\\
0.954253835425384	-0.659144741507694\\
0.958437935843794	-0.68116445642153\\
0.961227336122734	-0.698104153369737\\
0.965411436541144	-0.709954376758149\\
0.969595536959554	-0.730279176417748\\
0.973779637377964	-0.747214145568872\\
0.975174337517434	-0.760768739805687\\
0.976569037656904	-0.774323334042503\\
0.976569037656904	-0.784492825567926\\
};

\end{axis}
\end{scope}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{scope}[yshift=-\ysize]

\begin{axis}[%
width=\xsize,
height=\ysize,
xmin=0.6,
xmax=1.6,
xlabel={$u_1/U_{\infty}$},
ymin=-0.75,
ymax=0.75,
ylabel={$x_2/c$},
y label style={yshift=-1.5em}
]
\node at (axis cs:0.66,0.6 )[anchor=west]  {\Large $\phi=0.5$};

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.97899	-0.7\\
0.97892	-0.6985\\
0.97886	-0.697\\
0.9788	-0.6955\\
0.97873	-0.694\\
0.97867	-0.6925\\
0.97861	-0.691\\
0.97854	-0.6895\\
0.97848	-0.688\\
0.97841	-0.6865\\
0.97834	-0.685\\
0.97828	-0.6835\\
0.97821	-0.682\\
0.97814	-0.6805\\
0.97808	-0.679\\
0.97801	-0.6775\\
0.97794	-0.676\\
0.97787	-0.6745\\
0.9778	-0.673\\
0.97773	-0.6715\\
0.97767	-0.67\\
0.9776	-0.6685\\
0.97753	-0.667\\
0.97745	-0.6655\\
0.97738	-0.664\\
0.97731	-0.6625\\
0.97724	-0.661\\
0.97717	-0.6595\\
0.9771	-0.658\\
0.97703	-0.6565\\
0.97695	-0.655\\
0.97688	-0.6535\\
0.9768	-0.652\\
0.97673	-0.6505\\
0.97665	-0.649\\
0.97658	-0.6475\\
0.9765	-0.646\\
0.97643	-0.6445\\
0.97635	-0.643\\
0.97628	-0.6415\\
0.9762	-0.64\\
0.97612	-0.6385\\
0.97604	-0.637\\
0.97597	-0.6355\\
0.97589	-0.634\\
0.97581	-0.6325\\
0.97573	-0.631\\
0.97565	-0.6295\\
0.97557	-0.628\\
0.97548	-0.6265\\
0.9754	-0.625\\
0.97533	-0.6235\\
0.97524	-0.622\\
0.97516	-0.6205\\
0.97508	-0.619\\
0.975	-0.6175\\
0.97491	-0.616\\
0.97483	-0.6145\\
0.97474	-0.613\\
0.97466	-0.6115\\
0.97457	-0.61\\
0.97449	-0.6085\\
0.97441	-0.607\\
0.97432	-0.6055\\
0.97423	-0.604\\
0.97415	-0.6025\\
0.97406	-0.601\\
0.97397	-0.5995\\
0.97388	-0.598\\
0.97379	-0.5965\\
0.97371	-0.595\\
0.97362	-0.5935\\
0.97353	-0.592\\
0.97344	-0.5905\\
0.97335	-0.589\\
0.97327	-0.5875\\
0.97317	-0.586\\
0.97308	-0.5845\\
0.97299	-0.583\\
0.9729	-0.5815\\
0.97281	-0.58\\
0.97272	-0.5785\\
0.97263	-0.577\\
0.97254	-0.5755\\
0.97245	-0.574\\
0.97236	-0.5725\\
0.97227	-0.571\\
0.97218	-0.5695\\
0.97209	-0.568\\
0.972	-0.5665\\
0.9719	-0.565\\
0.97181	-0.5635\\
0.97172	-0.562\\
0.97162	-0.5605\\
0.97153	-0.559\\
0.97144	-0.5575\\
0.97135	-0.556\\
0.97126	-0.5545\\
0.97117	-0.553\\
0.97108	-0.5515\\
0.97098	-0.55\\
0.97089	-0.5485\\
0.9708	-0.547\\
0.97071	-0.5455\\
0.97061	-0.544\\
0.97052	-0.5425\\
0.97043	-0.541\\
0.97034	-0.5395\\
0.97025	-0.538\\
0.97016	-0.5365\\
0.97007	-0.535\\
0.96998	-0.5335\\
0.96989	-0.532\\
0.9698	-0.5305\\
0.96971	-0.529\\
0.96962	-0.5275\\
0.96953	-0.526\\
0.96944	-0.5245\\
0.96935	-0.523\\
0.96926	-0.5215\\
0.96918	-0.52\\
0.96909	-0.5185\\
0.969	-0.517\\
0.96891	-0.5155\\
0.96883	-0.514\\
0.96875	-0.5125\\
0.96866	-0.511\\
0.96857	-0.5095\\
0.96849	-0.508\\
0.9684	-0.5065\\
0.96832	-0.505\\
0.96824	-0.5035\\
0.96816	-0.502\\
0.96807	-0.5005\\
0.96799	-0.499\\
0.96792	-0.4975\\
0.96784	-0.496\\
0.96776	-0.4945\\
0.96768	-0.493\\
0.9676	-0.4915\\
0.96752	-0.49\\
0.96744	-0.4885\\
0.96737	-0.487\\
0.9673	-0.4855\\
0.96722	-0.484\\
0.96715	-0.4825\\
0.96708	-0.481\\
0.96701	-0.4795\\
0.96694	-0.478\\
0.96687	-0.4765\\
0.9668	-0.475\\
0.96674	-0.4735\\
0.96667	-0.472\\
0.96661	-0.4705\\
0.96654	-0.469\\
0.96648	-0.4675\\
0.96642	-0.466\\
0.96637	-0.4645\\
0.96631	-0.463\\
0.96626	-0.4615\\
0.9662	-0.46\\
0.96615	-0.4585\\
0.96611	-0.457\\
0.96606	-0.4555\\
0.96601	-0.454\\
0.96596	-0.4525\\
0.96592	-0.451\\
0.96588	-0.4495\\
0.96584	-0.448\\
0.96581	-0.4465\\
0.96578	-0.445\\
0.96574	-0.4435\\
0.96572	-0.442\\
0.96569	-0.4405\\
0.96567	-0.439\\
0.96564	-0.4375\\
0.96562	-0.436\\
0.9656	-0.4345\\
0.96559	-0.433\\
0.96558	-0.4315\\
0.96557	-0.43\\
0.96557	-0.4285\\
0.96557	-0.427\\
0.96556	-0.4255\\
0.96557	-0.424\\
0.96558	-0.4225\\
0.96558	-0.421\\
0.9656	-0.4195\\
0.96561	-0.418\\
0.96564	-0.4165\\
0.96566	-0.415\\
0.96569	-0.4135\\
0.96573	-0.412\\
0.96577	-0.4105\\
0.9658	-0.409\\
0.96585	-0.4075\\
0.9659	-0.406\\
0.96595	-0.4045\\
0.966	-0.403\\
0.96607	-0.4015\\
0.96614	-0.4\\
0.96622	-0.3985\\
0.96629	-0.397\\
0.96637	-0.3955\\
0.96647	-0.394\\
0.96656	-0.3925\\
0.96665	-0.391\\
0.96676	-0.3895\\
0.96687	-0.388\\
0.96699	-0.3865\\
0.96711	-0.385\\
0.96724	-0.3835\\
0.96738	-0.382\\
0.96752	-0.3805\\
0.96767	-0.379\\
0.96782	-0.3775\\
0.96799	-0.376\\
0.96816	-0.3745\\
0.96833	-0.373\\
0.96852	-0.3715\\
0.96872	-0.37\\
0.96891	-0.3685\\
0.96912	-0.367\\
0.96934	-0.3655\\
0.96956	-0.364\\
0.96979	-0.3625\\
0.97003	-0.361\\
0.97029	-0.3595\\
0.97055	-0.358\\
0.97082	-0.3565\\
0.9711	-0.355\\
0.97138	-0.3535\\
0.97168	-0.352\\
0.97199	-0.3505\\
0.9723	-0.349\\
0.97263	-0.3475\\
0.97297	-0.346\\
0.97332	-0.3445\\
0.97367	-0.343\\
0.97404	-0.3415\\
0.97443	-0.34\\
0.97482	-0.3385\\
0.97522	-0.337\\
0.97564	-0.3355\\
0.97607	-0.334\\
0.97651	-0.3325\\
0.97697	-0.331\\
0.97744	-0.3295\\
0.97792	-0.328\\
0.97841	-0.3265\\
0.97892	-0.325\\
0.97944	-0.3235\\
0.97997	-0.322\\
0.98052	-0.3205\\
0.98109	-0.319\\
0.98166	-0.3175\\
0.98226	-0.316\\
0.98287	-0.3145\\
0.98349	-0.313\\
0.98413	-0.3115\\
0.98479	-0.31\\
0.98546	-0.3085\\
0.98615	-0.307\\
0.98685	-0.3055\\
0.98757	-0.304\\
0.98831	-0.3025\\
0.98907	-0.301\\
0.98984	-0.2995\\
0.99063	-0.298\\
0.99144	-0.2965\\
0.99227	-0.295\\
0.99312	-0.2935\\
0.99398	-0.292\\
0.99487	-0.2905\\
0.99577	-0.289\\
0.99669	-0.2875\\
0.99764	-0.286\\
0.9986	-0.2845\\
0.99959	-0.283\\
1.0006	-0.2815\\
1.0016	-0.28\\
1.0027	-0.2785\\
1.0037	-0.277\\
1.0048	-0.2755\\
1.0059	-0.274\\
1.0071	-0.2725\\
1.0082	-0.271\\
1.0094	-0.2695\\
1.0106	-0.268\\
1.0118	-0.2665\\
1.0131	-0.265\\
1.0143	-0.2635\\
1.0156	-0.262\\
1.0169	-0.2605\\
1.0183	-0.259\\
1.0196	-0.2575\\
1.021	-0.256\\
1.0224	-0.2545\\
1.0239	-0.253\\
1.0254	-0.2515\\
1.0268	-0.25\\
1.0283	-0.2485\\
1.0299	-0.247\\
1.0314	-0.2455\\
1.033	-0.244\\
1.0346	-0.2425\\
1.0363	-0.241\\
1.0379	-0.2395\\
1.0396	-0.238\\
1.0413	-0.2365\\
1.0431	-0.235\\
1.0448	-0.2335\\
1.0466	-0.232\\
1.0485	-0.2305\\
1.0503	-0.229\\
1.0522	-0.2275\\
1.0541	-0.226\\
1.056	-0.2245\\
1.0579	-0.223\\
1.0599	-0.2215\\
1.0619	-0.22\\
1.0639	-0.2185\\
1.066	-0.217\\
1.068	-0.2155\\
1.0701	-0.214\\
1.0722	-0.2125\\
1.0744	-0.211\\
1.0765	-0.2095\\
1.0787	-0.208\\
1.0809	-0.2065\\
1.0831	-0.205\\
1.0854	-0.2035\\
1.0877	-0.202\\
1.09	-0.2005\\
1.0923	-0.199\\
1.0946	-0.1975\\
1.097	-0.196\\
1.0993	-0.1945\\
1.1017	-0.193\\
1.1042	-0.1915\\
1.1066	-0.19\\
1.109	-0.1885\\
1.1115	-0.187\\
1.114	-0.1855\\
1.1165	-0.184\\
1.119	-0.1825\\
1.1215	-0.181\\
1.124	-0.1795\\
1.1266	-0.178\\
1.1291	-0.1765\\
1.1317	-0.175\\
1.1343	-0.1735\\
1.1369	-0.172\\
1.1395	-0.1705\\
1.1421	-0.169\\
1.1447	-0.1675\\
1.1473	-0.166\\
1.1499	-0.1645\\
1.1525	-0.163\\
1.1552	-0.1615\\
1.1578	-0.16\\
1.1604	-0.1585\\
1.1631	-0.157\\
1.1657	-0.1555\\
1.1683	-0.154\\
1.171	-0.1525\\
1.1736	-0.151\\
1.1762	-0.1495\\
1.1788	-0.148\\
1.1814	-0.1465\\
1.184	-0.145\\
1.1866	-0.1435\\
1.1892	-0.142\\
1.1918	-0.1405\\
1.1944	-0.139\\
1.1969	-0.1375\\
1.1994	-0.136\\
1.202	-0.1345\\
1.2045	-0.133\\
1.207	-0.1315\\
1.2094	-0.13\\
1.2119	-0.1285\\
1.2143	-0.127\\
1.2167	-0.1255\\
1.2191	-0.124\\
1.2215	-0.1225\\
1.2238	-0.121\\
1.2261	-0.1195\\
1.2284	-0.118\\
1.2307	-0.1165\\
1.233	-0.115\\
1.2352	-0.1135\\
1.2374	-0.112\\
1.2395	-0.1105\\
1.2416	-0.109\\
1.2437	-0.1075\\
1.2458	-0.106\\
1.2478	-0.1045\\
1.2498	-0.103\\
1.2517	-0.1015\\
1.2536	-0.1\\
1.2555	-0.0985\\
1.2574	-0.097\\
1.2592	-0.0955\\
1.2609	-0.094\\
1.2626	-0.0925\\
1.2643	-0.091\\
1.2659	-0.0895\\
1.2675	-0.088\\
1.2691	-0.0865\\
1.2706	-0.085\\
1.272	-0.0835\\
1.2735	-0.082\\
1.2749	-0.0805\\
1.2762	-0.079\\
1.2775	-0.0775\\
1.2787	-0.076\\
1.2799	-0.0745\\
1.281	-0.073\\
1.2821	-0.0715\\
1.2832	-0.07\\
1.2842	-0.0685\\
1.2851	-0.067\\
1.286	-0.0655\\
1.2869	-0.064\\
1.2877	-0.0625\\
1.2884	-0.061\\
1.2891	-0.0595\\
1.2897	-0.058\\
1.2903	-0.0565\\
1.2908	-0.055\\
1.2913	-0.0535\\
1.2918	-0.052\\
1.2921	-0.0505\\
1.2925	-0.049\\
1.2927	-0.0475\\
1.293	-0.046\\
1.2931	-0.0445\\
1.2932	-0.043\\
1.2933	-0.0415\\
1.2933	-0.04\\
1.2933	-0.0385\\
1.2932	-0.037\\
1.293	-0.0355\\
1.2928	-0.034\\
1.2926	-0.0325\\
1.2922	-0.031\\
1.2919	-0.0295\\
1.2915	-0.028\\
1.291	-0.0265\\
1.2905	-0.025\\
1.2899	-0.0235\\
1.2893	-0.022\\
1.2886	-0.0205\\
1.2879	-0.019\\
1.2871	-0.0175\\
1.2863	-0.016\\
1.2854	-0.0145\\
1.2845	-0.013\\
1.2835	-0.0115\\
1.2825	-0.01\\
1.2814	-0.0085\\
1.2803	-0.007\\
1.2791	-0.0055\\
1.2779	-0.004\\
1.2767	-0.0025\\
1.2753	-0.000999999999999994\\
1.274	0.0005\\
1.2726	0.002\\
1.2711	0.0035\\
1.2696	0.005\\
1.268	0.00650000000000001\\
1.2665	0.008\\
1.2648	0.0095\\
1.2631	0.011\\
1.2614	0.0125\\
1.2596	0.014\\
1.2578	0.0155\\
1.256	0.017\\
1.2541	0.0185\\
1.2522	0.02\\
1.2502	0.0215\\
1.2482	0.023\\
1.2461	0.0245\\
1.244	0.026\\
1.2419	0.0275\\
1.2397	0.029\\
1.2375	0.0305\\
1.2353	0.032\\
1.2331	0.0335\\
1.2308	0.035\\
1.2284	0.0365\\
1.2261	0.038\\
1.2237	0.0395\\
1.2212	0.041\\
1.2188	0.0425\\
1.2163	0.044\\
1.2138	0.0455\\
1.2113	0.047\\
1.2087	0.0485\\
1.2061	0.05\\
1.2035	0.0515\\
1.2009	0.053\\
1.1983	0.0545\\
1.1956	0.056\\
1.1929	0.0575\\
1.1902	0.059\\
1.1875	0.0605\\
1.1847	0.062\\
1.182	0.0635\\
1.1792	0.065\\
1.1764	0.0665\\
1.1736	0.068\\
1.1708	0.0695\\
1.168	0.071\\
1.1651	0.0725\\
1.1623	0.074\\
1.1595	0.0755\\
1.1566	0.077\\
1.1537	0.0785\\
1.1509	0.08\\
1.148	0.0815\\
1.1451	0.083\\
1.1422	0.0845\\
1.1394	0.086\\
1.1365	0.0875\\
1.1336	0.089\\
1.1307	0.0905\\
1.1279	0.092\\
1.125	0.0935\\
1.1221	0.095\\
1.1193	0.0965\\
1.1164	0.098\\
1.1136	0.0995\\
1.1107	0.101\\
1.1079	0.1025\\
1.1051	0.104\\
1.1023	0.1055\\
1.0995	0.107\\
1.0967	0.1085\\
1.094	0.11\\
1.0912	0.1115\\
1.0885	0.113\\
1.0858	0.1145\\
1.0831	0.116\\
1.0804	0.1175\\
1.0777	0.119\\
1.0751	0.1205\\
1.0724	0.122\\
1.0698	0.1235\\
1.0672	0.125\\
1.0647	0.1265\\
1.0621	0.128\\
1.0596	0.1295\\
1.0571	0.131\\
1.0546	0.1325\\
1.0522	0.134\\
1.0498	0.1355\\
1.0474	0.137\\
1.045	0.1385\\
1.0426	0.14\\
1.0403	0.1415\\
1.038	0.143\\
1.0358	0.1445\\
1.0335	0.146\\
1.0313	0.1475\\
1.0291	0.149\\
1.027	0.1505\\
1.0248	0.152\\
1.0227	0.1535\\
1.0207	0.155\\
1.0186	0.1565\\
1.0166	0.158\\
1.0146	0.1595\\
1.0126	0.161\\
1.0107	0.1625\\
1.0088	0.164\\
1.0069	0.1655\\
1.005	0.167\\
1.0032	0.1685\\
1.0014	0.17\\
0.99958	0.1715\\
0.99781	0.173\\
0.99607	0.1745\\
0.99437	0.176\\
0.99274	0.1775\\
0.99119	0.179\\
0.98973	0.1805\\
0.98815	0.182\\
0.98673	0.1835\\
0.98542	0.185\\
0.9842	0.1865\\
0.98305	0.188\\
0.98186	0.1895\\
0.98058	0.191\\
0.97918	0.1925\\
0.97751	0.194\\
0.97568	0.1955\\
0.97374	0.197\\
0.97172	0.1985\\
0.96982	0.2\\
0.96814	0.2015\\
0.96674	0.203\\
0.96596	0.2045\\
0.9655	0.206\\
0.96521	0.2075\\
0.96467	0.209\\
0.96491	0.2105\\
0.96372	0.212\\
0.96235	0.2135\\
0.96089	0.215\\
0.95942	0.2165\\
0.95775	0.218\\
0.95597	0.2195\\
0.95422	0.221\\
0.95235	0.2225\\
0.95052	0.224\\
0.9488	0.2255\\
0.94721	0.227\\
0.94566	0.2285\\
0.9446	0.23\\
0.94366	0.2315\\
0.94291	0.233\\
0.94268	0.2345\\
0.94251	0.236\\
0.94283	0.2375\\
0.94344	0.239\\
0.94417	0.2405\\
0.94549	0.242\\
0.94691	0.2435\\
0.94866	0.245\\
0.95064	0.2465\\
0.95269	0.248\\
0.95489	0.2495\\
0.95715	0.251\\
0.95944	0.2525\\
0.96176	0.254\\
0.96409	0.2555\\
0.96649	0.257\\
0.96884	0.2585\\
0.97121	0.26\\
0.97375	0.2615\\
0.97618	0.263\\
0.97631	0.2645\\
0.97753	0.266\\
0.97849	0.2675\\
0.97863	0.269\\
0.97874	0.2705\\
0.9789	0.272\\
0.97941	0.2735\\
0.97966	0.275\\
0.98027	0.2765\\
0.98096	0.278\\
0.98186	0.2795\\
0.98291	0.281\\
0.984	0.2825\\
0.98507	0.284\\
0.98615	0.2855\\
0.98701	0.287\\
0.9876	0.2885\\
0.98804	0.29\\
0.98804	0.2915\\
0.98795	0.293\\
0.98765	0.2945\\
0.98722	0.296\\
0.98674	0.2975\\
0.98631	0.299\\
0.98591	0.3005\\
0.98574	0.302\\
0.98577	0.3035\\
0.98587	0.305\\
0.98622	0.3065\\
0.9866	0.308\\
0.98695	0.3095\\
0.98725	0.311\\
0.98752	0.3125\\
0.98745	0.314\\
0.98743	0.3155\\
0.98812	0.317\\
0.98831	0.3185\\
0.98837	0.32\\
0.98813	0.3215\\
0.98787	0.323\\
0.98752	0.3245\\
0.98714	0.326\\
0.98673	0.3275\\
0.98627	0.329\\
0.98579	0.3305\\
0.98529	0.332\\
0.98473	0.3335\\
0.98419	0.335\\
0.98365	0.3365\\
0.98315	0.338\\
0.9827	0.3395\\
0.98226	0.341\\
0.9819	0.3425\\
0.98155	0.344\\
0.98127	0.3455\\
0.98098	0.347\\
0.9807	0.3485\\
0.9804	0.35\\
0.98006	0.3515\\
0.9797	0.353\\
0.97933	0.3545\\
0.97896	0.356\\
0.97861	0.3575\\
0.9784	0.359\\
0.9782	0.3605\\
0.97835	0.362\\
0.97852	0.3635\\
0.978	0.365\\
0.97769	0.3665\\
0.97745	0.368\\
0.97726	0.3695\\
0.9771	0.371\\
0.97697	0.3725\\
0.97684	0.374\\
0.97672	0.3755\\
0.9766	0.377\\
0.97648	0.3785\\
0.97637	0.38\\
0.97625	0.3815\\
0.97613	0.383\\
0.97601	0.3845\\
0.9759	0.386\\
0.97579	0.3875\\
0.9757	0.389\\
0.9756	0.3905\\
0.97552	0.392\\
0.97544	0.3935\\
0.97537	0.395\\
0.9753	0.3965\\
0.97524	0.398\\
0.97519	0.3995\\
0.97513	0.401\\
0.97507	0.4025\\
0.97502	0.404\\
0.97497	0.4055\\
0.97491	0.407\\
0.97487	0.4085\\
0.97482	0.41\\
0.97482	0.4115\\
0.97479	0.413\\
0.97476	0.4145\\
0.97472	0.416\\
0.97471	0.4175\\
0.97469	0.419\\
0.97467	0.4205\\
0.97466	0.422\\
0.97465	0.4235\\
0.97464	0.425\\
0.97462	0.4265\\
0.97462	0.428\\
0.97463	0.4295\\
0.97463	0.431\\
0.97463	0.4325\\
0.97463	0.434\\
0.97465	0.4355\\
0.97466	0.437\\
0.97466	0.4385\\
0.97467	0.44\\
0.9747	0.4415\\
0.97473	0.443\\
0.97474	0.4445\\
0.97475	0.446\\
0.97477	0.4475\\
0.97481	0.449\\
0.97484	0.4505\\
0.97487	0.452\\
0.97489	0.4535\\
0.97492	0.455\\
0.97496	0.4565\\
0.975	0.458\\
0.97503	0.4595\\
0.97506	0.461\\
0.97511	0.4625\\
0.97515	0.464\\
0.9752	0.4655\\
0.97524	0.467\\
0.97528	0.4685\\
0.97531	0.47\\
0.97538	0.4715\\
0.97543	0.473\\
0.97548	0.4745\\
0.97552	0.476\\
0.97557	0.4775\\
0.97562	0.479\\
0.97568	0.4805\\
0.97574	0.482\\
0.9758	0.4835\\
0.97584	0.485\\
0.97589	0.4865\\
0.97595	0.488\\
0.97602	0.4895\\
0.97608	0.491\\
0.97613	0.4925\\
0.97619	0.494\\
0.97626	0.4955\\
0.97633	0.497\\
0.9764	0.4985\\
0.97645	0.5\\
0.97651	0.5015\\
0.97658	0.503\\
0.97665	0.5045\\
0.97671	0.506\\
0.97677	0.5075\\
0.97684	0.509\\
0.97691	0.5105\\
0.97698	0.512\\
0.97705	0.5135\\
0.97712	0.515\\
0.97719	0.5165\\
0.97726	0.518\\
0.97734	0.5195\\
0.97741	0.521\\
0.97748	0.5225\\
0.97755	0.524\\
0.97763	0.5255\\
0.9777	0.527\\
0.97778	0.5285\\
0.97785	0.53\\
0.97792	0.5315\\
0.97799	0.533\\
0.97807	0.5345\\
0.97814	0.536\\
0.97822	0.5375\\
0.97829	0.539\\
0.97837	0.5405\\
0.97845	0.542\\
0.97852	0.5435\\
0.9786	0.545\\
0.97867	0.5465\\
0.97875	0.548\\
0.97883	0.5495\\
0.97891	0.551\\
0.97899	0.5525\\
0.97906	0.554\\
0.97914	0.5555\\
0.97922	0.557\\
0.9793	0.5585\\
0.97938	0.56\\
0.97946	0.5615\\
0.97954	0.563\\
0.97962	0.5645\\
0.9797	0.566\\
0.97978	0.5675\\
0.97986	0.569\\
0.97994	0.5705\\
0.98002	0.572\\
0.98011	0.5735\\
0.98019	0.575\\
0.98027	0.5765\\
0.98035	0.578\\
0.98043	0.5795\\
0.98051	0.581\\
0.9806	0.5825\\
0.98068	0.584\\
0.98076	0.5855\\
0.98084	0.587\\
0.98093	0.5885\\
0.98101	0.59\\
0.98109	0.5915\\
0.98117	0.593\\
0.98126	0.5945\\
0.98134	0.596\\
0.98143	0.5975\\
0.98151	0.599\\
0.98159	0.6005\\
0.98168	0.602\\
0.98176	0.6035\\
0.98185	0.605\\
0.98193	0.6065\\
0.98202	0.608\\
0.9821	0.6095\\
0.98219	0.611\\
0.98228	0.6125\\
0.98236	0.614\\
0.98245	0.6155\\
0.98253	0.617\\
0.98262	0.6185\\
0.98271	0.62\\
0.98279	0.6215\\
0.98288	0.623\\
0.98296	0.6245\\
0.98305	0.626\\
0.98314	0.6275\\
0.98323	0.629\\
0.98331	0.6305\\
0.9834	0.632\\
0.98349	0.6335\\
0.98357	0.635\\
0.98366	0.6365\\
0.98375	0.638\\
0.98383	0.6395\\
0.98393	0.641\\
0.98401	0.6425\\
0.9841	0.644\\
0.98419	0.6455\\
0.98428	0.647\\
0.98437	0.6485\\
0.98446	0.65\\
0.98454	0.6515\\
0.98463	0.653\\
0.98472	0.6545\\
0.98481	0.656\\
0.9849	0.6575\\
0.98499	0.659\\
0.98507	0.6605\\
0.98516	0.662\\
0.98525	0.6635\\
0.98534	0.665\\
0.98543	0.6665\\
0.98551	0.668\\
0.9856	0.6695\\
0.98569	0.671\\
0.98578	0.6725\\
0.98587	0.674\\
0.98596	0.6755\\
0.98605	0.677\\
0.98614	0.6785\\
0.98622	0.68\\
0.98631	0.6815\\
0.9864	0.683\\
0.98649	0.6845\\
0.98657	0.686\\
0.98666	0.6875\\
0.98675	0.689\\
0.98683	0.6905\\
0.98692	0.692\\
0.98701	0.6935\\
0.98709	0.695\\
0.98718	0.6965\\
0.98727	0.698\\
0.98736	0.6995\\
0.98744	0.701\\
0.98753	0.7025\\
0.98761	0.704\\
0.9877	0.7055\\
0.98778	0.707\\
0.98787	0.7085\\
0.98795	0.71\\
0.98804	0.7115\\
0.98812	0.713\\
0.98821	0.7145\\
0.98829	0.716\\
0.98837	0.7175\\
0.98845	0.719\\
0.98853	0.7205\\
0.98862	0.722\\
0.9887	0.7235\\
0.98878	0.725\\
0.98886	0.7265\\
0.98895	0.728\\
0.98903	0.7295\\
0.98911	0.731\\
0.98919	0.7325\\
0.98927	0.734\\
0.98935	0.7355\\
0.98944	0.737\\
0.98952	0.7385\\
0.9896	0.74\\
0.98968	0.7415\\
0.98976	0.743\\
0.98984	0.7445\\
0.98991	0.746\\
0.98999	0.7475\\
0.99007	0.749\\
0.99016	0.7505\\
0.99023	0.752\\
0.99031	0.7535\\
0.99038	0.755\\
0.99046	0.7565\\
0.99054	0.758\\
0.99062	0.7595\\
0.9907	0.761\\
0.99078	0.7625\\
0.99085	0.764\\
0.99093	0.7655\\
0.991	0.767\\
0.99107	0.7685\\
0.99115	0.77\\
0.99122	0.7715\\
0.9913	0.773\\
0.99137	0.7745\\
0.99145	0.776\\
0.99152	0.7775\\
0.9916	0.779\\
0.99167	0.7805\\
0.99174	0.782\\
0.99182	0.7835\\
0.99189	0.785\\
0.99196	0.7865\\
0.99204	0.788\\
0.99211	0.7895\\
0.99218	0.791\\
0.99225	0.7925\\
0.99232	0.794\\
0.99239	0.7955\\
0.99246	0.797\\
0.99253	0.7985\\
0.9926	0.8\\
};

\addplot [color=color1, line width=2.0pt]
  table[row sep=crcr]{%
0.977435	-0.7\\
0.977372	-0.6985\\
0.977306	-0.697\\
0.97724	-0.6955\\
0.977176	-0.694\\
0.97711	-0.6925\\
0.977042	-0.691\\
0.976976	-0.6895\\
0.976911	-0.688\\
0.976844	-0.6865\\
0.976774	-0.685\\
0.976708	-0.6835\\
0.976641	-0.682\\
0.97657	-0.6805\\
0.976498	-0.679\\
0.976429	-0.6775\\
0.976358	-0.676\\
0.976287	-0.6745\\
0.976216	-0.673\\
0.976145	-0.6715\\
0.976074	-0.67\\
0.976003	-0.6685\\
0.975927	-0.667\\
0.975853	-0.6655\\
0.975781	-0.664\\
0.975708	-0.6625\\
0.975636	-0.661\\
0.975564	-0.6595\\
0.97549	-0.658\\
0.975412	-0.6565\\
0.975334	-0.655\\
0.975256	-0.6535\\
0.975179	-0.652\\
0.975106	-0.6505\\
0.975031	-0.649\\
0.974952	-0.6475\\
0.974874	-0.646\\
0.974796	-0.6445\\
0.974718	-0.643\\
0.974641	-0.6415\\
0.974559	-0.64\\
0.974475	-0.6385\\
0.974392	-0.637\\
0.974313	-0.6355\\
0.974236	-0.634\\
0.974156	-0.6325\\
0.974072	-0.631\\
0.97399	-0.6295\\
0.973908	-0.628\\
0.973826	-0.6265\\
0.973742	-0.625\\
0.973654	-0.6235\\
0.973567	-0.622\\
0.973481	-0.6205\\
0.9734	-0.619\\
0.973314	-0.6175\\
0.973228	-0.616\\
0.973143	-0.6145\\
0.973059	-0.613\\
0.972974	-0.6115\\
0.972883	-0.61\\
0.972794	-0.6085\\
0.972706	-0.607\\
0.972619	-0.6055\\
0.972526	-0.604\\
0.972433	-0.6025\\
0.972345	-0.601\\
0.97226	-0.5995\\
0.97217	-0.598\\
0.972079	-0.5965\\
0.97199	-0.595\\
0.971902	-0.5935\\
0.971809	-0.592\\
0.971715	-0.5905\\
0.971623	-0.589\\
0.971532	-0.5875\\
0.971442	-0.586\\
0.971345	-0.5845\\
0.971249	-0.583\\
0.971155	-0.5815\\
0.971062	-0.58\\
0.97097	-0.5785\\
0.970874	-0.577\\
0.970781	-0.5755\\
0.970689	-0.574\\
0.970599	-0.5725\\
0.970501	-0.571\\
0.970405	-0.5695\\
0.970311	-0.568\\
0.970219	-0.5665\\
0.970123	-0.565\\
0.970025	-0.5635\\
0.969929	-0.562\\
0.969834	-0.5605\\
0.969741	-0.559\\
0.96964	-0.5575\\
0.969542	-0.556\\
0.969448	-0.5545\\
0.969357	-0.553\\
0.969261	-0.5515\\
0.969164	-0.55\\
0.969069	-0.5485\\
0.968976	-0.547\\
0.968883	-0.5455\\
0.968784	-0.544\\
0.968687	-0.5425\\
0.968592	-0.541\\
0.9685	-0.5395\\
0.968403	-0.538\\
0.968304	-0.5365\\
0.968208	-0.535\\
0.968114	-0.5335\\
0.96802	-0.532\\
0.967923	-0.5305\\
0.967829	-0.529\\
0.967738	-0.5275\\
0.967649	-0.526\\
0.967555	-0.5245\\
0.96746	-0.523\\
0.967367	-0.5215\\
0.967278	-0.52\\
0.967188	-0.5185\\
0.967092	-0.517\\
0.966998	-0.5155\\
0.966908	-0.514\\
0.96682	-0.5125\\
0.966729	-0.511\\
0.966634	-0.5095\\
0.966543	-0.508\\
0.966458	-0.5065\\
0.966376	-0.505\\
0.966288	-0.5035\\
0.9662	-0.502\\
0.966115	-0.5005\\
0.966034	-0.499\\
0.965955	-0.4975\\
0.965867	-0.496\\
0.965782	-0.4945\\
0.965701	-0.493\\
0.965623	-0.4915\\
0.965545	-0.49\\
0.96546	-0.4885\\
0.965379	-0.487\\
0.965302	-0.4855\\
0.965229	-0.484\\
0.965158	-0.4825\\
0.965082	-0.481\\
0.965011	-0.4795\\
0.964943	-0.478\\
0.96488	-0.4765\\
0.964811	-0.475\\
0.964742	-0.4735\\
0.964676	-0.472\\
0.964615	-0.4705\\
0.964558	-0.469\\
0.964493	-0.4675\\
0.96443	-0.466\\
0.964372	-0.4645\\
0.964318	-0.463\\
0.964268	-0.4615\\
0.964213	-0.46\\
0.964163	-0.4585\\
0.964118	-0.457\\
0.964078	-0.4555\\
0.964039	-0.454\\
0.963994	-0.4525\\
0.963954	-0.451\\
0.963919	-0.4495\\
0.963888	-0.448\\
0.963858	-0.4465\\
0.963824	-0.445\\
0.963794	-0.4435\\
0.96377	-0.442\\
0.963751	-0.4405\\
0.963729	-0.439\\
0.963711	-0.4375\\
0.9637	-0.436\\
0.963695	-0.4345\\
0.963696	-0.433\\
0.963692	-0.4315\\
0.963689	-0.43\\
0.963691	-0.4285\\
0.9637	-0.427\\
0.963715	-0.4255\\
0.963726	-0.424\\
0.963738	-0.4225\\
0.963756	-0.421\\
0.963783	-0.4195\\
0.963821	-0.418\\
0.963854	-0.4165\\
0.96389	-0.415\\
0.963934	-0.4135\\
0.963985	-0.412\\
0.964044	-0.4105\\
0.964095	-0.409\\
0.964152	-0.4075\\
0.964217	-0.406\\
0.96429	-0.4045\\
0.96437	-0.403\\
0.964443	-0.4015\\
0.964528	-0.4\\
0.964623	-0.3985\\
0.964726	-0.397\\
0.964837	-0.3955\\
0.964942	-0.394\\
0.965055	-0.3925\\
0.965178	-0.391\\
0.965309	-0.3895\\
0.965447	-0.388\\
0.965582	-0.3865\\
0.965726	-0.385\\
0.965879	-0.3835\\
0.966047	-0.382\\
0.966221	-0.3805\\
0.966395	-0.379\\
0.966579	-0.3775\\
0.966773	-0.376\\
0.966977	-0.3745\\
0.967186	-0.373\\
0.967398	-0.3715\\
0.967621	-0.37\\
0.967854	-0.3685\\
0.968097	-0.367\\
0.968349	-0.3655\\
0.968608	-0.364\\
0.968878	-0.3625\\
0.96916	-0.361\\
0.969452	-0.3595\\
0.969755	-0.358\\
0.970063	-0.3565\\
0.970383	-0.355\\
0.970711	-0.3535\\
0.971053	-0.352\\
0.971402	-0.3505\\
0.971766	-0.349\\
0.972136	-0.3475\\
0.972524	-0.346\\
0.972918	-0.3445\\
0.973328	-0.343\\
0.973747	-0.3415\\
0.974181	-0.34\\
0.974626	-0.3385\\
0.975085	-0.337\\
0.975556	-0.3355\\
0.97604	-0.334\\
0.976539	-0.3325\\
0.977048	-0.331\\
0.977575	-0.3295\\
0.978112	-0.328\\
0.978668	-0.3265\\
0.979234	-0.325\\
0.979818	-0.3235\\
0.980416	-0.322\\
0.981027	-0.3205\\
0.981658	-0.319\\
0.982299	-0.3175\\
0.982962	-0.316\\
0.983638	-0.3145\\
0.98433	-0.313\\
0.985042	-0.3115\\
0.985766	-0.31\\
0.986513	-0.3085\\
0.987274	-0.307\\
0.988054	-0.3055\\
0.988853	-0.304\\
0.989665	-0.3025\\
0.990503	-0.301\\
0.991351	-0.2995\\
0.992219	-0.298\\
0.993108	-0.2965\\
0.994013	-0.295\\
0.99494	-0.2935\\
0.995888	-0.292\\
0.996852	-0.2905\\
0.99784	-0.289\\
0.998848	-0.2875\\
0.999873	-0.286\\
1.00092	-0.2845\\
1.002	-0.283\\
1.00308	-0.2815\\
1.0042	-0.28\\
1.00534	-0.2785\\
1.00649	-0.277\\
1.00767	-0.2755\\
1.00888	-0.274\\
1.0101	-0.2725\\
1.01135	-0.271\\
1.01262	-0.2695\\
1.01392	-0.268\\
1.01523	-0.2665\\
1.01658	-0.265\\
1.01794	-0.2635\\
1.01932	-0.262\\
1.02073	-0.2605\\
1.02216	-0.259\\
1.02361	-0.2575\\
1.02509	-0.256\\
1.0266	-0.2545\\
1.02813	-0.253\\
1.02968	-0.2515\\
1.03126	-0.25\\
1.03286	-0.2485\\
1.03449	-0.247\\
1.03614	-0.2455\\
1.03782	-0.244\\
1.03952	-0.2425\\
1.04125	-0.241\\
1.043	-0.2395\\
1.04478	-0.238\\
1.04659	-0.2365\\
1.04842	-0.235\\
1.05027	-0.2335\\
1.05215	-0.232\\
1.05405	-0.2305\\
1.05598	-0.229\\
1.05794	-0.2275\\
1.05992	-0.226\\
1.06191	-0.2245\\
1.06392	-0.223\\
1.06597	-0.2215\\
1.06803	-0.22\\
1.07012	-0.2185\\
1.07223	-0.217\\
1.07437	-0.2155\\
1.07653	-0.214\\
1.07871	-0.2125\\
1.08092	-0.211\\
1.08314	-0.2095\\
1.08539	-0.208\\
1.08766	-0.2065\\
1.08995	-0.205\\
1.09226	-0.2035\\
1.09459	-0.202\\
1.09695	-0.2005\\
1.09932	-0.199\\
1.10171	-0.1975\\
1.10412	-0.196\\
1.10655	-0.1945\\
1.109	-0.193\\
1.11146	-0.1915\\
1.11393	-0.19\\
1.11643	-0.1885\\
1.11894	-0.187\\
1.12146	-0.1855\\
1.12399	-0.184\\
1.12653	-0.1825\\
1.12909	-0.181\\
1.13165	-0.1795\\
1.13423	-0.178\\
1.13682	-0.1765\\
1.13941	-0.175\\
1.14202	-0.1735\\
1.14463	-0.172\\
1.14725	-0.1705\\
1.14987	-0.169\\
1.15251	-0.1675\\
1.15514	-0.166\\
1.15778	-0.1645\\
1.16042	-0.163\\
1.16306	-0.1615\\
1.16571	-0.16\\
1.16835	-0.1585\\
1.17099	-0.157\\
1.17363	-0.1555\\
1.17626	-0.154\\
1.17889	-0.1525\\
1.18152	-0.151\\
1.18414	-0.1495\\
1.18675	-0.148\\
1.18935	-0.1465\\
1.19195	-0.145\\
1.19453	-0.1435\\
1.1971	-0.142\\
1.19966	-0.1405\\
1.20221	-0.139\\
1.20475	-0.1375\\
1.20727	-0.136\\
1.20977	-0.1345\\
1.21226	-0.133\\
1.21473	-0.1315\\
1.21718	-0.13\\
1.21961	-0.1285\\
1.22202	-0.127\\
1.2244	-0.1255\\
1.22677	-0.124\\
1.22911	-0.1225\\
1.23142	-0.121\\
1.23371	-0.1195\\
1.23597	-0.118\\
1.23821	-0.1165\\
1.24041	-0.115\\
1.24259	-0.1135\\
1.24473	-0.112\\
1.24684	-0.1105\\
1.24892	-0.109\\
1.25097	-0.1075\\
1.25299	-0.106\\
1.25496	-0.1045\\
1.2569	-0.103\\
1.25881	-0.1015\\
1.26068	-0.1\\
1.26251	-0.0985\\
1.26432	-0.097\\
1.26608	-0.0955\\
1.26781	-0.094\\
1.26949	-0.0925\\
1.27114	-0.091\\
1.27274	-0.0895\\
1.2743	-0.088\\
1.27582	-0.0865\\
1.27729	-0.085\\
1.27872	-0.0835\\
1.2801	-0.082\\
1.28145	-0.0805\\
1.28274	-0.079\\
1.28398	-0.0775\\
1.28518	-0.076\\
1.28633	-0.0745\\
1.28744	-0.073\\
1.28849	-0.0715\\
1.2895	-0.07\\
1.29045	-0.0685\\
1.29137	-0.067\\
1.29223	-0.0655\\
1.29305	-0.064\\
1.29381	-0.0625\\
1.29452	-0.061\\
1.29518	-0.0595\\
1.2958	-0.058\\
1.29636	-0.0565\\
1.29687	-0.055\\
1.29733	-0.0535\\
1.29773	-0.052\\
1.29809	-0.0505\\
1.2984	-0.049\\
1.29865	-0.0475\\
1.29885	-0.046\\
1.299	-0.0445\\
1.2991	-0.043\\
1.29914	-0.0415\\
1.29913	-0.04\\
1.29907	-0.0385\\
1.29896	-0.037\\
1.2988	-0.0355\\
1.29859	-0.034\\
1.29832	-0.0325\\
1.298	-0.031\\
1.29763	-0.0295\\
1.2972	-0.028\\
1.29673	-0.0265\\
1.29621	-0.025\\
1.29563	-0.0235\\
1.295	-0.022\\
1.29433	-0.0205\\
1.2936	-0.019\\
1.29282	-0.0175\\
1.29199	-0.016\\
1.29112	-0.0145\\
1.29019	-0.013\\
1.28921	-0.0115\\
1.28818	-0.01\\
1.28711	-0.0085\\
1.28599	-0.007\\
1.28482	-0.0055\\
1.2836	-0.004\\
1.28234	-0.0025\\
1.28103	-0.000999999999999994\\
1.27967	0.0005\\
1.27826	0.002\\
1.27682	0.0035\\
1.27532	0.005\\
1.27378	0.00650000000000001\\
1.27221	0.008\\
1.27059	0.0095\\
1.26893	0.011\\
1.26723	0.0125\\
1.26549	0.014\\
1.2637	0.0155\\
1.26188	0.017\\
1.26001	0.0185\\
1.25811	0.02\\
1.25617	0.0215\\
1.25418	0.023\\
1.25217	0.0245\\
1.25011	0.026\\
1.24802	0.0275\\
1.24589	0.029\\
1.24373	0.0305\\
1.24154	0.032\\
1.23931	0.0335\\
1.23705	0.035\\
1.23476	0.0365\\
1.23244	0.038\\
1.23009	0.0395\\
1.22771	0.041\\
1.22531	0.0425\\
1.22287	0.044\\
1.22041	0.0455\\
1.21793	0.047\\
1.21542	0.0485\\
1.21289	0.05\\
1.21034	0.0515\\
1.20776	0.053\\
1.20517	0.0545\\
1.20255	0.056\\
1.19992	0.0575\\
1.19727	0.059\\
1.1946	0.0605\\
1.19192	0.062\\
1.18923	0.0635\\
1.18652	0.065\\
1.1838	0.0665\\
1.18107	0.068\\
1.17833	0.0695\\
1.17558	0.071\\
1.17282	0.0725\\
1.17006	0.074\\
1.16729	0.0755\\
1.16452	0.077\\
1.16175	0.0785\\
1.15897	0.08\\
1.15619	0.0815\\
1.15341	0.083\\
1.15064	0.0845\\
1.14786	0.086\\
1.14509	0.0875\\
1.14233	0.089\\
1.13957	0.0905\\
1.13682	0.092\\
1.13407	0.0935\\
1.13134	0.095\\
1.12861	0.0965\\
1.1259	0.098\\
1.1232	0.0995\\
1.12051	0.101\\
1.11784	0.1025\\
1.11518	0.104\\
1.11254	0.1055\\
1.10991	0.107\\
1.10731	0.1085\\
1.10472	0.11\\
1.10215	0.1115\\
1.0996	0.113\\
1.09708	0.1145\\
1.09458	0.116\\
1.0921	0.1175\\
1.08964	0.119\\
1.08721	0.1205\\
1.08481	0.122\\
1.08243	0.1235\\
1.08008	0.125\\
1.07776	0.1265\\
1.07547	0.128\\
1.07321	0.1295\\
1.07098	0.131\\
1.06878	0.1325\\
1.06661	0.134\\
1.06447	0.1355\\
1.06237	0.137\\
1.0603	0.1385\\
1.05826	0.14\\
1.05627	0.1415\\
1.05431	0.143\\
1.05238	0.1445\\
1.0505	0.146\\
1.04865	0.1475\\
1.04683	0.149\\
1.04507	0.1505\\
1.04335	0.152\\
1.04165	0.1535\\
1.04002	0.155\\
1.03843	0.1565\\
1.03687	0.158\\
1.03538	0.1595\\
1.03392	0.161\\
1.0325	0.1625\\
1.03111	0.164\\
1.02975	0.1655\\
1.02844	0.167\\
1.02716	0.1685\\
1.02592	0.17\\
1.02478	0.1715\\
1.0237	0.173\\
1.02271	0.1745\\
1.02185	0.176\\
1.02105	0.1775\\
1.02043	0.179\\
1.01982	0.1805\\
1.0189	0.182\\
1.01824	0.1835\\
1.01771	0.185\\
1.01705	0.1865\\
1.01632	0.188\\
1.01515	0.1895\\
1.01383	0.191\\
1.01214	0.1925\\
1.01032	0.194\\
1.00836	0.1955\\
1.00646	0.197\\
1.00457	0.1985\\
1.00303	0.2\\
1.00154	0.2015\\
1.00037	0.203\\
0.999124	0.2045\\
0.997772	0.206\\
0.995695	0.2075\\
0.993003	0.209\\
0.992015	0.2105\\
0.989055	0.212\\
0.986104	0.2135\\
0.983681	0.215\\
0.981947	0.2165\\
0.980245	0.218\\
0.978491	0.2195\\
0.976411	0.221\\
0.974334	0.2225\\
0.97226	0.224\\
0.970062	0.2255\\
0.967878	0.227\\
0.965731	0.2285\\
0.963939	0.23\\
0.96245	0.2315\\
0.961042	0.233\\
0.959973	0.2345\\
0.959651	0.236\\
0.959463	0.2375\\
0.959363	0.239\\
0.959835	0.2405\\
0.96035	0.242\\
0.960911	0.2435\\
0.961303	0.245\\
0.961616	0.2465\\
0.961918	0.248\\
0.961815	0.2495\\
0.961222	0.251\\
0.960582	0.2525\\
0.959817	0.254\\
0.95875	0.2555\\
0.957732	0.257\\
0.956765	0.2585\\
0.957102	0.26\\
0.957599	0.2615\\
0.958164	0.263\\
0.956983	0.2645\\
0.957087	0.266\\
0.957196	0.2675\\
0.957348	0.269\\
0.957539	0.2705\\
0.95772	0.272\\
0.958113	0.2735\\
0.95889	0.275\\
0.959652	0.2765\\
0.960454	0.278\\
0.961744	0.2795\\
0.963005	0.281\\
0.964238	0.2825\\
0.965605	0.284\\
0.966948	0.2855\\
0.968246	0.287\\
0.969321	0.2885\\
0.970264	0.29\\
0.971058	0.2915\\
0.9715	0.293\\
0.971638	0.2945\\
0.971735	0.296\\
0.971659	0.2975\\
0.971258	0.299\\
0.97086	0.3005\\
0.970453	0.302\\
0.96995	0.3035\\
0.969488	0.305\\
0.969066	0.3065\\
0.968852	0.308\\
0.968656	0.3095\\
0.968463	0.311\\
0.968242	0.3125\\
0.967917	0.314\\
0.967484	0.3155\\
0.967573	0.317\\
0.967532	0.3185\\
0.967507	0.32\\
0.967538	0.3215\\
0.967597	0.323\\
0.967637	0.3245\\
0.967642	0.326\\
0.967615	0.3275\\
0.967568	0.329\\
0.967504	0.3305\\
0.96743	0.332\\
0.967337	0.3335\\
0.967266	0.335\\
0.96721	0.3365\\
0.967151	0.338\\
0.967133	0.3395\\
0.967127	0.341\\
0.967114	0.3425\\
0.967124	0.344\\
0.96712	0.3455\\
0.967102	0.347\\
0.967095	0.3485\\
0.967076	0.35\\
0.967046	0.3515\\
0.967037	0.353\\
0.967017	0.3545\\
0.967002	0.356\\
0.967025	0.3575\\
0.967043	0.359\\
0.96708	0.3605\\
0.967125	0.362\\
0.967149	0.3635\\
0.967129	0.365\\
0.967136	0.3665\\
0.967148	0.368\\
0.967171	0.3695\\
0.967201	0.371\\
0.967236	0.3725\\
0.967271	0.374\\
0.967312	0.3755\\
0.967354	0.377\\
0.967394	0.3785\\
0.96744	0.38\\
0.967484	0.3815\\
0.967529	0.383\\
0.967578	0.3845\\
0.967626	0.386\\
0.967677	0.3875\\
0.967731	0.389\\
0.967783	0.3905\\
0.967839	0.392\\
0.967898	0.3935\\
0.967957	0.395\\
0.968021	0.3965\\
0.968085	0.398\\
0.968149	0.3995\\
0.968216	0.401\\
0.968282	0.4025\\
0.968347	0.404\\
0.968416	0.4055\\
0.968487	0.407\\
0.96856	0.4085\\
0.968636	0.41\\
0.968727	0.4115\\
0.968812	0.413\\
0.968889	0.4145\\
0.968958	0.416\\
0.969028	0.4175\\
0.969123	0.419\\
0.969207	0.4205\\
0.969284	0.422\\
0.969354	0.4235\\
0.969433	0.425\\
0.969531	0.4265\\
0.969623	0.428\\
0.969709	0.4295\\
0.96979	0.431\\
0.969869	0.4325\\
0.969967	0.434\\
0.970061	0.4355\\
0.970149	0.437\\
0.970233	0.4385\\
0.970311	0.44\\
0.970412	0.4415\\
0.970517	0.443\\
0.970619	0.4445\\
0.970708	0.446\\
0.970791	0.4475\\
0.970869	0.449\\
0.970973	0.4505\\
0.971078	0.452\\
0.971179	0.4535\\
0.971278	0.455\\
0.971373	0.4565\\
0.971461	0.458\\
0.971554	0.4595\\
0.971659	0.461\\
0.971763	0.4625\\
0.971863	0.464\\
0.971961	0.4655\\
0.972056	0.467\\
0.972149	0.4685\\
0.972255	0.47\\
0.97236	0.4715\\
0.972463	0.473\\
0.972565	0.4745\\
0.972664	0.476\\
0.972761	0.4775\\
0.972856	0.479\\
0.972952	0.4805\\
0.973071	0.482\\
0.973177	0.4835\\
0.973279	0.485\\
0.973376	0.4865\\
0.97347	0.488\\
0.973559	0.4895\\
0.973666	0.491\\
0.973776	0.4925\\
0.973883	0.494\\
0.973986	0.4955\\
0.974084	0.497\\
0.974178	0.4985\\
0.974285	0.5\\
0.974399	0.5015\\
0.974508	0.503\\
0.974611	0.5045\\
0.974705	0.506\\
0.974796	0.5075\\
0.974895	0.509\\
0.975002	0.5105\\
0.975106	0.512\\
0.975209	0.5135\\
0.975309	0.515\\
0.975408	0.5165\\
0.975505	0.518\\
0.97561	0.5195\\
0.975716	0.521\\
0.97582	0.5225\\
0.975922	0.524\\
0.976023	0.5255\\
0.976121	0.527\\
0.97622	0.5285\\
0.976326	0.53\\
0.97643	0.5315\\
0.976533	0.533\\
0.976634	0.5345\\
0.976734	0.536\\
0.976832	0.5375\\
0.976933	0.539\\
0.977037	0.5405\\
0.97714	0.542\\
0.977242	0.5435\\
0.977342	0.545\\
0.97744	0.5465\\
0.977537	0.548\\
0.977639	0.5495\\
0.977741	0.551\\
0.977841	0.5525\\
0.97794	0.554\\
0.978037	0.5555\\
0.978133	0.557\\
0.97823	0.5585\\
0.978331	0.56\\
0.978432	0.5615\\
0.978531	0.563\\
0.978628	0.5645\\
0.978725	0.566\\
0.97882	0.5675\\
0.978919	0.569\\
0.979019	0.5705\\
0.979118	0.572\\
0.979215	0.5735\\
0.979312	0.575\\
0.979407	0.5765\\
0.979502	0.578\\
0.979602	0.5795\\
0.9797	0.581\\
0.979797	0.5825\\
0.979893	0.584\\
0.979988	0.5855\\
0.980082	0.587\\
0.980179	0.5885\\
0.980277	0.59\\
0.980374	0.5915\\
0.980469	0.593\\
0.980564	0.5945\\
0.980657	0.596\\
0.980751	0.5975\\
0.980849	0.599\\
0.980946	0.6005\\
0.981041	0.602\\
0.981136	0.6035\\
0.981229	0.605\\
0.981322	0.6065\\
0.981419	0.608\\
0.981515	0.6095\\
0.981611	0.611\\
0.981705	0.6125\\
0.981798	0.614\\
0.981891	0.6155\\
0.981986	0.617\\
0.982082	0.6185\\
0.982178	0.62\\
0.982272	0.6215\\
0.982365	0.623\\
0.982457	0.6245\\
0.982548	0.626\\
0.982643	0.6275\\
0.982738	0.629\\
0.982832	0.6305\\
0.982924	0.632\\
0.983016	0.6335\\
0.983106	0.635\\
0.983198	0.6365\\
0.983293	0.638\\
0.983388	0.6395\\
0.983482	0.641\\
0.983575	0.6425\\
0.983668	0.644\\
0.983759	0.6455\\
0.983854	0.647\\
0.983949	0.6485\\
0.984042	0.65\\
0.984135	0.6515\\
0.984226	0.653\\
0.984317	0.6545\\
0.98441	0.656\\
0.984504	0.6575\\
0.984597	0.659\\
0.984688	0.6605\\
0.984779	0.662\\
0.984869	0.6635\\
0.98496	0.665\\
0.985053	0.6665\\
0.985144	0.668\\
0.985235	0.6695\\
0.985324	0.671\\
0.985413	0.6725\\
0.985503	0.674\\
0.985597	0.6755\\
0.985689	0.677\\
0.985781	0.6785\\
0.985872	0.68\\
0.985962	0.6815\\
0.986054	0.683\\
0.986146	0.6845\\
0.986237	0.686\\
0.986327	0.6875\\
0.986417	0.689\\
0.986505	0.6905\\
0.986596	0.692\\
0.986687	0.6935\\
0.986776	0.695\\
0.986864	0.6965\\
0.986952	0.698\\
0.98704	0.6995\\
0.987129	0.701\\
0.987217	0.7025\\
0.987304	0.704\\
0.987391	0.7055\\
0.987476	0.707\\
0.987564	0.7085\\
0.987652	0.71\\
0.98774	0.7115\\
0.987828	0.713\\
0.987915	0.7145\\
0.987995	0.716\\
0.988082	0.7175\\
0.988171	0.719\\
0.988258	0.7205\\
0.988344	0.722\\
0.988428	0.7235\\
0.988512	0.725\\
0.988598	0.7265\\
0.988683	0.728\\
0.988766	0.7295\\
0.988849	0.731\\
0.988931	0.7325\\
0.989016	0.734\\
0.989104	0.7355\\
0.989186	0.737\\
0.989267	0.7385\\
0.989347	0.74\\
0.989425	0.7415\\
0.989509	0.743\\
0.989594	0.7445\\
0.989678	0.746\\
0.989761	0.7475\\
0.989841	0.749\\
0.989916	0.7505\\
0.989997	0.752\\
0.990078	0.7535\\
0.990159	0.755\\
0.990238	0.7565\\
0.990316	0.758\\
0.990393	0.7595\\
0.990476	0.761\\
0.990558	0.7625\\
0.990639	0.764\\
0.990714	0.7655\\
0.990789	0.767\\
0.990863	0.7685\\
0.990941	0.77\\
0.991019	0.7715\\
0.991097	0.773\\
0.991174	0.7745\\
0.99125	0.776\\
0.991326	0.7775\\
0.991402	0.779\\
0.991477	0.7805\\
0.991552	0.782\\
0.991626	0.7835\\
0.991703	0.785\\
0.991778	0.7865\\
0.991853	0.788\\
0.991928	0.7895\\
0.992002	0.791\\
0.992076	0.7925\\
0.992149	0.794\\
0.992222	0.7955\\
0.992295	0.797\\
0.992368	0.7985\\
0.992441	0.8\\
};
%\addplot [color=black, line width=2.0pt, mark=square*, mark options={solid, fill=black, black}]
%  table[row sep=crcr]{%
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%      
1.01658767772512	0.752911813643927\\
1.01658767772512	0.736272878535774\\
1.01658767772512	0.721297836938436\\
1.01658767772512	0.709650582362729\\
1.01658767772512	0.698003327787022\\
1.01848341232227	0.679700499168053\\
1.0175355450237	0.6630615640599\\
1.01658767772512	0.641430948419301\\
1.01563981042654	0.626455906821963\\
1.01469194312796	0.611480865224626\\
1.01469194312796	0.596505823627288\\
1.01469194312796	0.583194675540765\\
1.01374407582938	0.568219633943428\\
1.01469194312796	0.551580698835274\\
1.01374407582938	0.534941763727121\\
1.01374407582938	0.519966722129784\\
1.01279620853081	0.501663893510815\\
1.01184834123223	0.490016638935108\\
1.01184834123223	0.478369384359401\\
1.01184834123223	0.465058236272879\\
1.01184834123223	0.451747088186356\\
1.01090047393365	0.433444259567388\\
1.01184834123223	0.42179700499168\\
1.01184834123223	0.406821963394343\\
1.01374407582938	0.385191347753744\\
1.01469194312796	0.363560732113145\\
1.01469194312796	0.346921797004992\\
1.01848341232227	0.320299500831947\\
1.01943127962085	0.295341098169717\\
1.02037914691943	0.272046589018303\\
1.02322274881517	0.250415973377704\\
1.01658767772512	0.215474209650582\\
1.02701421800948	0.178868552412646\\
1.05071090047393	0.142262895174709\\
1.09052132701422	0.108985024958403\\
1.16729857819905	0.0757071547420964\\
1.20805687203791	0.040765391014975\\
1.23649289099526	0.00748752079866888\\
1.25355450236967	-0.0291181364392679\\
1.24691943127962	-0.062396006655574\\
1.22511848341232	-0.0956738768718802\\
1.19289099526066	-0.133943427620632\\
1.11516587677725	-0.160565723793677\\
1.04218009478673	-0.197171381031614\\
1.0042654028436	-0.23044925124792\\
0.980568720379147	-0.263727121464226\\
0.966350710900474	-0.298668885191348\\
0.949289099526066	-0.333610648918469\\
0.928436018957346	-0.36522462562396\\
0.939810426540284	-0.396838602329451\\
0.950236966824645	-0.430116472545757\\
0.954028436018957	-0.461730449251248\\
0.959715639810427	-0.503327787021631\\
0.96824644549763	-0.531613976705491\\
0.976777251184834	-0.568219633943428\\
};

%\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark repeat=10, mark options={solid}]
%  table[row sep=crcr]{%
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{% 
0.985308056872038	0.792845257903494\\
0.985308056872038	0.782861896838602\\
0.985308056872038	0.774542429284526\\
0.985308056872038	0.767886855241265\\
0.98436018957346	0.759567387687188\\
0.984834123222749	0.749584026622296\\
0.984834123222749	0.737936772046589\\
0.983412322274882	0.727953410981697\\
0.983886255924171	0.712978369384359\\
0.983412322274882	0.704658901830283\\
0.982464454976303	0.693011647254576\\
0.982464454976303	0.683028286189684\\
0.981516587677725	0.676372712146423\\
0.980568720379147	0.666389351081531\\
0.979620853080569	0.656405990016639\\
0.979620853080569	0.641430948419301\\
0.977725118483412	0.628119800332779\\
0.977725118483412	0.613144758735441\\
0.976777251184834	0.604825291181364\\
0.976777251184834	0.593178036605657\\
0.974881516587678	0.583194675540765\\
0.9739336492891	0.568219633943428\\
0.972985781990521	0.544925124792013\\
0.972985781990521	0.531613976705491\\
0.971563981042654	0.518302828618968\\
0.970142180094787	0.504991680532446\\
0.96824644549763	0.490016638935108\\
0.967298578199052	0.478369384359401\\
0.967298578199052	0.470049916805324\\
0.966350710900474	0.452579034941764\\
0.965402843601896	0.440099833610649\\
0.965876777251185	0.42179700499168\\
0.965402843601896	0.410149750415973\\
0.966350710900474	0.401830282861897\\
0.966350710900474	0.391846921797005\\
0.966350710900474	0.380199667221298\\
0.966350710900474	0.370216306156406\\
0.966350710900474	0.360232945091514\\
0.967298578199052	0.351913477537438\\
0.96824644549763	0.341930116472546\\
0.970142180094787	0.330282861896839\\
0.972037914691943	0.323627287853577\\
0.972985781990521	0.313643926788685\\
0.972985781990521	0.298668885191348\\
0.971090047393365	0.288685524126456\\
0.970142180094787	0.282029950083195\\
0.96824644549763	0.273710482529118\\
0.966350710900474	0.265391014975042\\
0.96303317535545	0.257071547420965\\
0.961137440758294	0.250415973377704\\
0.957345971563981	0.243760399334443\\
0.956872037914692	0.238768718801997\\
0.957345971563981	0.22712146422629\\
0.961611374407583	0.218801996672213\\
0.965402843601896	0.212146422628952\\
0.970142180094787	0.207154742096506\\
0.974881516587678	0.20216306156406\\
0.980568720379147	0.197171381031614\\
0.98436018957346	0.192179700499168\\
0.990047393364929	0.188851913477537\\
0.99478672985782	0.185524126455907\\
1.00047393364929	0.17720465890183\\
1.00331753554502	0.172212978369384\\
1.00900473933649	0.162229617304492\\
1.01374407582938	0.157237936772047\\
1.02037914691943	0.150582362728785\\
1.02701421800948	0.143926788685524\\
1.03270142180095	0.138935108153078\\
1.04028436018957	0.132279534109817\\
1.04691943127962	0.125623960066556\\
1.05260663507109	0.122296173044925\\
1.05829383886256	0.117304492512479\\
1.06872037914692	0.112312811980033\\
1.07630331753555	0.105657237936772\\
1.08293838862559	0.101497504159734\\
1.0914691943128	0.0956738768718801\\
1.09905213270142	0.0906821963394342\\
1.10616113744076	0.0856905158069883\\
1.11706161137441	0.0806988352745424\\
1.1218009478673	0.0773710482529119\\
1.12843601895735	0.0723793677204659\\
1.13601895734597	0.0690515806988353\\
1.14170616113744	0.0657237936772046\\
1.15023696682464	0.0607321131447587\\
1.160663507109	0.0540765391014976\\
1.16729857819905	0.0474209650582362\\
1.17677725118483	0.0391014975041598\\
1.18341232227488	0.0324459234608985\\
1.19004739336493	0.0291181364392679\\
1.19763033175355	0.0257903494176372\\
1.20521327014218	0.0207986688851913\\
1.21469194312796	0.0141430948419301\\
1.22132701421801	0.00748752079866888\\
1.22890995260664	-0.000831946755407653\\
1.23744075829384	-0.00748752079866888\\
1.24312796208531	-0.0124792013311148\\
1.24691943127962	-0.019134775374376\\
1.24881516587678	-0.0241264559068219\\
1.25165876777251	-0.0307820299500832\\
1.25260663507109	-0.0391014975041597\\
1.24976303317536	-0.0490848585690515\\
1.24502369668246	-0.0590682196339434\\
1.24028436018957	-0.0657237936772046\\
1.2303317535545	-0.0773710482529119\\
1.22037914691943	-0.0840266222961732\\
1.21042654028436	-0.091514143094842\\
1.19857819905213	-0.100665557404326\\
1.19099526066351	-0.107321131447587\\
1.18530805687204	-0.113976705490849\\
1.1739336492891	-0.122296173044925\\
1.16824644549763	-0.125623960066556\\
1.160663507109	-0.130615640599002\\
1.1521327014218	-0.133943427620632\\
1.14454976303318	-0.140599001663893\\
1.13791469194313	-0.145590682196339\\
1.1303317535545	-0.152246256239601\\
1.12369668246445	-0.155574043261231\\
1.11516587677725	-0.158901830282862\\
1.10473933649289	-0.165557404326123\\
1.0914691943128	-0.170549084858569\\
1.08104265402844	-0.17720465890183\\
1.0696682464455	-0.183860232945092\\
1.06113744075829	-0.187188019966722\\
1.05450236966825	-0.193843594009983\\
1.04597156398104	-0.197171381031614\\
1.03175355450237	-0.203826955074875\\
1.02037914691943	-0.208818635607321\\
1.01279620853081	-0.217138103161398\\
1.00142180094787	-0.225457570715474\\
0.990047393364929	-0.233777038269551\\
0.982464454976303	-0.238768718801997\\
0.975829383886256	-0.248752079866889\\
0.96824644549763	-0.25873544093178\\
0.960663507109005	-0.268718801996672\\
0.954028436018957	-0.277038269550749\\
0.950236966824645	-0.287021630615641\\
0.944549763033175	-0.297004991680532\\
0.940758293838863	-0.305324459234609\\
0.937914691943128	-0.315307820299501\\
0.936018957345972	-0.323627287853577\\
0.935071090047393	-0.333610648918469\\
0.935071090047393	-0.343594009983361\\
0.934123222748815	-0.353577371048253\\
0.933175355450237	-0.36522462562396\\
0.933175355450237	-0.375207986688852\\
0.934123222748815	-0.388519134775374\\
0.936018957345972	-0.406821963394343\\
0.937914691943128	-0.420133111480865\\
0.938862559241706	-0.435108153078203\\
0.939810426540284	-0.448419301164725\\
0.944075829383886	-0.464226289517471\\
0.946445497630332	-0.483361064891847\\
0.948341232227488	-0.503327787021631\\
0.950236966824645	-0.513311148086522\\
0.953080568720379	-0.529950083194676\\
0.954028436018957	-0.539933444259567\\
0.956398104265403	-0.554908485856905\\
0.958293838862559	-0.568219633943428\\
0.959715639810427	-0.586522462562396\\
0.96303317535545	-0.60648918469218\\
0.964454976303318	-0.621464226289517\\
0.965402843601896	-0.631447587354409\\
0.966350710900474	-0.639767054908486\\
0.966350710900474	-0.658069883527454\\
0.967298578199052	-0.668053244592346\\
0.96824644549763	-0.683028286189684\\
0.96824644549763	-0.694675540765391\\
0.969194312796209	-0.702995008319467\\
0.971090047393365	-0.714642262895175\\
0.972037914691943	-0.724625623960067\\
0.972037914691943	-0.736272878535774\\
0.9739336492891	-0.747920133111481\\
0.975829383886256	-0.757903494176372\\
0.9739336492891	-0.76955074875208\\
0.9739336492891	-0.777870216306156\\
};

\end{axis}
\end{scope}%


% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{scope}[xshift=\xsize,yshift=-\ysize]
\begin{scope}[xshift=7cm,yshift=-\ysize]

\begin{axis}[%
width=\xsize,
height=\ysize,
xmin=0.1,
xmax=2,
xlabel={$u_1/U_{\infty}$},
ymin=-0.75,
ymax=0.75,
yticklabels={}
]
\node at (axis cs:0.21,0.6 )[anchor=west]  {\Large $\phi=0.75$};

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.93122	-0.65\\
0.93132	-0.6485\\
0.93141	-0.647\\
0.9315	-0.6455\\
0.9316	-0.644\\
0.9317	-0.6425\\
0.9318	-0.641\\
0.9319	-0.6395\\
0.932	-0.638\\
0.93211	-0.6365\\
0.93222	-0.635\\
0.93233	-0.6335\\
0.93244	-0.632\\
0.93255	-0.6305\\
0.93266	-0.629\\
0.93278	-0.6275\\
0.9329	-0.626\\
0.93302	-0.6245\\
0.93314	-0.623\\
0.93327	-0.6215\\
0.9334	-0.62\\
0.93353	-0.6185\\
0.93366	-0.617\\
0.93379	-0.6155\\
0.93393	-0.614\\
0.93407	-0.6125\\
0.93422	-0.611\\
0.93436	-0.6095\\
0.9345	-0.608\\
0.93465	-0.6065\\
0.9348	-0.605\\
0.93495	-0.6035\\
0.93511	-0.602\\
0.93527	-0.6005\\
0.93543	-0.599\\
0.93559	-0.5975\\
0.93576	-0.596\\
0.93592	-0.5945\\
0.93609	-0.593\\
0.93627	-0.5915\\
0.93644	-0.59\\
0.93662	-0.5885\\
0.93681	-0.587\\
0.93699	-0.5855\\
0.93717	-0.584\\
0.93736	-0.5825\\
0.93755	-0.581\\
0.93775	-0.5795\\
0.93795	-0.578\\
0.93815	-0.5765\\
0.93836	-0.575\\
0.93856	-0.5735\\
0.93877	-0.572\\
0.93898	-0.5705\\
0.9392	-0.569\\
0.93942	-0.5675\\
0.93964	-0.566\\
0.93987	-0.5645\\
0.94009	-0.563\\
0.94032	-0.5615\\
0.94056	-0.56\\
0.9408	-0.5585\\
0.94104	-0.557\\
0.94128	-0.5555\\
0.94153	-0.554\\
0.94178	-0.5525\\
0.94204	-0.551\\
0.94229	-0.5495\\
0.94255	-0.548\\
0.94282	-0.5465\\
0.94309	-0.545\\
0.94336	-0.5435\\
0.94364	-0.542\\
0.94392	-0.5405\\
0.9442	-0.539\\
0.94449	-0.5375\\
0.94478	-0.536\\
0.94507	-0.5345\\
0.94537	-0.533\\
0.94568	-0.5315\\
0.94598	-0.53\\
0.94629	-0.5285\\
0.94661	-0.527\\
0.94693	-0.5255\\
0.94725	-0.524\\
0.94757	-0.5225\\
0.94791	-0.521\\
0.94824	-0.5195\\
0.94858	-0.518\\
0.94893	-0.5165\\
0.94928	-0.515\\
0.94963	-0.5135\\
0.94998	-0.512\\
0.95035	-0.5105\\
0.95071	-0.509\\
0.95108	-0.5075\\
0.95146	-0.506\\
0.95184	-0.5045\\
0.95222	-0.503\\
0.95261	-0.5015\\
0.95301	-0.5\\
0.95341	-0.4985\\
0.95381	-0.497\\
0.95422	-0.4955\\
0.95463	-0.494\\
0.95505	-0.4925\\
0.95548	-0.491\\
0.95591	-0.4895\\
0.95634	-0.488\\
0.95678	-0.4865\\
0.95723	-0.485\\
0.95768	-0.4835\\
0.95814	-0.482\\
0.95861	-0.4805\\
0.95907	-0.479\\
0.95954	-0.4775\\
0.96002	-0.476\\
0.96051	-0.4745\\
0.96099	-0.473\\
0.96148	-0.4715\\
0.96199	-0.47\\
0.9625	-0.4685\\
0.96301	-0.467\\
0.96353	-0.4655\\
0.96406	-0.464\\
0.9646	-0.4625\\
0.96513	-0.461\\
0.96568	-0.4595\\
0.96623	-0.458\\
0.96678	-0.4565\\
0.96735	-0.455\\
0.96792	-0.4535\\
0.9685	-0.452\\
0.96907	-0.4505\\
0.96967	-0.449\\
0.97027	-0.4475\\
0.97087	-0.446\\
0.97148	-0.4445\\
0.97211	-0.443\\
0.97273	-0.4415\\
0.97335	-0.44\\
0.974	-0.4385\\
0.97465	-0.437\\
0.97529	-0.4355\\
0.97595	-0.434\\
0.97663	-0.4325\\
0.9773	-0.431\\
0.97798	-0.4295\\
0.97868	-0.428\\
0.97938	-0.4265\\
0.98009	-0.425\\
0.9808	-0.4235\\
0.98153	-0.422\\
0.98226	-0.4205\\
0.98299	-0.419\\
0.98374	-0.4175\\
0.98449	-0.416\\
0.98525	-0.4145\\
0.98602	-0.413\\
0.98681	-0.4115\\
0.9876	-0.41\\
0.98839	-0.4085\\
0.9892	-0.407\\
0.99002	-0.4055\\
0.99085	-0.404\\
0.99167	-0.4025\\
0.99251	-0.401\\
0.99337	-0.3995\\
0.99422	-0.398\\
0.99508	-0.3965\\
0.99597	-0.395\\
0.99686	-0.3935\\
0.99776	-0.392\\
0.99866	-0.3905\\
0.99959	-0.389\\
1.0005	-0.3875\\
1.0014	-0.386\\
1.0024	-0.3845\\
1.0034	-0.383\\
1.0043	-0.3815\\
1.0053	-0.38\\
1.0063	-0.3785\\
1.0073	-0.377\\
1.0083	-0.3755\\
1.0093	-0.374\\
1.0103	-0.3725\\
1.0114	-0.371\\
1.0124	-0.3695\\
1.0135	-0.368\\
1.0146	-0.3665\\
1.0156	-0.365\\
1.0167	-0.3635\\
1.0178	-0.362\\
1.019	-0.3605\\
1.0201	-0.359\\
1.0212	-0.3575\\
1.0224	-0.356\\
1.0235	-0.3545\\
1.0247	-0.353\\
1.0259	-0.3515\\
1.0271	-0.35\\
1.0283	-0.3485\\
1.0295	-0.347\\
1.0308	-0.3455\\
1.032	-0.344\\
1.0333	-0.3425\\
1.0345	-0.341\\
1.0358	-0.3395\\
1.0371	-0.338\\
1.0385	-0.3365\\
1.0398	-0.335\\
1.0411	-0.3335\\
1.0425	-0.332\\
1.0438	-0.3305\\
1.0452	-0.329\\
1.0466	-0.3275\\
1.048	-0.326\\
1.0494	-0.3245\\
1.0509	-0.323\\
1.0523	-0.3215\\
1.0538	-0.32\\
1.0553	-0.3185\\
1.0567	-0.317\\
1.0582	-0.3155\\
1.0598	-0.314\\
1.0613	-0.3125\\
1.0628	-0.311\\
1.0644	-0.3095\\
1.066	-0.308\\
1.0676	-0.3065\\
1.0692	-0.305\\
1.0708	-0.3035\\
1.0725	-0.302\\
1.0741	-0.3005\\
1.0758	-0.299\\
1.0775	-0.2975\\
1.0792	-0.296\\
1.0809	-0.2945\\
1.0826	-0.293\\
1.0844	-0.2915\\
1.0861	-0.29\\
1.0879	-0.2885\\
1.0897	-0.287\\
1.0915	-0.2855\\
1.0933	-0.284\\
1.0952	-0.2825\\
1.0971	-0.281\\
1.0989	-0.2795\\
1.1008	-0.278\\
1.1028	-0.2765\\
1.1047	-0.275\\
1.1067	-0.2735\\
1.1086	-0.272\\
1.1106	-0.2705\\
1.1126	-0.269\\
1.1146	-0.2675\\
1.1167	-0.266\\
1.1187	-0.2645\\
1.1208	-0.263\\
1.1229	-0.2615\\
1.125	-0.26\\
1.1271	-0.2585\\
1.1293	-0.257\\
1.1315	-0.2555\\
1.1336	-0.254\\
1.1359	-0.2525\\
1.1381	-0.251\\
1.1403	-0.2495\\
1.1426	-0.248\\
1.1449	-0.2465\\
1.1472	-0.245\\
1.1495	-0.2435\\
1.1519	-0.242\\
1.1542	-0.2405\\
1.1566	-0.239\\
1.159	-0.2375\\
1.1614	-0.236\\
1.1639	-0.2345\\
1.1663	-0.233\\
1.1688	-0.2315\\
1.1713	-0.23\\
1.1739	-0.2285\\
1.1764	-0.227\\
1.179	-0.2255\\
1.1816	-0.224\\
1.1842	-0.2225\\
1.1868	-0.221\\
1.1895	-0.2195\\
1.1921	-0.218\\
1.1948	-0.2165\\
1.1975	-0.215\\
1.2003	-0.2135\\
1.203	-0.212\\
1.2058	-0.2105\\
1.2086	-0.209\\
1.2115	-0.2075\\
1.2143	-0.206\\
1.2172	-0.2045\\
1.2201	-0.203\\
1.223	-0.2015\\
1.2259	-0.2\\
1.2289	-0.1985\\
1.2318	-0.197\\
1.2348	-0.1955\\
1.2379	-0.194\\
1.2409	-0.1925\\
1.244	-0.191\\
1.2471	-0.1895\\
1.2502	-0.188\\
1.2534	-0.1865\\
1.2566	-0.185\\
1.2597	-0.1835\\
1.263	-0.182\\
1.2662	-0.1805\\
1.2694	-0.179\\
1.2727	-0.1775\\
1.276	-0.176\\
1.2793	-0.1745\\
1.2826	-0.173\\
1.286	-0.1715\\
1.2894	-0.17\\
1.2928	-0.1685\\
1.2962	-0.167\\
1.2997	-0.1655\\
1.3032	-0.164\\
1.3067	-0.1625\\
1.3103	-0.161\\
1.3139	-0.1595\\
1.3175	-0.158\\
1.3212	-0.1565\\
1.3249	-0.155\\
1.3286	-0.1535\\
1.3323	-0.152\\
1.336	-0.1505\\
1.3396	-0.149\\
1.3432	-0.1475\\
1.3467	-0.146\\
1.3502	-0.1445\\
1.3537	-0.143\\
1.3573	-0.1415\\
1.361	-0.14\\
1.3649	-0.1385\\
1.3688	-0.137\\
1.3728	-0.1355\\
1.3769	-0.134\\
1.3809	-0.1325\\
1.3848	-0.131\\
1.3886	-0.1295\\
1.3922	-0.128\\
1.3959	-0.1265\\
1.3996	-0.125\\
1.4032	-0.1235\\
1.4067	-0.122\\
1.4101	-0.1205\\
1.4135	-0.119\\
1.4168	-0.1175\\
1.4202	-0.116\\
1.4236	-0.1145\\
1.4271	-0.113\\
1.4306	-0.1115\\
1.434	-0.11\\
1.4372	-0.1085\\
1.4402	-0.107\\
1.4431	-0.1055\\
1.4456	-0.104\\
1.4476	-0.1025\\
1.4491	-0.101\\
1.4501	-0.0995\\
1.4509	-0.098\\
1.4515	-0.0965\\
1.4517	-0.095\\
1.4512	-0.0935\\
1.4497	-0.092\\
1.4476	-0.0905\\
1.4448	-0.089\\
1.4415	-0.0875\\
1.4376	-0.086\\
1.4332	-0.0845\\
1.4281	-0.083\\
1.4221	-0.0815\\
1.4152	-0.08\\
1.4077	-0.0785\\
1.3999	-0.077\\
1.3923	-0.0755\\
1.3851	-0.074\\
1.3787	-0.0725\\
1.3728	-0.071\\
1.3674	-0.0695\\
1.3625	-0.068\\
1.358	-0.0665\\
1.3539	-0.065\\
1.35	-0.0635\\
1.3464	-0.062\\
1.3432	-0.0605\\
1.3406	-0.059\\
1.3388	-0.0575\\
1.3372	-0.056\\
1.3366	-0.0545\\
1.3373	-0.053\\
1.339	-0.0515\\
1.3416	-0.05\\
1.3444	-0.0485\\
1.3471	-0.047\\
1.3498	-0.0455\\
1.3526	-0.044\\
1.3562	-0.0425\\
1.3608	-0.041\\
1.3661	-0.0395\\
1.3714	-0.038\\
1.3765	-0.0365\\
1.3815	-0.035\\
1.3863	-0.0335\\
1.3912	-0.032\\
1.396	-0.0305\\
1.4009	-0.029\\
1.4059	-0.0275\\
1.4112	-0.026\\
1.417	-0.0245\\
1.4232	-0.023\\
1.4294	-0.0215\\
1.4356	-0.02\\
1.442	-0.0185\\
1.4484	-0.017\\
1.4551	-0.0155\\
1.4618	-0.014\\
1.4685	-0.0125\\
1.4752	-0.011\\
1.482	-0.00949999999999999\\
1.4888	-0.00799999999999999\\
1.4957	-0.00649999999999999\\
1.5027	-0.00499999999999999\\
1.5097	-0.00349999999999999\\
1.5167	-0.00199999999999999\\
1.5233	-0.0005\\
1.5294	0.001\\
1.5345	0.0025\\
1.5394	0.004\\
1.5447	0.0055\\
1.5505	0.00700000000000001\\
1.557	0.00850000000000001\\
1.5642	0.01\\
1.5723	0.0115\\
1.5811	0.013\\
1.5905	0.0145\\
1.6001	0.016\\
1.6099	0.0175\\
1.6197	0.019\\
1.6295	0.0205\\
1.6394	0.022\\
1.6495	0.0235\\
1.6598	0.025\\
1.6704	0.0265\\
1.6812	0.028\\
1.6925	0.0295\\
1.7046	0.031\\
1.7177	0.0325\\
1.7312	0.034\\
1.745	0.0355\\
1.7593	0.037\\
1.7736	0.0385\\
1.7877	0.04\\
1.801	0.0415\\
1.8136	0.043\\
1.8256	0.0445\\
1.8355	0.046\\
1.8443	0.0475\\
1.8523	0.049\\
1.8598	0.0505\\
1.8665	0.052\\
1.8725	0.0535\\
1.8782	0.055\\
1.8839	0.0565\\
1.8897	0.058\\
1.8952	0.0595\\
1.8999	0.061\\
1.9041	0.0625\\
1.908	0.064\\
1.9117	0.0655\\
1.9149	0.067\\
1.9175	0.0685\\
1.9195	0.07\\
1.9209	0.0715\\
1.9215	0.073\\
1.9213	0.0745\\
1.9199	0.076\\
1.917	0.0775\\
1.9122	0.079\\
1.9061	0.0805\\
1.8989	0.082\\
1.8911	0.0835\\
1.8821	0.085\\
1.8704	0.0865\\
1.8561	0.088\\
1.839	0.0895\\
1.82	0.091\\
1.7989	0.0925\\
1.7763	0.094\\
1.752	0.0955\\
1.7263	0.097\\
1.6996	0.0985\\
1.6719	0.1\\
1.6433	0.1015\\
1.6136	0.103\\
1.583	0.1045\\
1.5513	0.106\\
1.5182	0.1075\\
1.484	0.109\\
1.4486	0.1105\\
1.4118	0.112\\
1.3738	0.1135\\
1.3342	0.115\\
1.293	0.1165\\
1.2506	0.118\\
1.2068	0.1195\\
1.1621	0.121\\
1.1168	0.1225\\
1.0712	0.124\\
1.0259	0.1255\\
0.98102	0.127\\
0.93707	0.1285\\
0.89445	0.13\\
0.85302	0.1315\\
0.81247	0.133\\
0.77204	0.1345\\
0.73266	0.136\\
0.69508	0.1375\\
0.65948	0.139\\
0.62571	0.1405\\
0.59318	0.142\\
0.56175	0.1435\\
0.53182	0.145\\
0.50465	0.1465\\
0.48102	0.148\\
0.46021	0.1495\\
0.44212	0.151\\
0.42567	0.1525\\
0.4108	0.154\\
0.39713	0.1555\\
0.38429	0.157\\
0.37199	0.1585\\
0.36009	0.16\\
0.34864	0.1615\\
0.33772	0.163\\
0.32746	0.1645\\
0.31793	0.166\\
0.30918	0.1675\\
0.30138	0.169\\
0.29465	0.1705\\
0.28933	0.172\\
0.28518	0.1735\\
0.28186	0.175\\
0.27899	0.1765\\
0.27636	0.178\\
0.27404	0.1795\\
0.27235	0.181\\
0.27179	0.1825\\
0.27272	0.184\\
0.27478	0.1855\\
0.27691	0.187\\
0.27939	0.1885\\
0.28197	0.19\\
0.28455	0.1915\\
0.28731	0.193\\
0.29042	0.1945\\
0.29396	0.196\\
0.29787	0.1975\\
0.30194	0.199\\
0.3059	0.2005\\
0.30953	0.202\\
0.3128	0.2035\\
0.31604	0.205\\
0.32006	0.2065\\
0.32372	0.208\\
0.32732	0.2095\\
0.33065	0.211\\
0.33393	0.2125\\
0.33741	0.214\\
0.34132	0.2155\\
0.34583	0.217\\
0.35099	0.2185\\
0.35663	0.22\\
0.36259	0.2215\\
0.36866	0.223\\
0.37469	0.2245\\
0.38061	0.226\\
0.38652	0.2275\\
0.39267	0.229\\
0.39817	0.2305\\
0.40374	0.232\\
0.40922	0.2335\\
0.41461	0.235\\
0.41996	0.2365\\
0.42536	0.238\\
0.43092	0.2395\\
0.43688	0.241\\
0.44335	0.2425\\
0.45041	0.244\\
0.45805	0.2455\\
0.46623	0.247\\
0.4748	0.2485\\
0.48361	0.25\\
0.49248	0.2515\\
0.50122	0.253\\
0.50975	0.2545\\
0.51795	0.256\\
0.52576	0.2575\\
0.53324	0.259\\
0.54038	0.2605\\
0.54733	0.262\\
0.55413	0.2635\\
0.56079	0.265\\
0.5673	0.2665\\
0.57357	0.268\\
0.57963	0.2695\\
0.58552	0.271\\
0.59124	0.2725\\
0.59682	0.274\\
0.6024	0.2755\\
0.6081	0.277\\
0.61401	0.2785\\
0.61985	0.28\\
0.62535	0.2815\\
0.63047	0.283\\
0.63536	0.2845\\
0.64003	0.286\\
0.64455	0.2875\\
0.64899	0.289\\
0.65337	0.2905\\
0.65767	0.292\\
0.66193	0.2935\\
0.66614	0.295\\
0.67031	0.2965\\
0.67447	0.298\\
0.67863	0.2995\\
0.68279	0.301\\
0.68701	0.3025\\
0.69125	0.304\\
0.69548	0.3055\\
0.69965	0.307\\
0.70355	0.3085\\
0.70734	0.31\\
0.71095	0.3115\\
0.71455	0.313\\
0.71805	0.3145\\
0.72153	0.316\\
0.72502	0.3175\\
0.72855	0.319\\
0.73209	0.3205\\
0.73568	0.322\\
0.7393	0.3235\\
0.74293	0.325\\
0.74652	0.3265\\
0.75012	0.328\\
0.75365	0.3295\\
0.75711	0.331\\
0.76056	0.3325\\
0.7638	0.334\\
0.767	0.3355\\
0.77012	0.337\\
0.77308	0.3385\\
0.77601	0.34\\
0.77884	0.3415\\
0.78163	0.343\\
0.78443	0.3445\\
0.78729	0.346\\
0.79013	0.3475\\
0.79308	0.349\\
0.79609	0.3505\\
0.79909	0.352\\
0.80224	0.3535\\
0.80538	0.355\\
0.80843	0.3565\\
0.81139	0.358\\
0.81435	0.3595\\
0.81645	0.361\\
0.81845	0.3625\\
0.82109	0.364\\
0.8231	0.3655\\
0.82511	0.367\\
0.82664	0.3685\\
0.82807	0.37\\
0.82954	0.3715\\
0.8311	0.373\\
0.8327	0.3745\\
0.83474	0.376\\
0.8369	0.3775\\
0.83927	0.379\\
0.84206	0.3805\\
0.84489	0.382\\
0.84803	0.3835\\
0.85127	0.385\\
0.85454	0.3865\\
0.85785	0.388\\
0.86115	0.3895\\
0.86424	0.391\\
0.86725	0.3925\\
0.87014	0.394\\
0.87269	0.3955\\
0.87521	0.397\\
0.87745	0.3985\\
0.87956	0.4\\
0.88161	0.4015\\
0.88355	0.403\\
0.88546	0.4045\\
0.88746	0.406\\
0.88949	0.4075\\
0.89153	0.409\\
0.89363	0.4105\\
0.89574	0.412\\
0.89727	0.4135\\
0.89855	0.415\\
0.9008	0.4165\\
0.90249	0.418\\
0.9042	0.4195\\
0.90587	0.421\\
0.90754	0.4225\\
0.90919	0.424\\
0.91082	0.4255\\
0.91242	0.427\\
0.91399	0.4285\\
0.91554	0.43\\
0.91706	0.4315\\
0.91858	0.433\\
0.92008	0.4345\\
0.92156	0.436\\
0.92303	0.4375\\
0.92448	0.439\\
0.92591	0.4405\\
0.92733	0.442\\
0.92873	0.4435\\
0.9301	0.445\\
0.93145	0.4465\\
0.93278	0.448\\
0.93409	0.4495\\
0.93539	0.451\\
0.93666	0.4525\\
0.93793	0.454\\
0.93918	0.4555\\
0.94043	0.457\\
0.94167	0.4585\\
0.94291	0.46\\
0.9441	0.4615\\
0.94526	0.463\\
0.94645	0.4645\\
0.9476	0.466\\
0.94875	0.4675\\
0.94988	0.469\\
0.95101	0.4705\\
0.95211	0.472\\
0.95321	0.4735\\
0.95428	0.475\\
0.95535	0.4765\\
0.95641	0.478\\
0.95746	0.4795\\
0.95849	0.481\\
0.95952	0.4825\\
0.96053	0.484\\
0.96153	0.4855\\
0.96253	0.487\\
0.96351	0.4885\\
0.96448	0.49\\
0.96544	0.4915\\
0.96639	0.493\\
0.96732	0.4945\\
0.96825	0.496\\
0.96917	0.4975\\
0.97007	0.499\\
0.97097	0.5005\\
0.97186	0.502\\
0.97274	0.5035\\
0.9736	0.505\\
0.97446	0.5065\\
0.97531	0.508\\
0.97615	0.5095\\
0.97698	0.511\\
0.9778	0.5125\\
0.97862	0.514\\
0.97944	0.5155\\
0.98023	0.517\\
0.98101	0.5185\\
0.98179	0.52\\
0.98257	0.5215\\
0.98332	0.523\\
0.98408	0.5245\\
0.98483	0.526\\
0.98558	0.5275\\
0.9863	0.529\\
0.98702	0.5305\\
0.98774	0.532\\
0.98845	0.5335\\
0.98915	0.535\\
0.98984	0.5365\\
0.99053	0.538\\
0.99121	0.5395\\
0.99188	0.541\\
0.99254	0.5425\\
0.99319	0.544\\
0.99385	0.5455\\
0.9945	0.547\\
0.99513	0.5485\\
0.99576	0.55\\
0.99638	0.5515\\
0.997	0.553\\
0.99761	0.5545\\
0.99821	0.556\\
0.99881	0.5575\\
0.9994	0.559\\
0.99999	0.5605\\
1.0006	0.562\\
1.0011	0.5635\\
1.0017	0.565\\
1.0023	0.5665\\
1.0028	0.568\\
1.0034	0.5695\\
1.0039	0.571\\
1.0044	0.5725\\
1.005	0.574\\
1.0055	0.5755\\
1.006	0.577\\
1.0065	0.5785\\
1.0071	0.58\\
1.0076	0.5815\\
1.0081	0.583\\
1.0086	0.5845\\
1.0091	0.586\\
1.0095	0.5875\\
1.01	0.589\\
1.0105	0.5905\\
1.011	0.592\\
1.0114	0.5935\\
1.0119	0.595\\
1.0123	0.5965\\
1.0128	0.598\\
1.0132	0.5995\\
1.0137	0.601\\
1.0141	0.6025\\
1.0145	0.604\\
1.015	0.6055\\
1.0154	0.607\\
1.0158	0.6085\\
1.0162	0.61\\
1.0166	0.6115\\
1.017	0.613\\
1.0174	0.6145\\
1.0178	0.616\\
1.0182	0.6175\\
1.0186	0.619\\
1.019	0.6205\\
1.0194	0.622\\
1.0198	0.6235\\
1.0201	0.625\\
1.0205	0.6265\\
1.0208	0.628\\
1.0212	0.6295\\
1.0216	0.631\\
1.0219	0.6325\\
1.0223	0.634\\
1.0226	0.6355\\
1.023	0.637\\
1.0233	0.6385\\
1.0236	0.64\\
1.024	0.6415\\
1.0243	0.643\\
1.0246	0.6445\\
1.025	0.646\\
1.0253	0.6475\\
1.0256	0.649\\
1.0259	0.6505\\
1.0262	0.652\\
1.0265	0.6535\\
1.0268	0.655\\
1.0271	0.6565\\
1.0274	0.658\\
1.0277	0.6595\\
1.028	0.661\\
1.0283	0.6625\\
1.0286	0.664\\
1.0288	0.6655\\
1.0291	0.667\\
1.0294	0.6685\\
1.0297	0.67\\
1.0299	0.6715\\
1.0302	0.673\\
1.0305	0.6745\\
1.0307	0.676\\
1.031	0.6775\\
1.0313	0.679\\
1.0315	0.6805\\
1.0318	0.682\\
1.032	0.6835\\
1.0323	0.685\\
1.0325	0.6865\\
1.0327	0.688\\
1.033	0.6895\\
1.0332	0.691\\
1.0334	0.6925\\
1.0337	0.694\\
1.0339	0.6955\\
1.0341	0.697\\
1.0343	0.6985\\
1.0346	0.7\\
1.0348	0.7015\\
1.035	0.703\\
1.0352	0.7045\\
1.0354	0.706\\
1.0356	0.7075\\
1.0358	0.709\\
1.036	0.7105\\
1.0362	0.712\\
1.0364	0.7135\\
1.0366	0.715\\
1.0368	0.7165\\
1.037	0.718\\
1.0372	0.7195\\
1.0374	0.721\\
1.0376	0.7225\\
1.0378	0.724\\
1.038	0.7255\\
1.0382	0.727\\
1.0383	0.7285\\
1.0385	0.73\\
1.0387	0.7315\\
1.0389	0.733\\
1.039	0.7345\\
1.0392	0.736\\
1.0394	0.7375\\
1.0395	0.739\\
1.0397	0.7405\\
1.0399	0.742\\
1.04	0.7435\\
1.0402	0.745\\
1.0404	0.7465\\
1.0405	0.748\\
1.0407	0.7495\\
1.0408	0.751\\
1.041	0.7525\\
1.0411	0.754\\
1.0413	0.7555\\
1.0414	0.757\\
1.0416	0.7585\\
1.0417	0.76\\
1.0418	0.7615\\
1.042	0.763\\
1.0421	0.7645\\
1.0423	0.766\\
1.0424	0.7675\\
1.0425	0.769\\
1.0427	0.7705\\
1.0428	0.772\\
1.0429	0.7735\\
1.043	0.775\\
1.0432	0.7765\\
1.0433	0.778\\
1.0434	0.7795\\
1.0435	0.781\\
1.0437	0.7825\\
1.0438	0.784\\
1.0439	0.7855\\
1.044	0.787\\
1.0441	0.7885\\
1.0442	0.79\\
1.0444	0.7915\\
1.0445	0.793\\
1.0446	0.7945\\
1.0447	0.796\\
1.0448	0.7975\\
1.0449	0.799\\
1.045	0.8005\\
1.0451	0.802\\
1.0452	0.8035\\
1.0453	0.805\\
1.0454	0.8065\\
1.0455	0.808\\
1.0456	0.8095\\
1.0457	0.811\\
1.0458	0.8125\\
1.0459	0.814\\
1.046	0.8155\\
1.0461	0.817\\
1.0462	0.8185\\
1.0463	0.82\\
1.0463	0.8215\\
1.0464	0.823\\
1.0465	0.8245\\
1.0466	0.826\\
1.0467	0.8275\\
1.0468	0.829\\
1.0469	0.8305\\
1.0469	0.832\\
1.047	0.8335\\
1.0471	0.835\\
1.0472	0.8365\\
1.0473	0.838\\
1.0473	0.8395\\
1.0474	0.841\\
1.0475	0.8425\\
1.0476	0.844\\
1.0476	0.8455\\
1.0477	0.847\\
1.0478	0.8485\\
1.0478	0.85\\
};

\addplot [color=color1, line width=2.0pt]
  table[row sep=crcr]{%
0.931905	-0.65\\
0.931993	-0.6485\\
0.932082	-0.647\\
0.93217	-0.6455\\
0.93227	-0.644\\
0.93237	-0.6425\\
0.932471	-0.641\\
0.932571	-0.6395\\
0.932672	-0.638\\
0.932772	-0.6365\\
0.93288	-0.635\\
0.932993	-0.6335\\
0.933106	-0.632\\
0.933219	-0.6305\\
0.933332	-0.629\\
0.933446	-0.6275\\
0.933562	-0.626\\
0.933689	-0.6245\\
0.933815	-0.623\\
0.933942	-0.6215\\
0.934069	-0.62\\
0.934195	-0.6185\\
0.934322	-0.617\\
0.934462	-0.6155\\
0.934603	-0.614\\
0.934742	-0.6125\\
0.934881	-0.611\\
0.93502	-0.6095\\
0.935159	-0.608\\
0.935308	-0.6065\\
0.93546	-0.605\\
0.935608	-0.6035\\
0.935759	-0.602\\
0.935916	-0.6005\\
0.936076	-0.599\\
0.936237	-0.5975\\
0.9364	-0.596\\
0.936571	-0.5945\\
0.936744	-0.593\\
0.936919	-0.5915\\
0.937095	-0.59\\
0.937271	-0.5885\\
0.937449	-0.587\\
0.93763	-0.5855\\
0.937816	-0.584\\
0.938007	-0.5825\\
0.938201	-0.581\\
0.938397	-0.5795\\
0.9386	-0.578\\
0.938803	-0.5765\\
0.939009	-0.575\\
0.939216	-0.5735\\
0.939425	-0.572\\
0.939636	-0.5705\\
0.939849	-0.569\\
0.940067	-0.5675\\
0.940291	-0.566\\
0.940518	-0.5645\\
0.940747	-0.563\\
0.940978	-0.5615\\
0.941211	-0.56\\
0.941446	-0.5585\\
0.94169	-0.557\\
0.941936	-0.5555\\
0.942185	-0.554\\
0.942436	-0.5525\\
0.942689	-0.551\\
0.942944	-0.5495\\
0.94321	-0.548\\
0.943478	-0.5465\\
0.943747	-0.545\\
0.944019	-0.5435\\
0.944293	-0.542\\
0.944573	-0.5405\\
0.94486	-0.539\\
0.94515	-0.5375\\
0.945441	-0.536\\
0.945735	-0.5345\\
0.946031	-0.533\\
0.946338	-0.5315\\
0.946647	-0.53\\
0.946959	-0.5285\\
0.947272	-0.527\\
0.947589	-0.5255\\
0.947918	-0.524\\
0.948248	-0.5225\\
0.948581	-0.521\\
0.948915	-0.5195\\
0.949255	-0.518\\
0.949603	-0.5165\\
0.949953	-0.515\\
0.950306	-0.5135\\
0.95066	-0.512\\
0.951027	-0.5105\\
0.951398	-0.509\\
0.951771	-0.5075\\
0.952146	-0.506\\
0.95253	-0.5045\\
0.952922	-0.503\\
0.953315	-0.5015\\
0.953708	-0.5\\
0.954107	-0.4985\\
0.954516	-0.497\\
0.954928	-0.4955\\
0.955341	-0.494\\
0.955763	-0.4925\\
0.956196	-0.491\\
0.956631	-0.4895\\
0.957068	-0.488\\
0.957506	-0.4865\\
0.957959	-0.485\\
0.95842	-0.4835\\
0.958882	-0.482\\
0.959346	-0.4805\\
0.959811	-0.479\\
0.960293	-0.4775\\
0.960776	-0.476\\
0.961261	-0.4745\\
0.961748	-0.473\\
0.962249	-0.4715\\
0.96276	-0.47\\
0.963272	-0.4685\\
0.963786	-0.467\\
0.964306	-0.4655\\
0.964844	-0.464\\
0.965385	-0.4625\\
0.965928	-0.461\\
0.966472	-0.4595\\
0.967035	-0.458\\
0.967605	-0.4565\\
0.968174	-0.455\\
0.968741	-0.4535\\
0.969318	-0.452\\
0.969913	-0.4505\\
0.970509	-0.449\\
0.971108	-0.4475\\
0.971708	-0.446\\
0.972331	-0.4445\\
0.97296	-0.443\\
0.973591	-0.4415\\
0.974224	-0.44\\
0.974869	-0.4385\\
0.975532	-0.437\\
0.976197	-0.4355\\
0.976864	-0.434\\
0.977533	-0.4325\\
0.978223	-0.431\\
0.978916	-0.4295\\
0.979611	-0.428\\
0.980308	-0.4265\\
0.981019	-0.425\\
0.981748	-0.4235\\
0.98248	-0.422\\
0.983214	-0.4205\\
0.983951	-0.419\\
0.984716	-0.4175\\
0.985487	-0.416\\
0.986261	-0.4145\\
0.987037	-0.413\\
0.98782	-0.4115\\
0.988633	-0.41\\
0.989448	-0.4085\\
0.990261	-0.407\\
0.991073	-0.4055\\
0.991901	-0.404\\
0.992751	-0.4025\\
0.993604	-0.401\\
0.99446	-0.3995\\
0.995318	-0.398\\
0.996202	-0.3965\\
0.9971	-0.395\\
0.998001	-0.3935\\
0.998905	-0.392\\
0.999812	-0.3905\\
1.00075	-0.389\\
1.0017	-0.3875\\
1.00265	-0.386\\
1.00361	-0.3845\\
1.00456	-0.383\\
1.00555	-0.3815\\
1.00654	-0.38\\
1.00754	-0.3785\\
1.00854	-0.377\\
1.00955	-0.3755\\
1.01059	-0.374\\
1.01164	-0.3725\\
1.01269	-0.371\\
1.01374	-0.3695\\
1.01482	-0.368\\
1.01592	-0.3665\\
1.01703	-0.365\\
1.01813	-0.3635\\
1.01925	-0.362\\
1.02039	-0.3605\\
1.02154	-0.359\\
1.02269	-0.3575\\
1.02385	-0.356\\
1.02501	-0.3545\\
1.02621	-0.353\\
1.02742	-0.3515\\
1.02864	-0.35\\
1.02986	-0.3485\\
1.03108	-0.347\\
1.03236	-0.3455\\
1.03364	-0.344\\
1.03492	-0.3425\\
1.0362	-0.341\\
1.0375	-0.3395\\
1.03883	-0.338\\
1.04017	-0.3365\\
1.0415	-0.335\\
1.04285	-0.3335\\
1.04421	-0.332\\
1.04561	-0.3305\\
1.04701	-0.329\\
1.04842	-0.3275\\
1.04984	-0.326\\
1.05128	-0.3245\\
1.05275	-0.323\\
1.05423	-0.3215\\
1.05572	-0.32\\
1.0572	-0.3185\\
1.0587	-0.317\\
1.06024	-0.3155\\
1.06178	-0.314\\
1.06333	-0.3125\\
1.06489	-0.311\\
1.06648	-0.3095\\
1.06809	-0.308\\
1.06972	-0.3065\\
1.07135	-0.305\\
1.07299	-0.3035\\
1.07466	-0.302\\
1.07636	-0.3005\\
1.07805	-0.299\\
1.07975	-0.2975\\
1.08146	-0.296\\
1.08321	-0.2945\\
1.08498	-0.293\\
1.08676	-0.2915\\
1.08855	-0.29\\
1.09034	-0.2885\\
1.09219	-0.287\\
1.09405	-0.2855\\
1.09592	-0.284\\
1.09779	-0.2825\\
1.09966	-0.281\\
1.10158	-0.2795\\
1.10352	-0.278\\
1.10547	-0.2765\\
1.10742	-0.275\\
1.10939	-0.2735\\
1.11141	-0.272\\
1.11345	-0.2705\\
1.11549	-0.269\\
1.11754	-0.2675\\
1.1196	-0.266\\
1.12171	-0.2645\\
1.12383	-0.263\\
1.12595	-0.2615\\
1.12809	-0.26\\
1.13024	-0.2585\\
1.13243	-0.257\\
1.13463	-0.2555\\
1.13686	-0.254\\
1.13911	-0.2525\\
1.14137	-0.251\\
1.14366	-0.2495\\
1.14596	-0.248\\
1.14829	-0.2465\\
1.15064	-0.245\\
1.15301	-0.2435\\
1.15539	-0.242\\
1.1578	-0.2405\\
1.16022	-0.239\\
1.16268	-0.2375\\
1.16514	-0.236\\
1.16763	-0.2345\\
1.17013	-0.233\\
1.17266	-0.2315\\
1.17521	-0.23\\
1.17777	-0.2285\\
1.18037	-0.227\\
1.18297	-0.2255\\
1.18561	-0.224\\
1.18826	-0.2225\\
1.19094	-0.221\\
1.19364	-0.2195\\
1.19636	-0.218\\
1.19911	-0.2165\\
1.20187	-0.215\\
1.20466	-0.2135\\
1.20747	-0.212\\
1.21031	-0.2105\\
1.21317	-0.209\\
1.21604	-0.2075\\
1.21894	-0.206\\
1.22187	-0.2045\\
1.22481	-0.203\\
1.22779	-0.2015\\
1.23077	-0.2\\
1.23378	-0.1985\\
1.23681	-0.197\\
1.23987	-0.1955\\
1.24295	-0.194\\
1.24605	-0.1925\\
1.24918	-0.191\\
1.25234	-0.1895\\
1.25552	-0.188\\
1.25872	-0.1865\\
1.26195	-0.185\\
1.26519	-0.1835\\
1.26845	-0.182\\
1.27173	-0.1805\\
1.27503	-0.179\\
1.27835	-0.1775\\
1.28171	-0.176\\
1.28508	-0.1745\\
1.2885	-0.173\\
1.29195	-0.1715\\
1.29541	-0.17\\
1.29889	-0.1685\\
1.30239	-0.167\\
1.30592	-0.1655\\
1.30945	-0.164\\
1.31301	-0.1625\\
1.31659	-0.161\\
1.32019	-0.1595\\
1.3238	-0.158\\
1.32743	-0.1565\\
1.33108	-0.155\\
1.33475	-0.1535\\
1.33846	-0.152\\
1.34218	-0.1505\\
1.34591	-0.149\\
1.34966	-0.1475\\
1.35345	-0.146\\
1.35728	-0.1445\\
1.36114	-0.143\\
1.36502	-0.1415\\
1.36893	-0.14\\
1.37283	-0.1385\\
1.37672	-0.137\\
1.38059	-0.1355\\
1.38445	-0.134\\
1.38833	-0.1325\\
1.39225	-0.131\\
1.39619	-0.1295\\
1.40015	-0.128\\
1.40418	-0.1265\\
1.40815	-0.125\\
1.412	-0.1235\\
1.41575	-0.122\\
1.41939	-0.1205\\
1.42296	-0.119\\
1.42647	-0.1175\\
1.42995	-0.116\\
1.43341	-0.1145\\
1.43684	-0.113\\
1.44022	-0.1115\\
1.44356	-0.11\\
1.4468	-0.1085\\
1.45003	-0.107\\
1.4531	-0.1055\\
1.45577	-0.104\\
1.45787	-0.1025\\
1.4593	-0.101\\
1.46002	-0.0995\\
1.46007	-0.098\\
1.45953	-0.0965\\
1.45845	-0.095\\
1.45677	-0.0935\\
1.45446	-0.092\\
1.45155	-0.0905\\
1.44787	-0.089\\
1.44342	-0.0875\\
1.43818	-0.086\\
1.43197	-0.0845\\
1.42498	-0.083\\
1.41756	-0.0815\\
1.40992	-0.08\\
1.40223	-0.0785\\
1.39459	-0.077\\
1.38696	-0.0755\\
1.37932	-0.074\\
1.3723	-0.0725\\
1.36605	-0.071\\
1.36053	-0.0695\\
1.35574	-0.068\\
1.35166	-0.0665\\
1.3482	-0.065\\
1.34527	-0.0635\\
1.34277	-0.062\\
1.34071	-0.0605\\
1.33924	-0.059\\
1.33885	-0.0575\\
1.33906	-0.056\\
1.33958	-0.0545\\
1.34027	-0.053\\
1.34123	-0.0515\\
1.34261	-0.05\\
1.3446	-0.0485\\
1.34731	-0.047\\
1.35073	-0.0455\\
1.35474	-0.044\\
1.35916	-0.0425\\
1.36375	-0.041\\
1.36835	-0.0395\\
1.37288	-0.038\\
1.37736	-0.0365\\
1.3819	-0.035\\
1.3866	-0.0335\\
1.39155	-0.032\\
1.39678	-0.0305\\
1.40228	-0.029\\
1.40809	-0.0275\\
1.41442	-0.026\\
1.42099	-0.0245\\
1.42772	-0.023\\
1.43462	-0.0215\\
1.44162	-0.02\\
1.44864	-0.0185\\
1.45557	-0.017\\
1.46238	-0.0155\\
1.46914	-0.014\\
1.47601	-0.0125\\
1.48302	-0.011\\
1.49008	-0.00949999999999999\\
1.4972	-0.00799999999999999\\
1.50447	-0.00649999999999999\\
1.51202	-0.00499999999999999\\
1.51995	-0.00349999999999999\\
1.52832	-0.00199999999999999\\
1.53702	-0.0005\\
1.54588	0.001\\
1.55472	0.0025\\
1.5636	0.004\\
1.57262	0.0055\\
1.58192	0.00700000000000001\\
1.59151	0.00850000000000001\\
1.60128	0.01\\
1.61111	0.0115\\
1.62092	0.013\\
1.63075	0.0145\\
1.64066	0.016\\
1.6506	0.0175\\
1.66058	0.019\\
1.67077	0.0205\\
1.68127	0.022\\
1.69205	0.0235\\
1.70298	0.025\\
1.714	0.0265\\
1.72518	0.028\\
1.73665	0.0295\\
1.74846	0.031\\
1.76071	0.0325\\
1.77358	0.034\\
1.78715	0.0355\\
1.80132	0.037\\
1.81579	0.0385\\
1.83012	0.04\\
1.84411	0.0415\\
1.85781	0.043\\
1.87151	0.0445\\
1.88492	0.046\\
1.89776	0.0475\\
1.90963	0.049\\
1.92036	0.0505\\
1.92996	0.052\\
1.93851	0.0535\\
1.9461	0.055\\
1.95259	0.0565\\
1.95756	0.058\\
1.96104	0.0595\\
1.96348	0.061\\
1.96604	0.0625\\
1.96948	0.064\\
1.9738	0.0655\\
1.97826	0.067\\
1.9817	0.0685\\
1.98278	0.07\\
1.98168	0.0715\\
1.97902	0.073\\
1.97509	0.0745\\
1.96991	0.076\\
1.96343	0.0775\\
1.95542	0.079\\
1.94578	0.0805\\
1.93467	0.082\\
1.92233	0.0835\\
1.90908	0.085\\
1.89493	0.0865\\
1.87969	0.088\\
1.86308	0.0895\\
1.84467	0.091\\
1.82434	0.0925\\
1.80201	0.094\\
1.77769	0.0955\\
1.75135	0.097\\
1.72283	0.0985\\
1.6919	0.1\\
1.65842	0.1015\\
1.62228	0.103\\
1.58331	0.1045\\
1.54179	0.106\\
1.49805	0.1075\\
1.45247	0.109\\
1.40562	0.1105\\
1.35783	0.112\\
1.30929	0.1135\\
1.26005	0.115\\
1.21017	0.1165\\
1.15972	0.118\\
1.10899	0.1195\\
1.05826	0.121\\
1.00775	0.1225\\
0.957531	0.124\\
0.907607	0.1255\\
0.858014	0.127\\
0.808967	0.1285\\
0.760898	0.13\\
0.714398	0.1315\\
0.669987	0.133\\
0.627973	0.1345\\
0.588411	0.136\\
0.55107	0.1375\\
0.515837	0.139\\
0.482797	0.1405\\
0.452169	0.142\\
0.424149	0.1435\\
0.398752	0.145\\
0.375736	0.1465\\
0.354688	0.148\\
0.33541	0.1495\\
0.318062	0.151\\
0.302341	0.1525\\
0.287798	0.154\\
0.273875	0.1555\\
0.26015	0.157\\
0.246488	0.1585\\
0.233108	0.16\\
0.220581	0.1615\\
0.209705	0.163\\
0.201283	0.1645\\
0.195911	0.166\\
0.192474	0.1675\\
0.191625	0.169\\
0.19239	0.1705\\
0.194703	0.172\\
0.198292	0.1735\\
0.202866	0.175\\
0.208105	0.1765\\
0.213684	0.178\\
0.219293	0.1795\\
0.224834	0.181\\
0.230376	0.1825\\
0.236054	0.184\\
0.241975	0.1855\\
0.247781	0.187\\
0.252987	0.1885\\
0.256978	0.19\\
0.260336	0.1915\\
0.263387	0.193\\
0.266404	0.1945\\
0.269638	0.196\\
0.273202	0.1975\\
0.276894	0.199\\
0.280633	0.2005\\
0.284409	0.202\\
0.288282	0.2035\\
0.292567	0.205\\
0.297815	0.2065\\
0.302751	0.208\\
0.308006	0.2095\\
0.313505	0.211\\
0.319916	0.2125\\
0.327191	0.214\\
0.33534	0.2155\\
0.344433	0.217\\
0.354381	0.2185\\
0.364646	0.22\\
0.375096	0.2215\\
0.385574	0.223\\
0.39599	0.2245\\
0.406456	0.226\\
0.417016	0.2275\\
0.427754	0.229\\
0.438175	0.2305\\
0.448513	0.232\\
0.458664	0.2335\\
0.468252	0.235\\
0.477514	0.2365\\
0.486454	0.238\\
0.494919	0.2395\\
0.503191	0.241\\
0.511309	0.2425\\
0.519285	0.244\\
0.527177	0.2455\\
0.534978	0.247\\
0.542592	0.2485\\
0.549835	0.25\\
0.556757	0.2515\\
0.563168	0.253\\
0.569365	0.2545\\
0.575304	0.256\\
0.580899	0.2575\\
0.586333	0.259\\
0.591671	0.2605\\
0.596934	0.262\\
0.60222	0.2635\\
0.607532	0.265\\
0.612957	0.2665\\
0.61842	0.268\\
0.623959	0.2695\\
0.629547	0.271\\
0.635167	0.2725\\
0.640897	0.274\\
0.646641	0.2755\\
0.652424	0.277\\
0.658003	0.2785\\
0.663507	0.28\\
0.668578	0.2815\\
0.673477	0.283\\
0.677993	0.2845\\
0.682273	0.286\\
0.68634	0.2875\\
0.690195	0.289\\
0.693969	0.2905\\
0.697611	0.292\\
0.701228	0.2935\\
0.704808	0.295\\
0.708375	0.2965\\
0.711935	0.298\\
0.715477	0.2995\\
0.719008	0.301\\
0.722495	0.3025\\
0.725969	0.304\\
0.729397	0.3055\\
0.73284	0.307\\
0.736362	0.3085\\
0.739853	0.31\\
0.743461	0.3115\\
0.747053	0.313\\
0.750609	0.3145\\
0.753999	0.316\\
0.757396	0.3175\\
0.760802	0.319\\
0.763865	0.3205\\
0.766878	0.322\\
0.769922	0.3235\\
0.772763	0.325\\
0.775414	0.3265\\
0.778089	0.328\\
0.780712	0.3295\\
0.7831	0.331\\
0.785484	0.3325\\
0.787863	0.334\\
0.79013	0.3355\\
0.792403	0.337\\
0.794643	0.3385\\
0.796918	0.34\\
0.799175	0.3415\\
0.801378	0.343\\
0.803638	0.3445\\
0.806021	0.346\\
0.808363	0.3475\\
0.810707	0.349\\
0.813321	0.3505\\
0.815938	0.352\\
0.81856	0.3535\\
0.821326	0.355\\
0.824154	0.3565\\
0.827021	0.358\\
0.829508	0.3595\\
0.831687	0.361\\
0.833831	0.3625\\
0.836953	0.364\\
0.839308	0.3655\\
0.841656	0.367\\
0.84398	0.3685\\
0.8462	0.37\\
0.848412	0.3715\\
0.850623	0.373\\
0.852765	0.3745\\
0.854896	0.376\\
0.857019	0.3775\\
0.859091	0.379\\
0.861144	0.3805\\
0.863191	0.382\\
0.865199	0.3835\\
0.867174	0.385\\
0.869144	0.3865\\
0.871086	0.388\\
0.872978	0.3895\\
0.874871	0.391\\
0.876757	0.3925\\
0.87858	0.394\\
0.880397	0.3955\\
0.882209	0.397\\
0.883961	0.3985\\
0.885706	0.4\\
0.887446	0.4015\\
0.889149	0.403\\
0.890837	0.4045\\
0.892522	0.406\\
0.894187	0.4075\\
0.895834	0.409\\
0.897478	0.4105\\
0.89909	0.412\\
0.900654	0.4135\\
0.902214	0.415\\
0.903799	0.4165\\
0.905323	0.418\\
0.906843	0.4195\\
0.908355	0.421\\
0.909837	0.4225\\
0.911315	0.424\\
0.912782	0.4255\\
0.914214	0.427\\
0.915641	0.4285\\
0.917057	0.43\\
0.918441	0.4315\\
0.919825	0.433\\
0.921203	0.4345\\
0.922552	0.436\\
0.923898	0.4375\\
0.925228	0.439\\
0.926534	0.4405\\
0.927835	0.442\\
0.929119	0.4435\\
0.93039	0.445\\
0.931659	0.4465\\
0.932906	0.448\\
0.934136	0.4495\\
0.935363	0.451\\
0.936565	0.4525\\
0.937757	0.454\\
0.938954	0.4555\\
0.940121	0.457\\
0.941283	0.4585\\
0.942438	0.46\\
0.943564	0.4615\\
0.944687	0.463\\
0.945804	0.4645\\
0.946902	0.466\\
0.948	0.4675\\
0.94908	0.469\\
0.950147	0.4705\\
0.951214	0.472\\
0.952255	0.4735\\
0.953292	0.475\\
0.954325	0.4765\\
0.955332	0.478\\
0.956338	0.4795\\
0.957336	0.481\\
0.958313	0.4825\\
0.95929	0.484\\
0.960253	0.4855\\
0.961202	0.487\\
0.962149	0.4885\\
0.963084	0.49\\
0.964008	0.4915\\
0.964932	0.493\\
0.965835	0.4945\\
0.966733	0.496\\
0.96763	0.4975\\
0.968502	0.499\\
0.969373	0.5005\\
0.970241	0.502\\
0.971087	0.5035\\
0.971933	0.505\\
0.972771	0.5065\\
0.973592	0.508\\
0.974413	0.5095\\
0.975222	0.511\\
0.976012	0.5125\\
0.976801	0.514\\
0.977587	0.5155\\
0.978372	0.517\\
0.97913	0.5185\\
0.979888	0.52\\
0.980644	0.5215\\
0.981398	0.523\\
0.982148	0.5245\\
0.982866	0.526\\
0.983582	0.5275\\
0.984295	0.529\\
0.985006	0.5305\\
0.985716	0.532\\
0.986405	0.5335\\
0.987087	0.535\\
0.987767	0.5365\\
0.988443	0.538\\
0.989117	0.5395\\
0.989778	0.541\\
0.99042	0.5425\\
0.991059	0.544\\
0.991698	0.5455\\
0.992338	0.547\\
0.992974	0.5485\\
0.993595	0.55\\
0.994201	0.5515\\
0.994804	0.553\\
0.995404	0.5545\\
0.996001	0.556\\
0.996595	0.5575\\
0.997187	0.559\\
0.997757	0.5605\\
0.998323	0.562\\
0.998887	0.5635\\
0.999448	0.565\\
1.00001	0.5665\\
1.00056	0.568\\
1.00111	0.5695\\
1.00164	0.571\\
1.00216	0.5725\\
1.00269	0.574\\
1.00321	0.5755\\
1.00373	0.577\\
1.00425	0.5785\\
1.00476	0.58\\
1.00525	0.5815\\
1.00575	0.583\\
1.00624	0.5845\\
1.00673	0.586\\
1.00721	0.5875\\
1.0077	0.589\\
1.00818	0.5905\\
1.00863	0.592\\
1.00909	0.5935\\
1.00955	0.595\\
1.01	0.5965\\
1.01045	0.598\\
1.0109	0.5995\\
1.01132	0.601\\
1.01175	0.6025\\
1.01217	0.604\\
1.01261	0.6055\\
1.01304	0.607\\
1.01346	0.6085\\
1.01387	0.61\\
1.01427	0.6115\\
1.01467	0.613\\
1.01507	0.6145\\
1.01548	0.616\\
1.01588	0.6175\\
1.01627	0.619\\
1.01664	0.6205\\
1.01702	0.622\\
1.01739	0.6235\\
1.01777	0.625\\
1.01814	0.6265\\
1.01852	0.628\\
1.01887	0.6295\\
1.01922	0.631\\
1.01957	0.6325\\
1.01992	0.634\\
1.02027	0.6355\\
1.02062	0.637\\
1.02097	0.6385\\
1.02129	0.64\\
1.02162	0.6415\\
1.02195	0.643\\
1.02227	0.6445\\
1.0226	0.646\\
1.02292	0.6475\\
1.02324	0.649\\
1.02355	0.6505\\
1.02385	0.652\\
1.02416	0.6535\\
1.02447	0.655\\
1.02477	0.6565\\
1.02508	0.658\\
1.02537	0.6595\\
1.02566	0.661\\
1.02594	0.6625\\
1.02623	0.664\\
1.02652	0.6655\\
1.0268	0.667\\
1.02708	0.6685\\
1.02735	0.67\\
1.02762	0.6715\\
1.02788	0.673\\
1.02815	0.6745\\
1.02842	0.676\\
1.02868	0.6775\\
1.02894	0.679\\
1.02919	0.6805\\
1.02944	0.682\\
1.02968	0.6835\\
1.02993	0.685\\
1.03018	0.6865\\
1.03043	0.688\\
1.03066	0.6895\\
1.03089	0.691\\
1.03112	0.6925\\
1.03136	0.694\\
1.03159	0.6955\\
1.03182	0.697\\
1.03204	0.6985\\
1.03226	0.7\\
1.03248	0.7015\\
1.0327	0.703\\
1.03292	0.7045\\
1.03314	0.706\\
1.03335	0.7075\\
1.03355	0.709\\
1.03376	0.7105\\
1.03396	0.712\\
1.03417	0.7135\\
1.03437	0.715\\
1.03457	0.7165\\
1.03476	0.718\\
1.03495	0.7195\\
1.03514	0.721\\
1.03533	0.7225\\
1.03553	0.724\\
1.03572	0.7255\\
1.0359	0.727\\
1.03607	0.7285\\
1.03625	0.73\\
1.03643	0.7315\\
1.0366	0.733\\
1.03678	0.7345\\
1.03696	0.736\\
1.03712	0.7375\\
1.03729	0.739\\
1.03745	0.7405\\
1.03762	0.742\\
1.03779	0.7435\\
1.03795	0.745\\
1.03811	0.7465\\
1.03827	0.748\\
1.03842	0.7495\\
1.03858	0.751\\
1.03873	0.7525\\
1.03889	0.754\\
1.03904	0.7555\\
1.03918	0.757\\
1.03932	0.7585\\
1.03947	0.76\\
1.03961	0.7615\\
1.03976	0.763\\
1.0399	0.7645\\
1.04003	0.766\\
1.04017	0.7675\\
1.0403	0.769\\
1.04043	0.7705\\
1.04057	0.772\\
1.0407	0.7735\\
1.04083	0.775\\
1.04095	0.7765\\
1.04108	0.778\\
1.04121	0.7795\\
1.04133	0.781\\
1.04146	0.7825\\
1.04157	0.784\\
1.04169	0.7855\\
1.04181	0.787\\
1.04193	0.7885\\
1.04205	0.79\\
1.04216	0.7915\\
1.04227	0.793\\
1.04238	0.7945\\
1.04249	0.796\\
1.0426	0.7975\\
1.04271	0.799\\
1.04281	0.8005\\
1.04291	0.802\\
1.04302	0.8035\\
1.04312	0.805\\
1.04322	0.8065\\
1.04332	0.808\\
1.04342	0.8095\\
1.04352	0.811\\
1.04361	0.8125\\
1.04371	0.814\\
1.04381	0.8155\\
1.0439	0.817\\
1.044	0.8185\\
1.04409	0.82\\
1.04418	0.8215\\
1.04426	0.823\\
1.04435	0.8245\\
1.04444	0.826\\
1.04452	0.8275\\
1.04461	0.829\\
1.04469	0.8305\\
1.04477	0.832\\
1.04485	0.8335\\
1.04493	0.835\\
1.04501	0.8365\\
1.04509	0.838\\
1.04517	0.8395\\
1.04524	0.841\\
1.04532	0.8425\\
1.04539	0.844\\
1.04546	0.8455\\
1.04553	0.847\\
1.0456	0.8485\\
1.04567	0.85\\
};
%\addplot [color=black, line width=2.0pt, mark=square*, mark options={solid, fill=black, black}]
%  table[row sep=crcr]{%
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%     
1.05040288451141	0.770764119601329\\
1.0503700720755	0.752491694352159\\
1.04855345630539	0.740863787375415\\
1.04852660976692	0.725913621262458\\
1.04669806220194	0.707641196013289\\
1.04666524976603	0.68936877076412\\
1.04482477040617	0.664451827242525\\
1.04117065822492	0.629568106312292\\
1.03212934065647	0.59468438538206\\
1.02487779231965	0.556478405315615\\
1.02304924475467	0.538205980066445\\
1.01941601321446	0.514950166112957\\
1.01398704654519	0.491694352159468\\
1.00314701089895	0.455149501661129\\
0.992318907047589	0.425249169435216\\
0.956329630748236	0.383720930232558\\
0.902394934953074	0.348837209302325\\
0.839490512358729	0.318936877076412\\
0.789156235667864	0.289036544850498\\
0.681337554205771	0.24750830564784\\
0.569945300177858	0.215946843853821\\
0.393903598554761	0.182724252491694\\
0.472859268208105	0.151162790697674\\
0.884019970841676	0.116279069767442\\
1.25028729524854	0.0813953488372092\\
1.57165229258253	0.0415282392026577\\
1.48002207382052	0.0149501661129567\\
1.24471514704073	-0.0215946843853821\\
1.50862556909069	-0.0564784053156148\\
1.60373987195693	-0.0897009966777409\\
1.44205510252022	-0.127906976744186\\
1.34143725926672	-0.159468438538206\\
1.2408164330645	-0.192691029900332\\
1.19945486612153	-0.225913621262459\\
1.15449288007428	-0.264119601328904\\
1.08619528619529	-0.29734219269103\\
1.0448307363036	-0.332225913621262\\
1.02501500796074	-0.367109634551495\\
1.01418392116067	-0.398671096345515\\
1.00694728756744	-0.428571428571429\\
1.00149744025713	-0.463455149501661\\
0.994257823715188	-0.495016611295681\\
};

%\addplot [color=red, dashed, line width=2.0pt, mark=square*, mark repeat=10, mark options={solid}]
%  table[row sep=crcr]{%
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%  
1.03068857642501	0.792358803986711\\
1.02886599475747	0.777408637873754\\
1.02884511411643	0.76578073089701\\
1.0288242334754	0.754152823920266\\
1.02879738693692	0.739202657807309\\
1.02517608719159	0.722591362126246\\
1.02335350552405	0.707641196013289\\
1.02153390680522	0.694352159468439\\
1.01970834218896	0.677740863787375\\
1.01967254680433	0.6578073089701\\
1.01606317885388	0.647840531561462\\
1.01424656308377	0.636212624584718\\
1.01242696436495	0.622923588039867\\
1.00881461346578	0.611295681063123\\
1.00699203179823	0.596345514950166\\
0.999779261794766	0.579734219269103\\
0.992569474740017	0.564784053156146\\
0.985347755890391	0.543189368770764\\
0.979933703964711	0.528239202657807\\
0.974516669090313	0.511627906976744\\
0.967312847933003	0.5\\
0.954706906644891	0.480066445182724\\
0.947500102538862	0.466777408637874\\
0.938497563303765	0.453488372093023\\
0.92590653675925	0.441860465116279\\
0.911513809188228	0.426910299003322\\
0.90072448367022	0.418604651162791\\
0.888130474176986	0.40531561461794\\
0.87554243058119	0.395348837209302\\
0.861158651856326	0.385382059800664\\
0.850366343389599	0.375415282392027\\
0.834186829535667	0.365448504983389\\
0.821601768888591	0.357142857142857\\
0.803629502854309	0.348837209302325\\
0.789239758232006	0.335548172757475\\
0.769465791171218	0.323920265780731\\
0.756883713472861	0.317275747508306\\
0.740707182567648	0.308970099667774\\
0.720942164353017	0.302325581395349\\
0.697579709982811	0.292358803986711\\
0.679608935422889	0.284883720930232\\
0.661642635286046	0.279900332225913\\
0.638286146813279	0.273255813953488\\
0.61043882904348	0.26578073089701\\
0.589780417687394	0.261627906976744\\
0.568218172869336	0.254152823920266\\
0.544867650294007	0.250830564784053\\
0.517922674511822	0.245847176079734\\
0.494572151936493	0.242524916943522\\
0.47660883474837	0.239202657807309\\
0.453258312173041	0.235880398671096\\
0.429910772546431	0.23421926910299\\
0.408355985100171	0.230897009966777\\
0.388596932782979	0.227574750830565\\
0.370636598543575	0.225913621262458\\
0.352676264304171	0.224252491694352\\
0.336508682245116	0.220930232558139\\
0.325734271470706	0.220930232558139\\
0.307773937231302	0.219269102990033\\
0.283525547091439	0.215946843853821\\
0.261069909131925	0.210963455149502\\
0.244004459508335	0.207641196013289\\
0.221548821548821	0.20265780730897\\
0.208972709747904	0.199335548172757\\
0.194597879869198	0.194352159468438\\
0.180220067041773	0.187707641196013\\
0.17482092985969	0.181063122923588\\
0.173016245884463	0.176079734219269\\
0.171205596011798	0.167774086378737\\
0.180175322810982	0.162790697674418\\
0.189153998456324	0.162790697674418\\
0.203519879488872	0.162790697674418\\
0.223267000011186	0.159468438538206\\
0.237632881043734	0.159468438538206\\
0.252001745025001	0.161129568106312\\
0.278934789012308	0.159468438538206\\
0.296889157354274	0.1578073089701\\
0.314840542747519	0.154485049833887\\
0.329203440831348	0.152823920265781\\
0.347157809173313	0.151162790697674\\
0.365115160463998	0.151162790697674\\
0.379478058547826	0.149501661129568\\
0.393843939580374	0.149501661129568\\
0.406411102535134	0.147840531561462\\
0.426164188954887	0.147840531561462\\
0.438731351909646	0.146179401993355\\
0.454889985122543	0.144518272425249\\
0.478234541800433	0.144518272425249\\
0.50696033796809	0.141196013289037\\
0.521326219000638	0.141196013289037\\
0.541079305420391	0.141196013289037\\
0.557234955684568	0.137873754152824\\
0.576988042104321	0.137873754152824\\
0.596741128524074	0.137873754152824\\
0.61469251391732	0.134551495016611\\
0.627262659820799	0.134551495016611\\
0.647018729189272	0.136212624584718\\
0.663174379453449	0.132890365448505\\
0.681134713692853	0.134551495016611\\
0.709863492809229	0.132890365448505\\
0.726025108970845	0.132890365448505\\
0.754756871035941	0.132890365448505\\
0.774509957455694	0.132890365448505\\
0.797854514133584	0.132890365448505\\
0.819403335682405	0.132890365448505\\
0.83736068697309	0.132890365448505\\
0.864296713909117	0.132890365448505\\
0.887641270587007	0.132890365448505\\
0.921755763616228	0.130398671096345\\
0.950484542732605	0.128737541528239\\
0.981010548452409	0.127906976744186\\
1.01333079782692	0.12624584717608\\
1.04206106841766	0.125415282392026\\
1.07258707413746	0.124584717607973\\
1.10311457133163	0.124584717607973\\
1.131843350448	0.122923588039867\\
1.16775507008065	0.121262458471761\\
1.20366828118766	0.120431893687708\\
1.25215163819815	0.119601328903654\\
1.27549321192732	0.117940199335548\\
1.31320364963776	0.117940199335548\\
1.34911536927041	0.116279069767442\\
1.38951493525137	0.113787375415282\\
1.42812025757762	0.112126245847176\\
1.46941769112312	0.109634551495017\\
1.50892237248826	0.108803986710963\\
1.55919997315346	0.107142857142857\\
1.60409036843145	0.105481727574751\\
1.63641210928033	0.104651162790698\\
1.67052511083519	0.101328903654485\\
1.71182254438068	0.0988372093023255\\
1.7531229608749	0.0980066445182723\\
1.78723894537848	0.096345514950166\\
1.8249464001402	0.0946843853820597\\
1.85367219630786	0.0913621262458471\\
1.88240097542423	0.0897009966777408\\
1.91830971210816	0.0863787375415281\\
1.94165128583733	0.0847176079734218\\
1.9649928595665	0.0830564784053155\\
1.98114850983068	0.0797342192691028\\
1.98652080047429	0.0714285714285714\\
1.98650886867941	0.064784053156146\\
1.97392679098105	0.0581395348837208\\
1.94877755032794	0.0531561461794019\\
1.92363427557226	0.0514950166112955\\
1.89129911145415	0.0448504983388703\\
1.86076863131127	0.0431893687707641\\
1.83382365552908	0.0382059800664452\\
1.79610725192121	0.0348837209302325\\
1.76557677177832	0.0332225913621261\\
1.735040325738	0.0282392026578071\\
1.71079193559814	0.0249169435215946\\
1.69013501571641	0.0215946843853819\\
1.66409238192184	0.0191029900332225\\
1.63445231197169	0.0132890365448504\\
1.60033036157067	0.0116279069767441\\
1.57338538578849	0.00664451827242518\\
1.54105022167038	-1.11022302462516e-16\\
1.50512955319157	-0.00332225913621276\\
1.46560548265975	-0.0132890365448506\\
1.44045325905791	-0.0199335548172759\\
1.40632534275945	-0.0249169435215948\\
1.38297482018412	-0.0282392026578074\\
1.365011502996	-0.03156146179402\\
1.33986226234288	-0.0365448504983389\\
1.31471600463849	-0.0398671096345516\\
1.29136846501188	-0.0415282392026579\\
1.27879533615968	-0.0431893687707643\\
1.27339918192631	-0.0481727574750832\\
1.27518000231179	-0.0564784053156148\\
1.28235697693062	-0.0598006644518273\\
1.28773821642039	-0.0631229235880401\\
1.30209216565806	-0.0697674418604651\\
1.32004056810258	-0.0747508305647842\\
1.33798897054711	-0.0797342192691031\\
1.35594035594036	-0.0830564784053158\\
1.37389472428232	-0.0847176079734221\\
1.39364184480464	-0.0880398671096346\\
1.41429279878892	-0.0880398671096344\\
1.4403279752117	-0.0897009966777409\\
1.46187679676052	-0.0897009966777409\\
1.47982818215376	-0.0930232558139537\\
1.48520345574609	-0.0996677740863787\\
1.48160005369308	-0.106312292358804\\
1.46003930034938	-0.112956810631229\\
1.44207300021254	-0.117940199335548\\
1.40435063070722	-0.124584717607974\\
1.39356727108665	-0.129568106312293\\
1.37559798800109	-0.136212624584718\\
1.35044576439925	-0.142857142857143\\
1.32888351958119	-0.150332225913622\\
1.31271146309906	-0.156146179401994\\
1.2947421800135	-0.162790697674419\\
1.28036138423735	-0.17109634551495\\
1.26598357140993	-0.177740863787376\\
1.24441386922007	-0.18936877076412\\
1.22464586805672	-0.197674418604651\\
1.21206677330708	-0.20265780730897\\
1.19768896047966	-0.209302325581395\\
1.17792095931631	-0.217607973421927\\
1.15633932533157	-0.235880398671096\\
1.14195554660671	-0.245847176079734\\
1.12398029762371	-0.255813953488372\\
1.11319395505442	-0.262458471760797\\
1.10060591145862	-0.272425249169435\\
1.08981658594062	-0.280730897009967\\
1.07003963593111	-0.294019933554817\\
1.05744264348916	-0.308970099667774\\
1.0484460701515	-0.318936877076412\\
1.03405334258047	-0.333887043189369\\
1.02684653847445	-0.347176079734219\\
1.01784698218807	-0.358803986710964\\
1.00884146000425	-0.37375415282392\\
1.00163763884694	-0.385382059800665\\
0.994430834740912	-0.398671096345515\\
0.983635543325466	-0.410299003322259\\
0.978230440245944	-0.420265780730897\\
0.969230883959566	-0.431893687707641\\
0.965621516009113	-0.441860465116279\\
0.960195532288555	-0.463455149501661\\
0.956583181389383	-0.475083056478405\\
0.951163163566264	-0.493355481727575\\
0.947547829718372	-0.506644518272425\\
0.943022696511069	-0.526578073089701\\
0.938512478047361	-0.538205980066445\\
0.937580306572555	-0.557308970099668\\
0.936654100995186	-0.573089700996678\\
0.934840468173802	-0.583056478405316\\
0.934816604584047	-0.596345514950166\\
0.931195304838715	-0.612956810631229\\
0.927571022144665	-0.631229235880399\\
0.927547158554911	-0.644518272425249\\
0.927520312016436	-0.659468438538206\\
0.929292183555749	-0.672757475083057\\
0.927472584836926	-0.686046511627907\\
0.929244456376239	-0.699335548172758\\
0.929226558683923	-0.709302325581395\\
0.929196729196729	-0.725913621262459\\
0.929172865606974	-0.739202657807309\\
0.927362215734309	-0.747508305647841\\
0.929134087273622	-0.760797342192691\\
0.925521736374449	-0.772425249169435\\
};

\end{axis}
\end{scope}%
\end{tikzpicture}%


%\end{center}
\end{document}

==> figures/vortZcomp.tex <==
%\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}
\documentclass[fontsize=10pt,varwidth=500mm,class=scrbook]{standalone}

\input{../packages}
\input{../commands}
\input{../tikz_settings}
\input{../coordimg}

\begin{document}


\def\xsize{7cm}
\def\ysize{4cm}

\begin{tikzpicture}


\begin{scope}
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    %xlabel=$\frac{x}{c}$,
    %ylabel=$\frac{y}{c}$,
    ymin=-0.5,
    ymax=0.5,
    xmin=-0.1,
    xmax=1.8
    %colorbar,
    %colormap name=plasma,
    %point meta min=-30,
    %point meta max=30,
    %colorbar style={
	    %ylabel=$\omega_z c/U_{\infty}$,
    %ytick={-30,0,30}}
    ]
    \addplot graphics[xmin=-0.138,ymin=-0.592,xmax=1.970,ymax=0.627] {figures/phase0p0.png};
    \node at (axis cs:-0.1,0.4 )[anchor=west]  {\Large $\phi=0$};
\end{axis}
\end{scope}


\begin{scope}[xshift=\xsize]
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    %xlabel=$\frac{x}{c}$,
    %ylabel=$\frac{y}{c}$,
    ymin=-0.5,
    ymax=0.5,
    xmin=-0.1,
    xmax=1.8,
    colorbar,
    colormap name=plasma,
    point meta min=-30,
    point meta max=30,
    colorbar style={
	    ylabel=$\omega_3 c/U_{\infty}$,
	    y label style={yshift=1.5em},
	ytick={-30,0,30}
    }]
    \addplot graphics[xmin=-0.138,ymin=-0.592,xmax=1.970,ymax=0.627] {figures/phase0p25.png};
    \node at (axis cs:-0.1,0.4 )[anchor=west]  {\Large $\phi=0.25$};
\end{axis}
\end{scope}

\begin{scope}[yshift=-\ysize]
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    %xlabel=$\frac{x}{c}$,
    %ylabel=$\frac{y}{c}$,
    ymin=-0.5,
    ymax=0.5,
    xmin=-0.1,
    xmax=1.8
    %colorbar,
    %colormap name=plasma,
    %point meta min=-30,
    %point meta max=30,
    %colorbar style={
	    %ylabel=$\omega_z c/U_{\infty}$,
    %ytick={-30,0,30}}
    ]
    \addplot graphics[xmin=-0.138,ymin=-0.592,xmax=1.970,ymax=0.627] {figures/phase0p5.png};
    \node at (axis cs:-0.1,0.4 )[anchor=west]  {\Large $\phi=0.5$};
\end{axis}
\end{scope}

\begin{scope}[xshift=\xsize,yshift=-\ysize]
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    %xlabel=$\frac{x}{c}$,
    %ylabel=$\frac{y}{c}$,
    ymin=-0.5,
    ymax=0.5,
    xmin=-0.1,
    xmax=1.8
    %colorbar,
    %colormap name=plasma,
    %point meta min=-30,
    %point meta max=30,
    %colorbar style={
	    %ylabel=$\omega_z c/U_{\infty}$,
    %ytick={-30,0,30}}
    ]
    \addplot graphics[xmin=-0.138,ymin=-0.592,xmax=1.970,ymax=0.627] {figures/phase0p75.png};
    \node at (axis cs:-0.1,0.4 )[anchor=west]  {\Large $\phi=0.75$};
\end{axis}
\end{scope}


\end{tikzpicture}%


%\end{center}
\end{document}


==> figures/vortZcompClose.tex <==
%\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}
\documentclass[fontsize=10pt,varwidth=500mm,class=scrbook]{standalone}

\input{../packages}
\input{../commands}
\input{../tikz_settings}
\input{../coordimg}

\begin{document}


\def\xsize{7cm}
\def\ysize{5.5cm}


\begin{tikzpicture}
\end{tikzpicture}

\begin{tikzpicture}


\begin{scope}
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true
    ]
    \addplot graphics[xmin=0,ymin=0,xmax=0.225,ymax=0.17044] {figures/phase0p3.png};
    \node at (axis cs:0,0.15 )[anchor=west]  {\Large $\phi=0.3$};
\end{axis}
\end{scope}


\begin{scope}[xshift=\xsize]
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    colorbar,
    colormap name=plasma,
    point meta min=-550,
    point meta max=450,
    colorbar style={
	    ylabel=$\omega_3 c/U_{\infty}$,
	    y label style={yshift=1.5em},
	ytick={-550,0,450}
    }]
    \addplot graphics[xmin=0,ymin=0,xmax=0.225,ymax=0.17044] {figures/phase0p35.png};
    \node at (axis cs:0,0.15 )[anchor=west]  {\Large $\phi=0.35$};
\end{axis}
\end{scope}

\begin{scope}[yshift=-\ysize]
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true
    ]
    \addplot graphics[xmin=0,ymin=0,xmax=0.225,ymax=0.17044] {figures/phase0p3875.png};
    \node at (axis cs:0,0.15 )[anchor=west]  {\Large $\phi=0.3875$};
\end{axis}
\end{scope}

\begin{scope}[xshift=\xsize,yshift=-\ysize]
\begin{axis}[
    hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true
    ]
    \addplot graphics[xmin=0,ymin=0,xmax=0.225,ymax=0.17044] {figures/phase0p4.png};
    \node at (axis cs:0,0.15 )[anchor=west]  {\Large $\phi=0.4$};
\end{axis}
\end{scope}


\end{tikzpicture}%

\end{document}

